An implicit shock tracking method for simulation of shock-dominated flows over complex domains using mesh-based parametrizations

A mesh-based parametrization is a parametrization of a geometric object that is defined solely from a mesh of the object, e.g., without an analytical expression or computer-aided design (CAD) representation of the object. In this work, we propose a mesh-based parametrization of an arbitrary $d'$-dimensional object embedded in a $d$-dimensional space using tools from high-order finite elements. Using mesh-based parametrizations, we construct a boundary-preserving parametrization of the nodal coordinates of a computational mesh that ensures all nodes remain on all their original boundaries. These boundary-preseving parametrizations allow the nodes of the mesh to move only in ways that will not change the computational domain. They also ensure nodes will not move between boundaries, which would cause issues assigning boundary conditions for partial differential equation simulations and lead to inaccurate geometry representations for non-smooth boundary transitions. Finally, we integrate boundary-preserving, mesh-based parametrizations into high-order implicit shock tracking, an optimization-based discontinuous Galerkin method that moves nodes to align mesh faces with non-smooth flow features to represent them perfectly with inter-element jumps, leaving the intra-element polynomial basis to represent smooth regions of the flow with high-order accuracy. Mesh-based parametrizations enable implicit shock tracking simulations of shock-dominated flows over geometries without simple analytical parametrizations. Several demonstrations of mesh-based parametrizations are provided.

==> _py/adv_res_plot.tikz <==
\begin{tikzpicture}
\begin{axis}[
ymode=log,
xtick={0,15,33},
height=0.33\textwidth,
width=0.7\textwidth,
xlabel=Iteration]
\addplot [black, mark=*, mark size=1, mark options={solid, thin}]
coordinates {
( 0.00000000e+00,  3.40899501e-03)
( 1.03030303e+00,  1.99187657e-03)
( 2.06060606e+00,  1.71664736e-03)
( 3.09090909e+00,  8.84320236e-04)
( 4.12121212e+00,  8.65305085e-04)
( 5.15151515e+00,  7.56871241e-04)
( 6.18181818e+00,  7.26880624e-04)
( 7.21212121e+00,  6.81551924e-04)
( 8.24242424e+00,  3.04066988e-04)
( 9.27272727e+00,  1.71472164e-04)
( 1.03030303e+01,  2.69359405e-05)
( 1.13333333e+01,  4.62838689e-06)
( 1.23636364e+01,  8.41852344e-07)
( 1.33939394e+01,  1.99941742e-07)
( 1.44242424e+01,  4.38258738e-08)
( 1.54545455e+01,  1.32323617e-08)
( 1.64848485e+01,  4.98207696e-09)
( 1.75151515e+01,  2.46524442e-09)
( 1.85454545e+01,  1.50324340e-09)
( 1.95757576e+01,  1.04225016e-09)
( 2.06060606e+01,  7.79122451e-10)
( 2.16363636e+01,  6.10443819e-10)
( 2.26666667e+01,  4.93950651e-10)
( 2.36969697e+01,  4.09382834e-10)
( 2.47272727e+01,  3.45758281e-10)
( 2.57575758e+01,  2.96570795e-10)
( 2.67878788e+01,  2.57710419e-10)
( 2.78181818e+01,  2.26454024e-10)
( 2.88484848e+01,  2.00929634e-10)
( 2.98787879e+01,  1.79811866e-10)
( 3.09090909e+01,  1.62139224e-10)
( 3.19393939e+01,  1.47199677e-10)
( 3.29696970e+01,  1.34456481e-10)
( 3.40000000e+01,  1.23498678e-10)};\label{adv_res_dg}

\addplot [red, mark=triangle*, mark size=1.5, mark options={solid, thin}]
coordinates {
( 0.00000000e+00,  4.13821161e-02)
( 1.03030303e+00,  3.25052734e-02)
( 2.06060606e+00,  2.99331813e-02)
( 3.09090909e+00,  2.19836802e-02)
( 4.12121212e+00,  2.18148436e-02)
( 5.15151515e+00,  2.07159966e-02)
( 6.18181818e+00,  2.01005081e-02)
( 7.21212121e+00,  1.90442626e-02)
( 8.24242424e+00,  1.25559923e-02)
( 9.27272727e+00,  8.94026040e-03)
( 1.03030303e+01,  3.13791003e-03)
( 1.13333333e+01,  1.21722472e-03)
( 1.23636364e+01,  5.21667835e-04)
( 1.33939394e+01,  2.52849460e-04)
( 1.44242424e+01,  1.19828939e-04)
( 1.54545455e+01,  6.17392615e-05)
( 1.64848485e+01,  3.61975912e-05)
( 1.75151515e+01,  2.53854670e-05)
( 1.85454545e+01,  1.94378965e-05)
( 1.95757576e+01,  1.57436539e-05)
( 2.06060606e+01,  1.32779047e-05)
( 2.16363636e+01,  1.15218584e-05)
( 2.26666667e+01,  1.02023037e-05)
( 2.36969697e+01,  9.16830959e-06)
( 2.47272727e+01,  8.33187800e-06)
( 2.57575758e+01,  7.63874502e-06)
( 2.67878788e+01,  7.05359522e-06)
( 2.78181818e+01,  6.55230594e-06)
( 2.88484848e+01,  6.11770810e-06)
( 2.98787879e+01,  5.73716193e-06)
( 3.09090909e+01,  5.40110444e-06)
( 3.19393939e+01,  5.10213863e-06)
( 3.29696970e+01,  4.83443834e-06)
( 3.40000000e+01,  4.59334476e-06)};\label{adv_en_res_dg}

\end{axis}
\end{tikzpicture}

==> _py/cone_geom.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis lines = none,
axis equal image,
name=plot1,
scaled ticks=false,
xticklabels={,,},
yticklabels={,,},
ymin=0.0,
ymax=0.94,
xmin=0.0,
xmax=3.823,
width=0.49\textwidth]
\addplot []
graphics [xmin=0.0,xmax=3.823,ymin=0.0,ymax=0.94] { _img/flared_cone_30deg_top_view_resize.png};

\end{axis}
\begin{axis}[
axis lines = none,
axis equal image,
name=plot2,
at={($(plot1.south west)+(0,-1cm)$)},
anchor=north west,
scaled ticks=false,
xticklabels={,,},
yticklabels={,,},
ymin=0.0,
ymax=1.002,
xmin=0.0,
xmax=3.823,
width=0.49\textwidth]
\addplot []
graphics [xmin=0.0,xmax=3.823,ymin=0.0,ymax=1.002] { _img/flared_cone_30deg_side_resize.png};

\end{axis}
\begin{axis}[
axis lines=none,
axis equal image,
name=plot3,
at={($(plot1.north east)!0.0!(plot2.south east)+(1.5cm,0)$)},
anchor=north west,
scaled ticks=false,
xticklabels={,,},
yticklabels={,,},
xmin=0.0,
xmax=2.867,
ymin=0,
ymax=1.982,
width=0.49\textwidth]
\addplot []
graphics [xmin=0.0,xmax=2.867,ymin=0.0,ymax=1.982] { _img/flared_cone_30deg_iso_resize.png};

\end{axis}
\end{tikzpicture}

==> _py/cone_surfaces.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 2, horizontal sep = 1cm, vertical sep = 1.5cm}]
\nextgroupplot[axis equal image, scaled ticks=false, xticklabels={,,}, yticklabels={,,}, ymin=-0.0508328, ymax=0.0508328, xmin=-0.414, xmax=0.0, width=0.70\textwidth, xlabel=(a)]
\addplot []
graphics [xmin=-0.414,xmax=0.0,ymin=-0.0508328,ymax=0.0508328] { _img/flared_cone_30deg_top.png};

\nextgroupplot[axis equal image, scaled ticks=false, xticklabels={,,}, yticklabels={,,}, xmin=-0.1242, xmax=0, ymin=-0.0363019, ymax=0.0363019, width=0.30\textwidth, xlabel=(b)]
\addplot []
graphics [xmin=-0.1242,xmax=0,ymin=-0.0363019,ymax=0.0363019] { _img/flared_cone_30deg_slice.png};

\nextgroupplot[axis equal image, scaled ticks=false, xticklabels={,,}, yticklabels={,,}, ymin=-0.0275, ymax=0.0275, xmin=-0.038, xmax=0, width=0.24\textwidth, xlabel=(e)]
\addplot []
graphics [xmin=-0.038,xmax=0.0,ymin=-0.0275,ymax=0.0275] { _img/flared_cone_30deg_flare1.png};

\nextgroupplot[axis equal image, scaled ticks=false, xticklabels={,,}, yticklabels={,,}, ymin=-0.05, ymax=0.05, xmin=-0.414, xmax=0.0, width=0.70\textwidth, xlabel=(b)]
\addplot []
graphics [xmin=-0.414,xmax=0.0,ymin=-0.0508328,ymax=0.0508328] { _img/flared_cone_30deg_bottom.png};

\nextgroupplot[axis equal image, scaled ticks=false, xticklabels={,,}, yticklabels={,,}, ymin=-0.0508328, ymax=0.0275, xmin=-0.0508328, xmax=0.0508328, width=0.30\textwidth, xlabel=(d)]
\addplot []
graphics [xmin=-0.0508328,xmax=0.0508328,ymin=-0.0508328,ymax=0.0275, includegraphics={angle=90}] { _img/flared_cone_30deg_back.png};

\nextgroupplot[axis equal image, scaled ticks=false, xticklabels={,,}, yticklabels={,,}, xmin=-0.038, xmax=0.0, ymin=0, ymax=0.0219393, width=0.20\textwidth, xlabel=(f)]
\addplot []
graphics [xmin=-0.038,xmax=0.0,ymin=0.0,ymax=0.0219393, includegraphics={angle=270, origin=c}] { _img/flared_cone_30deg_flare3.png};

\end{groupplot}\end{tikzpicture}

==> _py/eul_res_plot.tikz <==
\begin{tikzpicture}
\begin{axis}[
ymode=log,
xtick={0,25,50,75,100},
height=0.33\textwidth,
width=0.7\textwidth,
xlabel=Iteration]
\addplot [black, mark repeat=10, mark=*, mark size=1, mark options={solid, thin}]
coordinates {
( 0.00000000e+00,  1.03734523e-03)
( 1.01000000e+00,  5.49327604e-04)
( 2.02000000e+00,  3.40960444e-04)
( 3.03000000e+00,  2.79164994e-04)
( 4.04000000e+00,  1.97871562e-04)
( 5.05000000e+00,  9.45583293e-05)
( 6.06000000e+00,  7.10978637e-05)
( 7.07000000e+00,  3.82236700e-05)
( 8.08000000e+00,  2.92221846e-05)
( 9.09000000e+00,  2.76176312e-05)
( 1.01000000e+01,  9.70914600e-04)
( 1.11100000e+01,  2.53308295e-04)
( 1.21200000e+01,  2.88171212e-05)
( 1.31300000e+01,  1.64084125e-05)
( 1.41400000e+01,  1.09781703e-05)
( 1.51500000e+01,  9.00560119e-06)
( 1.61600000e+01,  6.54170266e-06)
( 1.71700000e+01,  5.42203349e-06)
( 1.81800000e+01,  4.75430104e-06)
( 1.91900000e+01,  4.30247537e-06)
( 2.02000000e+01,  3.96755591e-06)
( 2.12100000e+01,  3.85433682e-06)
( 2.22200000e+01,  3.68265025e-06)
( 2.32300000e+01,  3.55750060e-06)
( 2.42400000e+01,  3.45356161e-06)
( 2.52500000e+01,  3.37099553e-06)
( 2.62600000e+01,  3.29693883e-06)
( 2.72700000e+01,  3.23390091e-06)
( 2.82800000e+01,  3.22125446e-06)
( 2.92900000e+01,  3.21262778e-06)
( 3.03000000e+01,  3.21057317e-06)
( 3.13100000e+01,  3.14897432e-06)
( 3.23200000e+01,  3.13209160e-06)
( 3.33300000e+01,  3.13153328e-06)
( 3.43400000e+01,  3.12430415e-06)
( 3.53500000e+01,  3.11024641e-06)
( 3.63600000e+01,  3.09695116e-06)
( 3.73700000e+01,  3.04708407e-06)
( 3.83800000e+01,  3.03460793e-06)
( 3.93900000e+01,  3.01152180e-06)
( 4.04000000e+01,  7.03916859e-04)
( 4.14100000e+01,  1.77570695e-04)
( 4.24200000e+01,  1.40268715e-05)
( 4.34300000e+01,  6.79887632e-06)
( 4.44400000e+01,  5.09458886e-06)
( 4.54500000e+01,  3.64131584e-06)
( 4.64600000e+01,  3.19859695e-06)
( 4.74700000e+01,  3.12260930e-06)
( 4.84800000e+01,  2.96253971e-06)
( 4.94900000e+01,  2.95783226e-06)
( 5.05000000e+01,  2.91093845e-06)
( 5.15100000e+01,  2.90834159e-06)
( 5.25200000e+01,  2.89109212e-06)
( 5.35300000e+01,  2.88403317e-06)
( 5.45400000e+01,  2.86215049e-06)
( 5.55500000e+01,  2.85058662e-06)
( 5.65600000e+01,  2.84903580e-06)
( 5.75700000e+01,  2.84741538e-06)
( 5.85800000e+01,  2.84698820e-06)
( 5.95900000e+01,  2.84623078e-06)
( 6.06000000e+01,  2.84344131e-06)
( 6.16100000e+01,  2.83820998e-06)
( 6.26200000e+01,  2.81907458e-06)
( 6.36300000e+01,  2.81728800e-06)
( 6.46400000e+01,  2.81728800e-06)
( 6.56500000e+01,  2.81728800e-06)
( 6.66600000e+01,  2.81728800e-06)
( 6.76700000e+01,  2.81728800e-06)
( 6.86800000e+01,  2.81728800e-06)
( 6.96900000e+01,  2.81728800e-06)
( 7.07000000e+01,  2.81728800e-06)
( 7.17100000e+01,  2.81728800e-06)
( 7.27200000e+01,  2.81728800e-06)
( 7.37300000e+01,  2.81728800e-06)
( 7.47400000e+01,  2.81728800e-06)
( 7.57500000e+01,  2.81728800e-06)
( 7.67600000e+01,  2.81728800e-06)
( 7.77700000e+01,  2.81728800e-06)
( 7.87800000e+01,  2.81728800e-06)
( 7.97900000e+01,  2.81728800e-06)
( 8.08000000e+01,  2.81728800e-06)
( 8.18100000e+01,  2.81728800e-06)
( 8.28200000e+01,  2.81728800e-06)
( 8.38300000e+01,  2.81728800e-06)
( 8.48400000e+01,  2.81728800e-06)
( 8.58500000e+01,  2.81728800e-06)
( 8.68600000e+01,  2.81728800e-06)
( 8.78700000e+01,  2.81728800e-06)
( 8.88800000e+01,  2.81728800e-06)
( 8.98900000e+01,  2.81728800e-06)
( 9.09000000e+01,  2.81728800e-06)
( 9.19100000e+01,  2.81728800e-06)
( 9.29200000e+01,  2.81728800e-06)
( 9.39300000e+01,  2.81728800e-06)
( 9.49400000e+01,  2.81728800e-06)
( 9.59500000e+01,  2.81728800e-06)
( 9.69600000e+01,  2.81728800e-06)
( 9.79700000e+01,  2.81728800e-06)
( 9.89800000e+01,  2.81728800e-06)
( 9.99900000e+01,  2.81728800e-06)
( 1.01000000e+02,  2.81728800e-06)};\label{eul_res_dg}

\addplot [red, mark repeat=10, mark=triangle*, mark size=1.5, mark options={solid, thin}]
coordinates {
( 0.00000000e+00,  6.96045871e-03)
( 1.01000000e+00,  5.01394889e-03)
( 2.02000000e+00,  3.85076778e-03)
( 3.03000000e+00,  3.43026633e-03)
( 4.04000000e+00,  3.02015484e-03)
( 5.05000000e+00,  1.57629962e-03)
( 6.06000000e+00,  1.37265487e-03)
( 7.07000000e+00,  1.24055797e-03)
( 8.08000000e+00,  1.24140978e-03)
( 9.09000000e+00,  1.21871246e-03)
( 1.01000000e+01,  1.00060419e-02)
( 1.11100000e+01,  4.92932567e-03)
( 1.21200000e+01,  1.41471063e-03)
( 1.31300000e+01,  1.05775426e-03)
( 1.41400000e+01,  6.01172501e-04)
( 1.51500000e+01,  4.99606488e-04)
( 1.61600000e+01,  3.93705936e-04)
( 1.71700000e+01,  3.38075953e-04)
( 1.81800000e+01,  3.18898426e-04)
( 1.91900000e+01,  3.17142671e-04)
( 2.02000000e+01,  3.26735859e-04)
( 2.12100000e+01,  3.29197153e-04)
( 2.22200000e+01,  3.30356809e-04)
( 2.32300000e+01,  3.27722206e-04)
( 2.42400000e+01,  3.20955626e-04)
( 2.52500000e+01,  3.12839547e-04)
( 2.62600000e+01,  3.01689625e-04)
( 2.72700000e+01,  2.89246171e-04)
( 2.82800000e+01,  2.84923254e-04)
( 2.92900000e+01,  2.82802521e-04)
( 3.03000000e+01,  2.82260192e-04)
( 3.13100000e+01,  2.66082730e-04)
( 3.23200000e+01,  2.61426410e-04)
( 3.33300000e+01,  2.61273715e-04)
( 3.43400000e+01,  2.58915289e-04)
( 3.53500000e+01,  2.54166740e-04)
( 3.63600000e+01,  2.49363302e-04)
( 3.73700000e+01,  2.30620476e-04)
( 3.83800000e+01,  2.25475965e-04)
( 3.93900000e+01,  2.15542640e-04)
( 4.04000000e+01,  5.05211124e-03)
( 4.14100000e+01,  2.52698640e-03)
( 4.24200000e+01,  7.71586988e-04)
( 4.34300000e+01,  6.85391909e-04)
( 4.44400000e+01,  5.21951858e-04)
( 4.54500000e+01,  3.14669141e-04)
( 4.64600000e+01,  2.68625704e-04)
( 4.74700000e+01,  2.53113115e-04)
( 4.84800000e+01,  2.11298411e-04)
( 4.94900000e+01,  2.10157860e-04)
( 5.05000000e+01,  1.93502301e-04)
( 5.15100000e+01,  1.93391217e-04)
( 5.25200000e+01,  1.92540996e-04)
( 5.35300000e+01,  1.92250378e-04)
( 5.45400000e+01,  1.91281774e-04)
( 5.55500000e+01,  1.91145666e-04)
( 5.65600000e+01,  1.91144885e-04)
( 5.75700000e+01,  1.91147231e-04)
( 5.85800000e+01,  1.91149899e-04)
( 5.95900000e+01,  1.91138333e-04)
( 6.06000000e+01,  1.91142312e-04)
( 6.16100000e+01,  1.91155134e-04)
( 6.26200000e+01,  1.91201959e-04)
( 6.36300000e+01,  1.91208382e-04)
( 6.46400000e+01,  1.91208382e-04)
( 6.56500000e+01,  1.91208382e-04)
( 6.66600000e+01,  1.91208382e-04)
( 6.76700000e+01,  1.91208382e-04)
( 6.86800000e+01,  1.91208382e-04)
( 6.96900000e+01,  1.91208382e-04)
( 7.07000000e+01,  1.91208382e-04)
( 7.17100000e+01,  1.91208382e-04)
( 7.27200000e+01,  1.91208382e-04)
( 7.37300000e+01,  1.91208382e-04)
( 7.47400000e+01,  1.91208382e-04)
( 7.57500000e+01,  1.91208382e-04)
( 7.67600000e+01,  1.91208382e-04)
( 7.77700000e+01,  1.91208382e-04)
( 7.87800000e+01,  1.91208382e-04)
( 7.97900000e+01,  1.91208382e-04)
( 8.08000000e+01,  1.91208382e-04)
( 8.18100000e+01,  1.91208382e-04)
( 8.28200000e+01,  1.91208382e-04)
( 8.38300000e+01,  1.91208382e-04)
( 8.48400000e+01,  1.91208382e-04)
( 8.58500000e+01,  1.91208382e-04)
( 8.68600000e+01,  1.91208382e-04)
( 8.78700000e+01,  1.91208382e-04)
( 8.88800000e+01,  1.91208382e-04)
( 8.98900000e+01,  1.91208382e-04)
( 9.09000000e+01,  1.91208382e-04)
( 9.19100000e+01,  1.91208382e-04)
( 9.29200000e+01,  1.91208382e-04)
( 9.39300000e+01,  1.91208382e-04)
( 9.49400000e+01,  1.91208382e-04)
( 9.59500000e+01,  1.91208382e-04)
( 9.69600000e+01,  1.91208382e-04)
( 9.79700000e+01,  1.91208382e-04)
( 9.89800000e+01,  1.91208382e-04)
( 9.99900000e+01,  1.91208382e-04)
( 1.01000000e+02,  1.91208382e-04)};\label{eul_en_res_dg}

\end{axis}
\end{tikzpicture}

==> _py/euler_rae_solutions.tikz <==
\begin{tikzpicture}

\begin{groupplot}[
  group style={
      group size=3 by 2,
      horizontal sep=0.5cm,
      vertical sep=0.5cm
  },
  width=0.42\textwidth,
  axis equal image,
  axis line style={gray},
  axis x line*=bottom,
  axis y line*=left,
  xtick = {-1.0, 0, 2.0},
  ytick = {-1.5, 1.5},
  xmin=-1, xmax=2,
  ymin=-1.5, ymax=1.5
]
\nextgroupplot[xlabel={}, xticklabels={,,}]
\addplot graphics [xmin=-1.0, xmax=2, ymin=-1.5, ymax=1.5] {_img/euler_rae/rae2822_crop_iter000.png};
\nextgroupplot[xlabel={}, ylabel={}, xticklabels={,,}, yticklabels={,,}]
\addplot graphics [xmin=-1.0, xmax=2, ymin=-1.5, ymax=1.5] {_img/euler_rae/rae2822_crop_iter007.png};


\nextgroupplot[xlabel={}, ylabel={}, xticklabels={,,}, yticklabels={,,}]
\addplot graphics [xmin=-1.0, xmax=2.0, ymin=-1.5, ymax=1.5] {_img/euler_rae/rae2822_crop_iter100.png};
\nextgroupplot[]
\addplot graphics [xmin=-1.0, xmax=2.0, ymin=-1.5, ymax=1.5] {_img/euler_rae/rae2822_crop_no_mesh_iter000.png};
\nextgroupplot[ylabel={}, yticklabels={,,}]
\addplot graphics [xmin=-1.0, xmax=2.0, ymin=-1.5, ymax=1.5] {_img/euler_rae/rae2822_crop_no_mesh_iter007.png};

\nextgroupplot[ylabel={}, yticklabels={,,}]
\addplot graphics [xmin=-1.0, xmax=2, ymin=-1.5, ymax=1.5] {_img/euler_rae/rae2822_crop_no_mesh_iter100.png};
\end{groupplot}
\end{tikzpicture}



==> _py/gauss_bump_demo.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 2, horizontal sep = 1cm, vertical sep = 0.5cm}]
\nextgroupplot[title={$N=12$}, ymode=log, xticklabels={,,}, xtick={10e-1,10e-6,10e-12,10e-18}, ylabel=$E(r)$, ymin=10e-16, width=0.33\textwidth]
\addplot [black]
coordinates {
(-7.98398398e-01,  5.09953312e-07)
(-7.96796797e-01,  5.07044696e-07)
(-7.95195195e-01,  5.03631664e-07)
(-7.93593594e-01,  4.99683246e-07)
(-7.91991992e-01,  4.95166648e-07)
(-7.90390390e-01,  4.90047150e-07)
(-7.88788789e-01,  4.84287999e-07)
(-7.87187187e-01,  4.77850295e-07)
(-7.85585586e-01,  4.70692870e-07)
(-7.83983984e-01,  4.62772164e-07)
(-7.82382382e-01,  4.54042090e-07)
(-7.80780781e-01,  4.44453899e-07)
(-7.79179179e-01,  4.33956030e-07)
(-7.77577578e-01,  4.22493955e-07)
(-7.75975976e-01,  4.10010019e-07)
(-7.74374374e-01,  3.96443270e-07)
(-7.72772773e-01,  3.81729277e-07)
(-7.71171171e-01,  3.65799941e-07)
(-7.69569570e-01,  3.48583302e-07)
(-7.67967968e-01,  3.30003322e-07)
(-7.66366366e-01,  3.09979676e-07)
(-7.64764765e-01,  2.88427513e-07)
(-7.63163163e-01,  2.65257220e-07)
(-7.61561562e-01,  2.40374167e-07)
(-7.59959960e-01,  2.13678439e-07)
(-7.58358358e-01,  1.85064557e-07)
(-7.56756757e-01,  1.54421187e-07)
(-7.55155155e-01,  1.21630827e-07)
(-7.53553554e-01,  8.65694855e-08)
(-7.51951952e-01,  4.91063449e-08)
(-7.50350350e-01,  9.10340166e-09)
(-7.48748749e-01,  9.62052847e-06)
(-7.47147147e-01,  2.19322664e-05)
(-7.45545546e-01,  3.42410036e-05)
(-7.43943944e-01,  4.65465694e-05)
(-7.42342342e-01,  5.88487839e-05)
(-7.40740741e-01,  7.11474574e-05)
(-7.39139139e-01,  8.34423902e-05)
(-7.37537538e-01,  9.57333717e-05)
(-7.35935936e-01,  1.08020180e-04)
(-7.34334334e-01,  1.20302582e-04)
(-7.32732733e-01,  1.32580330e-04)
(-7.31131131e-01,  1.44853167e-04)
(-7.29529530e-01,  1.57120818e-04)
(-7.27927928e-01,  1.69382998e-04)
(-7.26326326e-01,  1.81639402e-04)
(-7.24724725e-01,  1.93889714e-04)
(-7.23123123e-01,  2.06133598e-04)
(-7.21521522e-01,  2.18370701e-04)
(-7.19919920e-01,  2.30600654e-04)
(-7.18318318e-01,  2.42823066e-04)
(-7.16716717e-01,  2.55037527e-04)
(-7.15115115e-01,  2.67243606e-04)
(-7.13513514e-01,  2.79440849e-04)
(-7.11911912e-01,  2.91628781e-04)
(-7.10310310e-01,  3.03806900e-04)
(-7.08708709e-01,  3.15974679e-04)
(-7.07107107e-01,  3.28131566e-04)
(-7.05505506e-01,  3.40276979e-04)
(-7.03903904e-01,  3.52410309e-04)
(-7.02302302e-01,  3.64530913e-04)
(-7.00700701e-01,  3.76638119e-04)
(-6.99099099e-01,  3.88731220e-04)
(-6.97497497e-01,  4.00809473e-04)
(-6.95895896e-01,  4.12872100e-04)
(-6.94294294e-01,  4.24918284e-04)
(-6.92692693e-01,  4.36947165e-04)
(-6.91091091e-01,  4.48957845e-04)
(-6.89489489e-01,  4.60949379e-04)
(-6.87887888e-01,  4.72920777e-04)
(-6.86286286e-01,  4.84870999e-04)
(-6.84684685e-01,  4.96798958e-04)
(-6.83083083e-01,  5.08703511e-04)
(-6.81481481e-01,  5.20583461e-04)
(-6.79879880e-01,  5.32437554e-04)
(-6.78278278e-01,  5.44264475e-04)
(-6.76676677e-01,  5.56062847e-04)
(-6.75075075e-01,  5.67831227e-04)
(-6.73473473e-01,  5.79568104e-04)
(-6.71871872e-01,  5.91271894e-04)
(-6.70270270e-01,  6.02940940e-04)
(-6.68668669e-01,  6.14573507e-04)
(-6.67067067e-01,  6.26167777e-04)
(-6.65465465e-01,  6.37721849e-04)
(-6.63863864e-01,  6.49233733e-04)
(-6.62262262e-01,  6.60701348e-04)
(-6.60660661e-01,  6.72122513e-04)
(-6.59059059e-01,  6.83494952e-04)
(-6.57457457e-01,  6.94816279e-04)
(-6.55855856e-01,  7.06084004e-04)
(-6.54254254e-01,  7.17295520e-04)
(-6.52652653e-01,  7.28448103e-04)
(-6.51051051e-01,  7.39538906e-04)
(-6.49449449e-01,  7.50564952e-04)
(-6.47847848e-01,  7.61523134e-04)
(-6.46246246e-01,  7.72410201e-04)
(-6.44644645e-01,  7.83222761e-04)
(-6.43043043e-01,  7.93957269e-04)
(-6.41441441e-01,  8.04610024e-04)
(-6.39839840e-01,  8.15177161e-04)
(-6.38238238e-01,  8.25654646e-04)
(-6.36636637e-01,  8.36038268e-04)
(-6.35035035e-01,  8.46323631e-04)
(-6.33433433e-01,  8.56506150e-04)
(-6.31831832e-01,  8.66581040e-04)
(-6.30230230e-01,  8.76543310e-04)
(-6.28628629e-01,  8.86387754e-04)
(-6.27027027e-01,  8.96108944e-04)
(-6.25425425e-01,  9.05701219e-04)
(-6.23823824e-01,  9.15158677e-04)
(-6.22222222e-01,  9.24475170e-04)
(-6.20620621e-01,  9.33644285e-04)
(-6.19019019e-01,  9.42659344e-04)
(-6.17417417e-01,  9.51513387e-04)
(-6.15815816e-01,  9.60199165e-04)
(-6.14214214e-01,  9.68709127e-04)
(-6.12612613e-01,  9.77035412e-04)
(-6.11011011e-01,  9.85169831e-04)
(-6.09409409e-01,  9.93103864e-04)
(-6.07807808e-01,  1.00082864e-03)
(-6.06206206e-01,  1.00833492e-03)
(-6.04604605e-01,  1.01561311e-03)
(-6.03003003e-01,  1.02265320e-03)
(-6.01401401e-01,  1.02944481e-03)
(-5.99799800e-01,  1.03597711e-03)
(-5.98198198e-01,  1.04223888e-03)
(-5.96596597e-01,  1.04821841e-03)
(-5.94994995e-01,  1.05390354e-03)
(-5.93393393e-01,  1.05928167e-03)
(-5.91791792e-01,  1.06433964e-03)
(-5.90190190e-01,  1.06906383e-03)
(-5.88588589e-01,  1.07344006e-03)
(-5.86986987e-01,  1.07745362e-03)
(-5.85385385e-01,  1.08108921e-03)
(-5.83783784e-01,  1.08433097e-03)
(-5.82182182e-01,  1.08716242e-03)
(-5.80580581e-01,  1.08956645e-03)
(-5.78978979e-01,  1.09152530e-03)
(-5.77377377e-01,  1.09302055e-03)
(-5.75775776e-01,  1.09403309e-03)
(-5.74174174e-01,  1.09454307e-03)
(-5.72572573e-01,  1.09452995e-03)
(-5.70970971e-01,  1.09397237e-03)
(-5.69369369e-01,  1.09284823e-03)
(-5.67767768e-01,  1.09113461e-03)
(-5.66166166e-01,  1.08880772e-03)
(-5.64564565e-01,  1.08584295e-03)
(-5.62962963e-01,  1.08221476e-03)
(-5.61361361e-01,  1.07789673e-03)
(-5.59759760e-01,  1.07286146e-03)
(-5.58158158e-01,  1.06708059e-03)
(-5.56556557e-01,  1.06052474e-03)
(-5.54954955e-01,  1.05316350e-03)
(-5.53353353e-01,  1.04496540e-03)
(-5.51751752e-01,  1.03589786e-03)
(-5.50150150e-01,  1.02592715e-03)
(-5.48548549e-01,  1.01501841e-03)
(-5.46946947e-01,  1.00313553e-03)
(-5.45345345e-01,  9.90241215e-04)
(-5.43743744e-01,  9.76296853e-04)
(-5.42142142e-01,  9.61262544e-04)
(-5.40540541e-01,  9.45097036e-04)
(-5.38938939e-01,  9.27757693e-04)
(-5.37337337e-01,  9.09200453e-04)
(-5.35735736e-01,  8.89379788e-04)
(-5.34134134e-01,  8.68248669e-04)
(-5.32532533e-01,  8.45758517e-04)
(-5.30930931e-01,  8.21859166e-04)
(-5.29329329e-01,  7.96498819e-04)
(-5.27727728e-01,  7.69624001e-04)
(-5.26126126e-01,  7.41179521e-04)
(-5.24524525e-01,  7.11108417e-04)
(-5.22922923e-01,  6.79351921e-04)
(-5.21321321e-01,  6.45849401e-04)
(-5.19719720e-01,  6.10538323e-04)
(-5.18118118e-01,  5.73354193e-04)
(-5.16516517e-01,  5.34230515e-04)
(-5.14914915e-01,  4.93098739e-04)
(-5.13313313e-01,  4.49888206e-04)
(-5.11711712e-01,  4.04526100e-04)
(-5.10110110e-01,  3.56937397e-04)
(-5.08508509e-01,  3.07044806e-04)
(-5.06906907e-01,  2.54768720e-04)
(-5.05305305e-01,  2.00027159e-04)
(-5.03703704e-01,  1.42735716e-04)
(-5.02102102e-01,  8.28074977e-05)
(-5.00500501e-01,  2.01530710e-05)
(-4.98898899e-01,  8.60892159e-04)
(-4.97297297e-01,  2.11063275e-03)
(-4.95695696e-01,  3.35736301e-03)
(-4.94094094e-01,  4.60098275e-03)
(-4.92492492e-01,  5.84138895e-03)
(-4.90890891e-01,  7.07847571e-03)
(-4.89289289e-01,  8.31213414e-03)
(-4.87687688e-01,  9.54225237e-03)
(-4.86086086e-01,  1.07687154e-02)
(-4.84484484e-01,  1.19914052e-02)
(-4.82882883e-01,  1.32102003e-02)
(-4.81281281e-01,  1.44249762e-02)
(-4.79679680e-01,  1.56356049e-02)
(-4.78078078e-01,  1.68419551e-02)
(-4.76476476e-01,  1.80438921e-02)
(-4.74874875e-01,  1.92412775e-02)
(-4.73273273e-01,  2.04339693e-02)
(-4.71671672e-01,  2.16218220e-02)
(-4.70070070e-01,  2.28046862e-02)
(-4.68468468e-01,  2.39824090e-02)
(-4.66866867e-01,  2.51548332e-02)
(-4.65265265e-01,  2.63217981e-02)
(-4.63663664e-01,  2.74831388e-02)
(-4.62062062e-01,  2.86386863e-02)
(-4.60460460e-01,  2.97882676e-02)
(-4.58858859e-01,  3.09317056e-02)
(-4.57257257e-01,  3.20688186e-02)
(-4.55655656e-01,  3.31994210e-02)
(-4.54054054e-01,  3.43233225e-02)
(-4.52452452e-01,  3.54403286e-02)
(-4.50850851e-01,  3.65502401e-02)
(-4.49249249e-01,  3.76528535e-02)
(-4.47647648e-01,  3.87479603e-02)
(-4.46046046e-01,  3.98353475e-02)
(-4.44444444e-01,  4.09147975e-02)
(-4.42842843e-01,  4.19860877e-02)
(-4.41241241e-01,  4.30489907e-02)
(-4.39639640e-01,  4.41032741e-02)
(-4.38038038e-01,  4.51487006e-02)
(-4.36436436e-01,  4.61850278e-02)
(-4.34834835e-01,  4.72120083e-02)
(-4.33233233e-01,  4.82293895e-02)
(-4.31631632e-01,  4.92369136e-02)
(-4.30030030e-01,  5.02343176e-02)
(-4.28428428e-01,  5.12213332e-02)
(-4.26826827e-01,  5.21976867e-02)
(-4.25225225e-01,  5.31630991e-02)
(-4.23623624e-01,  5.41172860e-02)
(-4.22022022e-01,  5.50599574e-02)
(-4.20420420e-01,  5.59908180e-02)
(-4.18818819e-01,  5.69095669e-02)
(-4.17217217e-01,  5.78158975e-02)
(-4.15615616e-01,  5.87094977e-02)
(-4.14014014e-01,  5.95900498e-02)
(-4.12412412e-01,  6.04572306e-02)
(-4.10810811e-01,  6.13107109e-02)
(-4.09209209e-01,  6.21501560e-02)
(-4.07607608e-01,  6.29752255e-02)
(-4.06006006e-01,  6.37855733e-02)
(-4.04404404e-01,  6.45808475e-02)
(-4.02802803e-01,  6.53606906e-02)
(-4.01201201e-01,  6.61247390e-02)
(-3.99599600e-01,  6.68726239e-02)
(-3.97997998e-01,  6.76039704e-02)
(-3.96396396e-01,  6.83183980e-02)
(-3.94794795e-01,  6.90155204e-02)
(-3.93193193e-01,  6.96949458e-02)
(-3.91591592e-01,  7.03562765e-02)
(-3.89989990e-01,  7.09991093e-02)
(-3.88388388e-01,  7.16230354e-02)
(-3.86786787e-01,  7.22276402e-02)
(-3.85185185e-01,  7.28125040e-02)
(-3.83583584e-01,  7.33772011e-02)
(-3.81981982e-01,  7.39213006e-02)
(-3.80380380e-01,  7.44443663e-02)
(-3.78778779e-01,  7.49459565e-02)
(-3.77177177e-01,  7.54256242e-02)
(-3.75575576e-01,  7.58829175e-02)
(-3.73973974e-01,  7.63173789e-02)
(-3.72372372e-01,  7.67285462e-02)
(-3.70770771e-01,  7.71159523e-02)
(-3.69169169e-01,  7.74791249e-02)
(-3.67567568e-01,  7.78175873e-02)
(-3.65965966e-01,  7.81308578e-02)
(-3.64364364e-01,  7.84184505e-02)
(-3.62762763e-01,  7.86798747e-02)
(-3.61161161e-01,  7.89146358e-02)
(-3.59559560e-01,  7.91222347e-02)
(-3.57957958e-01,  7.93021684e-02)
(-3.56356356e-01,  7.94539300e-02)
(-3.54754755e-01,  7.95770088e-02)
(-3.53153153e-01,  7.96708906e-02)
(-3.51551552e-01,  7.97350576e-02)
(-3.49949950e-01,  7.97689891e-02)
(-3.48348348e-01,  7.97721608e-02)
(-3.46746747e-01,  7.97440460e-02)
(-3.45145145e-01,  7.96841151e-02)
(-3.43543544e-01,  7.95918360e-02)
(-3.41941942e-01,  7.94666743e-02)
(-3.40340340e-01,  7.93080935e-02)
(-3.38738739e-01,  7.91155553e-02)
(-3.37137137e-01,  7.88885198e-02)
(-3.35535536e-01,  7.86264457e-02)
(-3.33933934e-01,  7.83287903e-02)
(-3.32332332e-01,  7.79950105e-02)
(-3.30730731e-01,  7.76245621e-02)
(-3.29129129e-01,  7.72169007e-02)
(-3.27527528e-01,  7.67714818e-02)
(-3.25925926e-01,  7.62877612e-02)
(-3.24324324e-01,  7.57651949e-02)
(-3.22722723e-01,  7.52032398e-02)
(-3.21121121e-01,  7.46013540e-02)
(-3.19519520e-01,  7.39589967e-02)
(-3.17917918e-01,  7.32756290e-02)
(-3.16316316e-01,  7.25507139e-02)
(-3.14714715e-01,  7.17837168e-02)
(-3.13113113e-01,  7.09741058e-02)
(-3.11511512e-01,  7.01213519e-02)
(-3.09909910e-01,  6.92249297e-02)
(-3.08308308e-01,  6.82843174e-02)
(-3.06706707e-01,  6.72989973e-02)
(-3.05105105e-01,  6.62684561e-02)
(-3.03503504e-01,  6.51921856e-02)
(-3.01901902e-01,  6.40696825e-02)
(-3.00300300e-01,  6.29004495e-02)
(-2.98698699e-01,  6.16839951e-02)
(-2.97097097e-01,  6.04198341e-02)
(-2.95495495e-01,  5.91074885e-02)
(-2.93893894e-01,  5.77464873e-02)
(-2.92292292e-01,  5.63363671e-02)
(-2.90690691e-01,  5.48766728e-02)
(-2.89089089e-01,  5.33669576e-02)
(-2.87487487e-01,  5.18067840e-02)
(-2.85885886e-01,  5.01957235e-02)
(-2.84284284e-01,  4.85333575e-02)
(-2.82682683e-01,  4.68192780e-02)
(-2.81081081e-01,  4.50530873e-02)
(-2.79479479e-01,  4.32343991e-02)
(-2.77877878e-01,  4.13628388e-02)
(-2.76276276e-01,  3.94380436e-02)
(-2.74674675e-01,  3.74596637e-02)
(-2.73073073e-01,  3.54273618e-02)
(-2.71471471e-01,  3.33408145e-02)
(-2.69869870e-01,  3.11997121e-02)
(-2.68268268e-01,  2.90037595e-02)
(-2.66666667e-01,  2.67526762e-02)
(-2.65065065e-01,  2.44461974e-02)
(-2.63463463e-01,  2.20840739e-02)
(-2.61861862e-01,  1.96660729e-02)
(-2.60260260e-01,  1.71919782e-02)
(-2.58658659e-01,  1.46615911e-02)
(-2.57057057e-01,  1.20747303e-02)
(-2.55455455e-01,  9.43123286e-03)
(-2.53853854e-01,  6.73095442e-03)
(-2.52252252e-01,  3.97376969e-03)
(-2.50650651e-01,  1.15957294e-03)
(-2.49049049e-01,  5.04784109e-04)
(-2.47447447e-01,  1.30938875e-03)
(-2.45845846e-01,  2.05678597e-03)
(-2.44244244e-01,  2.74695270e-03)
(-2.42642643e-01,  3.37988768e-03)
(-2.41041041e-01,  3.95561186e-03)
(-2.39439439e-01,  4.47416883e-03)
(-2.37837838e-01,  4.93562521e-03)
(-2.36236236e-01,  5.34007113e-03)
(-2.34634635e-01,  5.68762057e-03)
(-2.33033033e-01,  5.97841179e-03)
(-2.31431431e-01,  6.21260772e-03)
(-2.29829830e-01,  6.39039634e-03)
(-2.28228228e-01,  6.51199106e-03)
(-2.26626627e-01,  6.57763104e-03)
(-2.25025025e-01,  6.58758162e-03)
(-2.23423423e-01,  6.54213458e-03)
(-2.21821822e-01,  6.44160855e-03)
(-2.20220220e-01,  6.28634926e-03)
(-2.18618619e-01,  6.07672992e-03)
(-2.17017017e-01,  5.81315144e-03)
(-2.15415415e-01,  5.49604278e-03)
(-2.13813814e-01,  5.12586118e-03)
(-2.12212212e-01,  4.70309245e-03)
(-2.10610611e-01,  4.22825117e-03)
(-2.09009009e-01,  3.70188097e-03)
(-2.07407407e-01,  3.12455471e-03)
(-2.05805806e-01,  2.49687468e-03)
(-2.04204204e-01,  1.81947281e-03)
(-2.02602603e-01,  1.09301080e-03)
(-2.01001001e-01,  3.18180303e-04)
(-1.99399399e-01,  5.04296961e-04)
(-1.97797798e-01,  1.37366908e-03)
(-1.96196196e-01,  2.28915385e-03)
(-1.94594595e-01,  3.24993870e-03)
(-1.92992993e-01,  4.25518062e-03)
(-1.91391391e-01,  5.30400612e-03)
(-1.89789790e-01,  6.39551123e-03)
(-1.88188188e-01,  7.52876144e-03)
(-1.86586587e-01,  8.70279177e-03)
(-1.84984985e-01,  9.91660676e-03)
(-1.83383383e-01,  1.11691806e-02)
(-1.81781782e-01,  1.24594570e-02)
(-1.80180180e-01,  1.37863496e-02)
(-1.78578579e-01,  1.51487418e-02)
(-1.76976977e-01,  1.65454872e-02)
(-1.75375375e-01,  1.79754093e-02)
(-1.73773774e-01,  1.94373022e-02)
(-1.72172172e-01,  2.09299304e-02)
(-1.70570571e-01,  2.24520292e-02)
(-1.68968969e-01,  2.40023050e-02)
(-1.67367367e-01,  2.55794355e-02)
(-1.65765766e-01,  2.71820699e-02)
(-1.64164164e-01,  2.88088293e-02)
(-1.62562563e-01,  3.04583070e-02)
(-1.60960961e-01,  3.21290692e-02)
(-1.59359359e-01,  3.38196546e-02)
(-1.57757758e-01,  3.55285756e-02)
(-1.56156156e-01,  3.72543182e-02)
(-1.54554555e-01,  3.89953428e-02)
(-1.52952953e-01,  4.07500844e-02)
(-1.51351351e-01,  4.25169533e-02)
(-1.49749750e-01,  4.42943353e-02)
(-1.48148148e-01,  4.60805928e-02)
(-1.46546547e-01,  4.78740646e-02)
(-1.44944945e-01,  4.96730673e-02)
(-1.43343343e-01,  5.14758951e-02)
(-1.41741742e-01,  5.32808210e-02)
(-1.40140140e-01,  5.50860974e-02)
(-1.38538539e-01,  5.68899563e-02)
(-1.36936937e-01,  5.86906105e-02)
(-1.35335335e-01,  6.04862541e-02)
(-1.33733734e-01,  6.22750630e-02)
(-1.32132132e-01,  6.40551962e-02)
(-1.30530531e-01,  6.58247961e-02)
(-1.28928929e-01,  6.75819893e-02)
(-1.27327327e-01,  6.93248876e-02)
(-1.25725726e-01,  7.10515888e-02)
(-1.24124124e-01,  7.27601774e-02)
(-1.22522523e-01,  7.44487255e-02)
(-1.20920921e-01,  7.61152937e-02)
(-1.19319319e-01,  7.77579321e-02)
(-1.17717718e-01,  7.93746809e-02)
(-1.16116116e-01,  8.09635716e-02)
(-1.14514515e-01,  8.25226278e-02)
(-1.12912913e-01,  8.40498661e-02)
(-1.11311311e-01,  8.55432973e-02)
(-1.09709710e-01,  8.70009270e-02)
(-1.08108108e-01,  8.84207569e-02)
(-1.06506507e-01,  8.98007856e-02)
(-1.04904905e-01,  9.11390098e-02)
(-1.03303303e-01,  9.24334251e-02)
(-1.01701702e-01,  9.36820271e-02)
(-1.00100100e-01,  9.48828125e-02)
(-9.84984985e-02,  9.60337800e-02)
(-9.68968969e-02,  9.71329316e-02)
(-9.52952953e-02,  9.81782734e-02)
(-9.36936937e-02,  9.91678168e-02)
(-9.20920921e-02,  1.00099579e-01)
(-9.04904905e-02,  1.00971586e-01)
(-8.88888889e-02,  1.01781871e-01)
(-8.72872873e-02,  1.02528476e-01)
(-8.56856857e-02,  1.03209456e-01)
(-8.40840841e-02,  1.03822876e-01)
(-8.24824825e-02,  1.04366813e-01)
(-8.08808809e-02,  1.04839361e-01)
(-7.92792793e-02,  1.05238625e-01)
(-7.76776777e-02,  1.05562728e-01)
(-7.60760761e-02,  1.05809812e-01)
(-7.44744745e-02,  1.05978032e-01)
(-7.28728729e-02,  1.06065567e-01)
(-7.12712713e-02,  1.06070615e-01)
(-6.96696697e-02,  1.05991393e-01)
(-6.80680681e-02,  1.05826143e-01)
(-6.64664665e-02,  1.05573129e-01)
(-6.48648649e-02,  1.05230639e-01)
(-6.32632633e-02,  1.04796989e-01)
(-6.16616617e-02,  1.04270519e-01)
(-6.00600601e-02,  1.03649596e-01)
(-5.84584585e-02,  1.02932616e-01)
(-5.68568569e-02,  1.02118006e-01)
(-5.52552553e-02,  1.01204221e-01)
(-5.36536537e-02,  1.00189748e-01)
(-5.20520521e-02,  9.90731056e-02)
(-5.04504505e-02,  9.78528469e-02)
(-4.88488488e-02,  9.65275576e-02)
(-4.72472472e-02,  9.50958585e-02)
(-4.56456456e-02,  9.35564059e-02)
(-4.40440440e-02,  9.19078928e-02)
(-4.24424424e-02,  9.01490493e-02)
(-4.08408408e-02,  8.82786435e-02)
(-3.92392392e-02,  8.62954825e-02)
(-3.76376376e-02,  8.41984126e-02)
(-3.60360360e-02,  8.19863207e-02)
(-3.44344344e-02,  7.96581346e-02)
(-3.28328328e-02,  7.72128234e-02)
(-3.12312312e-02,  7.46493990e-02)
(-2.96296296e-02,  7.19669158e-02)
(-2.80280280e-02,  6.91644718e-02)
(-2.64264264e-02,  6.62412093e-02)
(-2.48248248e-02,  6.31963148e-02)
(-2.32232232e-02,  6.00290202e-02)
(-2.16216216e-02,  5.67386030e-02)
(-2.00200200e-02,  5.33243866e-02)
(-1.84184184e-02,  4.97857411e-02)
(-1.68168168e-02,  4.61220835e-02)
(-1.52152152e-02,  4.23328778e-02)
(-1.36136136e-02,  3.84176358e-02)
(-1.20120120e-02,  3.43759174e-02)
(-1.04104104e-02,  3.02073304e-02)
(-8.80880881e-03,  2.59115312e-02)
(-7.20720721e-03,  2.14882249e-02)
(-5.60560561e-03,  1.69371655e-02)
(-4.00400400e-03,  1.22581558e-02)
(-2.40240240e-03,  7.45104799e-03)
(-8.00800801e-04,  2.51574342e-03)
( 8.00800801e-04,  2.51574342e-03)
( 2.40240240e-03,  7.45104799e-03)
( 4.00400400e-03,  1.22581558e-02)
( 5.60560561e-03,  1.69371655e-02)
( 7.20720721e-03,  2.14882249e-02)
( 8.80880881e-03,  2.59115312e-02)
( 1.04104104e-02,  3.02073304e-02)
( 1.20120120e-02,  3.43759174e-02)
( 1.36136136e-02,  3.84176358e-02)
( 1.52152152e-02,  4.23328778e-02)
( 1.68168168e-02,  4.61220835e-02)
( 1.84184184e-02,  4.97857411e-02)
( 2.00200200e-02,  5.33243866e-02)
( 2.16216216e-02,  5.67386030e-02)
( 2.32232232e-02,  6.00290202e-02)
( 2.48248248e-02,  6.31963148e-02)
( 2.64264264e-02,  6.62412093e-02)
( 2.80280280e-02,  6.91644718e-02)
( 2.96296296e-02,  7.19669158e-02)
( 3.12312312e-02,  7.46493990e-02)
( 3.28328328e-02,  7.72128234e-02)
( 3.44344344e-02,  7.96581346e-02)
( 3.60360360e-02,  8.19863207e-02)
( 3.76376376e-02,  8.41984126e-02)
( 3.92392392e-02,  8.62954825e-02)
( 4.08408408e-02,  8.82786435e-02)
( 4.24424424e-02,  9.01490493e-02)
( 4.40440440e-02,  9.19078928e-02)
( 4.56456456e-02,  9.35564059e-02)
( 4.72472472e-02,  9.50958585e-02)
( 4.88488488e-02,  9.65275576e-02)
( 5.04504505e-02,  9.78528469e-02)
( 5.20520521e-02,  9.90731056e-02)
( 5.36536537e-02,  1.00189748e-01)
( 5.52552553e-02,  1.01204221e-01)
( 5.68568569e-02,  1.02118006e-01)
( 5.84584585e-02,  1.02932616e-01)
( 6.00600601e-02,  1.03649596e-01)
( 6.16616617e-02,  1.04270519e-01)
( 6.32632633e-02,  1.04796989e-01)
( 6.48648649e-02,  1.05230639e-01)
( 6.64664665e-02,  1.05573129e-01)
( 6.80680681e-02,  1.05826143e-01)
( 6.96696697e-02,  1.05991393e-01)
( 7.12712713e-02,  1.06070615e-01)
( 7.28728729e-02,  1.06065567e-01)
( 7.44744745e-02,  1.05978032e-01)
( 7.60760761e-02,  1.05809812e-01)
( 7.76776777e-02,  1.05562728e-01)
( 7.92792793e-02,  1.05238625e-01)
( 8.08808809e-02,  1.04839361e-01)
( 8.24824825e-02,  1.04366813e-01)
( 8.40840841e-02,  1.03822876e-01)
( 8.56856857e-02,  1.03209456e-01)
( 8.72872873e-02,  1.02528476e-01)
( 8.88888889e-02,  1.01781871e-01)
( 9.04904905e-02,  1.00971586e-01)
( 9.20920921e-02,  1.00099579e-01)
( 9.36936937e-02,  9.91678168e-02)
( 9.52952953e-02,  9.81782734e-02)
( 9.68968969e-02,  9.71329316e-02)
( 9.84984985e-02,  9.60337800e-02)
( 1.00100100e-01,  9.48828125e-02)
( 1.01701702e-01,  9.36820271e-02)
( 1.03303303e-01,  9.24334251e-02)
( 1.04904905e-01,  9.11390098e-02)
( 1.06506507e-01,  8.98007856e-02)
( 1.08108108e-01,  8.84207569e-02)
( 1.09709710e-01,  8.70009270e-02)
( 1.11311311e-01,  8.55432973e-02)
( 1.12912913e-01,  8.40498661e-02)
( 1.14514515e-01,  8.25226278e-02)
( 1.16116116e-01,  8.09635716e-02)
( 1.17717718e-01,  7.93746809e-02)
( 1.19319319e-01,  7.77579321e-02)
( 1.20920921e-01,  7.61152937e-02)
( 1.22522523e-01,  7.44487255e-02)
( 1.24124124e-01,  7.27601774e-02)
( 1.25725726e-01,  7.10515888e-02)
( 1.27327327e-01,  6.93248876e-02)
( 1.28928929e-01,  6.75819893e-02)
( 1.30530531e-01,  6.58247961e-02)
( 1.32132132e-01,  6.40551962e-02)
( 1.33733734e-01,  6.22750630e-02)
( 1.35335335e-01,  6.04862541e-02)
( 1.36936937e-01,  5.86906105e-02)
( 1.38538539e-01,  5.68899563e-02)
( 1.40140140e-01,  5.50860974e-02)
( 1.41741742e-01,  5.32808210e-02)
( 1.43343343e-01,  5.14758951e-02)
( 1.44944945e-01,  4.96730673e-02)
( 1.46546547e-01,  4.78740646e-02)
( 1.48148148e-01,  4.60805928e-02)
( 1.49749750e-01,  4.42943353e-02)
( 1.51351351e-01,  4.25169533e-02)
( 1.52952953e-01,  4.07500844e-02)
( 1.54554555e-01,  3.89953428e-02)
( 1.56156156e-01,  3.72543182e-02)
( 1.57757758e-01,  3.55285756e-02)
( 1.59359359e-01,  3.38196546e-02)
( 1.60960961e-01,  3.21290692e-02)
( 1.62562563e-01,  3.04583070e-02)
( 1.64164164e-01,  2.88088293e-02)
( 1.65765766e-01,  2.71820699e-02)
( 1.67367367e-01,  2.55794355e-02)
( 1.68968969e-01,  2.40023050e-02)
( 1.70570571e-01,  2.24520292e-02)
( 1.72172172e-01,  2.09299304e-02)
( 1.73773774e-01,  1.94373022e-02)
( 1.75375375e-01,  1.79754093e-02)
( 1.76976977e-01,  1.65454872e-02)
( 1.78578579e-01,  1.51487418e-02)
( 1.80180180e-01,  1.37863496e-02)
( 1.81781782e-01,  1.24594570e-02)
( 1.83383383e-01,  1.11691806e-02)
( 1.84984985e-01,  9.91660676e-03)
( 1.86586587e-01,  8.70279177e-03)
( 1.88188188e-01,  7.52876144e-03)
( 1.89789790e-01,  6.39551123e-03)
( 1.91391391e-01,  5.30400612e-03)
( 1.92992993e-01,  4.25518062e-03)
( 1.94594595e-01,  3.24993870e-03)
( 1.96196196e-01,  2.28915385e-03)
( 1.97797798e-01,  1.37366908e-03)
( 1.99399399e-01,  5.04296961e-04)
( 2.01001001e-01,  3.18180303e-04)
( 2.02602603e-01,  1.09301080e-03)
( 2.04204204e-01,  1.81947281e-03)
( 2.05805806e-01,  2.49687468e-03)
( 2.07407407e-01,  3.12455471e-03)
( 2.09009009e-01,  3.70188097e-03)
( 2.10610611e-01,  4.22825117e-03)
( 2.12212212e-01,  4.70309245e-03)
( 2.13813814e-01,  5.12586118e-03)
( 2.15415415e-01,  5.49604278e-03)
( 2.17017017e-01,  5.81315144e-03)
( 2.18618619e-01,  6.07672992e-03)
( 2.20220220e-01,  6.28634926e-03)
( 2.21821822e-01,  6.44160855e-03)
( 2.23423423e-01,  6.54213458e-03)
( 2.25025025e-01,  6.58758162e-03)
( 2.26626627e-01,  6.57763104e-03)
( 2.28228228e-01,  6.51199106e-03)
( 2.29829830e-01,  6.39039634e-03)
( 2.31431431e-01,  6.21260772e-03)
( 2.33033033e-01,  5.97841179e-03)
( 2.34634635e-01,  5.68762057e-03)
( 2.36236236e-01,  5.34007113e-03)
( 2.37837838e-01,  4.93562521e-03)
( 2.39439439e-01,  4.47416883e-03)
( 2.41041041e-01,  3.95561186e-03)
( 2.42642643e-01,  3.37988768e-03)
( 2.44244244e-01,  2.74695270e-03)
( 2.45845846e-01,  2.05678597e-03)
( 2.47447447e-01,  1.30938875e-03)
( 2.49049049e-01,  5.04784109e-04)
( 2.50650651e-01,  1.15957294e-03)
( 2.52252252e-01,  3.97376969e-03)
( 2.53853854e-01,  6.73095442e-03)
( 2.55455455e-01,  9.43123286e-03)
( 2.57057057e-01,  1.20747303e-02)
( 2.58658659e-01,  1.46615911e-02)
( 2.60260260e-01,  1.71919782e-02)
( 2.61861862e-01,  1.96660729e-02)
( 2.63463463e-01,  2.20840739e-02)
( 2.65065065e-01,  2.44461974e-02)
( 2.66666667e-01,  2.67526762e-02)
( 2.68268268e-01,  2.90037595e-02)
( 2.69869870e-01,  3.11997121e-02)
( 2.71471471e-01,  3.33408145e-02)
( 2.73073073e-01,  3.54273618e-02)
( 2.74674675e-01,  3.74596637e-02)
( 2.76276276e-01,  3.94380436e-02)
( 2.77877878e-01,  4.13628388e-02)
( 2.79479479e-01,  4.32343991e-02)
( 2.81081081e-01,  4.50530873e-02)
( 2.82682683e-01,  4.68192780e-02)
( 2.84284284e-01,  4.85333575e-02)
( 2.85885886e-01,  5.01957235e-02)
( 2.87487487e-01,  5.18067840e-02)
( 2.89089089e-01,  5.33669576e-02)
( 2.90690691e-01,  5.48766728e-02)
( 2.92292292e-01,  5.63363671e-02)
( 2.93893894e-01,  5.77464873e-02)
( 2.95495495e-01,  5.91074885e-02)
( 2.97097097e-01,  6.04198341e-02)
( 2.98698699e-01,  6.16839951e-02)
( 3.00300300e-01,  6.29004495e-02)
( 3.01901902e-01,  6.40696825e-02)
( 3.03503504e-01,  6.51921856e-02)
( 3.05105105e-01,  6.62684561e-02)
( 3.06706707e-01,  6.72989973e-02)
( 3.08308308e-01,  6.82843174e-02)
( 3.09909910e-01,  6.92249297e-02)
( 3.11511512e-01,  7.01213519e-02)
( 3.13113113e-01,  7.09741058e-02)
( 3.14714715e-01,  7.17837168e-02)
( 3.16316316e-01,  7.25507139e-02)
( 3.17917918e-01,  7.32756290e-02)
( 3.19519520e-01,  7.39589967e-02)
( 3.21121121e-01,  7.46013540e-02)
( 3.22722723e-01,  7.52032398e-02)
( 3.24324324e-01,  7.57651949e-02)
( 3.25925926e-01,  7.62877612e-02)
( 3.27527528e-01,  7.67714818e-02)
( 3.29129129e-01,  7.72169007e-02)
( 3.30730731e-01,  7.76245621e-02)
( 3.32332332e-01,  7.79950105e-02)
( 3.33933934e-01,  7.83287903e-02)
( 3.35535536e-01,  7.86264457e-02)
( 3.37137137e-01,  7.88885198e-02)
( 3.38738739e-01,  7.91155553e-02)
( 3.40340340e-01,  7.93080935e-02)
( 3.41941942e-01,  7.94666743e-02)
( 3.43543544e-01,  7.95918360e-02)
( 3.45145145e-01,  7.96841151e-02)
( 3.46746747e-01,  7.97440460e-02)
( 3.48348348e-01,  7.97721608e-02)
( 3.49949950e-01,  7.97689891e-02)
( 3.51551552e-01,  7.97350576e-02)
( 3.53153153e-01,  7.96708906e-02)
( 3.54754755e-01,  7.95770088e-02)
( 3.56356356e-01,  7.94539300e-02)
( 3.57957958e-01,  7.93021684e-02)
( 3.59559560e-01,  7.91222347e-02)
( 3.61161161e-01,  7.89146358e-02)
( 3.62762763e-01,  7.86798747e-02)
( 3.64364364e-01,  7.84184505e-02)
( 3.65965966e-01,  7.81308578e-02)
( 3.67567568e-01,  7.78175873e-02)
( 3.69169169e-01,  7.74791249e-02)
( 3.70770771e-01,  7.71159523e-02)
( 3.72372372e-01,  7.67285462e-02)
( 3.73973974e-01,  7.63173789e-02)
( 3.75575576e-01,  7.58829175e-02)
( 3.77177177e-01,  7.54256242e-02)
( 3.78778779e-01,  7.49459565e-02)
( 3.80380380e-01,  7.44443663e-02)
( 3.81981982e-01,  7.39213006e-02)
( 3.83583584e-01,  7.33772011e-02)
( 3.85185185e-01,  7.28125040e-02)
( 3.86786787e-01,  7.22276402e-02)
( 3.88388388e-01,  7.16230354e-02)
( 3.89989990e-01,  7.09991093e-02)
( 3.91591592e-01,  7.03562765e-02)
( 3.93193193e-01,  6.96949458e-02)
( 3.94794795e-01,  6.90155204e-02)
( 3.96396396e-01,  6.83183980e-02)
( 3.97997998e-01,  6.76039704e-02)
( 3.99599600e-01,  6.68726239e-02)
( 4.01201201e-01,  6.61247390e-02)
( 4.02802803e-01,  6.53606906e-02)
( 4.04404404e-01,  6.45808475e-02)
( 4.06006006e-01,  6.37855733e-02)
( 4.07607608e-01,  6.29752255e-02)
( 4.09209209e-01,  6.21501560e-02)
( 4.10810811e-01,  6.13107109e-02)
( 4.12412412e-01,  6.04572306e-02)
( 4.14014014e-01,  5.95900498e-02)
( 4.15615616e-01,  5.87094977e-02)
( 4.17217217e-01,  5.78158975e-02)
( 4.18818819e-01,  5.69095669e-02)
( 4.20420420e-01,  5.59908180e-02)
( 4.22022022e-01,  5.50599574e-02)
( 4.23623624e-01,  5.41172860e-02)
( 4.25225225e-01,  5.31630991e-02)
( 4.26826827e-01,  5.21976867e-02)
( 4.28428428e-01,  5.12213332e-02)
( 4.30030030e-01,  5.02343176e-02)
( 4.31631632e-01,  4.92369136e-02)
( 4.33233233e-01,  4.82293895e-02)
( 4.34834835e-01,  4.72120083e-02)
( 4.36436436e-01,  4.61850278e-02)
( 4.38038038e-01,  4.51487006e-02)
( 4.39639640e-01,  4.41032741e-02)
( 4.41241241e-01,  4.30489907e-02)
( 4.42842843e-01,  4.19860877e-02)
( 4.44444444e-01,  4.09147975e-02)
( 4.46046046e-01,  3.98353475e-02)
( 4.47647648e-01,  3.87479603e-02)
( 4.49249249e-01,  3.76528535e-02)
( 4.50850851e-01,  3.65502401e-02)
( 4.52452452e-01,  3.54403286e-02)
( 4.54054054e-01,  3.43233225e-02)
( 4.55655656e-01,  3.31994210e-02)
( 4.57257257e-01,  3.20688186e-02)
( 4.58858859e-01,  3.09317056e-02)
( 4.60460460e-01,  2.97882676e-02)
( 4.62062062e-01,  2.86386863e-02)
( 4.63663664e-01,  2.74831388e-02)
( 4.65265265e-01,  2.63217981e-02)
( 4.66866867e-01,  2.51548332e-02)
( 4.68468468e-01,  2.39824090e-02)
( 4.70070070e-01,  2.28046862e-02)
( 4.71671672e-01,  2.16218220e-02)
( 4.73273273e-01,  2.04339693e-02)
( 4.74874875e-01,  1.92412775e-02)
( 4.76476476e-01,  1.80438921e-02)
( 4.78078078e-01,  1.68419551e-02)
( 4.79679680e-01,  1.56356049e-02)
( 4.81281281e-01,  1.44249762e-02)
( 4.82882883e-01,  1.32102003e-02)
( 4.84484484e-01,  1.19914052e-02)
( 4.86086086e-01,  1.07687154e-02)
( 4.87687688e-01,  9.54225237e-03)
( 4.89289289e-01,  8.31213414e-03)
( 4.90890891e-01,  7.07847571e-03)
( 4.92492492e-01,  5.84138895e-03)
( 4.94094094e-01,  4.60098275e-03)
( 4.95695696e-01,  3.35736301e-03)
( 4.97297297e-01,  2.11063275e-03)
( 4.98898899e-01,  8.60892159e-04)
( 5.00500501e-01,  2.01530710e-05)
( 5.02102102e-01,  8.28074977e-05)
( 5.03703704e-01,  1.42735716e-04)
( 5.05305305e-01,  2.00027159e-04)
( 5.06906907e-01,  2.54768720e-04)
( 5.08508509e-01,  3.07044806e-04)
( 5.10110110e-01,  3.56937397e-04)
( 5.11711712e-01,  4.04526100e-04)
( 5.13313313e-01,  4.49888206e-04)
( 5.14914915e-01,  4.93098739e-04)
( 5.16516517e-01,  5.34230515e-04)
( 5.18118118e-01,  5.73354193e-04)
( 5.19719720e-01,  6.10538323e-04)
( 5.21321321e-01,  6.45849401e-04)
( 5.22922923e-01,  6.79351921e-04)
( 5.24524525e-01,  7.11108417e-04)
( 5.26126126e-01,  7.41179521e-04)
( 5.27727728e-01,  7.69624001e-04)
( 5.29329329e-01,  7.96498819e-04)
( 5.30930931e-01,  8.21859166e-04)
( 5.32532533e-01,  8.45758517e-04)
( 5.34134134e-01,  8.68248669e-04)
( 5.35735736e-01,  8.89379788e-04)
( 5.37337337e-01,  9.09200453e-04)
( 5.38938939e-01,  9.27757693e-04)
( 5.40540541e-01,  9.45097036e-04)
( 5.42142142e-01,  9.61262544e-04)
( 5.43743744e-01,  9.76296853e-04)
( 5.45345345e-01,  9.90241215e-04)
( 5.46946947e-01,  1.00313553e-03)
( 5.48548549e-01,  1.01501841e-03)
( 5.50150150e-01,  1.02592715e-03)
( 5.51751752e-01,  1.03589786e-03)
( 5.53353353e-01,  1.04496540e-03)
( 5.54954955e-01,  1.05316350e-03)
( 5.56556557e-01,  1.06052474e-03)
( 5.58158158e-01,  1.06708059e-03)
( 5.59759760e-01,  1.07286146e-03)
( 5.61361361e-01,  1.07789673e-03)
( 5.62962963e-01,  1.08221476e-03)
( 5.64564565e-01,  1.08584295e-03)
( 5.66166166e-01,  1.08880772e-03)
( 5.67767768e-01,  1.09113461e-03)
( 5.69369369e-01,  1.09284823e-03)
( 5.70970971e-01,  1.09397237e-03)
( 5.72572573e-01,  1.09452995e-03)
( 5.74174174e-01,  1.09454307e-03)
( 5.75775776e-01,  1.09403309e-03)
( 5.77377377e-01,  1.09302055e-03)
( 5.78978979e-01,  1.09152530e-03)
( 5.80580581e-01,  1.08956645e-03)
( 5.82182182e-01,  1.08716242e-03)
( 5.83783784e-01,  1.08433097e-03)
( 5.85385385e-01,  1.08108921e-03)
( 5.86986987e-01,  1.07745362e-03)
( 5.88588589e-01,  1.07344006e-03)
( 5.90190190e-01,  1.06906383e-03)
( 5.91791792e-01,  1.06433964e-03)
( 5.93393393e-01,  1.05928167e-03)
( 5.94994995e-01,  1.05390354e-03)
( 5.96596597e-01,  1.04821841e-03)
( 5.98198198e-01,  1.04223888e-03)
( 5.99799800e-01,  1.03597711e-03)
( 6.01401401e-01,  1.02944481e-03)
( 6.03003003e-01,  1.02265320e-03)
( 6.04604605e-01,  1.01561311e-03)
( 6.06206206e-01,  1.00833492e-03)
( 6.07807808e-01,  1.00082864e-03)
( 6.09409409e-01,  9.93103864e-04)
( 6.11011011e-01,  9.85169831e-04)
( 6.12612613e-01,  9.77035412e-04)
( 6.14214214e-01,  9.68709127e-04)
( 6.15815816e-01,  9.60199165e-04)
( 6.17417417e-01,  9.51513387e-04)
( 6.19019019e-01,  9.42659344e-04)
( 6.20620621e-01,  9.33644285e-04)
( 6.22222222e-01,  9.24475170e-04)
( 6.23823824e-01,  9.15158677e-04)
( 6.25425425e-01,  9.05701219e-04)
( 6.27027027e-01,  8.96108944e-04)
( 6.28628629e-01,  8.86387754e-04)
( 6.30230230e-01,  8.76543310e-04)
( 6.31831832e-01,  8.66581040e-04)
( 6.33433433e-01,  8.56506150e-04)
( 6.35035035e-01,  8.46323631e-04)
( 6.36636637e-01,  8.36038268e-04)
( 6.38238238e-01,  8.25654646e-04)
( 6.39839840e-01,  8.15177161e-04)
( 6.41441441e-01,  8.04610024e-04)
( 6.43043043e-01,  7.93957269e-04)
( 6.44644645e-01,  7.83222761e-04)
( 6.46246246e-01,  7.72410201e-04)
( 6.47847848e-01,  7.61523134e-04)
( 6.49449449e-01,  7.50564952e-04)
( 6.51051051e-01,  7.39538906e-04)
( 6.52652653e-01,  7.28448103e-04)
( 6.54254254e-01,  7.17295520e-04)
( 6.55855856e-01,  7.06084004e-04)
( 6.57457457e-01,  6.94816279e-04)
( 6.59059059e-01,  6.83494952e-04)
( 6.60660661e-01,  6.72122513e-04)
( 6.62262262e-01,  6.60701348e-04)
( 6.63863864e-01,  6.49233733e-04)
( 6.65465465e-01,  6.37721849e-04)
( 6.67067067e-01,  6.26167777e-04)
( 6.68668669e-01,  6.14573507e-04)
( 6.70270270e-01,  6.02940940e-04)
( 6.71871872e-01,  5.91271894e-04)
( 6.73473473e-01,  5.79568104e-04)
( 6.75075075e-01,  5.67831227e-04)
( 6.76676677e-01,  5.56062847e-04)
( 6.78278278e-01,  5.44264475e-04)
( 6.79879880e-01,  5.32437554e-04)
( 6.81481481e-01,  5.20583461e-04)
( 6.83083083e-01,  5.08703511e-04)
( 6.84684685e-01,  4.96798958e-04)
( 6.86286286e-01,  4.84870999e-04)
( 6.87887888e-01,  4.72920777e-04)
( 6.89489489e-01,  4.60949379e-04)
( 6.91091091e-01,  4.48957845e-04)
( 6.92692693e-01,  4.36947165e-04)
( 6.94294294e-01,  4.24918284e-04)
( 6.95895896e-01,  4.12872100e-04)
( 6.97497497e-01,  4.00809473e-04)
( 6.99099099e-01,  3.88731220e-04)
( 7.00700701e-01,  3.76638119e-04)
( 7.02302302e-01,  3.64530913e-04)
( 7.03903904e-01,  3.52410309e-04)
( 7.05505506e-01,  3.40276979e-04)
( 7.07107107e-01,  3.28131566e-04)
( 7.08708709e-01,  3.15974679e-04)
( 7.10310310e-01,  3.03806900e-04)
( 7.11911912e-01,  2.91628781e-04)
( 7.13513514e-01,  2.79440849e-04)
( 7.15115115e-01,  2.67243606e-04)
( 7.16716717e-01,  2.55037527e-04)
( 7.18318318e-01,  2.42823066e-04)
( 7.19919920e-01,  2.30600654e-04)
( 7.21521522e-01,  2.18370701e-04)
( 7.23123123e-01,  2.06133598e-04)
( 7.24724725e-01,  1.93889714e-04)
( 7.26326326e-01,  1.81639402e-04)
( 7.27927928e-01,  1.69382998e-04)
( 7.29529530e-01,  1.57120818e-04)
( 7.31131131e-01,  1.44853167e-04)
( 7.32732733e-01,  1.32580330e-04)
( 7.34334334e-01,  1.20302582e-04)
( 7.35935936e-01,  1.08020180e-04)
( 7.37537538e-01,  9.57333717e-05)
( 7.39139139e-01,  8.34423902e-05)
( 7.40740741e-01,  7.11474574e-05)
( 7.42342342e-01,  5.88487839e-05)
( 7.43943944e-01,  4.65465694e-05)
( 7.45545546e-01,  3.42410036e-05)
( 7.47147147e-01,  2.19322664e-05)
( 7.48748749e-01,  9.62052847e-06)
( 7.50350350e-01,  9.10340166e-09)
( 7.51951952e-01,  4.91063449e-08)
( 7.53553554e-01,  8.65694855e-08)
( 7.55155155e-01,  1.21630827e-07)
( 7.56756757e-01,  1.54421187e-07)
( 7.58358358e-01,  1.85064557e-07)
( 7.59959960e-01,  2.13678439e-07)
( 7.61561562e-01,  2.40374167e-07)
( 7.63163163e-01,  2.65257220e-07)
( 7.64764765e-01,  2.88427513e-07)
( 7.66366366e-01,  3.09979676e-07)
( 7.67967968e-01,  3.30003322e-07)
( 7.69569570e-01,  3.48583302e-07)
( 7.71171171e-01,  3.65799941e-07)
( 7.72772773e-01,  3.81729277e-07)
( 7.74374374e-01,  3.96443270e-07)
( 7.75975976e-01,  4.10010019e-07)
( 7.77577578e-01,  4.22493955e-07)
( 7.79179179e-01,  4.33956030e-07)
( 7.80780781e-01,  4.44453899e-07)
( 7.82382382e-01,  4.54042090e-07)
( 7.83983984e-01,  4.62772164e-07)
( 7.85585586e-01,  4.70692870e-07)
( 7.87187187e-01,  4.77850295e-07)
( 7.88788789e-01,  4.84287999e-07)
( 7.90390390e-01,  4.90047150e-07)
( 7.91991992e-01,  4.95166648e-07)
( 7.93593594e-01,  4.99683246e-07)
( 7.95195195e-01,  5.03631664e-07)
( 7.96796797e-01,  5.07044696e-07)};\label{p1:gauss_bump}

\addplot [cyan]
coordinates {
(-7.98398398e-01,  2.69090409e-07)
(-7.96796797e-01,  2.72302250e-07)
(-7.95195195e-01,  2.75136319e-07)
(-7.93593594e-01,  2.77561646e-07)
(-7.91991992e-01,  2.79545437e-07)
(-7.90390390e-01,  2.81052971e-07)
(-7.88788789e-01,  2.82047497e-07)
(-7.87187187e-01,  2.82490114e-07)
(-7.85585586e-01,  2.82339652e-07)
(-7.83983984e-01,  2.81552554e-07)
(-7.82382382e-01,  2.80082732e-07)
(-7.80780781e-01,  2.77881436e-07)
(-7.79179179e-01,  2.74897106e-07)
(-7.77577578e-01,  2.71075214e-07)
(-7.75975976e-01,  2.66358105e-07)
(-7.74374374e-01,  2.60684827e-07)
(-7.72772773e-01,  2.53990948e-07)
(-7.71171171e-01,  2.46208370e-07)
(-7.69569570e-01,  2.37265133e-07)
(-7.67967968e-01,  2.27085199e-07)
(-7.66366366e-01,  2.15588242e-07)
(-7.64764765e-01,  2.02689413e-07)
(-7.63163163e-01,  1.88299097e-07)
(-7.61561562e-01,  1.72322665e-07)
(-7.59959960e-01,  1.54660202e-07)
(-7.58358358e-01,  1.35206229e-07)
(-7.56756757e-01,  1.13849411e-07)
(-7.55155155e-01,  9.04722468e-08)
(-7.53553554e-01,  6.49507457e-08)
(-7.51951952e-01,  3.71540889e-08)
(-7.50350350e-01,  6.94427328e-09)
(-7.48748749e-01,  8.47118473e-06)
(-7.47147147e-01,  1.90512519e-05)
(-7.45545546e-01,  2.93361159e-05)
(-7.43943944e-01,  3.93259475e-05)
(-7.42342342e-01,  4.90209266e-05)
(-7.40740741e-01,  5.84212427e-05)
(-7.39139139e-01,  6.75270958e-05)
(-7.37537538e-01,  7.63386963e-05)
(-7.35935936e-01,  8.48562660e-05)
(-7.34334334e-01,  9.30800388e-05)
(-7.32732733e-01,  1.01010261e-04)
(-7.31131131e-01,  1.08647191e-04)
(-7.29529530e-01,  1.15991102e-04)
(-7.27927928e-01,  1.23042281e-04)
(-7.26326326e-01,  1.29801032e-04)
(-7.24724725e-01,  1.36267671e-04)
(-7.23123123e-01,  1.42442535e-04)
(-7.21521522e-01,  1.48325975e-04)
(-7.19919920e-01,  1.53918361e-04)
(-7.18318318e-01,  1.59220085e-04)
(-7.16716717e-01,  1.64231556e-04)
(-7.15115115e-01,  1.68953205e-04)
(-7.13513514e-01,  1.73385486e-04)
(-7.11911912e-01,  1.77528875e-04)
(-7.10310310e-01,  1.81383873e-04)
(-7.08708709e-01,  1.84951006e-04)
(-7.07107107e-01,  1.88230828e-04)
(-7.05505506e-01,  1.91223919e-04)
(-7.03903904e-01,  1.93930891e-04)
(-7.02302302e-01,  1.96352384e-04)
(-7.00700701e-01,  1.98489071e-04)
(-6.99099099e-01,  2.00341660e-04)
(-6.97497497e-01,  2.01910892e-04)
(-6.95895896e-01,  2.03197547e-04)
(-6.94294294e-01,  2.04202441e-04)
(-6.92692693e-01,  2.04926434e-04)
(-6.91091091e-01,  2.05370424e-04)
(-6.89489489e-01,  2.05535357e-04)
(-6.87887888e-01,  2.05422222e-04)
(-6.86286286e-01,  2.05032058e-04)
(-6.84684685e-01,  2.04365954e-04)
(-6.83083083e-01,  2.03425052e-04)
(-6.81481481e-01,  2.02210550e-04)
(-6.79879880e-01,  2.00723700e-04)
(-6.78278278e-01,  1.98965818e-04)
(-6.76676677e-01,  1.96938282e-04)
(-6.75075075e-01,  1.94642533e-04)
(-6.73473473e-01,  1.92080084e-04)
(-6.71871872e-01,  1.89252518e-04)
(-6.70270270e-01,  1.86161493e-04)
(-6.68668669e-01,  1.82808742e-04)
(-6.67067067e-01,  1.79196085e-04)
(-6.65465465e-01,  1.75325421e-04)
(-6.63863864e-01,  1.71198741e-04)
(-6.62262262e-01,  1.66818128e-04)
(-6.60660661e-01,  1.62185759e-04)
(-6.59059059e-01,  1.57303914e-04)
(-6.57457457e-01,  1.52174976e-04)
(-6.55855856e-01,  1.46801437e-04)
(-6.54254254e-01,  1.41185903e-04)
(-6.52652653e-01,  1.35331097e-04)
(-6.51051051e-01,  1.29239869e-04)
(-6.49449449e-01,  1.22915192e-04)
(-6.47847848e-01,  1.16360177e-04)
(-6.46246246e-01,  1.09578072e-04)
(-6.44644645e-01,  1.02572271e-04)
(-6.43043043e-01,  9.53463173e-05)
(-6.41441441e-01,  8.79039133e-05)
(-6.39839840e-01,  8.02489231e-05)
(-6.38238238e-01,  7.23853812e-05)
(-6.36636637e-01,  6.43174989e-05)
(-6.35035035e-01,  5.60496709e-05)
(-6.33433433e-01,  4.75864834e-05)
(-6.31831832e-01,  3.89327210e-05)
(-6.30230230e-01,  3.00933749e-05)
(-6.28628629e-01,  2.10736508e-05)
(-6.27027027e-01,  1.18789774e-05)
(-6.25425425e-01,  2.51501508e-06)
(-6.23823824e-01,  7.01233528e-06)
(-6.22222222e-01,  1.66969228e-05)
(-6.20620621e-01,  2.65323373e-05)
(-6.19019019e-01,  3.65118992e-05)
(-6.17417417e-01,  4.66286492e-05)
(-6.15815816e-01,  5.68753380e-05)
(-6.14214214e-01,  6.72444153e-05)
(-6.12612613e-01,  7.77280182e-05)
(-6.11011011e-01,  8.83179602e-05)
(-6.09409409e-01,  9.90057186e-05)
(-6.07807808e-01,  1.09782422e-04)
(-6.06206206e-01,  1.20638839e-04)
(-6.04604605e-01,  1.31565363e-04)
(-6.03003003e-01,  1.42552000e-04)
(-6.01401401e-01,  1.53588352e-04)
(-5.99799800e-01,  1.64663608e-04)
(-5.98198198e-01,  1.75766524e-04)
(-5.96596597e-01,  1.86885408e-04)
(-5.94994995e-01,  1.98008109e-04)
(-5.93393393e-01,  2.09121994e-04)
(-5.91791792e-01,  2.20213937e-04)
(-5.90190190e-01,  2.31270298e-04)
(-5.88588589e-01,  2.42276906e-04)
(-5.86986987e-01,  2.53219043e-04)
(-5.85385385e-01,  2.64081423e-04)
(-5.83783784e-01,  2.74848173e-04)
(-5.82182182e-01,  2.85502812e-04)
(-5.80580581e-01,  2.96028234e-04)
(-5.78978979e-01,  3.06406685e-04)
(-5.77377377e-01,  3.16619739e-04)
(-5.75775776e-01,  3.26648281e-04)
(-5.74174174e-01,  3.36472479e-04)
(-5.72572573e-01,  3.46071766e-04)
(-5.70970971e-01,  3.55424810e-04)
(-5.69369369e-01,  3.64509496e-04)
(-5.67767768e-01,  3.73302893e-04)
(-5.66166166e-01,  3.81781238e-04)
(-5.64564565e-01,  3.89919898e-04)
(-5.62962963e-01,  3.97693353e-04)
(-5.61361361e-01,  4.05075163e-04)
(-5.59759760e-01,  4.12037938e-04)
(-5.58158158e-01,  4.18553314e-04)
(-5.56556557e-01,  4.24591918e-04)
(-5.54954955e-01,  4.30123340e-04)
(-5.53353353e-01,  4.35116101e-04)
(-5.51751752e-01,  4.39537621e-04)
(-5.50150150e-01,  4.43354186e-04)
(-5.48548549e-01,  4.46530912e-04)
(-5.46946947e-01,  4.49031716e-04)
(-5.45345345e-01,  4.50819276e-04)
(-5.43743744e-01,  4.51854998e-04)
(-5.42142142e-01,  4.52098977e-04)
(-5.40540541e-01,  4.51509962e-04)
(-5.38938939e-01,  4.50045315e-04)
(-5.37337337e-01,  4.47660973e-04)
(-5.35735736e-01,  4.44311412e-04)
(-5.34134134e-01,  4.39949600e-04)
(-5.32532533e-01,  4.34526959e-04)
(-5.30930931e-01,  4.27993324e-04)
(-5.29329329e-01,  4.20296895e-04)
(-5.27727728e-01,  4.11384200e-04)
(-5.26126126e-01,  4.01200046e-04)
(-5.24524525e-01,  3.89687473e-04)
(-5.22922923e-01,  3.76787711e-04)
(-5.21321321e-01,  3.62440130e-04)
(-5.19719720e-01,  3.46582193e-04)
(-5.18118118e-01,  3.29149409e-04)
(-5.16516517e-01,  3.10075281e-04)
(-5.14914915e-01,  2.89291258e-04)
(-5.13313313e-01,  2.66726682e-04)
(-5.11711712e-01,  2.42308738e-04)
(-5.10110110e-01,  2.15962399e-04)
(-5.08508509e-01,  1.87610377e-04)
(-5.06906907e-01,  1.57173064e-04)
(-5.05305305e-01,  1.24568480e-04)
(-5.03703704e-01,  8.97122171e-05)
(-5.02102102e-01,  5.25173832e-05)
(-5.00500501e-01,  1.28945446e-05)
(-4.98898899e-01,  4.72881045e-04)
(-4.97297297e-01,  1.14210808e-03)
(-4.95695696e-01,  1.78937820e-03)
(-4.94094094e-01,  2.41479158e-03)
(-4.92492492e-01,  3.01845124e-03)
(-4.90890891e-01,  3.60046309e-03)
(-4.89289289e-01,  4.16093601e-03)
(-4.87687688e-01,  4.69998188e-03)
(-4.86086086e-01,  5.21771568e-03)
(-4.84484484e-01,  5.71425553e-03)
(-4.82882883e-01,  6.18972275e-03)
(-4.81281281e-01,  6.64424193e-03)
(-4.79679680e-01,  7.07794102e-03)
(-4.78078078e-01,  7.49095134e-03)
(-4.76476476e-01,  7.88340769e-03)
(-4.74874875e-01,  8.25544840e-03)
(-4.73273273e-01,  8.60721539e-03)
(-4.71671672e-01,  8.93885425e-03)
(-4.70070070e-01,  9.25051427e-03)
(-4.68468468e-01,  9.54234857e-03)
(-4.66866867e-01,  9.81451409e-03)
(-4.65265265e-01,  1.00671717e-02)
(-4.63663664e-01,  1.03004863e-02)
(-4.62062062e-01,  1.05146268e-02)
(-4.60460460e-01,  1.07097662e-02)
(-4.58858859e-01,  1.08860818e-02)
(-4.57257257e-01,  1.10437550e-02)
(-4.55655656e-01,  1.11829717e-02)
(-4.54054054e-01,  1.13039219e-02)
(-4.52452452e-01,  1.14068003e-02)
(-4.50850851e-01,  1.14918059e-02)
(-4.49249249e-01,  1.15591426e-02)
(-4.47647648e-01,  1.16090185e-02)
(-4.46046046e-01,  1.16416467e-02)
(-4.44444444e-01,  1.16572449e-02)
(-4.42842843e-01,  1.16560357e-02)
(-4.41241241e-01,  1.16382464e-02)
(-4.39639640e-01,  1.16041095e-02)
(-4.38038038e-01,  1.15538622e-02)
(-4.36436436e-01,  1.14877469e-02)
(-4.34834835e-01,  1.14060111e-02)
(-4.33233233e-01,  1.13089073e-02)
(-4.31631632e-01,  1.11966933e-02)
(-4.30030030e-01,  1.10696322e-02)
(-4.28428428e-01,  1.09279923e-02)
(-4.26826827e-01,  1.07720472e-02)
(-4.25225225e-01,  1.06020759e-02)
(-4.23623624e-01,  1.04183630e-02)
(-4.22022022e-01,  1.02211981e-02)
(-4.20420420e-01,  1.00108769e-02)
(-4.18818819e-01,  9.78770020e-03)
(-4.17217217e-01,  9.55197449e-03)
(-4.15615616e-01,  9.30401188e-03)
(-4.14014014e-01,  9.04413007e-03)
(-4.12412412e-01,  8.77265244e-03)
(-4.10810811e-01,  8.48990800e-03)
(-4.09209209e-01,  8.19623147e-03)
(-4.07607608e-01,  7.89196327e-03)
(-4.06006006e-01,  7.57744955e-03)
(-4.04404404e-01,  7.25304217e-03)
(-4.02802803e-01,  6.91909873e-03)
(-4.01201201e-01,  6.57598256e-03)
(-3.99599600e-01,  6.22406273e-03)
(-3.97997998e-01,  5.86371405e-03)
(-3.96396396e-01,  5.49531702e-03)
(-3.94794795e-01,  5.11925789e-03)
(-3.93193193e-01,  4.73592857e-03)
(-3.91591592e-01,  4.34572666e-03)
(-3.89989990e-01,  3.94905539e-03)
(-3.88388388e-01,  3.54632360e-03)
(-3.86786787e-01,  3.13794575e-03)
(-3.85185185e-01,  2.72434179e-03)
(-3.83583584e-01,  2.30593721e-03)
(-3.81981982e-01,  1.88316291e-03)
(-3.80380380e-01,  1.45645522e-03)
(-3.78778779e-01,  1.02625578e-03)
(-3.77177177e-01,  5.93011514e-04)
(-3.75575576e-01,  1.57174536e-04)
(-3.73973974e-01,  2.80797912e-04)
(-3.72372372e-01,  7.20443544e-04)
(-3.70770771e-01,  1.16129512e-03)
(-3.69169169e-01,  1.60288054e-03)
(-3.67567568e-01,  2.04472293e-03)
(-3.65965966e-01,  2.48634076e-03)
(-3.64364364e-01,  2.92724798e-03)
(-3.62762763e-01,  3.36695406e-03)
(-3.61161161e-01,  3.80496420e-03)
(-3.59559560e-01,  4.24077943e-03)
(-3.57957958e-01,  4.67389671e-03)
(-3.56356356e-01,  5.10380912e-03)
(-3.54754755e-01,  5.53000600e-03)
(-3.53153153e-01,  5.95197310e-03)
(-3.51551552e-01,  6.36919275e-03)
(-3.49949950e-01,  6.78114401e-03)
(-3.48348348e-01,  7.18730288e-03)
(-3.46746747e-01,  7.58714246e-03)
(-3.45145145e-01,  7.98013317e-03)
(-3.43543544e-01,  8.36574292e-03)
(-3.41941942e-01,  8.74343732e-03)
(-3.40340340e-01,  9.11267991e-03)
(-3.38738739e-01,  9.47293237e-03)
(-3.37137137e-01,  9.82365476e-03)
(-3.35535536e-01,  1.01643057e-02)
(-3.33933934e-01,  1.04943428e-02)
(-3.32332332e-01,  1.08132226e-02)
(-3.30730731e-01,  1.11204011e-02)
(-3.29129129e-01,  1.14153339e-02)
(-3.27527528e-01,  1.16974765e-02)
(-3.25925926e-01,  1.19662845e-02)
(-3.24324324e-01,  1.22212141e-02)
(-3.22722723e-01,  1.24617222e-02)
(-3.21121121e-01,  1.26872668e-02)
(-3.19519520e-01,  1.28973072e-02)
(-3.17917918e-01,  1.30913045e-02)
(-3.16316316e-01,  1.32687216e-02)
(-3.14714715e-01,  1.34290240e-02)
(-3.13113113e-01,  1.35716797e-02)
(-3.11511512e-01,  1.36961598e-02)
(-3.09909910e-01,  1.38019388e-02)
(-3.08308308e-01,  1.38884950e-02)
(-3.06706707e-01,  1.39553106e-02)
(-3.05105105e-01,  1.40018724e-02)
(-3.03503504e-01,  1.40276721e-02)
(-3.01901902e-01,  1.40322066e-02)
(-3.00300300e-01,  1.40149784e-02)
(-2.98698699e-01,  1.39754959e-02)
(-2.97097097e-01,  1.39132743e-02)
(-2.95495495e-01,  1.38278352e-02)
(-2.93893894e-01,  1.37187077e-02)
(-2.92292292e-01,  1.35854285e-02)
(-2.90690691e-01,  1.34275425e-02)
(-2.89089089e-01,  1.32446029e-02)
(-2.87487487e-01,  1.30361721e-02)
(-2.85885886e-01,  1.28018216e-02)
(-2.84284284e-01,  1.25411330e-02)
(-2.82682683e-01,  1.22536980e-02)
(-2.81081081e-01,  1.19391191e-02)
(-2.79479479e-01,  1.15970100e-02)
(-2.77877878e-01,  1.12269960e-02)
(-2.76276276e-01,  1.08287145e-02)
(-2.74674675e-01,  1.04018153e-02)
(-2.73073073e-01,  9.94596158e-03)
(-2.71471471e-01,  9.46082962e-03)
(-2.69869870e-01,  8.94610985e-03)
(-2.68268268e-01,  8.40150705e-03)
(-2.66666667e-01,  7.82674093e-03)
(-2.65065065e-01,  7.22154651e-03)
(-2.63463463e-01,  6.58567464e-03)
(-2.61861862e-01,  5.91889249e-03)
(-2.60260260e-01,  5.22098397e-03)
(-2.58658659e-01,  4.49175022e-03)
(-2.57057057e-01,  3.73101008e-03)
(-2.55455455e-01,  2.93860055e-03)
(-2.53853854e-01,  2.11437727e-03)
(-2.52252252e-01,  1.25821496e-03)
(-2.50650651e-01,  3.70007876e-04)
(-2.49049049e-01,  1.59350781e-03)
(-2.47447447e-01,  4.21295902e-03)
(-2.45845846e-01,  6.75161902e-03)
(-2.44244244e-01,  9.20946473e-03)
(-2.42642643e-01,  1.15864949e-02)
(-2.41041041e-01,  1.38827305e-02)
(-2.39439439e-01,  1.60982151e-02)
(-2.37837838e-01,  1.82330153e-02)
(-2.36236236e-01,  2.02872212e-02)
(-2.34634635e-01,  2.22609469e-02)
(-2.33033033e-01,  2.41543305e-02)
(-2.31431431e-01,  2.59675351e-02)
(-2.29829830e-01,  2.77007486e-02)
(-2.28228228e-01,  2.93541844e-02)
(-2.26626627e-01,  3.09280816e-02)
(-2.25025025e-01,  3.24227057e-02)
(-2.23423423e-01,  3.38383483e-02)
(-2.21821822e-01,  3.51753281e-02)
(-2.20220220e-01,  3.64339910e-02)
(-2.18618619e-01,  3.76147099e-02)
(-2.17017017e-01,  3.87178859e-02)
(-2.15415415e-01,  3.97439480e-02)
(-2.13813814e-01,  4.06933533e-02)
(-2.12212212e-01,  4.15665877e-02)
(-2.10610611e-01,  4.23641658e-02)
(-2.09009009e-01,  4.30866311e-02)
(-2.07407407e-01,  4.37345566e-02)
(-2.05805806e-01,  4.43085445e-02)
(-2.04204204e-01,  4.48092268e-02)
(-2.02602603e-01,  4.52372652e-02)
(-2.01001001e-01,  4.55933512e-02)
(-1.99399399e-01,  4.58782068e-02)
(-1.97797798e-01,  4.60925836e-02)
(-1.96196196e-01,  4.62372641e-02)
(-1.94594595e-01,  4.63130606e-02)
(-1.92992993e-01,  4.63208163e-02)
(-1.91391391e-01,  4.62614046e-02)
(-1.89789790e-01,  4.61357295e-02)
(-1.88188188e-01,  4.59447256e-02)
(-1.86586587e-01,  4.56893577e-02)
(-1.84984985e-01,  4.53706213e-02)
(-1.83383383e-01,  4.49895424e-02)
(-1.81781782e-01,  4.45471770e-02)
(-1.80180180e-01,  4.40446117e-02)
(-1.78578579e-01,  4.34829629e-02)
(-1.76976977e-01,  4.28633772e-02)
(-1.75375375e-01,  4.21870310e-02)
(-1.73773774e-01,  4.14551302e-02)
(-1.72172172e-01,  4.06689103e-02)
(-1.70570571e-01,  3.98296360e-02)
(-1.68968969e-01,  3.89386009e-02)
(-1.67367367e-01,  3.79971274e-02)
(-1.65765766e-01,  3.70065661e-02)
(-1.64164164e-01,  3.59682961e-02)
(-1.62562563e-01,  3.48837238e-02)
(-1.60960961e-01,  3.37542834e-02)
(-1.59359359e-01,  3.25814359e-02)
(-1.57757758e-01,  3.13666691e-02)
(-1.56156156e-01,  3.01114969e-02)
(-1.54554555e-01,  2.88174589e-02)
(-1.52952953e-01,  2.74861200e-02)
(-1.51351351e-01,  2.61190702e-02)
(-1.49749750e-01,  2.47179233e-02)
(-1.48148148e-01,  2.32843173e-02)
(-1.46546547e-01,  2.18199130e-02)
(-1.44944945e-01,  2.03263942e-02)
(-1.43343343e-01,  1.88054664e-02)
(-1.41741742e-01,  1.72588567e-02)
(-1.40140140e-01,  1.56883128e-02)
(-1.38538539e-01,  1.40956025e-02)
(-1.36936937e-01,  1.24825132e-02)
(-1.35335335e-01,  1.08508507e-02)
(-1.33733734e-01,  9.20243900e-03)
(-1.32132132e-01,  7.53911926e-03)
(-1.30530531e-01,  5.86274909e-03)
(-1.28928929e-01,  4.17520179e-03)
(-1.27327327e-01,  2.47836556e-03)
(-1.25725726e-01,  7.74142666e-04)
(-1.24124124e-01,  9.35551414e-04)
(-1.22522523e-01,  2.64878881e-03)
(-1.20920921e-01,  4.36363013e-03)
(-1.19319319e-01,  6.07812540e-03)
(-1.17717718e-01,  7.79031487e-03)
(-1.16116116e-01,  9.49823002e-03)
(-1.14514515e-01,  1.11998945e-02)
(-1.12912913e-01,  1.28933248e-02)
(-1.11311311e-01,  1.45765318e-02)
(-1.09709710e-01,  1.62475212e-02)
(-1.08108108e-01,  1.79042945e-02)
(-1.06506507e-01,  1.95448504e-02)
(-1.04904905e-01,  2.11671856e-02)
(-1.03303303e-01,  2.27692957e-02)
(-1.01701702e-01,  2.43491763e-02)
(-1.00100100e-01,  2.59048240e-02)
(-9.84984985e-02,  2.74342378e-02)
(-9.68968969e-02,  2.89354194e-02)
(-9.52952953e-02,  3.04063749e-02)
(-9.36936937e-02,  3.18451158e-02)
(-9.20920921e-02,  3.32496597e-02)
(-9.04904905e-02,  3.46180316e-02)
(-8.88888889e-02,  3.59482651e-02)
(-8.72872873e-02,  3.72384032e-02)
(-8.56856857e-02,  3.84864996e-02)
(-8.40840841e-02,  3.96906196e-02)
(-8.24824825e-02,  4.08488413e-02)
(-8.08808809e-02,  4.19592566e-02)
(-7.92792793e-02,  4.30199725e-02)
(-7.76776777e-02,  4.40291117e-02)
(-7.60760761e-02,  4.49848141e-02)
(-7.44744745e-02,  4.58852377e-02)
(-7.28728729e-02,  4.67285598e-02)
(-7.12712713e-02,  4.75129778e-02)
(-6.96696697e-02,  4.82367103e-02)
(-6.80680681e-02,  4.88979983e-02)
(-6.64664665e-02,  4.94951064e-02)
(-6.48648649e-02,  5.00263231e-02)
(-6.32632633e-02,  5.04899626e-02)
(-6.16616617e-02,  5.08843655e-02)
(-6.00600601e-02,  5.12078996e-02)
(-5.84584585e-02,  5.14589612e-02)
(-5.68568569e-02,  5.16359757e-02)
(-5.52552553e-02,  5.17373991e-02)
(-5.36536537e-02,  5.17617183e-02)
(-5.20520521e-02,  5.17074525e-02)
(-5.04504505e-02,  5.15731538e-02)
(-4.88488488e-02,  5.13574082e-02)
(-4.72472472e-02,  5.10588366e-02)
(-4.56456456e-02,  5.06760954e-02)
(-4.40440440e-02,  5.02078775e-02)
(-4.24424424e-02,  4.96529129e-02)
(-4.08408408e-02,  4.90099699e-02)
(-3.92392392e-02,  4.82778554e-02)
(-3.76376376e-02,  4.74554158e-02)
(-3.60360360e-02,  4.65415380e-02)
(-3.44344344e-02,  4.55351497e-02)
(-3.28328328e-02,  4.44352203e-02)
(-3.12312312e-02,  4.32407614e-02)
(-2.96296296e-02,  4.19508274e-02)
(-2.80280280e-02,  4.05645166e-02)
(-2.64264264e-02,  3.90809709e-02)
(-2.48248248e-02,  3.74993770e-02)
(-2.32232232e-02,  3.58189669e-02)
(-2.16216216e-02,  3.40390179e-02)
(-2.00200200e-02,  3.21588536e-02)
(-1.84184184e-02,  3.01778440e-02)
(-1.68168168e-02,  2.80954059e-02)
(-1.52152152e-02,  2.59110036e-02)
(-1.36136136e-02,  2.36241489e-02)
(-1.20120120e-02,  2.12344015e-02)
(-1.04104104e-02,  1.87413693e-02)
(-8.80880881e-03,  1.61447087e-02)
(-7.20720721e-03,  1.34441248e-02)
(-5.60560561e-03,  1.06393715e-02)
(-4.00400400e-03,  7.73025178e-03)
(-2.40240240e-03,  4.71661773e-03)
(-8.00800801e-04,  1.59837072e-03)
( 8.00800801e-04,  1.59837072e-03)
( 2.40240240e-03,  4.71661773e-03)
( 4.00400400e-03,  7.73025178e-03)
( 5.60560561e-03,  1.06393715e-02)
( 7.20720721e-03,  1.34441248e-02)
( 8.80880881e-03,  1.61447087e-02)
( 1.04104104e-02,  1.87413693e-02)
( 1.20120120e-02,  2.12344015e-02)
( 1.36136136e-02,  2.36241489e-02)
( 1.52152152e-02,  2.59110036e-02)
( 1.68168168e-02,  2.80954059e-02)
( 1.84184184e-02,  3.01778440e-02)
( 2.00200200e-02,  3.21588536e-02)
( 2.16216216e-02,  3.40390179e-02)
( 2.32232232e-02,  3.58189669e-02)
( 2.48248248e-02,  3.74993770e-02)
( 2.64264264e-02,  3.90809709e-02)
( 2.80280280e-02,  4.05645166e-02)
( 2.96296296e-02,  4.19508274e-02)
( 3.12312312e-02,  4.32407614e-02)
( 3.28328328e-02,  4.44352203e-02)
( 3.44344344e-02,  4.55351497e-02)
( 3.60360360e-02,  4.65415380e-02)
( 3.76376376e-02,  4.74554158e-02)
( 3.92392392e-02,  4.82778554e-02)
( 4.08408408e-02,  4.90099699e-02)
( 4.24424424e-02,  4.96529129e-02)
( 4.40440440e-02,  5.02078775e-02)
( 4.56456456e-02,  5.06760954e-02)
( 4.72472472e-02,  5.10588366e-02)
( 4.88488488e-02,  5.13574082e-02)
( 5.04504505e-02,  5.15731538e-02)
( 5.20520521e-02,  5.17074525e-02)
( 5.36536537e-02,  5.17617183e-02)
( 5.52552553e-02,  5.17373991e-02)
( 5.68568569e-02,  5.16359757e-02)
( 5.84584585e-02,  5.14589612e-02)
( 6.00600601e-02,  5.12078996e-02)
( 6.16616617e-02,  5.08843655e-02)
( 6.32632633e-02,  5.04899626e-02)
( 6.48648649e-02,  5.00263231e-02)
( 6.64664665e-02,  4.94951064e-02)
( 6.80680681e-02,  4.88979983e-02)
( 6.96696697e-02,  4.82367103e-02)
( 7.12712713e-02,  4.75129778e-02)
( 7.28728729e-02,  4.67285598e-02)
( 7.44744745e-02,  4.58852377e-02)
( 7.60760761e-02,  4.49848141e-02)
( 7.76776777e-02,  4.40291117e-02)
( 7.92792793e-02,  4.30199725e-02)
( 8.08808809e-02,  4.19592566e-02)
( 8.24824825e-02,  4.08488413e-02)
( 8.40840841e-02,  3.96906196e-02)
( 8.56856857e-02,  3.84864996e-02)
( 8.72872873e-02,  3.72384032e-02)
( 8.88888889e-02,  3.59482651e-02)
( 9.04904905e-02,  3.46180316e-02)
( 9.20920921e-02,  3.32496597e-02)
( 9.36936937e-02,  3.18451158e-02)
( 9.52952953e-02,  3.04063749e-02)
( 9.68968969e-02,  2.89354194e-02)
( 9.84984985e-02,  2.74342378e-02)
( 1.00100100e-01,  2.59048240e-02)
( 1.01701702e-01,  2.43491763e-02)
( 1.03303303e-01,  2.27692957e-02)
( 1.04904905e-01,  2.11671856e-02)
( 1.06506507e-01,  1.95448504e-02)
( 1.08108108e-01,  1.79042945e-02)
( 1.09709710e-01,  1.62475212e-02)
( 1.11311311e-01,  1.45765318e-02)
( 1.12912913e-01,  1.28933248e-02)
( 1.14514515e-01,  1.11998945e-02)
( 1.16116116e-01,  9.49823002e-03)
( 1.17717718e-01,  7.79031487e-03)
( 1.19319319e-01,  6.07812540e-03)
( 1.20920921e-01,  4.36363013e-03)
( 1.22522523e-01,  2.64878881e-03)
( 1.24124124e-01,  9.35551414e-04)
( 1.25725726e-01,  7.74142666e-04)
( 1.27327327e-01,  2.47836556e-03)
( 1.28928929e-01,  4.17520179e-03)
( 1.30530531e-01,  5.86274909e-03)
( 1.32132132e-01,  7.53911926e-03)
( 1.33733734e-01,  9.20243900e-03)
( 1.35335335e-01,  1.08508507e-02)
( 1.36936937e-01,  1.24825132e-02)
( 1.38538539e-01,  1.40956025e-02)
( 1.40140140e-01,  1.56883128e-02)
( 1.41741742e-01,  1.72588567e-02)
( 1.43343343e-01,  1.88054664e-02)
( 1.44944945e-01,  2.03263942e-02)
( 1.46546547e-01,  2.18199130e-02)
( 1.48148148e-01,  2.32843173e-02)
( 1.49749750e-01,  2.47179233e-02)
( 1.51351351e-01,  2.61190702e-02)
( 1.52952953e-01,  2.74861200e-02)
( 1.54554555e-01,  2.88174589e-02)
( 1.56156156e-01,  3.01114969e-02)
( 1.57757758e-01,  3.13666691e-02)
( 1.59359359e-01,  3.25814359e-02)
( 1.60960961e-01,  3.37542834e-02)
( 1.62562563e-01,  3.48837238e-02)
( 1.64164164e-01,  3.59682961e-02)
( 1.65765766e-01,  3.70065661e-02)
( 1.67367367e-01,  3.79971274e-02)
( 1.68968969e-01,  3.89386009e-02)
( 1.70570571e-01,  3.98296360e-02)
( 1.72172172e-01,  4.06689103e-02)
( 1.73773774e-01,  4.14551302e-02)
( 1.75375375e-01,  4.21870310e-02)
( 1.76976977e-01,  4.28633772e-02)
( 1.78578579e-01,  4.34829629e-02)
( 1.80180180e-01,  4.40446117e-02)
( 1.81781782e-01,  4.45471770e-02)
( 1.83383383e-01,  4.49895424e-02)
( 1.84984985e-01,  4.53706213e-02)
( 1.86586587e-01,  4.56893577e-02)
( 1.88188188e-01,  4.59447256e-02)
( 1.89789790e-01,  4.61357295e-02)
( 1.91391391e-01,  4.62614046e-02)
( 1.92992993e-01,  4.63208163e-02)
( 1.94594595e-01,  4.63130606e-02)
( 1.96196196e-01,  4.62372641e-02)
( 1.97797798e-01,  4.60925836e-02)
( 1.99399399e-01,  4.58782068e-02)
( 2.01001001e-01,  4.55933512e-02)
( 2.02602603e-01,  4.52372652e-02)
( 2.04204204e-01,  4.48092268e-02)
( 2.05805806e-01,  4.43085445e-02)
( 2.07407407e-01,  4.37345566e-02)
( 2.09009009e-01,  4.30866311e-02)
( 2.10610611e-01,  4.23641658e-02)
( 2.12212212e-01,  4.15665877e-02)
( 2.13813814e-01,  4.06933533e-02)
( 2.15415415e-01,  3.97439480e-02)
( 2.17017017e-01,  3.87178859e-02)
( 2.18618619e-01,  3.76147099e-02)
( 2.20220220e-01,  3.64339910e-02)
( 2.21821822e-01,  3.51753281e-02)
( 2.23423423e-01,  3.38383483e-02)
( 2.25025025e-01,  3.24227057e-02)
( 2.26626627e-01,  3.09280816e-02)
( 2.28228228e-01,  2.93541844e-02)
( 2.29829830e-01,  2.77007486e-02)
( 2.31431431e-01,  2.59675351e-02)
( 2.33033033e-01,  2.41543305e-02)
( 2.34634635e-01,  2.22609469e-02)
( 2.36236236e-01,  2.02872212e-02)
( 2.37837838e-01,  1.82330153e-02)
( 2.39439439e-01,  1.60982151e-02)
( 2.41041041e-01,  1.38827305e-02)
( 2.42642643e-01,  1.15864949e-02)
( 2.44244244e-01,  9.20946473e-03)
( 2.45845846e-01,  6.75161902e-03)
( 2.47447447e-01,  4.21295902e-03)
( 2.49049049e-01,  1.59350781e-03)
( 2.50650651e-01,  3.70007876e-04)
( 2.52252252e-01,  1.25821496e-03)
( 2.53853854e-01,  2.11437727e-03)
( 2.55455455e-01,  2.93860055e-03)
( 2.57057057e-01,  3.73101008e-03)
( 2.58658659e-01,  4.49175022e-03)
( 2.60260260e-01,  5.22098397e-03)
( 2.61861862e-01,  5.91889249e-03)
( 2.63463463e-01,  6.58567464e-03)
( 2.65065065e-01,  7.22154651e-03)
( 2.66666667e-01,  7.82674093e-03)
( 2.68268268e-01,  8.40150705e-03)
( 2.69869870e-01,  8.94610985e-03)
( 2.71471471e-01,  9.46082962e-03)
( 2.73073073e-01,  9.94596158e-03)
( 2.74674675e-01,  1.04018153e-02)
( 2.76276276e-01,  1.08287145e-02)
( 2.77877878e-01,  1.12269960e-02)
( 2.79479479e-01,  1.15970100e-02)
( 2.81081081e-01,  1.19391191e-02)
( 2.82682683e-01,  1.22536980e-02)
( 2.84284284e-01,  1.25411330e-02)
( 2.85885886e-01,  1.28018216e-02)
( 2.87487487e-01,  1.30361721e-02)
( 2.89089089e-01,  1.32446029e-02)
( 2.90690691e-01,  1.34275425e-02)
( 2.92292292e-01,  1.35854285e-02)
( 2.93893894e-01,  1.37187077e-02)
( 2.95495495e-01,  1.38278352e-02)
( 2.97097097e-01,  1.39132743e-02)
( 2.98698699e-01,  1.39754959e-02)
( 3.00300300e-01,  1.40149784e-02)
( 3.01901902e-01,  1.40322066e-02)
( 3.03503504e-01,  1.40276721e-02)
( 3.05105105e-01,  1.40018724e-02)
( 3.06706707e-01,  1.39553106e-02)
( 3.08308308e-01,  1.38884950e-02)
( 3.09909910e-01,  1.38019388e-02)
( 3.11511512e-01,  1.36961598e-02)
( 3.13113113e-01,  1.35716797e-02)
( 3.14714715e-01,  1.34290240e-02)
( 3.16316316e-01,  1.32687216e-02)
( 3.17917918e-01,  1.30913045e-02)
( 3.19519520e-01,  1.28973072e-02)
( 3.21121121e-01,  1.26872668e-02)
( 3.22722723e-01,  1.24617222e-02)
( 3.24324324e-01,  1.22212141e-02)
( 3.25925926e-01,  1.19662845e-02)
( 3.27527528e-01,  1.16974765e-02)
( 3.29129129e-01,  1.14153339e-02)
( 3.30730731e-01,  1.11204011e-02)
( 3.32332332e-01,  1.08132226e-02)
( 3.33933934e-01,  1.04943428e-02)
( 3.35535536e-01,  1.01643057e-02)
( 3.37137137e-01,  9.82365476e-03)
( 3.38738739e-01,  9.47293237e-03)
( 3.40340340e-01,  9.11267991e-03)
( 3.41941942e-01,  8.74343732e-03)
( 3.43543544e-01,  8.36574292e-03)
( 3.45145145e-01,  7.98013317e-03)
( 3.46746747e-01,  7.58714246e-03)
( 3.48348348e-01,  7.18730288e-03)
( 3.49949950e-01,  6.78114401e-03)
( 3.51551552e-01,  6.36919275e-03)
( 3.53153153e-01,  5.95197310e-03)
( 3.54754755e-01,  5.53000600e-03)
( 3.56356356e-01,  5.10380912e-03)
( 3.57957958e-01,  4.67389671e-03)
( 3.59559560e-01,  4.24077943e-03)
( 3.61161161e-01,  3.80496420e-03)
( 3.62762763e-01,  3.36695406e-03)
( 3.64364364e-01,  2.92724798e-03)
( 3.65965966e-01,  2.48634076e-03)
( 3.67567568e-01,  2.04472293e-03)
( 3.69169169e-01,  1.60288054e-03)
( 3.70770771e-01,  1.16129512e-03)
( 3.72372372e-01,  7.20443544e-04)
( 3.73973974e-01,  2.80797912e-04)
( 3.75575576e-01,  1.57174536e-04)
( 3.77177177e-01,  5.93011514e-04)
( 3.78778779e-01,  1.02625578e-03)
( 3.80380380e-01,  1.45645522e-03)
( 3.81981982e-01,  1.88316291e-03)
( 3.83583584e-01,  2.30593721e-03)
( 3.85185185e-01,  2.72434179e-03)
( 3.86786787e-01,  3.13794575e-03)
( 3.88388388e-01,  3.54632360e-03)
( 3.89989990e-01,  3.94905539e-03)
( 3.91591592e-01,  4.34572666e-03)
( 3.93193193e-01,  4.73592857e-03)
( 3.94794795e-01,  5.11925789e-03)
( 3.96396396e-01,  5.49531702e-03)
( 3.97997998e-01,  5.86371405e-03)
( 3.99599600e-01,  6.22406273e-03)
( 4.01201201e-01,  6.57598256e-03)
( 4.02802803e-01,  6.91909873e-03)
( 4.04404404e-01,  7.25304217e-03)
( 4.06006006e-01,  7.57744955e-03)
( 4.07607608e-01,  7.89196327e-03)
( 4.09209209e-01,  8.19623147e-03)
( 4.10810811e-01,  8.48990800e-03)
( 4.12412412e-01,  8.77265244e-03)
( 4.14014014e-01,  9.04413007e-03)
( 4.15615616e-01,  9.30401188e-03)
( 4.17217217e-01,  9.55197449e-03)
( 4.18818819e-01,  9.78770020e-03)
( 4.20420420e-01,  1.00108769e-02)
( 4.22022022e-01,  1.02211981e-02)
( 4.23623624e-01,  1.04183630e-02)
( 4.25225225e-01,  1.06020759e-02)
( 4.26826827e-01,  1.07720472e-02)
( 4.28428428e-01,  1.09279923e-02)
( 4.30030030e-01,  1.10696322e-02)
( 4.31631632e-01,  1.11966933e-02)
( 4.33233233e-01,  1.13089073e-02)
( 4.34834835e-01,  1.14060111e-02)
( 4.36436436e-01,  1.14877469e-02)
( 4.38038038e-01,  1.15538622e-02)
( 4.39639640e-01,  1.16041095e-02)
( 4.41241241e-01,  1.16382464e-02)
( 4.42842843e-01,  1.16560357e-02)
( 4.44444444e-01,  1.16572449e-02)
( 4.46046046e-01,  1.16416467e-02)
( 4.47647648e-01,  1.16090185e-02)
( 4.49249249e-01,  1.15591426e-02)
( 4.50850851e-01,  1.14918059e-02)
( 4.52452452e-01,  1.14068003e-02)
( 4.54054054e-01,  1.13039219e-02)
( 4.55655656e-01,  1.11829717e-02)
( 4.57257257e-01,  1.10437550e-02)
( 4.58858859e-01,  1.08860818e-02)
( 4.60460460e-01,  1.07097662e-02)
( 4.62062062e-01,  1.05146268e-02)
( 4.63663664e-01,  1.03004863e-02)
( 4.65265265e-01,  1.00671717e-02)
( 4.66866867e-01,  9.81451409e-03)
( 4.68468468e-01,  9.54234857e-03)
( 4.70070070e-01,  9.25051427e-03)
( 4.71671672e-01,  8.93885425e-03)
( 4.73273273e-01,  8.60721539e-03)
( 4.74874875e-01,  8.25544840e-03)
( 4.76476476e-01,  7.88340769e-03)
( 4.78078078e-01,  7.49095134e-03)
( 4.79679680e-01,  7.07794102e-03)
( 4.81281281e-01,  6.64424193e-03)
( 4.82882883e-01,  6.18972275e-03)
( 4.84484484e-01,  5.71425553e-03)
( 4.86086086e-01,  5.21771568e-03)
( 4.87687688e-01,  4.69998188e-03)
( 4.89289289e-01,  4.16093601e-03)
( 4.90890891e-01,  3.60046309e-03)
( 4.92492492e-01,  3.01845124e-03)
( 4.94094094e-01,  2.41479158e-03)
( 4.95695696e-01,  1.78937820e-03)
( 4.97297297e-01,  1.14210808e-03)
( 4.98898899e-01,  4.72881045e-04)
( 5.00500501e-01,  1.28945446e-05)
( 5.02102102e-01,  5.25173832e-05)
( 5.03703704e-01,  8.97122171e-05)
( 5.05305305e-01,  1.24568480e-04)
( 5.06906907e-01,  1.57173064e-04)
( 5.08508509e-01,  1.87610377e-04)
( 5.10110110e-01,  2.15962399e-04)
( 5.11711712e-01,  2.42308738e-04)
( 5.13313313e-01,  2.66726682e-04)
( 5.14914915e-01,  2.89291258e-04)
( 5.16516517e-01,  3.10075281e-04)
( 5.18118118e-01,  3.29149409e-04)
( 5.19719720e-01,  3.46582193e-04)
( 5.21321321e-01,  3.62440130e-04)
( 5.22922923e-01,  3.76787711e-04)
( 5.24524525e-01,  3.89687473e-04)
( 5.26126126e-01,  4.01200046e-04)
( 5.27727728e-01,  4.11384200e-04)
( 5.29329329e-01,  4.20296895e-04)
( 5.30930931e-01,  4.27993324e-04)
( 5.32532533e-01,  4.34526959e-04)
( 5.34134134e-01,  4.39949600e-04)
( 5.35735736e-01,  4.44311412e-04)
( 5.37337337e-01,  4.47660973e-04)
( 5.38938939e-01,  4.50045315e-04)
( 5.40540541e-01,  4.51509962e-04)
( 5.42142142e-01,  4.52098977e-04)
( 5.43743744e-01,  4.51854998e-04)
( 5.45345345e-01,  4.50819276e-04)
( 5.46946947e-01,  4.49031716e-04)
( 5.48548549e-01,  4.46530912e-04)
( 5.50150150e-01,  4.43354186e-04)
( 5.51751752e-01,  4.39537621e-04)
( 5.53353353e-01,  4.35116101e-04)
( 5.54954955e-01,  4.30123340e-04)
( 5.56556557e-01,  4.24591918e-04)
( 5.58158158e-01,  4.18553314e-04)
( 5.59759760e-01,  4.12037938e-04)
( 5.61361361e-01,  4.05075163e-04)
( 5.62962963e-01,  3.97693353e-04)
( 5.64564565e-01,  3.89919898e-04)
( 5.66166166e-01,  3.81781238e-04)
( 5.67767768e-01,  3.73302893e-04)
( 5.69369369e-01,  3.64509496e-04)
( 5.70970971e-01,  3.55424810e-04)
( 5.72572573e-01,  3.46071766e-04)
( 5.74174174e-01,  3.36472479e-04)
( 5.75775776e-01,  3.26648281e-04)
( 5.77377377e-01,  3.16619739e-04)
( 5.78978979e-01,  3.06406685e-04)
( 5.80580581e-01,  2.96028234e-04)
( 5.82182182e-01,  2.85502812e-04)
( 5.83783784e-01,  2.74848173e-04)
( 5.85385385e-01,  2.64081423e-04)
( 5.86986987e-01,  2.53219043e-04)
( 5.88588589e-01,  2.42276906e-04)
( 5.90190190e-01,  2.31270298e-04)
( 5.91791792e-01,  2.20213937e-04)
( 5.93393393e-01,  2.09121994e-04)
( 5.94994995e-01,  1.98008109e-04)
( 5.96596597e-01,  1.86885408e-04)
( 5.98198198e-01,  1.75766524e-04)
( 5.99799800e-01,  1.64663608e-04)
( 6.01401401e-01,  1.53588352e-04)
( 6.03003003e-01,  1.42552000e-04)
( 6.04604605e-01,  1.31565363e-04)
( 6.06206206e-01,  1.20638839e-04)
( 6.07807808e-01,  1.09782422e-04)
( 6.09409409e-01,  9.90057186e-05)
( 6.11011011e-01,  8.83179602e-05)
( 6.12612613e-01,  7.77280182e-05)
( 6.14214214e-01,  6.72444153e-05)
( 6.15815816e-01,  5.68753380e-05)
( 6.17417417e-01,  4.66286492e-05)
( 6.19019019e-01,  3.65118992e-05)
( 6.20620621e-01,  2.65323373e-05)
( 6.22222222e-01,  1.66969228e-05)
( 6.23823824e-01,  7.01233528e-06)
( 6.25425425e-01,  2.51501508e-06)
( 6.27027027e-01,  1.18789774e-05)
( 6.28628629e-01,  2.10736508e-05)
( 6.30230230e-01,  3.00933749e-05)
( 6.31831832e-01,  3.89327210e-05)
( 6.33433433e-01,  4.75864834e-05)
( 6.35035035e-01,  5.60496709e-05)
( 6.36636637e-01,  6.43174989e-05)
( 6.38238238e-01,  7.23853812e-05)
( 6.39839840e-01,  8.02489231e-05)
( 6.41441441e-01,  8.79039133e-05)
( 6.43043043e-01,  9.53463173e-05)
( 6.44644645e-01,  1.02572271e-04)
( 6.46246246e-01,  1.09578072e-04)
( 6.47847848e-01,  1.16360177e-04)
( 6.49449449e-01,  1.22915192e-04)
( 6.51051051e-01,  1.29239869e-04)
( 6.52652653e-01,  1.35331097e-04)
( 6.54254254e-01,  1.41185903e-04)
( 6.55855856e-01,  1.46801437e-04)
( 6.57457457e-01,  1.52174976e-04)
( 6.59059059e-01,  1.57303914e-04)
( 6.60660661e-01,  1.62185759e-04)
( 6.62262262e-01,  1.66818128e-04)
( 6.63863864e-01,  1.71198741e-04)
( 6.65465465e-01,  1.75325421e-04)
( 6.67067067e-01,  1.79196085e-04)
( 6.68668669e-01,  1.82808742e-04)
( 6.70270270e-01,  1.86161493e-04)
( 6.71871872e-01,  1.89252518e-04)
( 6.73473473e-01,  1.92080084e-04)
( 6.75075075e-01,  1.94642533e-04)
( 6.76676677e-01,  1.96938282e-04)
( 6.78278278e-01,  1.98965818e-04)
( 6.79879880e-01,  2.00723700e-04)
( 6.81481481e-01,  2.02210550e-04)
( 6.83083083e-01,  2.03425052e-04)
( 6.84684685e-01,  2.04365954e-04)
( 6.86286286e-01,  2.05032058e-04)
( 6.87887888e-01,  2.05422222e-04)
( 6.89489489e-01,  2.05535357e-04)
( 6.91091091e-01,  2.05370424e-04)
( 6.92692693e-01,  2.04926434e-04)
( 6.94294294e-01,  2.04202441e-04)
( 6.95895896e-01,  2.03197547e-04)
( 6.97497497e-01,  2.01910892e-04)
( 6.99099099e-01,  2.00341660e-04)
( 7.00700701e-01,  1.98489071e-04)
( 7.02302302e-01,  1.96352384e-04)
( 7.03903904e-01,  1.93930891e-04)
( 7.05505506e-01,  1.91223919e-04)
( 7.07107107e-01,  1.88230828e-04)
( 7.08708709e-01,  1.84951006e-04)
( 7.10310310e-01,  1.81383873e-04)
( 7.11911912e-01,  1.77528875e-04)
( 7.13513514e-01,  1.73385486e-04)
( 7.15115115e-01,  1.68953205e-04)
( 7.16716717e-01,  1.64231556e-04)
( 7.18318318e-01,  1.59220085e-04)
( 7.19919920e-01,  1.53918361e-04)
( 7.21521522e-01,  1.48325975e-04)
( 7.23123123e-01,  1.42442535e-04)
( 7.24724725e-01,  1.36267671e-04)
( 7.26326326e-01,  1.29801032e-04)
( 7.27927928e-01,  1.23042281e-04)
( 7.29529530e-01,  1.15991102e-04)
( 7.31131131e-01,  1.08647191e-04)
( 7.32732733e-01,  1.01010261e-04)
( 7.34334334e-01,  9.30800388e-05)
( 7.35935936e-01,  8.48562660e-05)
( 7.37537538e-01,  7.63386963e-05)
( 7.39139139e-01,  6.75270958e-05)
( 7.40740741e-01,  5.84212427e-05)
( 7.42342342e-01,  4.90209266e-05)
( 7.43943944e-01,  3.93259475e-05)
( 7.45545546e-01,  2.93361159e-05)
( 7.47147147e-01,  1.90512519e-05)
( 7.48748749e-01,  8.47118473e-06)
( 7.50350350e-01,  6.94427328e-09)
( 7.51951952e-01,  3.71540889e-08)
( 7.53553554e-01,  6.49507457e-08)
( 7.55155155e-01,  9.04722468e-08)
( 7.56756757e-01,  1.13849411e-07)
( 7.58358358e-01,  1.35206229e-07)
( 7.59959960e-01,  1.54660202e-07)
( 7.61561562e-01,  1.72322665e-07)
( 7.63163163e-01,  1.88299097e-07)
( 7.64764765e-01,  2.02689413e-07)
( 7.66366366e-01,  2.15588242e-07)
( 7.67967968e-01,  2.27085199e-07)
( 7.69569570e-01,  2.37265133e-07)
( 7.71171171e-01,  2.46208370e-07)
( 7.72772773e-01,  2.53990948e-07)
( 7.74374374e-01,  2.60684827e-07)
( 7.75975976e-01,  2.66358105e-07)
( 7.77577578e-01,  2.71075214e-07)
( 7.79179179e-01,  2.74897106e-07)
( 7.80780781e-01,  2.77881436e-07)
( 7.82382382e-01,  2.80082732e-07)
( 7.83983984e-01,  2.81552554e-07)
( 7.85585586e-01,  2.82339652e-07)
( 7.87187187e-01,  2.82490114e-07)
( 7.88788789e-01,  2.82047497e-07)
( 7.90390390e-01,  2.81052971e-07)
( 7.91991992e-01,  2.79545437e-07)
( 7.93593594e-01,  2.77561646e-07)
( 7.95195195e-01,  2.75136319e-07)
( 7.96796797e-01,  2.72302250e-07)};\label{p2:gauss_bump}

\addplot [magenta]
coordinates {
(-7.98398398e-01,  4.54491089e-09)
(-7.96796797e-01,  4.86014731e-09)
(-7.95195195e-01,  5.13642472e-09)
(-7.93593594e-01,  5.36701910e-09)
(-7.91991992e-01,  5.54493648e-09)
(-7.90390390e-01,  5.66296091e-09)
(-7.88788789e-01,  5.71371749e-09)
(-7.87187187e-01,  5.68975359e-09)
(-7.85585586e-01,  5.58364259e-09)
(-7.83983984e-01,  5.38811515e-09)
(-7.82382382e-01,  5.09622462e-09)
(-7.80780781e-01,  4.70155451e-09)
(-7.79179179e-01,  4.19847854e-09)
(-7.77577578e-01,  3.58248648e-09)
(-7.75975976e-01,  2.85059300e-09)
(-7.74374374e-01,  2.00185201e-09)
(-7.72772773e-01,  1.03800641e-09)
(-7.71171171e-01,  3.56865650e-11)
(-7.69569570e-01,  1.20939993e-09)
(-7.67967968e-01,  2.46737538e-09)
(-7.66366366e-01,  3.78614901e-09)
(-7.64764765e-01,  5.13221047e-09)
(-7.63163163e-01,  6.45887006e-09)
(-7.61561562e-01,  7.70199540e-09)
(-7.59959960e-01,  8.77409932e-09)
(-7.58358358e-01,  9.55597521e-09)
(-7.56756757e-01,  9.88464940e-09)
(-7.55155155e-01,  9.53598002e-09)
(-7.53553554e-01,  8.20124800e-09)
(-7.51951952e-01,  5.47262117e-09)
(-7.50350350e-01,  1.05652898e-09)
(-7.48748749e-01,  1.17779127e-05)
(-7.47147147e-01,  1.15259988e-07)
(-7.45545546e-01,  2.66482373e-07)
(-7.43943944e-01,  3.94840644e-07)
(-7.42342342e-01,  1.35178087e-05)
(-7.40740741e-01,  1.15935704e-05)
(-7.39139139e-01,  9.63863110e-06)
(-7.37537538e-01,  7.75317547e-06)
(-7.35935936e-01,  5.98966880e-06)
(-7.34334334e-01,  4.37414970e-06)
(-7.32732733e-01,  2.91742048e-06)
(-7.31131131e-01,  1.62128728e-06)
(-7.29529530e-01,  4.82199245e-07)
(-7.27927928e-01,  5.06555601e-07)
(-7.26326326e-01,  1.35349098e-06)
(-7.24724725e-01,  2.06806543e-06)
(-7.23123123e-01,  2.66013589e-06)
(-7.21521522e-01,  3.13960771e-06)
(-7.19919920e-01,  3.51621138e-06)
(-7.18318318e-01,  3.79936221e-06)
(-7.16716717e-01,  3.99807481e-06)
(-7.15115115e-01,  4.12091430e-06)
(-7.13513514e-01,  4.17597194e-06)
(-7.11911912e-01,  4.17085709e-06)
(-7.10310310e-01,  4.11270019e-06)
(-7.08708709e-01,  4.00816272e-06)
(-7.07107107e-01,  3.86345179e-06)
(-7.05505506e-01,  3.68433746e-06)
(-7.03903904e-01,  3.47617160e-06)
(-7.02302302e-01,  3.24390748e-06)
(-7.00700701e-01,  2.99211948e-06)
(-6.99099099e-01,  2.72502253e-06)
(-6.97497497e-01,  2.44649105e-06)
(-6.95895896e-01,  2.16007724e-06)
(-6.94294294e-01,  1.86902860e-06)
(-6.92692693e-01,  1.57630461e-06)
(-6.91091091e-01,  1.28459267e-06)
(-6.89489489e-01,  9.96323110e-07)
(-6.87887888e-01,  7.13683482e-07)
(-6.86286286e-01,  4.38632069e-07)
(-6.84684685e-01,  1.72910638e-07)
(-6.83083083e-01,  8.19434715e-08)
(-6.81481481e-01,  3.24585925e-07)
(-6.79879880e-01,  5.53854572e-07)
(-6.78278278e-01,  7.68759188e-07)
(-6.76676677e-01,  9.68471753e-07)
(-6.75075075e-01,  1.15231721e-06)
(-6.73473473e-01,  1.31976467e-06)
(-6.71871872e-01,  1.47041906e-06)
(-6.70270270e-01,  1.60401311e-06)
(-6.68668669e-01,  1.72039972e-06)
(-6.67067067e-01,  1.81954468e-06)
(-6.65465465e-01,  1.90151960e-06)
(-6.63863864e-01,  1.96649521e-06)
(-6.62262262e-01,  2.01473483e-06)
(-6.60660661e-01,  2.04658814e-06)
(-6.59059059e-01,  2.06248504e-06)
(-6.57457457e-01,  2.06292985e-06)
(-6.55855856e-01,  2.04849553e-06)
(-6.54254254e-01,  2.01981817e-06)
(-6.52652653e-01,  1.97759153e-06)
(-6.51051051e-01,  1.92256175e-06)
(-6.49449449e-01,  1.85552216e-06)
(-6.47847848e-01,  1.77730819e-06)
(-6.46246246e-01,  1.68879237e-06)
(-6.44644645e-01,  1.59087936e-06)
(-6.43043043e-01,  1.48450116e-06)
(-6.41441441e-01,  1.37061227e-06)
(-6.39839840e-01,  1.25018491e-06)
(-6.38238238e-01,  1.12420442e-06)
(-6.36636637e-01,  9.93664489e-07)
(-6.35035035e-01,  8.59562628e-07)
(-6.33433433e-01,  7.22895524e-07)
(-6.31831832e-01,  5.84654510e-07)
(-6.30230230e-01,  4.45821023e-07)
(-6.28628629e-01,  3.07362110e-07)
(-6.27027027e-01,  1.70225944e-07)
(-6.25425425e-01,  3.53373783e-08)
(-6.23823824e-01,  9.64064768e-08)
(-6.22222222e-01,  2.24140644e-07)
(-6.20620621e-01,  3.47036636e-07)
(-6.19019019e-01,  4.64306769e-07)
(-6.17417417e-01,  5.75208436e-07)
(-6.15815816e-01,  6.79048323e-07)
(-6.14214214e-01,  7.75186561e-07)
(-6.12612613e-01,  8.63040817e-07)
(-6.11011011e-01,  9.42090281e-07)
(-6.09409409e-01,  1.01187958e-06)
(-6.07807808e-01,  1.07202255e-06)
(-6.06206206e-01,  1.12220591e-06)
(-6.04604605e-01,  1.16219273e-06)
(-6.03003003e-01,  1.19182583e-06)
(-6.01401401e-01,  1.21103083e-06)
(-5.99799800e-01,  1.21981910e-06)
(-5.98198198e-01,  1.21829041e-06)
(-5.96596597e-01,  1.20663527e-06)
(-5.94994995e-01,  1.18513694e-06)
(-5.93393393e-01,  1.15417312e-06)
(-5.91791792e-01,  1.11421712e-06)
(-5.90190190e-01,  1.06583868e-06)
(-5.88588589e-01,  1.00970411e-06)
(-5.86986987e-01,  9.46576003e-07)
(-5.85385385e-01,  8.77312121e-07)
(-5.83783784e-01,  8.02863644e-07)
(-5.82182182e-01,  7.24272543e-07)
(-5.80580581e-01,  6.42668024e-07)
(-5.78978979e-01,  5.59261943e-07)
(-5.77377377e-01,  4.75343073e-07)
(-5.75775776e-01,  3.92270071e-07)
(-5.74174174e-01,  3.11463032e-07)
(-5.72572573e-01,  2.34393445e-07)
(-5.70970971e-01,  1.62572385e-07)
(-5.69369369e-01,  9.75367361e-08)
(-5.67767768e-01,  4.08332401e-08)
(-5.66166166e-01,  5.99989145e-09)
(-5.64564565e-01,  4.14540575e-08)
(-5.62962963e-01,  6.40743478e-08)
(-5.61361361e-01,  7.24869573e-08)
(-5.59759760e-01,  6.54303071e-08)
(-5.58158158e-01,  4.17902868e-08)
(-5.56556557e-01,  6.40082630e-10)
(-5.54954955e-01,  5.87148951e-08)
(-5.53353353e-01,  1.36686412e-07)
(-5.51751752e-01,  2.33346496e-07)
(-5.50150150e-01,  3.48363509e-07)
(-5.48548549e-01,  4.80930414e-07)
(-5.46946947e-01,  6.29684364e-07)
(-5.45345345e-01,  7.92616690e-07)
(-5.43743744e-01,  9.66972206e-07)
(-5.42142142e-01,  1.14913676e-06)
(-5.40540541e-01,  1.33451181e-06)
(-5.38938939e-01,  1.51737478e-06)
(-5.37337337e-01,  1.69072407e-06)
(-5.35735736e-01,  1.84610739e-06)
(-5.34134134e-01,  1.97343271e-06)
(-5.32532533e-01,  2.06076124e-06)
(-5.30930931e-01,  2.09408279e-06)
(-5.29329329e-01,  2.05707533e-06)
(-5.27727728e-01,  1.93085284e-06)
(-5.26126126e-01,  1.69370961e-06)
(-5.24524525e-01,  1.32087561e-06)
(-5.22922923e-01,  7.84308773e-07)
(-5.21321321e-01,  5.25686214e-08)
(-5.19719720e-01,  9.09152440e-07)
(-5.18118118e-01,  2.13870763e-06)
(-5.16516517e-01,  3.67615122e-06)
(-5.14914915e-01,  5.56195171e-06)
(-5.13313313e-01,  7.83348545e-06)
(-5.11711712e-01,  1.05183111e-05)
(-5.10110110e-01,  1.36211820e-05)
(-5.08508509e-01,  1.70982136e-05)
(-5.06906907e-01,  2.08027027e-05)
(-5.05305305e-01,  2.43617344e-05)
(-5.03703704e-01,  2.68570946e-05)
(-5.02102102e-01,  2.58089872e-05)
(-5.00500501e-01,  1.23025011e-05)
(-4.98898899e-01,  6.33490489e-04)
(-4.97297297e-01,  9.32045185e-04)
(-4.95695696e-01,  9.85630750e-04)
(-4.94094094e-01,  7.05463893e-04)
(-4.92492492e-01,  8.52068452e-04)
(-4.90890891e-01,  7.43577315e-04)
(-4.89289289e-01,  6.28424871e-04)
(-4.87687688e-01,  5.13718751e-04)
(-4.86086086e-01,  4.03500939e-04)
(-4.84484484e-01,  3.00067077e-04)
(-4.82882883e-01,  2.04668856e-04)
(-4.81281281e-01,  1.17912282e-04)
(-4.79679680e-01,  3.99947188e-05)
(-4.78078078e-01,  2.91485048e-05)
(-4.76476476e-01,  8.97506419e-05)
(-4.74874875e-01,  1.42152482e-04)
(-4.73273273e-01,  1.86761710e-04)
(-4.71671672e-01,  2.24025443e-04)
(-4.70070070e-01,  2.54411478e-04)
(-4.68468468e-01,  2.78395395e-04)
(-4.66866867e-01,  2.96451665e-04)
(-4.65265265e-01,  3.09047538e-04)
(-4.63663664e-01,  3.16638871e-04)
(-4.62062062e-01,  3.19667323e-04)
(-4.60460460e-01,  3.18558537e-04)
(-4.58858859e-01,  3.13721004e-04)
(-4.57257257e-01,  3.05545439e-04)
(-4.55655656e-01,  2.94404504e-04)
(-4.54054054e-01,  2.80652784e-04)
(-4.52452452e-01,  2.64626949e-04)
(-4.50850851e-01,  2.46646035e-04)
(-4.49249249e-01,  2.27011809e-04)
(-4.47647648e-01,  2.06009195e-04)
(-4.46046046e-01,  1.83906730e-04)
(-4.44444444e-01,  1.60957044e-04)
(-4.42842843e-01,  1.37397341e-04)
(-4.41241241e-01,  1.13449888e-04)
(-4.39639640e-01,  8.93224893e-05)
(-4.38038038e-01,  6.52089594e-05)
(-4.36436436e-01,  4.12895774e-05)
(-4.34834835e-01,  1.77315296e-05)
(-4.33233233e-01,  5.31066406e-06)
(-4.31631632e-01,  2.76947383e-05)
(-4.30030030e-01,  4.92902874e-05)
(-4.28428428e-01,  6.99783846e-05)
(-4.26826827e-01,  8.96512171e-05)
(-4.25225225e-01,  1.08211735e-04)
(-4.23623624e-01,  1.25573313e-04)
(-4.22022022e-01,  1.41659428e-04)
(-4.20420420e-01,  1.56403341e-04)
(-4.18818819e-01,  1.69747800e-04)
(-4.17217217e-01,  1.81644745e-04)
(-4.15615616e-01,  1.92055027e-04)
(-4.14014014e-01,  2.00948130e-04)
(-4.12412412e-01,  2.08301907e-04)
(-4.10810811e-01,  2.14102318e-04)
(-4.09209209e-01,  2.18343174e-04)
(-4.07607608e-01,  2.21025890e-04)
(-4.06006006e-01,  2.22159236e-04)
(-4.04404404e-01,  2.21759094e-04)
(-4.02802803e-01,  2.19848224e-04)
(-4.01201201e-01,  2.16456018e-04)
(-3.99599600e-01,  2.11618272e-04)
(-3.97997998e-01,  2.05376945e-04)
(-3.96396396e-01,  1.97779924e-04)
(-3.94794795e-01,  1.88880790e-04)
(-3.93193193e-01,  1.78738578e-04)
(-3.91591592e-01,  1.67417539e-04)
(-3.89989990e-01,  1.54986897e-04)
(-3.88388388e-01,  1.41520606e-04)
(-3.86786787e-01,  1.27097100e-04)
(-3.85185185e-01,  1.11799041e-04)
(-3.83583584e-01,  9.57130619e-05)
(-3.81981982e-01,  7.89295022e-05)
(-3.80380380e-01,  6.15421421e-05)
(-3.78778779e-01,  4.36479261e-05)
(-3.77177177e-01,  2.53466818e-05)
(-3.75575576e-01,  6.74083011e-06)
(-3.73973974e-01,  1.20649117e-05)
(-3.72372372e-01,  3.09638360e-05)
(-3.70770771e-01,  4.98475599e-05)
(-3.69169169e-01,  6.86063502e-05)
(-3.67567568e-01,  8.71294587e-05)
(-3.65965966e-01,  1.05305468e-04)
(-3.64364364e-01,  1.23022650e-04)
(-3.62762763e-01,  1.40169335e-04)
(-3.61161161e-01,  1.56634294e-04)
(-3.59559560e-01,  1.72307136e-04)
(-3.57957958e-01,  1.87078720e-04)
(-3.56356356e-01,  2.00841575e-04)
(-3.54754755e-01,  2.13490346e-04)
(-3.53153153e-01,  2.24922248e-04)
(-3.51551552e-01,  2.35037542e-04)
(-3.49949950e-01,  2.43740028e-04)
(-3.48348348e-01,  2.50937552e-04)
(-3.46746747e-01,  2.56542540e-04)
(-3.45145145e-01,  2.60472551e-04)
(-3.43543544e-01,  2.62650845e-04)
(-3.41941942e-01,  2.63006982e-04)
(-3.40340340e-01,  2.61477441e-04)
(-3.38738739e-01,  2.58006261e-04)
(-3.37137137e-01,  2.52545717e-04)
(-3.35535536e-01,  2.45057011e-04)
(-3.33933934e-01,  2.35511001e-04)
(-3.32332332e-01,  2.23888957e-04)
(-3.30730731e-01,  2.10183345e-04)
(-3.29129129e-01,  1.94398651e-04)
(-3.27527528e-01,  1.76552233e-04)
(-3.25925926e-01,  1.56675211e-04)
(-3.24324324e-01,  1.34813394e-04)
(-3.22722723e-01,  1.11028252e-04)
(-3.21121121e-01,  8.53979178e-05)
(-3.19519520e-01,  5.80182446e-05)
(-3.17917918e-01,  2.90038988e-05)
(-3.16316316e-01,  1.51049589e-06)
(-3.14714715e-01,  3.33691678e-05)
(-3.13113113e-01,  6.63939561e-05)
(-3.11511512e-01,  1.00383020e-04)
(-3.09909910e-01,  1.35109493e-04)
(-3.08308308e-01,  1.70320091e-04)
(-3.06706707e-01,  2.05733659e-04)
(-3.05105105e-01,  2.41039677e-04)
(-3.03503504e-01,  2.75896711e-04)
(-3.01901902e-01,  3.09930824e-04)
(-3.00300300e-01,  3.42733943e-04)
(-2.98698699e-01,  3.73862215e-04)
(-2.97097097e-01,  4.02834331e-04)
(-2.95495495e-01,  4.29129877e-04)
(-2.93893894e-01,  4.52187709e-04)
(-2.92292292e-01,  4.71404420e-04)
(-2.90690691e-01,  4.86132927e-04)
(-2.89089089e-01,  4.95681284e-04)
(-2.87487487e-01,  4.99311799e-04)
(-2.85885886e-01,  4.96240621e-04)
(-2.84284284e-01,  4.85637995e-04)
(-2.82682683e-01,  4.66629457e-04)
(-2.81081081e-01,  4.38298382e-04)
(-2.79479479e-01,  3.99690435e-04)
(-2.77877878e-01,  3.49820735e-04)
(-2.76276276e-01,  2.87684885e-04)
(-2.74674675e-01,  2.12275588e-04)
(-2.73073073e-01,  1.22607369e-04)
(-2.71471471e-01,  1.77532638e-05)
(-2.69869870e-01,  1.03100583e-04)
(-2.68268268e-01,  2.40572966e-04)
(-2.66666667e-01,  3.94962982e-04)
(-2.65065065e-01,  5.66056872e-04)
(-2.63463463e-01,  7.52821326e-04)
(-2.61861862e-01,  9.52901011e-04)
(-2.60260260e-01,  1.16176180e-03)
(-2.58658659e-01,  1.37115285e-03)
(-2.57057057e-01,  1.56615305e-03)
(-2.55455455e-01,  1.71895510e-03)
(-2.53853854e-01,  1.77395249e-03)
(-2.52252252e-01,  1.60384409e-03)
(-2.50650651e-01,  8.20353433e-04)
(-2.49049049e-01,  6.41719438e-03)
(-2.47447447e-01,  4.48381804e-03)
(-2.45845846e-01,  1.47927311e-02)
(-2.44244244e-01,  2.12365064e-02)
(-2.42642643e-01,  4.27058141e-03)
(-2.41041041e-01,  3.75203086e-03)
(-2.39439439e-01,  3.19057142e-03)
(-2.37837838e-01,  2.62429044e-03)
(-2.36236236e-01,  2.07524198e-03)
(-2.34634635e-01,  1.55629653e-03)
(-2.33033033e-01,  1.07478931e-03)
(-2.31431431e-01,  6.34594232e-04)
(-2.29829830e-01,  2.37363749e-04)
(-2.28228228e-01,  1.16699783e-04)
(-2.26626627e-01,  4.28348673e-04)
(-2.25025025e-01,  6.98963292e-04)
(-2.23423423e-01,  9.30332228e-04)
(-2.21821822e-01,  1.12450178e-03)
(-2.20220220e-01,  1.28367153e-03)
(-2.18618619e-01,  1.41012119e-03)
(-2.17017017e-01,  1.50615898e-03)
(-2.15415415e-01,  1.57408509e-03)
(-2.13813814e-01,  1.61616584e-03)
(-2.12212212e-01,  1.63461542e-03)
(-2.10610611e-01,  1.63158323e-03)
(-2.09009009e-01,  1.60914520e-03)
(-2.07407407e-01,  1.56929797e-03)
(-2.05805806e-01,  1.51395538e-03)
(-2.04204204e-01,  1.44494637e-03)
(-2.02602603e-01,  1.36401415e-03)
(-2.01001001e-01,  1.27281621e-03)
(-1.99399399e-01,  1.17292490e-03)
(-1.97797798e-01,  1.06582854e-03)
(-1.96196196e-01,  9.52932770e-04)
(-1.94594595e-01,  8.35562200e-04)
(-1.92992993e-01,  7.14962170e-04)
(-1.91391391e-01,  5.92300633e-04)
(-1.89789790e-01,  4.68670085e-04)
(-1.88188188e-01,  3.45089539e-04)
(-1.86586587e-01,  2.22506499e-04)
(-1.84984985e-01,  1.01798934e-04)
(-1.83383383e-01,  1.62227695e-05)
(-1.81781782e-01,  1.30813875e-04)
(-1.80180180e-01,  2.41293401e-04)
(-1.78578579e-01,  3.47042253e-04)
(-1.76976977e-01,  4.47501391e-04)
(-1.75375375e-01,  5.42170036e-04)
(-1.73773774e-01,  6.30603904e-04)
(-1.72172172e-01,  7.12413480e-04)
(-1.70570571e-01,  7.87262318e-04)
(-1.68968969e-01,  8.54865373e-04)
(-1.67367367e-01,  9.14987362e-04)
(-1.65765766e-01,  9.67441142e-04)
(-1.64164164e-01,  1.01208612e-03)
(-1.62562563e-01,  1.04882668e-03)
(-1.60960961e-01,  1.07761062e-03)
(-1.59359359e-01,  1.09842762e-03)
(-1.57757758e-01,  1.11130770e-03)
(-1.56156156e-01,  1.11631970e-03)
(-1.54554555e-01,  1.11356978e-03)
(-1.52952953e-01,  1.10319991e-03)
(-1.51351351e-01,  1.08538637e-03)
(-1.49749750e-01,  1.06033824e-03)
(-1.48148148e-01,  1.02829589e-03)
(-1.46546547e-01,  9.89529497e-04)
(-1.44944945e-01,  9.44337540e-04)
(-1.43343343e-01,  8.93045261e-04)
(-1.41741742e-01,  8.36003159e-04)
(-1.40140140e-01,  7.73585455e-04)
(-1.38538539e-01,  7.06188552e-04)
(-1.36936937e-01,  6.34229482e-04)
(-1.35335335e-01,  5.58144334e-04)
(-1.33733734e-01,  4.78386675e-04)
(-1.32132132e-01,  3.95425948e-04)
(-1.30530531e-01,  3.09745857e-04)
(-1.28928929e-01,  2.21842729e-04)
(-1.27327327e-01,  1.32223860e-04)
(-1.25725726e-01,  4.14058333e-05)
(-1.24124124e-01,  5.00871792e-05)
(-1.22522523e-01,  1.41725142e-04)
(-1.20920921e-01,  2.32973908e-04)
(-1.19319319e-01,  3.23296993e-04)
(-1.17717718e-01,  4.12157384e-04)
(-1.16116116e-01,  4.99019369e-04)
(-1.14514515e-01,  5.83350407e-04)
(-1.12912913e-01,  6.64623019e-04)
(-1.11311311e-01,  7.42316721e-04)
(-1.09709710e-01,  8.15919985e-04)
(-1.08108108e-01,  8.84932244e-04)
(-1.06506507e-01,  9.48865927e-04)
(-1.04904905e-01,  1.00724853e-03)
(-1.03303303e-01,  1.05962476e-03)
(-1.01701702e-01,  1.10555866e-03)
(-1.00100100e-01,  1.14463584e-03)
(-9.84984985e-02,  1.17646573e-03)
(-9.68968969e-02,  1.20068386e-03)
(-9.52952953e-02,  1.21695425e-03)
(-9.36936937e-02,  1.22497180e-03)
(-9.20920921e-02,  1.22446473e-03)
(-9.04904905e-02,  1.21519715e-03)
(-8.88888889e-02,  1.19697161e-03)
(-8.72872873e-02,  1.16963178e-03)
(-8.56856857e-02,  1.13306514e-03)
(-8.40840841e-02,  1.08720580e-03)
(-8.24824825e-02,  1.03203735e-03)
(-8.08808809e-02,  9.67595803e-04)
(-7.92792793e-02,  8.93972664e-04)
(-7.76776777e-02,  8.11318015e-04)
(-7.60760761e-02,  7.19843743e-04)
(-7.44744745e-02,  6.19826854e-04)
(-7.28728729e-02,  5.11612883e-04)
(-7.12712713e-02,  3.95619423e-04)
(-6.96696697e-02,  2.72339754e-04)
(-6.80680681e-02,  1.42346599e-04)
(-6.64664665e-02,  6.29599340e-06)
(-6.48648649e-02,  1.35068711e-04)
(-6.32632633e-02,  2.80912723e-04)
(-6.16616617e-02,  4.30305553e-04)
(-6.00600601e-02,  5.82216621e-04)
(-5.84584585e-02,  7.35510743e-04)
(-5.68568569e-02,  8.88943486e-04)
(-5.52552553e-02,  1.04115641e-03)
(-5.36536537e-02,  1.19067220e-03)
(-5.20520521e-02,  1.33588974e-03)
(-5.04504505e-02,  1.47507913e-03)
(-4.88488488e-02,  1.60637668e-03)
(-4.72472472e-02,  1.72778000e-03)
(-4.56456456e-02,  1.83714321e-03)
(-4.40440440e-02,  1.93217247e-03)
(-4.24424424e-02,  2.01042187e-03)
(-4.08408408e-02,  2.06929007e-03)
(-3.92392392e-02,  2.10601781e-03)
(-3.76376376e-02,  2.11768693e-03)
(-3.60360360e-02,  2.10122123e-03)
(-3.44344344e-02,  2.05339020e-03)
(-3.28328328e-02,  1.97081654e-03)
(-3.12312312e-02,  1.84998915e-03)
(-2.96296296e-02,  1.68728362e-03)
(-2.80280280e-02,  1.47899351e-03)
(-2.64264264e-02,  1.22137659e-03)
(-2.48248248e-02,  9.10722912e-04)
(-2.32232232e-02,  5.43454070e-04)
(-2.16216216e-02,  1.16268376e-04)
(-2.00200200e-02,  3.73645534e-04)
(-1.84184184e-02,  9.28291214e-04)
(-1.68168168e-02,  1.54838545e-03)
(-1.52152152e-02,  2.23262152e-03)
(-1.36136136e-02,  2.97650733e-03)
(-1.20120120e-02,  3.77047470e-03)
(-1.04104104e-02,  4.59667798e-03)
(-8.80880881e-03,  5.42329144e-03)
(-7.20720721e-03,  6.19365649e-03)
(-5.60560561e-03,  6.80370049e-03)
(-4.00400400e-03,  7.04861359e-03)
(-2.40240240e-03,  6.46977453e-03)
(-8.00800801e-04,  3.72768977e-03)
( 8.00800801e-04,  3.72768977e-03)
( 2.40240240e-03,  7.18686464e-03)
( 4.00400400e-03,  7.04861359e-03)
( 5.60560561e-03,  6.80370049e-03)
( 7.20720721e-03,  6.19365649e-03)
( 8.80880881e-03,  6.38202669e-02)
( 1.04104104e-02,  4.59667798e-03)
( 1.20120120e-02,  3.77047470e-03)
( 1.36136136e-02,  2.97650733e-03)
( 1.52152152e-02,  2.23262152e-03)
( 1.68168168e-02,  1.54838545e-03)
( 1.84184184e-02,  9.28291214e-04)
( 2.00200200e-02,  3.73645534e-04)
( 2.16216216e-02,  1.16268376e-04)
( 2.32232232e-02,  5.43454070e-04)
( 2.48248248e-02,  9.10722912e-04)
( 2.64264264e-02,  1.22137659e-03)
( 2.80280280e-02,  1.47899351e-03)
( 2.96296296e-02,  1.68728362e-03)
( 3.12312312e-02,  1.84998915e-03)
( 3.28328328e-02,  1.97081654e-03)
( 3.44344344e-02,  2.05339020e-03)
( 3.60360360e-02,  2.10122123e-03)
( 3.76376376e-02,  2.11768693e-03)
( 3.92392392e-02,  2.10601781e-03)
( 4.08408408e-02,  2.06929007e-03)
( 4.24424424e-02,  2.01042187e-03)
( 4.40440440e-02,  1.93217247e-03)
( 4.56456456e-02,  1.83714321e-03)
( 4.72472472e-02,  1.72778000e-03)
( 4.88488488e-02,  1.60637668e-03)
( 5.04504505e-02,  1.47507913e-03)
( 5.20520521e-02,  1.33588974e-03)
( 5.36536537e-02,  1.19067220e-03)
( 5.52552553e-02,  1.04115641e-03)
( 5.68568569e-02,  8.88943486e-04)
( 5.84584585e-02,  7.35510743e-04)
( 6.00600601e-02,  5.82216621e-04)
( 6.16616617e-02,  4.30305553e-04)
( 6.32632633e-02,  2.80912723e-04)
( 6.48648649e-02,  1.35068711e-04)
( 6.64664665e-02,  6.29599340e-06)
( 6.80680681e-02,  1.42346599e-04)
( 6.96696697e-02,  2.72339754e-04)
( 7.12712713e-02,  3.95619423e-04)
( 7.28728729e-02,  5.11612883e-04)
( 7.44744745e-02,  6.19826854e-04)
( 7.60760761e-02,  7.19843743e-04)
( 7.76776777e-02,  8.11318015e-04)
( 7.92792793e-02,  8.93972664e-04)
( 8.08808809e-02,  9.67595803e-04)
( 8.24824825e-02,  1.03203735e-03)
( 8.40840841e-02,  1.08720580e-03)
( 8.56856857e-02,  1.13306514e-03)
( 8.72872873e-02,  1.16963178e-03)
( 8.88888889e-02,  1.19697161e-03)
( 9.04904905e-02,  1.21519715e-03)
( 9.20920921e-02,  1.22446473e-03)
( 9.36936937e-02,  1.22497180e-03)
( 9.52952953e-02,  1.21695425e-03)
( 9.68968969e-02,  1.20068386e-03)
( 9.84984985e-02,  1.17646573e-03)
( 1.00100100e-01,  1.14463584e-03)
( 1.01701702e-01,  1.10555866e-03)
( 1.03303303e-01,  1.05962476e-03)
( 1.04904905e-01,  1.00724853e-03)
( 1.06506507e-01,  9.48865927e-04)
( 1.08108108e-01,  8.84932244e-04)
( 1.09709710e-01,  8.15919985e-04)
( 1.11311311e-01,  7.42316721e-04)
( 1.12912913e-01,  6.64623019e-04)
( 1.14514515e-01,  5.83350407e-04)
( 1.16116116e-01,  4.99019369e-04)
( 1.17717718e-01,  4.12157384e-04)
( 1.19319319e-01,  3.23296993e-04)
( 1.20920921e-01,  2.32973908e-04)
( 1.22522523e-01,  1.41725142e-04)
( 1.24124124e-01,  5.00871792e-05)
( 1.25725726e-01,  4.14058333e-05)
( 1.27327327e-01,  1.32223860e-04)
( 1.28928929e-01,  2.21842729e-04)
( 1.30530531e-01,  3.09745857e-04)
( 1.32132132e-01,  3.95425948e-04)
( 1.33733734e-01,  4.78386675e-04)
( 1.35335335e-01,  5.58144334e-04)
( 1.36936937e-01,  6.34229482e-04)
( 1.38538539e-01,  7.06188552e-04)
( 1.40140140e-01,  7.73585455e-04)
( 1.41741742e-01,  8.36003159e-04)
( 1.43343343e-01,  8.93045261e-04)
( 1.44944945e-01,  9.44337540e-04)
( 1.46546547e-01,  9.89529497e-04)
( 1.48148148e-01,  1.02829589e-03)
( 1.49749750e-01,  1.06033824e-03)
( 1.51351351e-01,  1.08538637e-03)
( 1.52952953e-01,  1.10319991e-03)
( 1.54554555e-01,  1.11356978e-03)
( 1.56156156e-01,  1.11631970e-03)
( 1.57757758e-01,  1.11130770e-03)
( 1.59359359e-01,  1.09842762e-03)
( 1.60960961e-01,  1.07761062e-03)
( 1.62562563e-01,  1.04882668e-03)
( 1.64164164e-01,  1.01208612e-03)
( 1.65765766e-01,  9.67441142e-04)
( 1.67367367e-01,  9.14987362e-04)
( 1.68968969e-01,  8.54865373e-04)
( 1.70570571e-01,  7.87262318e-04)
( 1.72172172e-01,  7.12413480e-04)
( 1.73773774e-01,  6.30603904e-04)
( 1.75375375e-01,  5.42170036e-04)
( 1.76976977e-01,  4.47501391e-04)
( 1.78578579e-01,  3.47042253e-04)
( 1.80180180e-01,  2.41293401e-04)
( 1.81781782e-01,  1.30813875e-04)
( 1.83383383e-01,  1.62227695e-05)
( 1.84984985e-01,  1.01798934e-04)
( 1.86586587e-01,  2.22506499e-04)
( 1.88188188e-01,  3.45089539e-04)
( 1.89789790e-01,  4.68670085e-04)
( 1.91391391e-01,  5.92300633e-04)
( 1.92992993e-01,  7.14962170e-04)
( 1.94594595e-01,  8.35562200e-04)
( 1.96196196e-01,  9.52932770e-04)
( 1.97797798e-01,  1.06582854e-03)
( 1.99399399e-01,  1.17292490e-03)
( 2.01001001e-01,  1.27281621e-03)
( 2.02602603e-01,  1.36401415e-03)
( 2.04204204e-01,  1.44494637e-03)
( 2.05805806e-01,  1.51395538e-03)
( 2.07407407e-01,  1.56929797e-03)
( 2.09009009e-01,  1.60914520e-03)
( 2.10610611e-01,  1.63158323e-03)
( 2.12212212e-01,  1.63461542e-03)
( 2.13813814e-01,  1.61616584e-03)
( 2.15415415e-01,  1.57408509e-03)
( 2.17017017e-01,  1.50615898e-03)
( 2.18618619e-01,  1.41012119e-03)
( 2.20220220e-01,  1.28367153e-03)
( 2.21821822e-01,  1.12450178e-03)
( 2.23423423e-01,  9.30332228e-04)
( 2.25025025e-01,  6.98963292e-04)
( 2.26626627e-01,  4.28348673e-04)
( 2.28228228e-01,  1.16699783e-04)
( 2.29829830e-01,  2.37363749e-04)
( 2.31431431e-01,  6.34594232e-04)
( 2.33033033e-01,  1.07478931e-03)
( 2.34634635e-01,  1.55629653e-03)
( 2.36236236e-01,  2.07524198e-03)
( 2.37837838e-01,  2.62429044e-03)
( 2.39439439e-01,  3.19057142e-03)
( 2.41041041e-01,  3.75203086e-03)
( 2.42642643e-01,  4.27058141e-03)
( 2.44244244e-01,  4.67807156e-03)
( 2.45845846e-01,  4.84379722e-03)
( 2.47447447e-01,  4.48381804e-03)
( 2.49049049e-01,  2.80807474e-03)
( 2.50650651e-01,  8.20353433e-04)
( 2.52252252e-01,  1.60384409e-03)
( 2.53853854e-01,  1.77395249e-03)
( 2.55455455e-01,  3.03980898e-02)
( 2.57057057e-01,  1.56615305e-03)
( 2.58658659e-01,  1.37115285e-03)
( 2.60260260e-01,  4.40677539e-02)
( 2.61861862e-01,  9.52901011e-04)
( 2.63463463e-01,  7.52821326e-04)
( 2.65065065e-01,  5.66056872e-04)
( 2.66666667e-01,  3.94962982e-04)
( 2.68268268e-01,  2.40572966e-04)
( 2.69869870e-01,  1.03100583e-04)
( 2.71471471e-01,  1.77532638e-05)
( 2.73073073e-01,  1.22607369e-04)
( 2.74674675e-01,  2.12275588e-04)
( 2.76276276e-01,  2.87684885e-04)
( 2.77877878e-01,  3.49820735e-04)
( 2.79479479e-01,  3.99690435e-04)
( 2.81081081e-01,  4.38298382e-04)
( 2.82682683e-01,  4.66629457e-04)
( 2.84284284e-01,  4.85637995e-04)
( 2.85885886e-01,  4.96240621e-04)
( 2.87487487e-01,  4.99311799e-04)
( 2.89089089e-01,  4.95681284e-04)
( 2.90690691e-01,  4.86132927e-04)
( 2.92292292e-01,  4.71404420e-04)
( 2.93893894e-01,  4.52187709e-04)
( 2.95495495e-01,  4.29129877e-04)
( 2.97097097e-01,  4.02834331e-04)
( 2.98698699e-01,  3.73862215e-04)
( 3.00300300e-01,  3.42733943e-04)
( 3.01901902e-01,  3.09930824e-04)
( 3.03503504e-01,  2.75896711e-04)
( 3.05105105e-01,  2.41039677e-04)
( 3.06706707e-01,  2.05733659e-04)
( 3.08308308e-01,  1.70320091e-04)
( 3.09909910e-01,  1.35109493e-04)
( 3.11511512e-01,  1.00383020e-04)
( 3.13113113e-01,  6.63939561e-05)
( 3.14714715e-01,  3.33691678e-05)
( 3.16316316e-01,  1.51049589e-06)
( 3.17917918e-01,  2.90038988e-05)
( 3.19519520e-01,  5.80182446e-05)
( 3.21121121e-01,  8.53979178e-05)
( 3.22722723e-01,  1.11028252e-04)
( 3.24324324e-01,  1.34813394e-04)
( 3.25925926e-01,  1.56675211e-04)
( 3.27527528e-01,  1.76552233e-04)
( 3.29129129e-01,  1.94398651e-04)
( 3.30730731e-01,  2.10183345e-04)
( 3.32332332e-01,  2.23888957e-04)
( 3.33933934e-01,  2.35511001e-04)
( 3.35535536e-01,  2.45057011e-04)
( 3.37137137e-01,  2.52545717e-04)
( 3.38738739e-01,  2.58006261e-04)
( 3.40340340e-01,  2.61477441e-04)
( 3.41941942e-01,  2.63006982e-04)
( 3.43543544e-01,  2.62650845e-04)
( 3.45145145e-01,  2.60472551e-04)
( 3.46746747e-01,  2.56542540e-04)
( 3.48348348e-01,  2.50937552e-04)
( 3.49949950e-01,  2.43740028e-04)
( 3.51551552e-01,  2.35037542e-04)
( 3.53153153e-01,  2.24922248e-04)
( 3.54754755e-01,  2.13490346e-04)
( 3.56356356e-01,  2.00841575e-04)
( 3.57957958e-01,  1.87078720e-04)
( 3.59559560e-01,  1.72307136e-04)
( 3.61161161e-01,  1.56634294e-04)
( 3.62762763e-01,  1.40169335e-04)
( 3.64364364e-01,  1.23022650e-04)
( 3.65965966e-01,  1.05305468e-04)
( 3.67567568e-01,  8.71294587e-05)
( 3.69169169e-01,  6.86063502e-05)
( 3.70770771e-01,  4.98475599e-05)
( 3.72372372e-01,  3.09638360e-05)
( 3.73973974e-01,  1.20649117e-05)
( 3.75575576e-01,  6.74083011e-06)
( 3.77177177e-01,  2.53466818e-05)
( 3.78778779e-01,  4.36479261e-05)
( 3.80380380e-01,  6.15421421e-05)
( 3.81981982e-01,  7.89295022e-05)
( 3.83583584e-01,  9.57130619e-05)
( 3.85185185e-01,  1.11799041e-04)
( 3.86786787e-01,  1.27097100e-04)
( 3.88388388e-01,  1.41520606e-04)
( 3.89989990e-01,  1.54986897e-04)
( 3.91591592e-01,  1.67417539e-04)
( 3.93193193e-01,  1.78738578e-04)
( 3.94794795e-01,  1.88880790e-04)
( 3.96396396e-01,  1.97779924e-04)
( 3.97997998e-01,  2.05376945e-04)
( 3.99599600e-01,  2.11618272e-04)
( 4.01201201e-01,  2.16456018e-04)
( 4.02802803e-01,  2.19848224e-04)
( 4.04404404e-01,  2.21759094e-04)
( 4.06006006e-01,  2.22159236e-04)
( 4.07607608e-01,  2.21025890e-04)
( 4.09209209e-01,  2.18343174e-04)
( 4.10810811e-01,  2.14102318e-04)
( 4.12412412e-01,  2.08301907e-04)
( 4.14014014e-01,  2.00948130e-04)
( 4.15615616e-01,  1.92055027e-04)
( 4.17217217e-01,  1.81644745e-04)
( 4.18818819e-01,  1.69747800e-04)
( 4.20420420e-01,  1.56403341e-04)
( 4.22022022e-01,  1.41659428e-04)
( 4.23623624e-01,  1.25573313e-04)
( 4.25225225e-01,  1.08211735e-04)
( 4.26826827e-01,  8.96512171e-05)
( 4.28428428e-01,  6.99783846e-05)
( 4.30030030e-01,  4.92902874e-05)
( 4.31631632e-01,  2.76947383e-05)
( 4.33233233e-01,  5.31066406e-06)
( 4.34834835e-01,  1.77315296e-05)
( 4.36436436e-01,  4.12895774e-05)
( 4.38038038e-01,  6.52089594e-05)
( 4.39639640e-01,  8.93224893e-05)
( 4.41241241e-01,  1.13449888e-04)
( 4.42842843e-01,  1.37397341e-04)
( 4.44444444e-01,  1.60957044e-04)
( 4.46046046e-01,  1.83906730e-04)
( 4.47647648e-01,  2.06009195e-04)
( 4.49249249e-01,  2.27011809e-04)
( 4.50850851e-01,  2.46646035e-04)
( 4.52452452e-01,  2.64626949e-04)
( 4.54054054e-01,  2.80652784e-04)
( 4.55655656e-01,  2.94404504e-04)
( 4.57257257e-01,  3.05545439e-04)
( 4.58858859e-01,  3.13721004e-04)
( 4.60460460e-01,  3.18558537e-04)
( 4.62062062e-01,  3.19667323e-04)
( 4.63663664e-01,  3.16638871e-04)
( 4.65265265e-01,  3.09047538e-04)
( 4.66866867e-01,  2.96451665e-04)
( 4.68468468e-01,  2.78395395e-04)
( 4.70070070e-01,  2.54411478e-04)
( 4.71671672e-01,  2.24025443e-04)
( 4.73273273e-01,  1.86761710e-04)
( 4.74874875e-01,  1.42152482e-04)
( 4.76476476e-01,  8.97506419e-05)
( 4.78078078e-01,  2.91485048e-05)
( 4.79679680e-01,  3.99947188e-05)
( 4.81281281e-01,  1.17912282e-04)
( 4.82882883e-01,  2.04668856e-04)
( 4.84484484e-01,  3.00067077e-04)
( 4.86086086e-01,  4.03500939e-04)
( 4.87687688e-01,  5.13718751e-04)
( 4.89289289e-01,  6.28424871e-04)
( 4.90890891e-01,  7.43577315e-04)
( 4.92492492e-01,  8.52068452e-04)
( 4.94094094e-01,  9.41029242e-04)
( 4.95695696e-01,  9.85630750e-04)
( 4.97297297e-01,  9.32045185e-04)
( 4.98898899e-01,  6.33490489e-04)
( 5.00500501e-01,  1.23025011e-05)
( 5.02102102e-01,  2.58089872e-05)
( 5.03703704e-01,  2.68570946e-05)
( 5.05305305e-01,  5.42790950e-04)
( 5.06906907e-01,  2.55829115e-03)
( 5.08508509e-01,  2.85904842e-03)
( 5.10110110e-01,  1.36211820e-05)
( 5.11711712e-01,  1.05183111e-05)
( 5.13313313e-01,  7.83348545e-06)
( 5.14914915e-01,  5.56195171e-06)
( 5.16516517e-01,  3.67615122e-06)
( 5.18118118e-01,  2.13870763e-06)
( 5.19719720e-01,  9.09152440e-07)
( 5.21321321e-01,  5.25686213e-08)
( 5.22922923e-01,  7.84308773e-07)
( 5.24524525e-01,  1.32087561e-06)
( 5.26126126e-01,  1.69370961e-06)
( 5.27727728e-01,  1.93085284e-06)
( 5.29329329e-01,  2.05707533e-06)
( 5.30930931e-01,  2.09408279e-06)
( 5.32532533e-01,  2.06076124e-06)
( 5.34134134e-01,  1.97343271e-06)
( 5.35735736e-01,  1.84610739e-06)
( 5.37337337e-01,  1.69072407e-06)
( 5.38938939e-01,  1.51737478e-06)
( 5.40540541e-01,  1.33451181e-06)
( 5.42142142e-01,  1.14913676e-06)
( 5.43743744e-01,  9.66972206e-07)
( 5.45345345e-01,  7.92616690e-07)
( 5.46946947e-01,  6.29684364e-07)
( 5.48548549e-01,  4.80930414e-07)
( 5.50150150e-01,  3.48363509e-07)
( 5.51751752e-01,  2.33346496e-07)
( 5.53353353e-01,  1.36686412e-07)
( 5.54954955e-01,  5.87148951e-08)
( 5.56556557e-01,  6.40082626e-10)
( 5.58158158e-01,  4.17902867e-08)
( 5.59759760e-01,  6.54303071e-08)
( 5.61361361e-01,  7.24869573e-08)
( 5.62962963e-01,  6.40743478e-08)
( 5.64564565e-01,  4.14540575e-08)
( 5.66166166e-01,  5.99989145e-09)
( 5.67767768e-01,  4.08332401e-08)
( 5.69369369e-01,  9.75367361e-08)
( 5.70970971e-01,  1.62572385e-07)
( 5.72572573e-01,  2.34393445e-07)
( 5.74174174e-01,  3.11463032e-07)
( 5.75775776e-01,  3.92270071e-07)
( 5.77377377e-01,  4.75343073e-07)
( 5.78978979e-01,  5.59261943e-07)
( 5.80580581e-01,  6.42668024e-07)
( 5.82182182e-01,  7.24272543e-07)
( 5.83783784e-01,  8.02863644e-07)
( 5.85385385e-01,  8.77312121e-07)
( 5.86986987e-01,  9.46576003e-07)
( 5.88588589e-01,  1.00970411e-06)
( 5.90190190e-01,  1.06583868e-06)
( 5.91791792e-01,  1.11421712e-06)
( 5.93393393e-01,  1.15417312e-06)
( 5.94994995e-01,  1.18513694e-06)
( 5.96596597e-01,  1.20663527e-06)
( 5.98198198e-01,  1.21829041e-06)
( 5.99799800e-01,  1.21981910e-06)
( 6.01401401e-01,  1.21103083e-06)
( 6.03003003e-01,  1.19182583e-06)
( 6.04604605e-01,  1.16219273e-06)
( 6.06206206e-01,  1.12220591e-06)
( 6.07807808e-01,  1.07202255e-06)
( 6.09409409e-01,  1.01187958e-06)
( 6.11011011e-01,  9.42090281e-07)
( 6.12612613e-01,  8.63040817e-07)
( 6.14214214e-01,  7.75186561e-07)
( 6.15815816e-01,  6.79048323e-07)
( 6.17417417e-01,  5.75208436e-07)
( 6.19019019e-01,  4.64306769e-07)
( 6.20620621e-01,  3.47036636e-07)
( 6.22222222e-01,  2.24140644e-07)
( 6.23823824e-01,  9.64064768e-08)
( 6.25425425e-01,  3.53373783e-08)
( 6.27027027e-01,  1.70225944e-07)
( 6.28628629e-01,  3.07362110e-07)
( 6.30230230e-01,  4.45821023e-07)
( 6.31831832e-01,  5.84654510e-07)
( 6.33433433e-01,  7.22895524e-07)
( 6.35035035e-01,  8.59562628e-07)
( 6.36636637e-01,  9.93664489e-07)
( 6.38238238e-01,  1.12420442e-06)
( 6.39839840e-01,  1.25018491e-06)
( 6.41441441e-01,  1.37061227e-06)
( 6.43043043e-01,  1.48450116e-06)
( 6.44644645e-01,  1.59087936e-06)
( 6.46246246e-01,  1.68879237e-06)
( 6.47847848e-01,  1.77730819e-06)
( 6.49449449e-01,  1.85552216e-06)
( 6.51051051e-01,  1.92256175e-06)
( 6.52652653e-01,  1.97759153e-06)
( 6.54254254e-01,  2.01981817e-06)
( 6.55855856e-01,  2.04849553e-06)
( 6.57457457e-01,  2.06292985e-06)
( 6.59059059e-01,  2.06248504e-06)
( 6.60660661e-01,  2.04658814e-06)
( 6.62262262e-01,  2.01473483e-06)
( 6.63863864e-01,  1.96649521e-06)
( 6.65465465e-01,  1.90151960e-06)
( 6.67067067e-01,  1.81954468e-06)
( 6.68668669e-01,  1.72039972e-06)
( 6.70270270e-01,  1.60401311e-06)
( 6.71871872e-01,  1.47041906e-06)
( 6.73473473e-01,  1.31976467e-06)
( 6.75075075e-01,  1.15231721e-06)
( 6.76676677e-01,  9.68471753e-07)
( 6.78278278e-01,  7.68759188e-07)
( 6.79879880e-01,  5.53854572e-07)
( 6.81481481e-01,  3.24585925e-07)
( 6.83083083e-01,  8.19434715e-08)
( 6.84684685e-01,  1.72910638e-07)
( 6.86286286e-01,  4.38632069e-07)
( 6.87887888e-01,  7.13683482e-07)
( 6.89489489e-01,  9.96323110e-07)
( 6.91091091e-01,  1.28459267e-06)
( 6.92692693e-01,  1.57630461e-06)
( 6.94294294e-01,  1.86902860e-06)
( 6.95895896e-01,  2.16007724e-06)
( 6.97497497e-01,  2.44649105e-06)
( 6.99099099e-01,  2.72502253e-06)
( 7.00700701e-01,  2.99211948e-06)
( 7.02302302e-01,  3.24390748e-06)
( 7.03903904e-01,  3.47617160e-06)
( 7.05505506e-01,  3.68433746e-06)
( 7.07107107e-01,  3.86345179e-06)
( 7.08708709e-01,  4.00816272e-06)
( 7.10310310e-01,  4.11270019e-06)
( 7.11911912e-01,  4.17085709e-06)
( 7.13513514e-01,  4.17597194e-06)
( 7.15115115e-01,  4.12091430e-06)
( 7.16716717e-01,  3.99807481e-06)
( 7.18318318e-01,  3.79936221e-06)
( 7.19919920e-01,  3.51621138e-06)
( 7.21521522e-01,  3.13960771e-06)
( 7.23123123e-01,  2.66013589e-06)
( 7.24724725e-01,  2.06806543e-06)
( 7.26326326e-01,  1.35349098e-06)
( 7.27927928e-01,  5.06555601e-07)
( 7.29529530e-01,  4.82199245e-07)
( 7.31131131e-01,  1.62128728e-06)
( 7.32732733e-01,  2.91742048e-06)
( 7.34334334e-01,  4.37414970e-06)
( 7.35935936e-01,  5.98966880e-06)
( 7.37537538e-01,  7.75317547e-06)
( 7.39139139e-01,  9.63863110e-06)
( 7.40740741e-01,  1.15935704e-05)
( 7.42342342e-01,  1.35178087e-05)
( 7.43943944e-01,  1.52195462e-05)
( 7.45545546e-01,  1.63140810e-05)
( 7.47147147e-01,  1.59467678e-05)
( 7.48748749e-01,  1.17779127e-05)
( 7.50350350e-01,  1.05652898e-09)
( 7.51951952e-01,  1.81959607e-04)
( 7.53553554e-01,  8.20124800e-09)
( 7.55155155e-01,  9.53598002e-09)
( 7.56756757e-01,  9.88464940e-09)
( 7.58358358e-01,  2.34892542e-06)
( 7.59959960e-01,  9.76439759e-06)
( 7.61561562e-01,  7.70199540e-09)
( 7.63163163e-01,  6.45887006e-09)
( 7.64764765e-01,  5.13221047e-09)
( 7.66366366e-01,  3.78614901e-09)
( 7.67967968e-01,  2.46737538e-09)
( 7.69569570e-01,  1.20939993e-09)
( 7.71171171e-01,  3.56865650e-11)
( 7.72772773e-01,  1.03800641e-09)
( 7.74374374e-01,  2.00185201e-09)
( 7.75975976e-01,  2.85059300e-09)
( 7.77577578e-01,  3.58248648e-09)
( 7.79179179e-01,  4.19847854e-09)
( 7.80780781e-01,  4.70155451e-09)
( 7.82382382e-01,  5.09622462e-09)
( 7.83983984e-01,  5.38811515e-09)
( 7.85585586e-01,  5.58364259e-09)
( 7.87187187e-01,  5.68975359e-09)
( 7.88788789e-01,  5.71371749e-09)
( 7.90390390e-01,  5.66296091e-09)
( 7.91991992e-01,  5.54493648e-09)
( 7.93593594e-01,  5.36701910e-09)
( 7.95195195e-01,  5.13642472e-09)
( 7.96796797e-01,  4.86014731e-09)};\label{p6:gauss_bump}

\nextgroupplot[title={$N=120$}, ymode=log, xticklabels={,,}, yticklabels={,,}, ymin=10e-16, width=0.33\textwidth]
\addplot [black, forget plot]
coordinates {
(-7.98398398e-01,  4.64634458e-09)
(-7.96796797e-01,  8.81751666e-09)
(-7.95195195e-01,  1.24842725e-08)
(-7.93593594e-01,  1.56156421e-08)
(-7.91991992e-01,  1.81788317e-08)
(-7.90390390e-01,  2.01391220e-08)
(-7.88788789e-01,  2.14597594e-08)
(-7.87187187e-01,  2.21018433e-08)
(-7.85585586e-01,  2.20242060e-08)
(-7.83983984e-01,  2.11832874e-08)
(-7.82382382e-01,  1.95330017e-08)
(-7.80780781e-01,  1.70245987e-08)
(-7.79179179e-01,  1.36065171e-08)
(-7.77577578e-01,  9.22422997e-09)
(-7.75975976e-01,  3.82008248e-09)
(-7.74374374e-01,  4.62452855e-09)
(-7.72772773e-01,  1.56563251e-08)
(-7.71171171e-01,  2.54727796e-08)
(-7.69569570e-01,  3.40019299e-08)
(-7.67967968e-01,  4.11677405e-08)
(-7.66366366e-01,  4.68898841e-08)
(-7.64764765e-01,  5.10835111e-08)
(-7.63163163e-01,  5.36590083e-08)
(-7.61561562e-01,  5.45217452e-08)
(-7.59959960e-01,  5.35718071e-08)
(-7.58358358e-01,  5.07037158e-08)
(-7.56756757e-01,  4.58061355e-08)
(-7.55155155e-01,  3.87615650e-08)
(-7.53553554e-01,  2.94460139e-08)
(-7.51951952e-01,  1.77286633e-08)
(-7.50350350e-01,  3.47151009e-09)
(-7.48748749e-01,  2.16976658e-08)
(-7.47147147e-01,  4.69321753e-08)
(-7.45545546e-01,  6.91659394e-08)
(-7.43943944e-01,  8.82282968e-08)
(-7.42342342e-01,  1.03939345e-07)
(-7.40740741e-01,  1.16109465e-07)
(-7.39139139e-01,  1.24538832e-07)
(-7.37537538e-01,  1.29016888e-07)
(-7.35935936e-01,  1.29321804e-07)
(-7.34334334e-01,  1.25219909e-07)
(-7.32732733e-01,  1.16465096e-07)
(-7.31131131e-01,  1.02798192e-07)
(-7.29529530e-01,  8.39463106e-08)
(-7.27927928e-01,  5.96221665e-08)
(-7.26326326e-01,  2.95233587e-08)
(-7.24724725e-01,  1.13748152e-08)
(-7.23123123e-01,  7.37338137e-08)
(-7.21521522e-01,  1.29312599e-07)
(-7.19919920e-01,  1.77740476e-07)
(-7.18318318e-01,  2.18627530e-07)
(-7.16716717e-01,  2.51563696e-07)
(-7.15115115e-01,  2.76117779e-07)
(-7.13513514e-01,  2.91836431e-07)
(-7.11911912e-01,  2.98243084e-07)
(-7.10310310e-01,  2.94836836e-07)
(-7.08708709e-01,  2.81091282e-07)
(-7.07107107e-01,  2.56453304e-07)
(-7.05505506e-01,  2.20341795e-07)
(-7.03903904e-01,  1.72146339e-07)
(-7.02302302e-01,  1.11225821e-07)
(-7.00700701e-01,  3.69069901e-08)
(-6.99099099e-01,  8.16184258e-08)
(-6.97497497e-01,  2.15032353e-07)
(-6.95895896e-01,  3.32819989e-07)
(-6.94294294e-01,  4.34163802e-07)
(-6.92692693e-01,  5.18205916e-07)
(-6.91091091e-01,  5.84046255e-07)
(-6.89489489e-01,  6.30740606e-07)
(-6.87887888e-01,  6.57298601e-07)
(-6.86286286e-01,  6.62681623e-07)
(-6.84684685e-01,  6.45800611e-07)
(-6.83083083e-01,  6.05513785e-07)
(-6.81481481e-01,  5.40624270e-07)
(-6.79879880e-01,  4.49877633e-07)
(-6.78278278e-01,  3.31959301e-07)
(-6.76676677e-01,  1.85491897e-07)
(-6.75075075e-01,  9.03244813e-09)
(-6.73473473e-01,  2.92693193e-07)
(-6.71871872e-01,  5.67445681e-07)
(-6.70270270e-01,  8.07454100e-07)
(-6.68668669e-01,  1.01098296e-06)
(-6.67067067e-01,  1.17621550e-06)
(-6.65465465e-01,  1.30125016e-06)
(-6.63863864e-01,  1.38409692e-06)
(-6.62262262e-01,  1.42267353e-06)
(-6.60660661e-01,  1.41480152e-06)
(-6.59059059e-01,  1.35820214e-06)
(-6.57457457e-01,  1.25049211e-06)
(-6.55855856e-01,  1.08917913e-06)
(-6.54254254e-01,  8.71657411e-07)
(-6.52652653e-01,  5.95202809e-07)
(-6.51051051e-01,  2.56967954e-07)
(-6.49449449e-01,  2.27374237e-07)
(-6.47847848e-01,  8.42764174e-07)
(-6.46246246e-01,  1.38704009e-06)
(-6.44644645e-01,  1.85680847e-06)
(-6.43043043e-01,  2.24852501e-06)
(-6.41441441e-01,  2.55848842e-06)
(-6.39839840e-01,  2.78283414e-06)
(-6.38238238e-01,  2.91752770e-06)
(-6.36636637e-01,  2.95835793e-06)
(-6.35035035e-01,  2.90092988e-06)
(-6.33433433e-01,  2.74065753e-06)
(-6.31831832e-01,  2.47275620e-06)
(-6.30230230e-01,  2.09223475e-06)
(-6.28628629e-01,  1.59388743e-06)
(-6.27027027e-01,  9.72285551e-07)
(-6.25425425e-01,  2.21768770e-07)
(-6.23823824e-01,  9.59377053e-07)
(-6.22222222e-01,  2.14303987e-06)
(-6.20620621e-01,  3.17932578e-06)
(-6.19019019e-01,  4.06155517e-06)
(-6.17417417e-01,  4.78276887e-06)
(-6.15815816e-01,  5.33571754e-06)
(-6.14214214e-01,  5.71285078e-06)
(-6.12612613e-01,  5.90630588e-06)
(-6.11011011e-01,  5.90789615e-06)
(-6.09409409e-01,  5.70909897e-06)
(-6.07807808e-01,  5.30104332e-06)
(-6.06206206e-01,  4.67449709e-06)
(-6.04604605e-01,  3.81985381e-06)
(-6.03003003e-01,  2.72711914e-06)
(-6.01401401e-01,  1.38589679e-06)
(-5.99799800e-01,  3.28152064e-07)
(-5.98198198e-01,  2.79930889e-06)
(-5.96596597e-01,  4.98823092e-06)
(-5.94994995e-01,  6.88276525e-06)
(-5.93393393e-01,  8.47028026e-06)
(-5.91791792e-01,  9.73764894e-06)
(-5.90190190e-01,  1.06712316e-05)
(-5.88588589e-01,  1.12568581e-05)
(-5.86986987e-01,  1.14798096e-05)
(-5.85385385e-01,  1.13247999e-05)
(-5.83783784e-01,  1.07759559e-05)
(-5.82182182e-01,  9.81679786e-06)
(-5.80580581e-01,  8.43021902e-06)
(-5.78978979e-01,  6.59846453e-06)
(-5.77377377e-01,  4.30310992e-06)
(-5.75775776e-01,  1.52503897e-06)
(-5.74174174e-01,  2.49142014e-06)
(-5.72572573e-01,  6.92429096e-06)
(-5.70970971e-01,  1.08127157e-05)
(-5.69369369e-01,  1.41345775e-05)
(-5.67767768e-01,  1.68669479e-05)
(-5.66166166e-01,  1.89860608e-05)
(-5.64564565e-01,  2.04672861e-05)
(-5.62962963e-01,  2.12851023e-05)
(-5.61361361e-01,  2.14130690e-05)
(-5.59759760e-01,  2.08237977e-05)
(-5.58158158e-01,  1.94889230e-05)
(-5.56556557e-01,  1.73790727e-05)
(-5.54954955e-01,  1.44638367e-05)
(-5.53353353e-01,  1.07117358e-05)
(-5.51751752e-01,  6.09018983e-06)
(-5.50150150e-01,  5.65484231e-07)
(-5.48548549e-01,  7.76592273e-06)
(-5.46946947e-01,  1.54056682e-05)
(-5.45345345e-01,  2.20339661e-05)
(-5.43743744e-01,  2.76122218e-05)
(-5.42142142e-01,  3.21005308e-05)
(-5.40540541e-01,  3.54576413e-05)
(-5.38938939e-01,  3.76409161e-05)
(-5.37337337e-01,  3.86062932e-05)
(-5.35735736e-01,  3.83082466e-05)
(-5.34134134e-01,  3.66997451e-05)
(-5.32532533e-01,  3.37322109e-05)
(-5.30930931e-01,  2.93554780e-05)
(-5.29329329e-01,  2.35177485e-05)
(-5.27727728e-01,  1.61655490e-05)
(-5.26126126e-01,  7.24368603e-06)
(-5.24524525e-01,  4.59709202e-06)
(-5.22922923e-01,  1.89801106e-05)
(-5.21321321e-01,  3.16171063e-05)
(-5.19719720e-01,  4.24455427e-05)
(-5.18118118e-01,  5.14009280e-05)
(-5.16516517e-01,  5.84167658e-05)
(-5.14914915e-01,  6.34245043e-05)
(-5.13313313e-01,  6.63534862e-05)
(-5.11711712e-01,  6.71308958e-05)
(-5.10110110e-01,  6.56817075e-05)
(-5.08508509e-01,  6.19286315e-05)
(-5.06906907e-01,  5.57920608e-05)
(-5.05305305e-01,  4.71900153e-05)
(-5.03703704e-01,  3.60380872e-05)
(-5.02102102e-01,  2.22493841e-05)
(-5.00500501e-01,  5.73447252e-06)
(-4.98898899e-01,  1.75412576e-05)
(-4.97297297e-01,  4.05896292e-05)
(-4.95695696e-01,  6.06276647e-05)
(-4.94094094e-01,  7.75551827e-05)
(-4.92492492e-01,  9.12691663e-05)
(-4.90890891e-01,  1.01663702e-04)
(-4.89289289e-01,  1.08629918e-04)
(-4.87687688e-01,  1.12055924e-04)
(-4.86086086e-01,  1.11826746e-04)
(-4.84484484e-01,  1.07824268e-04)
(-4.82882883e-01,  9.99271633e-05)
(-4.81281281e-01,  8.80108352e-05)
(-4.79679680e-01,  7.19473507e-05)
(-4.78078078e-01,  5.16053770e-05)
(-4.76476476e-01,  2.68501165e-05)
(-4.74874875e-01,  3.34340438e-06)
(-4.73273273e-01,  4.35850727e-05)
(-4.71671672e-01,  7.89876226e-05)
(-4.70070070e-01,  1.09401746e-04)
(-4.68468468e-01,  1.34674344e-04)
(-4.66866867e-01,  1.54648461e-04)
(-4.65265265e-01,  1.69163217e-04)
(-4.63663664e-01,  1.78053745e-04)
(-4.62062062e-01,  1.81151125e-04)
(-4.60460460e-01,  1.78282317e-04)
(-4.58858859e-01,  1.69270097e-04)
(-4.57257257e-01,  1.53932993e-04)
(-4.55655656e-01,  1.32085218e-04)
(-4.54054054e-01,  1.03536609e-04)
(-4.52452452e-01,  6.80925615e-05)
(-4.50850851e-01,  2.55539660e-05)
(-4.49249249e-01,  3.06115982e-05)
(-4.47647648e-01,  9.03764142e-05)
(-4.46046046e-01,  1.42421710e-04)
(-4.44444444e-01,  1.86529742e-04)
(-4.42842843e-01,  2.22477958e-04)
(-4.41241241e-01,  2.50038939e-04)
(-4.39639640e-01,  2.68980342e-04)
(-4.38038038e-01,  2.79064840e-04)
(-4.36436436e-01,  2.80050075e-04)
(-4.34834835e-01,  2.71688597e-04)
(-4.33233233e-01,  2.53727815e-04)
(-4.31631632e-01,  2.25909946e-04)
(-4.30030030e-01,  1.87971967e-04)
(-4.28428428e-01,  1.39645565e-04)
(-4.26826827e-01,  8.06570952e-05)
(-4.25225225e-01,  1.07275331e-05)
(-4.23623624e-01,  8.21750994e-05)
(-4.22022022e-01,  1.67078573e-04)
(-4.20420420e-01,  2.40171210e-04)
(-4.18818819e-01,  3.01152080e-04)
(-4.17217217e-01,  3.49714689e-04)
(-4.15615616e-01,  3.85546946e-04)
(-4.14014014e-01,  4.08331139e-04)
(-4.12412412e-01,  4.17743910e-04)
(-4.10810811e-01,  4.13456229e-04)
(-4.09209209e-01,  3.95133381e-04)
(-4.07607608e-01,  3.62434942e-04)
(-4.06006006e-01,  3.15014775e-04)
(-4.04404404e-01,  2.52521013e-04)
(-4.02802803e-01,  1.74596058e-04)
(-4.01201201e-01,  8.08765745e-05)
(-3.99599600e-01,  3.56134113e-05)
(-3.97997998e-01,  1.67671605e-04)
(-3.96396396e-01,  2.82810880e-04)
(-3.94794795e-01,  3.80645009e-04)
(-3.93193193e-01,  4.60782070e-04)
(-3.91591592e-01,  5.22824472e-04)
(-3.89989990e-01,  5.66368978e-04)
(-3.88388388e-01,  5.91006737e-04)
(-3.86786787e-01,  5.96323314e-04)
(-3.85185185e-01,  5.81898737e-04)
(-3.83583584e-01,  5.47307534e-04)
(-3.81981982e-01,  4.92118785e-04)
(-3.80380380e-01,  4.15896176e-04)
(-3.78778779e-01,  3.18198060e-04)
(-3.77177177e-01,  1.98577518e-04)
(-3.75575576e-01,  5.65824318e-05)
(-3.73973974e-01,  1.22727500e-04)
(-3.72372372e-01,  2.95148122e-04)
(-3.70770771e-01,  4.43807433e-04)
(-3.69169169e-01,  5.68233329e-04)
(-3.67567568e-01,  6.67948944e-04)
(-3.65965966e-01,  7.42472751e-04)
(-3.64364364e-01,  7.91318677e-04)
(-3.62762763e-01,  8.13996220e-04)
(-3.61161161e-01,  8.10010570e-04)
(-3.59559560e-01,  7.78862743e-04)
(-3.57957958e-01,  7.20049714e-04)
(-3.56356356e-01,  6.33064564e-04)
(-3.54754755e-01,  5.17396630e-04)
(-3.53153153e-01,  3.72531660e-04)
(-3.51551552e-01,  1.97951978e-04)
(-3.49949950e-01,  8.16098815e-06)
(-3.48348348e-01,  2.53364675e-04)
(-3.46746747e-01,  4.67281824e-04)
(-3.45145145e-01,  6.49382842e-04)
(-3.43543544e-01,  7.99135639e-04)
(-3.41941942e-01,  9.16005832e-04)
(-3.40340340e-01,  9.99456962e-04)
(-3.38738739e-01,  1.04895071e-03)
(-3.37137137e-01,  1.06394713e-03)
(-3.35535536e-01,  1.04390489e-03)
(-3.33933934e-01,  9.88281493e-04)
(-3.32332332e-01,  8.96533558e-04)
(-3.30730731e-01,  7.68117058e-04)
(-3.29129129e-01,  6.02487591e-04)
(-3.27527528e-01,  3.99100654e-04)
(-3.25925926e-01,  1.57411922e-04)
(-3.24324324e-01,  1.34620281e-04)
(-3.22722723e-01,  4.25642907e-04)
(-3.21121121e-01,  6.76734747e-04)
(-3.19519520e-01,  8.87355138e-04)
(-3.17917918e-01,  1.05696511e-03)
(-3.16316316e-01,  1.18502770e-03)
(-3.14714715e-01,  1.27100830e-03)
(-3.13113113e-01,  1.31437497e-03)
(-3.11511512e-01,  1.31459882e-03)
(-3.09909910e-01,  1.27115432e-03)
(-3.08308308e-01,  1.18351968e-03)
(-3.06706707e-01,  1.05117723e-03)
(-3.05105105e-01,  8.73613757e-04)
(-3.03503504e-01,  6.50320904e-04)
(-3.01901902e-01,  3.80795559e-04)
(-3.00300300e-01,  6.45402336e-05)
(-2.98698699e-01,  2.99435742e-04)
(-2.97097097e-01,  6.24710679e-04)
(-2.95495495e-01,  9.01800932e-04)
(-2.93893894e-01,  1.13023555e-03)
(-2.92292292e-01,  1.30955123e-03)
(-2.90690691e-01,  1.43929280e-03)
(-2.89089089e-01,  1.51901355e-03)
(-2.87487487e-01,  1.54827577e-03)
(-2.85885886e-01,  1.52665110e-03)
(-2.84284284e-01,  1.45372105e-03)
(-2.82682683e-01,  1.32907737e-03)
(-2.81081081e-01,  1.15232255e-03)
(-2.79479479e-01,  9.23070256e-04)
(-2.77877878e-01,  6.40945789e-04)
(-2.76276276e-01,  3.05586535e-04)
(-2.74674675e-01,  8.65374037e-05)
(-2.73073073e-01,  4.80077409e-04)
(-2.71471471e-01,  8.19371962e-04)
(-2.69869870e-01,  1.10411145e-03)
(-2.68268268e-01,  1.33400066e-03)
(-2.66666667e-01,  1.50875928e-03)
(-2.65065065e-01,  1.62812235e-03)
(-2.63463463e-01,  1.69184073e-03)
(-2.61861862e-01,  1.69968156e-03)
(-2.60260260e-01,  1.65142877e-03)
(-2.58658659e-01,  1.54688349e-03)
(-2.57057057e-01,  1.38586456e-03)
(-2.55455455e-01,  1.16820900e-03)
(-2.53853854e-01,  8.93772431e-04)
(-2.52252252e-01,  5.62429569e-04)
(-2.50650651e-01,  1.74074681e-04)
(-2.49049049e-01,  2.54216265e-04)
(-2.47447447e-01,  6.36811910e-04)
(-2.45845846e-01,  9.62200120e-04)
(-2.44244244e-01,  1.23035785e-03)
(-2.42642643e-01,  1.44128383e-03)
(-2.41041041e-01,  1.59499902e-03)
(-2.39439439e-01,  1.69154698e-03)
(-2.37837838e-01,  1.73099436e-03)
(-2.36236236e-01,  1.71343128e-03)
(-2.34634635e-01,  1.63897172e-03)
(-2.33033033e-01,  1.50775394e-03)
(-2.31431431e-01,  1.31994087e-03)
(-2.29829830e-01,  1.07572049e-03)
(-2.28228228e-01,  7.75306207e-04)
(-2.26626627e-01,  4.18937190e-04)
(-2.25025025e-01,  6.87876386e-06)
(-2.23423423e-01,  3.82255832e-04)
(-2.21821822e-01,  7.15932206e-04)
(-2.20220220e-01,  9.94875329e-04)
(-2.18618619e-01,  1.21945839e-03)
(-2.17017017e-01,  1.39008232e-03)
(-2.15415415e-01,  1.50717606e-03)
(-2.13813814e-01,  1.57119687e-03)
(-2.12212212e-01,  1.58263054e-03)
(-2.10610611e-01,  1.54199167e-03)
(-2.09009009e-01,  1.44982388e-03)
(-2.07407407e-01,  1.30670003e-03)
(-2.05805806e-01,  1.11322241e-03)
(-2.04204204e-01,  8.70022944e-04)
(-2.02602603e-01,  5.77763341e-04)
(-2.01001001e-01,  2.37135250e-04)
(-1.99399399e-01,  1.21467178e-04)
(-1.97797798e-01,  4.13248897e-04)
(-1.96196196e-01,  6.58917964e-04)
(-1.94594595e-01,  8.59286954e-04)
(-1.92992993e-01,  1.01519887e-03)
(-1.91391391e-01,  1.12752720e-03)
(-1.89789790e-01,  1.19717593e-03)
(-1.88188188e-01,  1.22507956e-03)
(-1.86586587e-01,  1.21220307e-03)
(-1.84984985e-01,  1.15954191e-03)
(-1.83383383e-01,  1.06812195e-03)
(-1.81781782e-01,  9.38999368e-04)
(-1.80180180e-01,  7.73260596e-04)
(-1.78578579e-01,  5.72022180e-04)
(-1.76976977e-01,  3.36430653e-04)
(-1.75375375e-01,  6.76623717e-05)
(-1.73773774e-01,  1.38513521e-04)
(-1.72172172e-01,  2.92381461e-04)
(-1.70570571e-01,  4.16778760e-04)
(-1.68968969e-01,  5.12999057e-04)
(-1.67367367e-01,  5.82364699e-04)
(-1.65765766e-01,  6.26226446e-04)
(-1.64164164e-01,  6.45963164e-04)
(-1.62562563e-01,  6.42981485e-04)
(-1.60960961e-01,  6.18715458e-04)
(-1.59359359e-01,  5.74626159e-04)
(-1.57757758e-01,  5.12201297e-04)
(-1.56156156e-01,  4.32954787e-04)
(-1.54554555e-01,  3.38426304e-04)
(-1.52952953e-01,  2.30180812e-04)
(-1.51351351e-01,  1.09808074e-04)
(-1.49749750e-01,  5.71239270e-08)
(-1.48148148e-01,  4.44031201e-06)
(-1.46546547e-01,  1.61521502e-05)
(-1.44944945e-01,  3.33947829e-05)
(-1.43343343e-01,  5.44625879e-05)
(-1.41741742e-01,  7.76285509e-05)
(-1.40140140e-01,  1.01144908e-04)
(-1.38538539e-01,  1.23243807e-04)
(-1.36936937e-01,  1.42137998e-04)
(-1.35335335e-01,  1.56021527e-04)
(-1.33733734e-01,  1.63070472e-04)
(-1.32132132e-01,  1.61443677e-04)
(-1.30530531e-01,  1.49283520e-04)
(-1.28928929e-01,  1.24716694e-04)
(-1.27327327e-01,  8.58550071e-05)
(-1.25725726e-01,  3.07961991e-05)
(-1.24124124e-01,  1.21731845e-04)
(-1.22522523e-01,  3.28601436e-04)
(-1.20920921e-01,  5.13491169e-04)
(-1.19319319e-01,  6.74451042e-04)
(-1.17717718e-01,  8.09521333e-04)
(-1.16116116e-01,  9.16733512e-04)
(-1.14514515e-01,  9.94111175e-04)
(-1.12912913e-01,  1.03967099e-03)
(-1.11311311e-01,  1.05142364e-03)
(-1.09709710e-01,  1.02737482e-03)
(-1.08108108e-01,  9.65526193e-04)
(-1.06506507e-01,  8.63876412e-04)
(-1.04904905e-01,  7.20422093e-04)
(-1.03303303e-01,  5.33158851e-04)
(-1.01701702e-01,  3.00082319e-04)
(-1.00100100e-01,  1.91891790e-05)
(-9.84984985e-02,  4.18367916e-04)
(-9.68968969e-02,  8.14390041e-04)
(-9.52952953e-02,  1.15660234e-03)
(-9.36936937e-02,  1.44301618e-03)
(-9.20920921e-02,  1.67164922e-03)
(-9.04904905e-02,  1.84052651e-03)
(-8.88888889e-02,  1.94768159e-03)
(-8.72872873e-02,  1.99115748e-03)
(-8.56856857e-02,  1.96900785e-03)
(-8.40840841e-02,  1.87929803e-03)
(-8.24824825e-02,  1.72010612e-03)
(-8.08808809e-02,  1.48952407e-03)
(-7.92792793e-02,  1.18565873e-03)
(-7.76776777e-02,  8.06632927e-04)
(-7.60760761e-02,  3.50586567e-04)
(-7.44744745e-02,  2.23827406e-04)
(-7.28728729e-02,  8.52118085e-04)
(-7.12712713e-02,  1.39792083e-03)
(-6.96696697e-02,  1.85945433e-03)
(-6.80680681e-02,  2.23495962e-03)
(-6.64664665e-02,  2.52270107e-03)
(-6.48648649e-02,  2.72096741e-03)
(-6.32632633e-02,  2.82807279e-03)
(-6.16616617e-02,  2.84235770e-03)
(-6.00600601e-02,  2.76219004e-03)
(-5.84584585e-02,  2.58596605e-03)
(-5.68568569e-02,  2.31211127e-03)
(-5.52552553e-02,  1.93908153e-03)
(-5.36536537e-02,  1.46536383e-03)
(-5.20520521e-02,  8.89477292e-04)
(-5.04504505e-02,  2.09974071e-04)
(-4.88488488e-02,  6.00288144e-04)
(-4.72472472e-02,  1.34391549e-03)
(-4.56456456e-02,  1.97978944e-03)
(-4.40440440e-02,  2.50660285e-03)
(-4.24424424e-02,  2.92308585e-03)
(-4.08408408e-02,  3.22800658e-03)
(-3.92392392e-02,  3.42017203e-03)
(-3.76376376e-02,  3.49842867e-03)
(-3.60360360e-02,  3.46166328e-03)
(-3.44344344e-02,  3.30880360e-03)
(-3.28328328e-02,  3.03881896e-03)
(-3.12312312e-02,  2.65072103e-03)
(-2.96296296e-02,  2.14356432e-03)
(-2.80280280e-02,  1.51644688e-03)
(-2.64264264e-02,  7.68510814e-04)
(-2.48248248e-02,  1.06208769e-04)
(-2.32232232e-02,  1.00924361e-03)
(-2.16216216e-02,  1.78915581e-03)
(-2.00200200e-02,  2.44526887e-03)
(-1.84184184e-02,  2.97695282e-03)
(-1.68168168e-02,  3.38362455e-03)
(-1.52152152e-02,  3.66474827e-03)
(-1.36136136e-02,  3.81983576e-03)
(-1.20120120e-02,  3.84844675e-03)
(-1.04104104e-02,  3.75018918e-03)
(-8.80880881e-03,  3.52471942e-03)
(-7.20720721e-03,  3.17174256e-03)
(-5.60560561e-03,  2.69101251e-03)
(-4.00400400e-03,  2.08233224e-03)
(-2.40240240e-03,  1.34555386e-03)
(-8.00800801e-04,  4.80578707e-04)
( 8.00800801e-04,  4.80578707e-04)
( 2.40240240e-03,  1.34555386e-03)
( 4.00400400e-03,  2.08233224e-03)
( 5.60560561e-03,  2.69101251e-03)
( 7.20720721e-03,  3.17174256e-03)
( 8.80880881e-03,  3.52471942e-03)
( 1.04104104e-02,  3.75018918e-03)
( 1.20120120e-02,  3.84844675e-03)
( 1.36136136e-02,  3.81983576e-03)
( 1.52152152e-02,  3.66474827e-03)
( 1.68168168e-02,  3.38362455e-03)
( 1.84184184e-02,  2.97695282e-03)
( 2.00200200e-02,  2.44526887e-03)
( 2.16216216e-02,  1.78915581e-03)
( 2.32232232e-02,  1.00924361e-03)
( 2.48248248e-02,  1.06208769e-04)
( 2.64264264e-02,  7.68510814e-04)
( 2.80280280e-02,  1.51644688e-03)
( 2.96296296e-02,  2.14356432e-03)
( 3.12312312e-02,  2.65072103e-03)
( 3.28328328e-02,  3.03881896e-03)
( 3.44344344e-02,  3.30880360e-03)
( 3.60360360e-02,  3.46166328e-03)
( 3.76376376e-02,  3.49842867e-03)
( 3.92392392e-02,  3.42017203e-03)
( 4.08408408e-02,  3.22800658e-03)
( 4.24424424e-02,  2.92308585e-03)
( 4.40440440e-02,  2.50660285e-03)
( 4.56456456e-02,  1.97978944e-03)
( 4.72472472e-02,  1.34391549e-03)
( 4.88488488e-02,  6.00288144e-04)
( 5.04504505e-02,  2.09974071e-04)
( 5.20520521e-02,  8.89477292e-04)
( 5.36536537e-02,  1.46536383e-03)
( 5.52552553e-02,  1.93908153e-03)
( 5.68568569e-02,  2.31211127e-03)
( 5.84584585e-02,  2.58596605e-03)
( 6.00600601e-02,  2.76219004e-03)
( 6.16616617e-02,  2.84235770e-03)
( 6.32632633e-02,  2.82807279e-03)
( 6.48648649e-02,  2.72096741e-03)
( 6.64664665e-02,  2.52270107e-03)
( 6.80680681e-02,  2.23495962e-03)
( 6.96696697e-02,  1.85945433e-03)
( 7.12712713e-02,  1.39792083e-03)
( 7.28728729e-02,  8.52118085e-04)
( 7.44744745e-02,  2.23827406e-04)
( 7.60760761e-02,  3.50586567e-04)
( 7.76776777e-02,  8.06632927e-04)
( 7.92792793e-02,  1.18565873e-03)
( 8.08808809e-02,  1.48952407e-03)
( 8.24824825e-02,  1.72010612e-03)
( 8.40840841e-02,  1.87929803e-03)
( 8.56856857e-02,  1.96900785e-03)
( 8.72872873e-02,  1.99115748e-03)
( 8.88888889e-02,  1.94768159e-03)
( 9.04904905e-02,  1.84052651e-03)
( 9.20920921e-02,  1.67164922e-03)
( 9.36936937e-02,  1.44301618e-03)
( 9.52952953e-02,  1.15660234e-03)
( 9.68968969e-02,  8.14390041e-04)
( 9.84984985e-02,  4.18367916e-04)
( 1.00100100e-01,  1.91891790e-05)
( 1.01701702e-01,  3.00082319e-04)
( 1.03303303e-01,  5.33158851e-04)
( 1.04904905e-01,  7.20422093e-04)
( 1.06506507e-01,  8.63876412e-04)
( 1.08108108e-01,  9.65526193e-04)
( 1.09709710e-01,  1.02737482e-03)
( 1.11311311e-01,  1.05142364e-03)
( 1.12912913e-01,  1.03967099e-03)
( 1.14514515e-01,  9.94111175e-04)
( 1.16116116e-01,  9.16733512e-04)
( 1.17717718e-01,  8.09521333e-04)
( 1.19319319e-01,  6.74451042e-04)
( 1.20920921e-01,  5.13491169e-04)
( 1.22522523e-01,  3.28601436e-04)
( 1.24124124e-01,  1.21731845e-04)
( 1.25725726e-01,  3.07961991e-05)
( 1.27327327e-01,  8.58550071e-05)
( 1.28928929e-01,  1.24716694e-04)
( 1.30530531e-01,  1.49283520e-04)
( 1.32132132e-01,  1.61443677e-04)
( 1.33733734e-01,  1.63070472e-04)
( 1.35335335e-01,  1.56021527e-04)
( 1.36936937e-01,  1.42137998e-04)
( 1.38538539e-01,  1.23243807e-04)
( 1.40140140e-01,  1.01144908e-04)
( 1.41741742e-01,  7.76285509e-05)
( 1.43343343e-01,  5.44625879e-05)
( 1.44944945e-01,  3.33947829e-05)
( 1.46546547e-01,  1.61521502e-05)
( 1.48148148e-01,  4.44031201e-06)
( 1.49749750e-01,  5.71239270e-08)
( 1.51351351e-01,  1.09808074e-04)
( 1.52952953e-01,  2.30180812e-04)
( 1.54554555e-01,  3.38426304e-04)
( 1.56156156e-01,  4.32954787e-04)
( 1.57757758e-01,  5.12201297e-04)
( 1.59359359e-01,  5.74626159e-04)
( 1.60960961e-01,  6.18715458e-04)
( 1.62562563e-01,  6.42981485e-04)
( 1.64164164e-01,  6.45963164e-04)
( 1.65765766e-01,  6.26226446e-04)
( 1.67367367e-01,  5.82364699e-04)
( 1.68968969e-01,  5.12999057e-04)
( 1.70570571e-01,  4.16778760e-04)
( 1.72172172e-01,  2.92381461e-04)
( 1.73773774e-01,  1.38513521e-04)
( 1.75375375e-01,  6.76623717e-05)
( 1.76976977e-01,  3.36430653e-04)
( 1.78578579e-01,  5.72022180e-04)
( 1.80180180e-01,  7.73260596e-04)
( 1.81781782e-01,  9.38999368e-04)
( 1.83383383e-01,  1.06812195e-03)
( 1.84984985e-01,  1.15954191e-03)
( 1.86586587e-01,  1.21220307e-03)
( 1.88188188e-01,  1.22507956e-03)
( 1.89789790e-01,  1.19717593e-03)
( 1.91391391e-01,  1.12752720e-03)
( 1.92992993e-01,  1.01519887e-03)
( 1.94594595e-01,  8.59286954e-04)
( 1.96196196e-01,  6.58917964e-04)
( 1.97797798e-01,  4.13248897e-04)
( 1.99399399e-01,  1.21467178e-04)
( 2.01001001e-01,  2.37135250e-04)
( 2.02602603e-01,  5.77763341e-04)
( 2.04204204e-01,  8.70022944e-04)
( 2.05805806e-01,  1.11322241e-03)
( 2.07407407e-01,  1.30670003e-03)
( 2.09009009e-01,  1.44982388e-03)
( 2.10610611e-01,  1.54199167e-03)
( 2.12212212e-01,  1.58263054e-03)
( 2.13813814e-01,  1.57119687e-03)
( 2.15415415e-01,  1.50717606e-03)
( 2.17017017e-01,  1.39008232e-03)
( 2.18618619e-01,  1.21945839e-03)
( 2.20220220e-01,  9.94875329e-04)
( 2.21821822e-01,  7.15932206e-04)
( 2.23423423e-01,  3.82255832e-04)
( 2.25025025e-01,  6.87876386e-06)
( 2.26626627e-01,  4.18937190e-04)
( 2.28228228e-01,  7.75306207e-04)
( 2.29829830e-01,  1.07572049e-03)
( 2.31431431e-01,  1.31994087e-03)
( 2.33033033e-01,  1.50775394e-03)
( 2.34634635e-01,  1.63897172e-03)
( 2.36236236e-01,  1.71343128e-03)
( 2.37837838e-01,  1.73099436e-03)
( 2.39439439e-01,  1.69154698e-03)
( 2.41041041e-01,  1.59499902e-03)
( 2.42642643e-01,  1.44128383e-03)
( 2.44244244e-01,  1.23035785e-03)
( 2.45845846e-01,  9.62200120e-04)
( 2.47447447e-01,  6.36811910e-04)
( 2.49049049e-01,  2.54216265e-04)
( 2.50650651e-01,  1.74074681e-04)
( 2.52252252e-01,  5.62429569e-04)
( 2.53853854e-01,  8.93772431e-04)
( 2.55455455e-01,  1.16820900e-03)
( 2.57057057e-01,  1.38586456e-03)
( 2.58658659e-01,  1.54688349e-03)
( 2.60260260e-01,  1.65142877e-03)
( 2.61861862e-01,  1.69968156e-03)
( 2.63463463e-01,  1.69184073e-03)
( 2.65065065e-01,  1.62812235e-03)
( 2.66666667e-01,  1.50875928e-03)
( 2.68268268e-01,  1.33400066e-03)
( 2.69869870e-01,  1.10411145e-03)
( 2.71471471e-01,  8.19371962e-04)
( 2.73073073e-01,  4.80077409e-04)
( 2.74674675e-01,  8.65374037e-05)
( 2.76276276e-01,  3.05586535e-04)
( 2.77877878e-01,  6.40945789e-04)
( 2.79479479e-01,  9.23070256e-04)
( 2.81081081e-01,  1.15232255e-03)
( 2.82682683e-01,  1.32907737e-03)
( 2.84284284e-01,  1.45372105e-03)
( 2.85885886e-01,  1.52665110e-03)
( 2.87487487e-01,  1.54827577e-03)
( 2.89089089e-01,  1.51901355e-03)
( 2.90690691e-01,  1.43929280e-03)
( 2.92292292e-01,  1.30955123e-03)
( 2.93893894e-01,  1.13023555e-03)
( 2.95495495e-01,  9.01800932e-04)
( 2.97097097e-01,  6.24710679e-04)
( 2.98698699e-01,  2.99435742e-04)
( 3.00300300e-01,  6.45402336e-05)
( 3.01901902e-01,  3.80795559e-04)
( 3.03503504e-01,  6.50320904e-04)
( 3.05105105e-01,  8.73613757e-04)
( 3.06706707e-01,  1.05117723e-03)
( 3.08308308e-01,  1.18351968e-03)
( 3.09909910e-01,  1.27115432e-03)
( 3.11511512e-01,  1.31459882e-03)
( 3.13113113e-01,  1.31437497e-03)
( 3.14714715e-01,  1.27100830e-03)
( 3.16316316e-01,  1.18502770e-03)
( 3.17917918e-01,  1.05696511e-03)
( 3.19519520e-01,  8.87355138e-04)
( 3.21121121e-01,  6.76734747e-04)
( 3.22722723e-01,  4.25642907e-04)
( 3.24324324e-01,  1.34620281e-04)
( 3.25925926e-01,  1.57411922e-04)
( 3.27527528e-01,  3.99100654e-04)
( 3.29129129e-01,  6.02487591e-04)
( 3.30730731e-01,  7.68117058e-04)
( 3.32332332e-01,  8.96533558e-04)
( 3.33933934e-01,  9.88281493e-04)
( 3.35535536e-01,  1.04390489e-03)
( 3.37137137e-01,  1.06394713e-03)
( 3.38738739e-01,  1.04895071e-03)
( 3.40340340e-01,  9.99456962e-04)
( 3.41941942e-01,  9.16005832e-04)
( 3.43543544e-01,  7.99135639e-04)
( 3.45145145e-01,  6.49382842e-04)
( 3.46746747e-01,  4.67281824e-04)
( 3.48348348e-01,  2.53364675e-04)
( 3.49949950e-01,  8.16098815e-06)
( 3.51551552e-01,  1.97951978e-04)
( 3.53153153e-01,  3.72531660e-04)
( 3.54754755e-01,  5.17396630e-04)
( 3.56356356e-01,  6.33064564e-04)
( 3.57957958e-01,  7.20049714e-04)
( 3.59559560e-01,  7.78862743e-04)
( 3.61161161e-01,  8.10010570e-04)
( 3.62762763e-01,  8.13996220e-04)
( 3.64364364e-01,  7.91318677e-04)
( 3.65965966e-01,  7.42472751e-04)
( 3.67567568e-01,  6.67948944e-04)
( 3.69169169e-01,  5.68233329e-04)
( 3.70770771e-01,  4.43807433e-04)
( 3.72372372e-01,  2.95148122e-04)
( 3.73973974e-01,  1.22727500e-04)
( 3.75575576e-01,  5.65824318e-05)
( 3.77177177e-01,  1.98577518e-04)
( 3.78778779e-01,  3.18198060e-04)
( 3.80380380e-01,  4.15896176e-04)
( 3.81981982e-01,  4.92118785e-04)
( 3.83583584e-01,  5.47307534e-04)
( 3.85185185e-01,  5.81898737e-04)
( 3.86786787e-01,  5.96323314e-04)
( 3.88388388e-01,  5.91006737e-04)
( 3.89989990e-01,  5.66368978e-04)
( 3.91591592e-01,  5.22824472e-04)
( 3.93193193e-01,  4.60782070e-04)
( 3.94794795e-01,  3.80645009e-04)
( 3.96396396e-01,  2.82810880e-04)
( 3.97997998e-01,  1.67671605e-04)
( 3.99599600e-01,  3.56134113e-05)
( 4.01201201e-01,  8.08765745e-05)
( 4.02802803e-01,  1.74596058e-04)
( 4.04404404e-01,  2.52521013e-04)
( 4.06006006e-01,  3.15014775e-04)
( 4.07607608e-01,  3.62434942e-04)
( 4.09209209e-01,  3.95133381e-04)
( 4.10810811e-01,  4.13456229e-04)
( 4.12412412e-01,  4.17743910e-04)
( 4.14014014e-01,  4.08331139e-04)
( 4.15615616e-01,  3.85546946e-04)
( 4.17217217e-01,  3.49714689e-04)
( 4.18818819e-01,  3.01152080e-04)
( 4.20420420e-01,  2.40171210e-04)
( 4.22022022e-01,  1.67078573e-04)
( 4.23623624e-01,  8.21750994e-05)
( 4.25225225e-01,  1.07275331e-05)
( 4.26826827e-01,  8.06570952e-05)
( 4.28428428e-01,  1.39645565e-04)
( 4.30030030e-01,  1.87971967e-04)
( 4.31631632e-01,  2.25909946e-04)
( 4.33233233e-01,  2.53727815e-04)
( 4.34834835e-01,  2.71688597e-04)
( 4.36436436e-01,  2.80050075e-04)
( 4.38038038e-01,  2.79064840e-04)
( 4.39639640e-01,  2.68980342e-04)
( 4.41241241e-01,  2.50038939e-04)
( 4.42842843e-01,  2.22477958e-04)
( 4.44444444e-01,  1.86529742e-04)
( 4.46046046e-01,  1.42421710e-04)
( 4.47647648e-01,  9.03764142e-05)
( 4.49249249e-01,  3.06115982e-05)
( 4.50850851e-01,  2.55539660e-05)
( 4.52452452e-01,  6.80925615e-05)
( 4.54054054e-01,  1.03536609e-04)
( 4.55655656e-01,  1.32085218e-04)
( 4.57257257e-01,  1.53932993e-04)
( 4.58858859e-01,  1.69270097e-04)
( 4.60460460e-01,  1.78282317e-04)
( 4.62062062e-01,  1.81151125e-04)
( 4.63663664e-01,  1.78053745e-04)
( 4.65265265e-01,  1.69163217e-04)
( 4.66866867e-01,  1.54648461e-04)
( 4.68468468e-01,  1.34674344e-04)
( 4.70070070e-01,  1.09401746e-04)
( 4.71671672e-01,  7.89876226e-05)
( 4.73273273e-01,  4.35850727e-05)
( 4.74874875e-01,  3.34340438e-06)
( 4.76476476e-01,  2.68501165e-05)
( 4.78078078e-01,  5.16053770e-05)
( 4.79679680e-01,  7.19473507e-05)
( 4.81281281e-01,  8.80108352e-05)
( 4.82882883e-01,  9.99271633e-05)
( 4.84484484e-01,  1.07824268e-04)
( 4.86086086e-01,  1.11826746e-04)
( 4.87687688e-01,  1.12055924e-04)
( 4.89289289e-01,  1.08629918e-04)
( 4.90890891e-01,  1.01663702e-04)
( 4.92492492e-01,  9.12691663e-05)
( 4.94094094e-01,  7.75551827e-05)
( 4.95695696e-01,  6.06276647e-05)
( 4.97297297e-01,  4.05896292e-05)
( 4.98898899e-01,  1.75412576e-05)
( 5.00500501e-01,  5.73447252e-06)
( 5.02102102e-01,  2.22493841e-05)
( 5.03703704e-01,  3.60380872e-05)
( 5.05305305e-01,  4.71900153e-05)
( 5.06906907e-01,  5.57920608e-05)
( 5.08508509e-01,  6.19286315e-05)
( 5.10110110e-01,  6.56817075e-05)
( 5.11711712e-01,  6.71308958e-05)
( 5.13313313e-01,  6.63534862e-05)
( 5.14914915e-01,  6.34245043e-05)
( 5.16516517e-01,  5.84167658e-05)
( 5.18118118e-01,  5.14009280e-05)
( 5.19719720e-01,  4.24455427e-05)
( 5.21321321e-01,  3.16171063e-05)
( 5.22922923e-01,  1.89801106e-05)
( 5.24524525e-01,  4.59709202e-06)
( 5.26126126e-01,  7.24368603e-06)
( 5.27727728e-01,  1.61655490e-05)
( 5.29329329e-01,  2.35177485e-05)
( 5.30930931e-01,  2.93554780e-05)
( 5.32532533e-01,  3.37322109e-05)
( 5.34134134e-01,  3.66997451e-05)
( 5.35735736e-01,  3.83082466e-05)
( 5.37337337e-01,  3.86062932e-05)
( 5.38938939e-01,  3.76409161e-05)
( 5.40540541e-01,  3.54576413e-05)
( 5.42142142e-01,  3.21005308e-05)
( 5.43743744e-01,  2.76122218e-05)
( 5.45345345e-01,  2.20339661e-05)
( 5.46946947e-01,  1.54056682e-05)
( 5.48548549e-01,  7.76592273e-06)
( 5.50150150e-01,  5.65484231e-07)
( 5.51751752e-01,  6.09018983e-06)
( 5.53353353e-01,  1.07117358e-05)
( 5.54954955e-01,  1.44638367e-05)
( 5.56556557e-01,  1.73790727e-05)
( 5.58158158e-01,  1.94889230e-05)
( 5.59759760e-01,  2.08237977e-05)
( 5.61361361e-01,  2.14130690e-05)
( 5.62962963e-01,  2.12851023e-05)
( 5.64564565e-01,  2.04672861e-05)
( 5.66166166e-01,  1.89860608e-05)
( 5.67767768e-01,  1.68669479e-05)
( 5.69369369e-01,  1.41345775e-05)
( 5.70970971e-01,  1.08127157e-05)
( 5.72572573e-01,  6.92429096e-06)
( 5.74174174e-01,  2.49142014e-06)
( 5.75775776e-01,  1.52503897e-06)
( 5.77377377e-01,  4.30310992e-06)
( 5.78978979e-01,  6.59846453e-06)
( 5.80580581e-01,  8.43021902e-06)
( 5.82182182e-01,  9.81679786e-06)
( 5.83783784e-01,  1.07759559e-05)
( 5.85385385e-01,  1.13247999e-05)
( 5.86986987e-01,  1.14798096e-05)
( 5.88588589e-01,  1.12568581e-05)
( 5.90190190e-01,  1.06712316e-05)
( 5.91791792e-01,  9.73764894e-06)
( 5.93393393e-01,  8.47028026e-06)
( 5.94994995e-01,  6.88276525e-06)
( 5.96596597e-01,  4.98823092e-06)
( 5.98198198e-01,  2.79930889e-06)
( 5.99799800e-01,  3.28152064e-07)
( 6.01401401e-01,  1.38589679e-06)
( 6.03003003e-01,  2.72711914e-06)
( 6.04604605e-01,  3.81985381e-06)
( 6.06206206e-01,  4.67449709e-06)
( 6.07807808e-01,  5.30104332e-06)
( 6.09409409e-01,  5.70909897e-06)
( 6.11011011e-01,  5.90789615e-06)
( 6.12612613e-01,  5.90630588e-06)
( 6.14214214e-01,  5.71285078e-06)
( 6.15815816e-01,  5.33571754e-06)
( 6.17417417e-01,  4.78276887e-06)
( 6.19019019e-01,  4.06155517e-06)
( 6.20620621e-01,  3.17932578e-06)
( 6.22222222e-01,  2.14303987e-06)
( 6.23823824e-01,  9.59377053e-07)
( 6.25425425e-01,  2.21768770e-07)
( 6.27027027e-01,  9.72285551e-07)
( 6.28628629e-01,  1.59388743e-06)
( 6.30230230e-01,  2.09223475e-06)
( 6.31831832e-01,  2.47275620e-06)
( 6.33433433e-01,  2.74065753e-06)
( 6.35035035e-01,  2.90092988e-06)
( 6.36636637e-01,  2.95835793e-06)
( 6.38238238e-01,  2.91752770e-06)
( 6.39839840e-01,  2.78283414e-06)
( 6.41441441e-01,  2.55848842e-06)
( 6.43043043e-01,  2.24852501e-06)
( 6.44644645e-01,  1.85680847e-06)
( 6.46246246e-01,  1.38704009e-06)
( 6.47847848e-01,  8.42764174e-07)
( 6.49449449e-01,  2.27374237e-07)
( 6.51051051e-01,  2.56967954e-07)
( 6.52652653e-01,  5.95202809e-07)
( 6.54254254e-01,  8.71657411e-07)
( 6.55855856e-01,  1.08917913e-06)
( 6.57457457e-01,  1.25049211e-06)
( 6.59059059e-01,  1.35820214e-06)
( 6.60660661e-01,  1.41480152e-06)
( 6.62262262e-01,  1.42267353e-06)
( 6.63863864e-01,  1.38409692e-06)
( 6.65465465e-01,  1.30125016e-06)
( 6.67067067e-01,  1.17621550e-06)
( 6.68668669e-01,  1.01098296e-06)
( 6.70270270e-01,  8.07454100e-07)
( 6.71871872e-01,  5.67445681e-07)
( 6.73473473e-01,  2.92693193e-07)
( 6.75075075e-01,  9.03244813e-09)
( 6.76676677e-01,  1.85491897e-07)
( 6.78278278e-01,  3.31959301e-07)
( 6.79879880e-01,  4.49877633e-07)
( 6.81481481e-01,  5.40624270e-07)
( 6.83083083e-01,  6.05513785e-07)
( 6.84684685e-01,  6.45800611e-07)
( 6.86286286e-01,  6.62681623e-07)
( 6.87887888e-01,  6.57298601e-07)
( 6.89489489e-01,  6.30740606e-07)
( 6.91091091e-01,  5.84046255e-07)
( 6.92692693e-01,  5.18205916e-07)
( 6.94294294e-01,  4.34163802e-07)
( 6.95895896e-01,  3.32819989e-07)
( 6.97497497e-01,  2.15032353e-07)
( 6.99099099e-01,  8.16184258e-08)
( 7.00700701e-01,  3.69069901e-08)
( 7.02302302e-01,  1.11225821e-07)
( 7.03903904e-01,  1.72146339e-07)
( 7.05505506e-01,  2.20341795e-07)
( 7.07107107e-01,  2.56453304e-07)
( 7.08708709e-01,  2.81091282e-07)
( 7.10310310e-01,  2.94836836e-07)
( 7.11911912e-01,  2.98243084e-07)
( 7.13513514e-01,  2.91836431e-07)
( 7.15115115e-01,  2.76117779e-07)
( 7.16716717e-01,  2.51563696e-07)
( 7.18318318e-01,  2.18627530e-07)
( 7.19919920e-01,  1.77740476e-07)
( 7.21521522e-01,  1.29312599e-07)
( 7.23123123e-01,  7.37338137e-08)
( 7.24724725e-01,  1.13748152e-08)
( 7.26326326e-01,  2.95233587e-08)
( 7.27927928e-01,  5.96221665e-08)
( 7.29529530e-01,  8.39463106e-08)
( 7.31131131e-01,  1.02798192e-07)
( 7.32732733e-01,  1.16465096e-07)
( 7.34334334e-01,  1.25219909e-07)
( 7.35935936e-01,  1.29321804e-07)
( 7.37537538e-01,  1.29016888e-07)
( 7.39139139e-01,  1.24538832e-07)
( 7.40740741e-01,  1.16109465e-07)
( 7.42342342e-01,  1.03939345e-07)
( 7.43943944e-01,  8.82282968e-08)
( 7.45545546e-01,  6.91659394e-08)
( 7.47147147e-01,  4.69321753e-08)
( 7.48748749e-01,  2.16976658e-08)
( 7.50350350e-01,  3.47151009e-09)
( 7.51951952e-01,  1.77286633e-08)
( 7.53553554e-01,  2.94460139e-08)
( 7.55155155e-01,  3.87615650e-08)
( 7.56756757e-01,  4.58061355e-08)
( 7.58358358e-01,  5.07037158e-08)
( 7.59959960e-01,  5.35718071e-08)
( 7.61561562e-01,  5.45217452e-08)
( 7.63163163e-01,  5.36590083e-08)
( 7.64764765e-01,  5.10835111e-08)
( 7.66366366e-01,  4.68898841e-08)
( 7.67967968e-01,  4.11677405e-08)
( 7.69569570e-01,  3.40019299e-08)
( 7.71171171e-01,  2.54727796e-08)
( 7.72772773e-01,  1.56563251e-08)
( 7.74374374e-01,  4.62452855e-09)
( 7.75975976e-01,  3.82008248e-09)
( 7.77577578e-01,  9.22422997e-09)
( 7.79179179e-01,  1.36065171e-08)
( 7.80780781e-01,  1.70245987e-08)
( 7.82382382e-01,  1.95330017e-08)
( 7.83983984e-01,  2.11832874e-08)
( 7.85585586e-01,  2.20242060e-08)
( 7.87187187e-01,  2.21018433e-08)
( 7.88788789e-01,  2.14597594e-08)
( 7.90390390e-01,  2.01391220e-08)
( 7.91991992e-01,  1.81788317e-08)
( 7.93593594e-01,  1.56156421e-08)
( 7.95195195e-01,  1.24842725e-08)
( 7.96796797e-01,  8.81751666e-09)};

\addplot [cyan, forget plot]
coordinates {
(-7.98398398e-01,  6.37719259e-10)
(-7.96796797e-01,  1.02723115e-09)
(-7.95195195e-01,  1.19777941e-09)
(-7.93593594e-01,  1.18033410e-09)
(-7.91991992e-01,  1.00768883e-09)
(-7.90390390e-01,  7.14563147e-10)
(-7.88788789e-01,  3.37710410e-10)
(-7.87187187e-01,  8.39686862e-11)
(-7.85585586e-01,  5.09306539e-10)
(-7.83983984e-01,  8.94742787e-10)
(-7.82382382e-01,  1.19419185e-09)
(-7.80780781e-01,  1.35890357e-09)
(-7.79179179e-01,  1.33731650e-09)
(-7.77577578e-01,  1.07490371e-09)
(-7.75975976e-01,  5.14010448e-10)
(-7.74374374e-01,  6.68013898e-10)
(-7.72772773e-01,  1.94708402e-09)
(-7.71171171e-01,  2.66094145e-09)
(-7.69569570e-01,  2.88154843e-09)
(-7.67967968e-01,  2.68494032e-09)
(-7.66366366e-01,  2.15144453e-09)
(-7.64764765e-01,  1.36591056e-09)
(-7.63163163e-01,  4.17951599e-10)
(-7.61561562e-01,  5.97801700e-10)
(-7.59959960e-01,  1.58143475e-09)
(-7.58358358e-01,  2.42746928e-09)
(-7.56756757e-01,  3.02456961e-09)
(-7.55155155e-01,  3.25523444e-09)
(-7.53553554e-01,  2.99547342e-09)
(-7.51951952e-01,  2.11446770e-09)
(-7.50350350e-01,  4.74213984e-10)
(-7.48748749e-01,  2.84939862e-09)
(-7.47147147e-01,  5.26072942e-09)
(-7.45545546e-01,  6.43488038e-09)
(-7.43943944e-01,  6.54251277e-09)
(-7.42342342e-01,  5.76352954e-09)
(-7.40740741e-01,  4.28754815e-09)
(-7.39139139e-01,  2.31439596e-09)
(-7.37537538e-01,  5.46292576e-11)
(-7.35935936e-01,  2.26992307e-09)
(-7.34334334e-01,  4.42559021e-09)
(-7.32732733e-01,  6.16626328e-09)
(-7.31131131e-01,  7.23277115e-09)
(-7.29529530e-01,  7.35222716e-09)
(-7.27927928e-01,  6.23734535e-09)
(-7.26326326e-01,  3.58572507e-09)
(-7.24724725e-01,  1.56238881e-09)
(-7.23123123e-01,  8.76050366e-09)
(-7.21521522e-01,  1.29871222e-08)
(-7.19919920e-01,  1.46129408e-08)
(-7.18318318e-01,  1.40278725e-08)
(-7.16716717e-01,  1.16419827e-08)
(-7.15115115e-01,  7.88646695e-09)
(-7.13513514e-01,  3.21467301e-09)
(-7.11911912e-01,  1.89683130e-09)
(-7.10310310e-01,  6.94714295e-09)
(-7.08708709e-01,  1.14098588e-08)
(-7.07107107e-01,  1.47318594e-08)
(-7.05505506e-01,  1.63320388e-08)
(-7.03903904e-01,  1.55999794e-08)
(-7.02302302e-01,  1.18945681e-08)
(-7.00700701e-01,  4.54255285e-09)
(-6.99099099e-01,  1.01698372e-08)
(-6.97497497e-01,  2.29901703e-08)
(-6.95895896e-01,  2.97473565e-08)
(-6.94294294e-01,  3.12589271e-08)
(-6.92692693e-01,  2.83827579e-08)
(-6.91091091e-01,  2.20189257e-08)
(-6.89489489e-01,  1.31116439e-08)
(-6.87887888e-01,  2.65127820e-09)
(-6.86286286e-01,  8.32355216e-09)
(-6.84684685e-01,  1.87237868e-08)
(-6.83083083e-01,  2.74076453e-08)
(-6.81481481e-01,  3.31782545e-08)
(-6.79879880e-01,  3.47811785e-08)
(-6.78278278e-01,  3.09018475e-08)
(-6.76676677e-01,  2.01628823e-08)
(-6.75075075e-01,  1.12131020e-09)
(-6.73473473e-01,  3.29168372e-08)
(-6.71871872e-01,  5.42624486e-08)
(-6.70270270e-01,  6.37339779e-08)
(-6.68668669e-01,  6.30669138e-08)
(-6.67067067e-01,  5.40780212e-08)
(-6.65465465e-01,  3.86688606e-08)
(-6.63863864e-01,  1.88294433e-08)
(-6.62262262e-01,  3.35796887e-09)
(-6.60660661e-01,  2.57149183e-08)
(-6.59059059e-01,  4.59626534e-08)
(-6.57457457e-01,  6.17178737e-08)
(-6.55855856e-01,  7.04883122e-08)
(-6.54254254e-01,  6.96681507e-08)
(-6.52652653e-01,  5.65332612e-08)
(-6.51051051e-01,  2.82362695e-08)
(-6.49449449e-01,  2.66140101e-08)
(-6.47847848e-01,  8.50598303e-08)
(-6.46246246e-01,  1.17817231e-07)
(-6.44644645e-01,  1.28279718e-07)
(-6.43043043e-01,  1.19991610e-07)
(-6.41441441e-01,  9.66541787e-08)
(-6.39839840e-01,  6.21319996e-08)
(-6.38238238e-01,  2.04595374e-08)
(-6.36636637e-01,  2.41520343e-08)
(-6.35035035e-01,  6.73077720e-08)
(-6.33433433e-01,  1.04421651e-07)
(-6.31831832e-01,  1.30709000e-07)
(-6.30230230e-01,  1.41178665e-07)
(-6.28628629e-01,  1.30624911e-07)
(-6.27027027e-01,  9.36190371e-08)
(-6.25425425e-01,  2.45007053e-08)
(-6.23823824e-01,  1.00989430e-07)
(-6.22222222e-01,  1.92875641e-07)
(-6.20620621e-01,  2.38000499e-07)
(-6.19019019e-01,  2.43043609e-07)
(-6.17417417e-01,  2.14964161e-07)
(-6.15815816e-01,  1.61011487e-07)
(-6.14214214e-01,  8.87359794e-08)
(-6.12612613e-01,  6.00035638e-09)
(-6.11011011e-01,  7.90087039e-08)
(-6.09409409e-01,  1.57768559e-07)
(-6.07807808e-01,  2.21408212e-07)
(-6.06206206e-01,  2.60695533e-07)
(-6.04604605e-01,  2.66024075e-07)
(-6.03003003e-01,  2.27399478e-07)
(-6.01401401e-01,  1.34425457e-07)
(-5.99799800e-01,  3.56393391e-08)
(-5.98198198e-01,  2.63366874e-07)
(-5.96596597e-01,  3.97423648e-07)
(-5.94994995e-01,  4.49962587e-07)
(-5.93393393e-01,  4.33615287e-07)
(-5.91791792e-01,  3.61508775e-07)
(-5.90190190e-01,  2.47282750e-07)
(-5.88588589e-01,  1.05107333e-07)
(-5.86986987e-01,  5.02986685e-08)
(-5.85385385e-01,  2.03648980e-07)
(-5.83783784e-01,  3.39070536e-07)
(-5.82182182e-01,  4.40083619e-07)
(-5.80580581e-01,  4.89581439e-07)
(-5.78978979e-01,  4.69809152e-07)
(-5.77377377e-01,  3.62342295e-07)
(-5.75775776e-01,  1.48064643e-07)
(-5.74174174e-01,  2.42057188e-07)
(-5.72572573e-01,  5.78151646e-07)
(-5.70970971e-01,  7.56243910e-07)
(-5.69369369e-01,  7.98450823e-07)
(-5.67767768e-01,  7.27700888e-07)
(-5.66166166e-01,  5.67760150e-07)
(-5.64564565e-01,  3.43258737e-07)
(-5.62962963e-01,  7.97180680e-08)
(-5.61361361e-01,  1.96421263e-07)
(-5.59759760e-01,  4.57770911e-07)
(-5.58158158e-01,  6.75965514e-07)
(-5.56556557e-01,  8.21632722e-07)
(-5.54954955e-01,  8.64362506e-07)
(-5.53353353e-01,  7.72675751e-07)
(-5.51751752e-01,  5.13992118e-07)
(-5.50150150e-01,  5.45971635e-08)
(-5.48548549e-01,  6.70168354e-07)
(-5.46946947e-01,  1.13233483e-06)
(-5.45345345e-01,  1.33971598e-06)
(-5.43743744e-01,  1.33090647e-06)
(-5.42142142e-01,  1.14581080e-06)
(-5.40540541e-01,  8.25680709e-07)
(-5.38938939e-01,  4.13153495e-07)
(-5.37337337e-01,  4.77090163e-08)
(-5.35735736e-01,  5.11380627e-07)
(-5.34134134e-01,  9.30830151e-07)
(-5.32532533e-01,  1.25748000e-06)
(-5.30930931e-01,  1.44116396e-06)
(-5.29329329e-01,  1.43008416e-06)
(-5.27727728e-01,  1.17076727e-06)
(-5.26126126e-01,  6.08019826e-07)
(-5.24524525e-01,  4.04690605e-07)
(-5.22922923e-01,  1.44285012e-06)
(-5.21321321e-01,  2.02646311e-06)
(-5.19719720e-01,  2.21806597e-06)
(-5.18118118e-01,  2.08215042e-06)
(-5.16516517e-01,  1.68521301e-06)
(-5.14914915e-01,  1.09580528e-06)
(-5.13313313e-01,  3.84584856e-07)
(-5.11711712e-01,  3.75632839e-07)
(-5.10110110e-01,  1.10982198e-06)
(-5.08508509e-01,  1.74069302e-06)
(-5.06906907e-01,  2.18863869e-06)
(-5.05305305e-01,  2.37167910e-06)
(-5.03703704e-01,  2.20540630e-06)
(-5.02102102e-01,  1.60292801e-06)
(-5.00500501e-01,  4.74810665e-07)
(-4.98898899e-01,  1.35852558e-06)
(-4.97297297e-01,  2.69186375e-06)
(-4.95695696e-01,  3.35093495e-06)
(-4.94094094e-01,  3.43592046e-06)
(-4.92492492e-01,  3.04983734e-06)
(-4.90890891e-01,  2.29859912e-06)
(-4.89289289e-01,  1.29107716e-06)
(-4.87687688e-01,  1.39162393e-07)
(-4.86086086e-01,  1.04217230e-06)
(-4.84484484e-01,  2.13480934e-06)
(-4.82882883e-01,  3.01742315e-06)
(-4.81281281e-01,  3.56541655e-06)
(-4.79679680e-01,  3.65085673e-06)
(-4.78078078e-01,  3.14241082e-06)
(-4.76476476e-01,  1.90528127e-06)
(-4.74874875e-01,  2.59881110e-07)
(-4.73273273e-01,  2.93863552e-06)
(-4.71671672e-01,  4.51724975e-06)
(-4.70070070e-01,  5.14503176e-06)
(-4.68468468e-01,  4.97508082e-06)
(-4.66866867e-01,  4.16435315e-06)
(-4.65265265e-01,  2.87372758e-06)
(-4.63663664e-01,  1.26807110e-06)
(-4.62062062e-01,  4.83695597e-07)
(-4.60460460e-01,  2.20853283e-06)
(-4.58858859e-01,  3.72921681e-06)
(-4.57257257e-01,  4.86427483e-06)
(-4.55655656e-01,  5.42792079e-06)
(-4.54054054e-01,  5.22999109e-06)
(-4.52452452e-01,  4.07588103e-06)
(-4.50850851e-01,  1.76648176e-06)
(-4.49249249e-01,  2.06129565e-06)
(-4.47647648e-01,  5.23703883e-06)
(-4.46046046e-01,  6.92499785e-06)
(-4.44444444e-01,  7.34291578e-06)
(-4.42842843e-01,  6.71334467e-06)
(-4.41241241e-01,  5.26370391e-06)
(-4.39639640e-01,  3.22633744e-06)
(-4.38038038e-01,  8.38569920e-07)
(-4.36436436e-01,  1.65723840e-06)
(-4.34834835e-01,  4.01363815e-06)
(-4.33233233e-01,  5.97803860e-06)
(-4.31631632e-01,  7.29265713e-06)
(-4.30030030e-01,  7.69447003e-06)
(-4.28428428e-01,  6.91516523e-06)
(-4.26826827e-01,  4.68109665e-06)
(-4.25225225e-01,  7.13240524e-07)
(-4.23623624e-01,  4.72167742e-06)
(-4.22022022e-01,  8.18780731e-06)
(-4.20420420e-01,  9.75409579e-06)
(-4.18818819e-01,  9.72147332e-06)
(-4.17217217e-01,  8.39643484e-06)
(-4.15615616e-01,  6.09106996e-06)
(-4.14014014e-01,  3.12309067e-06)
(-4.12412412e-01,  1.84143825e-07)
(-4.10810811e-01,  3.50160495e-06)
(-4.09209209e-01,  6.49457571e-06)
(-4.07607608e-01,  8.82263458e-06)
(-4.06006006e-01,  1.01396427e-05)
(-4.04404404e-01,  1.00937341e-05)
(-4.02802803e-01,  8.32730995e-06)
(-4.01201201e-01,  4.47703547e-06)
(-3.99599600e-01,  1.98049182e-06)
(-3.97997998e-01,  8.05981440e-06)
(-3.96396396e-01,  1.14771000e-05)
(-3.94794795e-01,  1.26185777e-05)
(-3.93193193e-01,  1.18761684e-05)
(-3.91591592e-01,  9.64746374e-06)
(-3.89989990e-01,  6.33570033e-06)
(-3.88388388e-01,  2.34973017e-06)
(-3.86786787e-01,  1.89601401e-06)
(-3.85185185e-01,  5.98155809e-06)
(-3.83583584e-01,  9.48143064e-06)
(-3.81981982e-01,  1.19647120e-05)
(-3.80380380e-01,  1.29950886e-05)
(-3.78778779e-01,  1.21309120e-05)
(-3.77177177e-01,  8.92526411e-06)
(-3.75575576e-01,  2.92602687e-06)
(-3.73973974e-01,  5.60421204e-06)
(-3.72372372e-01,  1.15502281e-05)
(-3.70770771e-01,  1.44921047e-05)
(-3.69169169e-01,  1.49019450e-05)
(-3.67567568e-01,  1.32566161e-05)
(-3.65965966e-01,  1.00376434e-05)
(-3.64364364e-01,  5.73110031e-06)
(-3.62762763e-01,  8.27489771e-07)
(-3.61161161e-01,  4.17837902e-06)
(-3.59559560e-01,  8.78752114e-06)
(-3.57957958e-01,  1.24969129e-05)
(-3.56356356e-01,  1.47996353e-05)
(-3.54754755e-01,  1.51850243e-05)
(-3.53153153e-01,  1.31388280e-05)
(-3.51551552e-01,  8.14337077e-06)
(-3.49949950e-01,  3.39277807e-07)
(-3.48348348e-01,  9.13751982e-06)
(-3.46746747e-01,  1.43004456e-05)
(-3.45145145e-01,  1.63576470e-05)
(-3.43543544e-01,  1.58412145e-05)
(-3.41941942e-01,  1.32855303e-05)
(-3.40340340e-01,  9.22705486e-06)
(-3.38738739e-01,  4.20410567e-06)
(-3.37137137e-01,  1.24337150e-06)
(-3.35535536e-01,  6.57403835e-06)
(-3.33933934e-01,  1.12454074e-05)
(-3.32332332e-01,  1.47140925e-05)
(-3.30730731e-01,  1.64360672e-05)
(-3.29129129e-01,  1.58669302e-05)
(-3.27527528e-01,  1.24621781e-05)
(-3.25925926e-01,  5.67748575e-06)
(-3.24324324e-01,  4.18204238e-06)
(-3.22722723e-01,  1.13696803e-05)
(-3.21121121e-01,  1.51613018e-05)
(-3.19519520e-01,  1.60975684e-05)
(-3.17917918e-01,  1.47174523e-05)
(-3.16316316e-01,  1.15579118e-05)
(-3.14714715e-01,  7.15356049e-06)
(-3.13113113e-01,  2.03632905e-06)
(-3.11511512e-01,  3.26487950e-06)
(-3.09909910e-01,  8.22454182e-06)
(-3.08308308e-01,  1.23208728e-05)
(-3.06706707e-01,  1.50361906e-05)
(-3.05105105e-01,  1.58572886e-05)
(-3.03503504e-01,  1.42758134e-05)
(-3.01901902e-01,  9.78864892e-06)
(-3.00300300e-01,  1.89830734e-06)
(-2.98698699e-01,  6.14198417e-06)
(-2.97097097e-01,  1.08939695e-05)
(-2.95495495e-01,  1.29961666e-05)
(-2.93893894e-01,  1.29195306e-05)
(-2.92292292e-01,  1.11273502e-05)
(-2.90690691e-01,  8.07482440e-06)
(-2.89089089e-01,  4.20863437e-06)
(-2.87487487e-01,  3.34899230e-08)
(-2.85885886e-01,  4.22320693e-06)
(-2.84284284e-01,  7.94200508e-06)
(-2.82682683e-01,  1.07816482e-05)
(-2.81081081e-01,  1.23446247e-05)
(-2.79479479e-01,  1.22445999e-05)
(-2.77877878e-01,  1.01068719e-05)
(-2.76276276e-01,  5.56882952e-06)
(-2.74674675e-01,  9.67485241e-07)
(-2.73073073e-01,  4.57870618e-06)
(-2.71471471e-01,  6.51089469e-06)
(-2.69869870e-01,  7.07366740e-06)
(-2.68268268e-01,  6.56222600e-06)
(-2.66666667e-01,  5.25688826e-06)
(-2.65065065e-01,  3.42261853e-06)
(-2.63463463e-01,  1.30855796e-06)
(-2.61861862e-01,  8.52445153e-07)
(-2.60260260e-01,  2.84430455e-06)
(-2.58658659e-01,  4.46816429e-06)
(-2.57057057e-01,  5.54286586e-06)
(-2.55455455e-01,  5.90541360e-06)
(-2.53853854e-01,  5.41143810e-06)
(-2.52252252e-01,  3.93565723e-06)
(-2.50650651e-01,  1.37233423e-06)
(-2.49049049e-01,  7.08317931e-07)
(-2.47447447e-01,  1.66058369e-06)
(-2.45845846e-01,  2.27427659e-06)
(-2.44244244e-01,  2.52635158e-06)
(-2.42642643e-01,  2.41554245e-06)
(-2.41041041e-01,  1.96279413e-06)
(-2.39439439e-01,  1.21168900e-06)
(-2.37837838e-01,  2.28867032e-07)
(-2.36236236e-01,  8.95560889e-07)
(-2.34634635e-01,  2.04760678e-06)
(-2.33033033e-01,  3.08900707e-06)
(-2.31431431e-01,  3.85683219e-06)
(-2.29829830e-01,  4.16310469e-06)
(-2.28228228e-01,  3.79442647e-06)
(-2.26626627e-01,  2.51161540e-06)
(-2.25025025e-01,  4.93519067e-08)
(-2.23423423e-01,  7.78480465e-06)
(-2.21821822e-01,  1.26623066e-05)
(-2.20220220e-01,  1.48291233e-05)
(-2.18618619e-01,  1.46584436e-05)
(-2.17017017e-01,  1.25511956e-05)
(-2.15415415e-01,  8.93633110e-06)
(-2.13813814e-01,  4.27109662e-06)
(-2.12212212e-01,  9.58708908e-07)
(-2.10610611e-01,  6.23849070e-06)
(-2.09009009e-01,  1.10246289e-05)
(-2.07407407e-01,  1.47442643e-05)
(-2.05805806e-01,  1.67950992e-05)
(-2.04204204e-01,  1.65452142e-05)
(-2.02602603e-01,  1.33329008e-05)
(-2.01001001e-01,  6.46651056e-06)
(-1.99399399e-01,  6.62572311e-06)
(-1.97797798e-01,  1.98040352e-05)
(-1.96196196e-01,  2.70740208e-05)
(-1.94594595e-01,  2.92482530e-05)
(-1.92992993e-01,  2.71697386e-05)
(-1.91391391e-01,  2.17119617e-05)
(-1.89789790e-01,  1.37789091e-05)
(-1.88188188e-01,  4.30507604e-06)
(-1.86586587e-01,  5.74454771e-06)
(-1.84984985e-01,  1.53745117e-05)
(-1.83383383e-01,  2.35589586e-05)
(-1.81781782e-01,  2.92416989e-05)
(-1.80180180e-01,  3.13363057e-05)
(-1.78578579e-01,  2.87262310e-05)
(-1.76976977e-01,  2.02649430e-05)
(-1.75375375e-01,  4.77608449e-06)
(-1.73773774e-01,  1.86546388e-05)
(-1.72172172e-01,  3.45934573e-05)
(-1.70570571e-01,  4.21547385e-05)
(-1.68968969e-01,  4.26321217e-05)
(-1.67367367e-01,  3.73479522e-05)
(-1.65765766e-01,  2.76529914e-05)
(-1.64164164e-01,  1.49261044e-05)
(-1.62562563e-01,  5.73925262e-07)
(-1.60960961e-01,  1.39695001e-05)
(-1.59359359e-01,  2.72430935e-05)
(-1.57757758e-01,  3.77591461e-05)
(-1.56156156e-01,  4.40037432e-05)
(-1.54554555e-01,  4.44372106e-05)
(-1.52952953e-01,  3.74945838e-05)
(-1.51351351e-01,  2.15860989e-05)
(-1.49749750e-01,  5.44701050e-06)
(-1.48148148e-01,  3.28638069e-05)
(-1.46546547e-01,  4.86016963e-05)
(-1.44944945e-01,  5.43442867e-05)
(-1.43343343e-01,  5.17972001e-05)
(-1.41741742e-01,  4.26874509e-05)
(-1.40140140e-01,  2.87628034e-05)
(-1.38538539e-01,  1.17911081e-05)
(-1.36936937e-01,  6.44038221e-06)
(-1.35335335e-01,  2.41257167e-05)
(-1.33733734e-01,  3.94409708e-05)
(-1.32132132e-01,  5.05449896e-05)
(-1.30530531e-01,  5.55801514e-05)
(-1.28928929e-01,  5.26731489e-05)
(-1.27327327e-01,  3.99357895e-05)
(-1.25725726e-01,  1.54658139e-05)
(-1.24124124e-01,  1.97211449e-05)
(-1.22522523e-01,  4.49451377e-05)
(-1.20920921e-01,  5.78045046e-05)
(-1.19319319e-01,  6.02492466e-05)
(-1.17717718e-01,  5.42390872e-05)
(-1.16116116e-01,  4.17425555e-05)
(-1.14514515e-01,  2.47360562e-05)
(-1.12912913e-01,  5.20292467e-06)
(-1.11311311e-01,  1.48675307e-05)
(-1.09709710e-01,  3.34809989e-05)
(-1.08108108e-01,  4.86391492e-05)
(-1.06506507e-01,  5.83406245e-05)
(-1.04904905e-01,  6.05820466e-05)
(-1.03303303e-01,  5.33590301e-05)
(-1.01701702e-01,  3.46672074e-05)
(-1.00100100e-01,  2.50326025e-06)
(-9.84984985e-02,  3.07981144e-05)
(-9.68968969e-02,  5.06173118e-05)
(-9.52952953e-02,  5.89362837e-05)
(-9.36936937e-02,  5.77436754e-05)
(-9.20920921e-02,  4.90218154e-05)
(-9.04904905e-02,  3.47456470e-05)
(-8.88888889e-02,  1.68816562e-05)
(-8.72872873e-02,  2.61320296e-06)
(-8.56856857e-02,  2.17925845e-05)
(-8.40840841e-02,  3.87218276e-05)
(-8.24824825e-02,  5.14790336e-05)
(-8.08808809e-02,  5.81561421e-05)
(-7.92792793e-02,  5.68600062e-05)
(-7.76776777e-02,  4.57134642e-05)
(-7.60760761e-02,  2.28564085e-05)
(-7.44744745e-02,  1.04914587e-05)
(-7.28728729e-02,  3.42502377e-05)
(-7.12712713e-02,  4.70340985e-05)
(-6.96696697e-02,  5.06243393e-05)
(-6.80680681e-02,  4.67799388e-05)
(-6.64664665e-02,  3.72365256e-05)
(-6.48648649e-02,  2.37053561e-05)
(-6.32632633e-02,  7.87230258e-06)
(-6.16616617e-02,  8.60314769e-06)
(-6.00600601e-02,  2.40888816e-05)
(-5.84584585e-02,  3.69811367e-05)
(-5.68568569e-02,  4.57054646e-05)
(-5.52552553e-02,  4.87176797e-05)
(-5.36536537e-02,  4.45047937e-05)
(-5.20520521e-02,  3.15859332e-05)
(-5.04504505e-02,  8.51324172e-06)
(-4.88488488e-02,  1.46384247e-05)
(-4.72472472e-02,  2.78092483e-05)
(-4.56456456e-02,  3.38222463e-05)
(-4.40440440e-02,  3.39845492e-05)
(-4.24424424e-02,  2.95660373e-05)
(-4.08408408e-02,  2.17985540e-05)
(-3.92392392e-02,  1.18751408e-05)
(-3.76376376e-02,  9.49295012e-07)
(-3.60360360e-02,  9.86575011e-06)
(-3.44344344e-02,  1.94977215e-05)
(-3.28328328e-02,  2.69159780e-05)
(-3.12312312e-02,  3.11321575e-05)
(-2.96296296e-02,  3.12007986e-05)
(-2.80280280e-02,  2.62199367e-05)
(-2.64264264e-02,  1.53316728e-05)
(-2.48248248e-02,  1.03072401e-06)
(-2.32232232e-02,  8.29609509e-06)
(-2.16216216e-02,  1.21711609e-05)
(-2.00200200e-02,  1.33324087e-05)
(-1.84184184e-02,  1.24098262e-05)
(-1.68168168e-02,  9.98650050e-06)
(-1.52152152e-02,  6.59824676e-06)
(-1.36136136e-02,  2.73326618e-06)
(-1.20120120e-02,  1.16816564e-06)
(-1.04104104e-02,  4.71398001e-06)
(-8.80880881e-03,  7.56056588e-06)
(-7.20720721e-03,  9.41298969e-06)
(-5.60560561e-03,  1.00251842e-05)
(-4.00400400e-03,  9.20010614e-06)
(-2.40240240e-03,  6.78986238e-06)
(-8.00800801e-04,  2.69580484e-06)
( 8.00800801e-04,  2.69580484e-06)
( 2.40240240e-03,  6.78986238e-06)
( 4.00400400e-03,  9.20010614e-06)
( 5.60560561e-03,  1.00251842e-05)
( 7.20720721e-03,  9.41298969e-06)
( 8.80880881e-03,  7.56056588e-06)
( 1.04104104e-02,  4.71398001e-06)
( 1.20120120e-02,  1.16816564e-06)
( 1.36136136e-02,  2.73326618e-06)
( 1.52152152e-02,  6.59824676e-06)
( 1.68168168e-02,  9.98650050e-06)
( 1.84184184e-02,  1.24098262e-05)
( 2.00200200e-02,  1.33324087e-05)
( 2.16216216e-02,  1.21711609e-05)
( 2.32232232e-02,  8.29609509e-06)
( 2.48248248e-02,  1.03072401e-06)
( 2.64264264e-02,  1.53316728e-05)
( 2.80280280e-02,  2.62199367e-05)
( 2.96296296e-02,  3.12007986e-05)
( 3.12312312e-02,  3.11321575e-05)
( 3.28328328e-02,  2.69159780e-05)
( 3.44344344e-02,  1.94977215e-05)
( 3.60360360e-02,  9.86575011e-06)
( 3.76376376e-02,  9.49295012e-07)
( 3.92392392e-02,  1.18751408e-05)
( 4.08408408e-02,  2.17985540e-05)
( 4.24424424e-02,  2.95660373e-05)
( 4.40440440e-02,  3.39845492e-05)
( 4.56456456e-02,  3.38222463e-05)
( 4.72472472e-02,  2.78092482e-05)
( 4.88488488e-02,  1.46384247e-05)
( 5.04504505e-02,  8.51324172e-06)
( 5.20520521e-02,  3.15859332e-05)
( 5.36536537e-02,  4.45047937e-05)
( 5.52552553e-02,  4.87176797e-05)
( 5.68568569e-02,  4.57054646e-05)
( 5.84584585e-02,  3.69811367e-05)
( 6.00600601e-02,  2.40888816e-05)
( 6.16616617e-02,  8.60314769e-06)
( 6.32632633e-02,  7.87230258e-06)
( 6.48648649e-02,  2.37053561e-05)
( 6.64664665e-02,  3.72365256e-05)
( 6.80680681e-02,  4.67799388e-05)
( 6.96696697e-02,  5.06243393e-05)
( 7.12712713e-02,  4.70340985e-05)
( 7.28728729e-02,  3.42502377e-05)
( 7.44744745e-02,  1.04914587e-05)
( 7.60760761e-02,  2.28564085e-05)
( 7.76776777e-02,  4.57134642e-05)
( 7.92792793e-02,  5.68600062e-05)
( 8.08808809e-02,  5.81561421e-05)
( 8.24824825e-02,  5.14790336e-05)
( 8.40840841e-02,  3.87218276e-05)
( 8.56856857e-02,  2.17925845e-05)
( 8.72872873e-02,  2.61320296e-06)
( 8.88888889e-02,  1.68816562e-05)
( 9.04904905e-02,  3.47456470e-05)
( 9.20920921e-02,  4.90218154e-05)
( 9.36936937e-02,  5.77436754e-05)
( 9.52952953e-02,  5.89362837e-05)
( 9.68968969e-02,  5.06173118e-05)
( 9.84984985e-02,  3.07981144e-05)
( 1.00100100e-01,  2.50326025e-06)
( 1.01701702e-01,  3.46672074e-05)
( 1.03303303e-01,  5.33590301e-05)
( 1.04904905e-01,  6.05820466e-05)
( 1.06506507e-01,  5.83406245e-05)
( 1.08108108e-01,  4.86391492e-05)
( 1.09709710e-01,  3.34809989e-05)
( 1.11311311e-01,  1.48675307e-05)
( 1.12912913e-01,  5.20292467e-06)
( 1.14514515e-01,  2.47360562e-05)
( 1.16116116e-01,  4.17425555e-05)
( 1.17717718e-01,  5.42390872e-05)
( 1.19319319e-01,  6.02492466e-05)
( 1.20920921e-01,  5.78045046e-05)
( 1.22522523e-01,  4.49451377e-05)
( 1.24124124e-01,  1.97211449e-05)
( 1.25725726e-01,  1.54658139e-05)
( 1.27327327e-01,  3.99357895e-05)
( 1.28928929e-01,  5.26731489e-05)
( 1.30530531e-01,  5.55801514e-05)
( 1.32132132e-01,  5.05449896e-05)
( 1.33733734e-01,  3.94409708e-05)
( 1.35335335e-01,  2.41257167e-05)
( 1.36936937e-01,  6.44038221e-06)
( 1.38538539e-01,  1.17911081e-05)
( 1.40140140e-01,  2.87628034e-05)
( 1.41741742e-01,  4.26874509e-05)
( 1.43343343e-01,  5.17972001e-05)
( 1.44944945e-01,  5.43442867e-05)
( 1.46546547e-01,  4.86016963e-05)
( 1.48148148e-01,  3.28638069e-05)
( 1.49749750e-01,  5.44701050e-06)
( 1.51351351e-01,  2.15860989e-05)
( 1.52952953e-01,  3.74945838e-05)
( 1.54554555e-01,  4.44372106e-05)
( 1.56156156e-01,  4.40037432e-05)
( 1.57757758e-01,  3.77591461e-05)
( 1.59359359e-01,  2.72430935e-05)
( 1.60960961e-01,  1.39695001e-05)
( 1.62562563e-01,  5.73925262e-07)
( 1.64164164e-01,  1.49261044e-05)
( 1.65765766e-01,  2.76529914e-05)
( 1.67367367e-01,  3.73479522e-05)
( 1.68968969e-01,  4.26321217e-05)
( 1.70570571e-01,  4.21547385e-05)
( 1.72172172e-01,  3.45934573e-05)
( 1.73773774e-01,  1.86546388e-05)
( 1.75375375e-01,  4.77608449e-06)
( 1.76976977e-01,  2.02649430e-05)
( 1.78578579e-01,  2.87262310e-05)
( 1.80180180e-01,  3.13363057e-05)
( 1.81781782e-01,  2.92416989e-05)
( 1.83383383e-01,  2.35589586e-05)
( 1.84984985e-01,  1.53745117e-05)
( 1.86586587e-01,  5.74454771e-06)
( 1.88188188e-01,  4.30507604e-06)
( 1.89789790e-01,  1.37789091e-05)
( 1.91391391e-01,  2.17119617e-05)
( 1.92992993e-01,  2.71697386e-05)
( 1.94594595e-01,  2.92482530e-05)
( 1.96196196e-01,  2.70740208e-05)
( 1.97797798e-01,  1.98040352e-05)
( 1.99399399e-01,  6.62572311e-06)
( 2.01001001e-01,  6.46651056e-06)
( 2.02602603e-01,  1.33329008e-05)
( 2.04204204e-01,  1.65452142e-05)
( 2.05805806e-01,  1.67950992e-05)
( 2.07407407e-01,  1.47442643e-05)
( 2.09009009e-01,  1.10246289e-05)
( 2.10610611e-01,  6.23849070e-06)
( 2.12212212e-01,  9.58708908e-07)
( 2.13813814e-01,  4.27109662e-06)
( 2.15415415e-01,  8.93633110e-06)
( 2.17017017e-01,  1.25511956e-05)
( 2.18618619e-01,  1.46584436e-05)
( 2.20220220e-01,  1.48291233e-05)
( 2.21821822e-01,  1.26623066e-05)
( 2.23423423e-01,  7.78480465e-06)
( 2.25025025e-01,  4.93519067e-08)
( 2.26626627e-01,  2.51161540e-06)
( 2.28228228e-01,  3.79442647e-06)
( 2.29829830e-01,  4.16310469e-06)
( 2.31431431e-01,  3.85683219e-06)
( 2.33033033e-01,  3.08900707e-06)
( 2.34634635e-01,  2.04760678e-06)
( 2.36236236e-01,  8.95560889e-07)
( 2.37837838e-01,  2.28867033e-07)
( 2.39439439e-01,  1.21168900e-06)
( 2.41041041e-01,  1.96279413e-06)
( 2.42642643e-01,  2.41554245e-06)
( 2.44244244e-01,  2.52635158e-06)
( 2.45845846e-01,  2.27427659e-06)
( 2.47447447e-01,  1.66058369e-06)
( 2.49049049e-01,  7.08317931e-07)
( 2.50650651e-01,  1.37233423e-06)
( 2.52252252e-01,  3.93565723e-06)
( 2.53853854e-01,  5.41143810e-06)
( 2.55455455e-01,  5.90541360e-06)
( 2.57057057e-01,  5.54286586e-06)
( 2.58658659e-01,  4.46816429e-06)
( 2.60260260e-01,  2.84430455e-06)
( 2.61861862e-01,  8.52445153e-07)
( 2.63463463e-01,  1.30855796e-06)
( 2.65065065e-01,  3.42261853e-06)
( 2.66666667e-01,  5.25688826e-06)
( 2.68268268e-01,  6.56222600e-06)
( 2.69869870e-01,  7.07366740e-06)
( 2.71471471e-01,  6.51089469e-06)
( 2.73073073e-01,  4.57870618e-06)
( 2.74674675e-01,  9.67485241e-07)
( 2.76276276e-01,  5.56882952e-06)
( 2.77877878e-01,  1.01068719e-05)
( 2.79479479e-01,  1.22445999e-05)
( 2.81081081e-01,  1.23446247e-05)
( 2.82682683e-01,  1.07816482e-05)
( 2.84284284e-01,  7.94200508e-06)
( 2.85885886e-01,  4.22320693e-06)
( 2.87487487e-01,  3.34899230e-08)
( 2.89089089e-01,  4.20863437e-06)
( 2.90690691e-01,  8.07482440e-06)
( 2.92292292e-01,  1.11273502e-05)
( 2.93893894e-01,  1.29195306e-05)
( 2.95495495e-01,  1.29961666e-05)
( 2.97097097e-01,  1.08939695e-05)
( 2.98698699e-01,  6.14198417e-06)
( 3.00300300e-01,  1.89830734e-06)
( 3.01901902e-01,  9.78864892e-06)
( 3.03503504e-01,  1.42758134e-05)
( 3.05105105e-01,  1.58572886e-05)
( 3.06706707e-01,  1.50361906e-05)
( 3.08308308e-01,  1.23208728e-05)
( 3.09909910e-01,  8.22454182e-06)
( 3.11511512e-01,  3.26487950e-06)
( 3.13113113e-01,  2.03632905e-06)
( 3.14714715e-01,  7.15356049e-06)
( 3.16316316e-01,  1.15579118e-05)
( 3.17917918e-01,  1.47174523e-05)
( 3.19519520e-01,  1.60975684e-05)
( 3.21121121e-01,  1.51613018e-05)
( 3.22722723e-01,  1.13696803e-05)
( 3.24324324e-01,  4.18204238e-06)
( 3.25925926e-01,  5.67748575e-06)
( 3.27527528e-01,  1.24621781e-05)
( 3.29129129e-01,  1.58669302e-05)
( 3.30730731e-01,  1.64360672e-05)
( 3.32332332e-01,  1.47140925e-05)
( 3.33933934e-01,  1.12454074e-05)
( 3.35535536e-01,  6.57403835e-06)
( 3.37137137e-01,  1.24337150e-06)
( 3.38738739e-01,  4.20410567e-06)
( 3.40340340e-01,  9.22705486e-06)
( 3.41941942e-01,  1.32855303e-05)
( 3.43543544e-01,  1.58412145e-05)
( 3.45145145e-01,  1.63576470e-05)
( 3.46746747e-01,  1.43004456e-05)
( 3.48348348e-01,  9.13751982e-06)
( 3.49949950e-01,  3.39277807e-07)
( 3.51551552e-01,  8.14337077e-06)
( 3.53153153e-01,  1.31388280e-05)
( 3.54754755e-01,  1.51850243e-05)
( 3.56356356e-01,  1.47996353e-05)
( 3.57957958e-01,  1.24969129e-05)
( 3.59559560e-01,  8.78752114e-06)
( 3.61161161e-01,  4.17837902e-06)
( 3.62762763e-01,  8.27489771e-07)
( 3.64364364e-01,  5.73110031e-06)
( 3.65965966e-01,  1.00376434e-05)
( 3.67567568e-01,  1.32566161e-05)
( 3.69169169e-01,  1.49019450e-05)
( 3.70770771e-01,  1.44921047e-05)
( 3.72372372e-01,  1.15502281e-05)
( 3.73973974e-01,  5.60421204e-06)
( 3.75575576e-01,  2.92602687e-06)
( 3.77177177e-01,  8.92526411e-06)
( 3.78778779e-01,  1.21309120e-05)
( 3.80380380e-01,  1.29950886e-05)
( 3.81981982e-01,  1.19647120e-05)
( 3.83583584e-01,  9.48143064e-06)
( 3.85185185e-01,  5.98155809e-06)
( 3.86786787e-01,  1.89601401e-06)
( 3.88388388e-01,  2.34973017e-06)
( 3.89989990e-01,  6.33570033e-06)
( 3.91591592e-01,  9.64746374e-06)
( 3.93193193e-01,  1.18761684e-05)
( 3.94794795e-01,  1.26185777e-05)
( 3.96396396e-01,  1.14771000e-05)
( 3.97997998e-01,  8.05981440e-06)
( 3.99599600e-01,  1.98049182e-06)
( 4.01201201e-01,  4.47703547e-06)
( 4.02802803e-01,  8.32730995e-06)
( 4.04404404e-01,  1.00937341e-05)
( 4.06006006e-01,  1.01396427e-05)
( 4.07607608e-01,  8.82263458e-06)
( 4.09209209e-01,  6.49457571e-06)
( 4.10810811e-01,  3.50160495e-06)
( 4.12412412e-01,  1.84143825e-07)
( 4.14014014e-01,  3.12309067e-06)
( 4.15615616e-01,  6.09106996e-06)
( 4.17217217e-01,  8.39643484e-06)
( 4.18818819e-01,  9.72147332e-06)
( 4.20420420e-01,  9.75409579e-06)
( 4.22022022e-01,  8.18780731e-06)
( 4.23623624e-01,  4.72167742e-06)
( 4.25225225e-01,  7.13240524e-07)
( 4.26826827e-01,  4.68109665e-06)
( 4.28428428e-01,  6.91516523e-06)
( 4.30030030e-01,  7.69447003e-06)
( 4.31631632e-01,  7.29265713e-06)
( 4.33233233e-01,  5.97803860e-06)
( 4.34834835e-01,  4.01363815e-06)
( 4.36436436e-01,  1.65723840e-06)
( 4.38038038e-01,  8.38569920e-07)
( 4.39639640e-01,  3.22633744e-06)
( 4.41241241e-01,  5.26370391e-06)
( 4.42842843e-01,  6.71334467e-06)
( 4.44444444e-01,  7.34291578e-06)
( 4.46046046e-01,  6.92499785e-06)
( 4.47647648e-01,  5.23703883e-06)
( 4.49249249e-01,  2.06129565e-06)
( 4.50850851e-01,  1.76648176e-06)
( 4.52452452e-01,  4.07588103e-06)
( 4.54054054e-01,  5.22999109e-06)
( 4.55655656e-01,  5.42792079e-06)
( 4.57257257e-01,  4.86427483e-06)
( 4.58858859e-01,  3.72921681e-06)
( 4.60460460e-01,  2.20853283e-06)
( 4.62062062e-01,  4.83695597e-07)
( 4.63663664e-01,  1.26807110e-06)
( 4.65265265e-01,  2.87372758e-06)
( 4.66866867e-01,  4.16435315e-06)
( 4.68468468e-01,  4.97508082e-06)
( 4.70070070e-01,  5.14503176e-06)
( 4.71671672e-01,  4.51724975e-06)
( 4.73273273e-01,  2.93863552e-06)
( 4.74874875e-01,  2.59881110e-07)
( 4.76476476e-01,  1.90528127e-06)
( 4.78078078e-01,  3.14241082e-06)
( 4.79679680e-01,  3.65085673e-06)
( 4.81281281e-01,  3.56541655e-06)
( 4.82882883e-01,  3.01742315e-06)
( 4.84484484e-01,  2.13480934e-06)
( 4.86086086e-01,  1.04217230e-06)
( 4.87687688e-01,  1.39162393e-07)
( 4.89289289e-01,  1.29107716e-06)
( 4.90890891e-01,  2.29859912e-06)
( 4.92492492e-01,  3.04983734e-06)
( 4.94094094e-01,  3.43592046e-06)
( 4.95695696e-01,  3.35093495e-06)
( 4.97297297e-01,  2.69186375e-06)
( 4.98898899e-01,  1.35852558e-06)
( 5.00500501e-01,  4.74810665e-07)
( 5.02102102e-01,  1.60292801e-06)
( 5.03703704e-01,  2.20540630e-06)
( 5.05305305e-01,  2.37167910e-06)
( 5.06906907e-01,  2.18863869e-06)
( 5.08508509e-01,  1.74069302e-06)
( 5.10110110e-01,  1.10982198e-06)
( 5.11711712e-01,  3.75632839e-07)
( 5.13313313e-01,  3.84584856e-07)
( 5.14914915e-01,  1.09580528e-06)
( 5.16516517e-01,  1.68521301e-06)
( 5.18118118e-01,  2.08215042e-06)
( 5.19719720e-01,  2.21806597e-06)
( 5.21321321e-01,  2.02646311e-06)
( 5.22922923e-01,  1.44285012e-06)
( 5.24524525e-01,  4.04690605e-07)
( 5.26126126e-01,  6.08019826e-07)
( 5.27727728e-01,  1.17076727e-06)
( 5.29329329e-01,  1.43008416e-06)
( 5.30930931e-01,  1.44116396e-06)
( 5.32532533e-01,  1.25748000e-06)
( 5.34134134e-01,  9.30830151e-07)
( 5.35735736e-01,  5.11380627e-07)
( 5.37337337e-01,  4.77090163e-08)
( 5.38938939e-01,  4.13153495e-07)
( 5.40540541e-01,  8.25680709e-07)
( 5.42142142e-01,  1.14581080e-06)
( 5.43743744e-01,  1.33090647e-06)
( 5.45345345e-01,  1.33971598e-06)
( 5.46946947e-01,  1.13233483e-06)
( 5.48548549e-01,  6.70168354e-07)
( 5.50150150e-01,  5.45971635e-08)
( 5.51751752e-01,  5.13992118e-07)
( 5.53353353e-01,  7.72675751e-07)
( 5.54954955e-01,  8.64362506e-07)
( 5.56556557e-01,  8.21632722e-07)
( 5.58158158e-01,  6.75965514e-07)
( 5.59759760e-01,  4.57770911e-07)
( 5.61361361e-01,  1.96421263e-07)
( 5.62962963e-01,  7.97180680e-08)
( 5.64564565e-01,  3.43258737e-07)
( 5.66166166e-01,  5.67760150e-07)
( 5.67767768e-01,  7.27700888e-07)
( 5.69369369e-01,  7.98450823e-07)
( 5.70970971e-01,  7.56243910e-07)
( 5.72572573e-01,  5.78151646e-07)
( 5.74174174e-01,  2.42057188e-07)
( 5.75775776e-01,  1.48064643e-07)
( 5.77377377e-01,  3.62342295e-07)
( 5.78978979e-01,  4.69809152e-07)
( 5.80580581e-01,  4.89581439e-07)
( 5.82182182e-01,  4.40083619e-07)
( 5.83783784e-01,  3.39070536e-07)
( 5.85385385e-01,  2.03648980e-07)
( 5.86986987e-01,  5.02986685e-08)
( 5.88588589e-01,  1.05107333e-07)
( 5.90190190e-01,  2.47282750e-07)
( 5.91791792e-01,  3.61508775e-07)
( 5.93393393e-01,  4.33615287e-07)
( 5.94994995e-01,  4.49962587e-07)
( 5.96596597e-01,  3.97423648e-07)
( 5.98198198e-01,  2.63366874e-07)
( 5.99799800e-01,  3.56393391e-08)
( 6.01401401e-01,  1.34425457e-07)
( 6.03003003e-01,  2.27399478e-07)
( 6.04604605e-01,  2.66024075e-07)
( 6.06206206e-01,  2.60695533e-07)
( 6.07807808e-01,  2.21408212e-07)
( 6.09409409e-01,  1.57768559e-07)
( 6.11011011e-01,  7.90087039e-08)
( 6.12612613e-01,  6.00035637e-09)
( 6.14214214e-01,  8.87359794e-08)
( 6.15815816e-01,  1.61011487e-07)
( 6.17417417e-01,  2.14964161e-07)
( 6.19019019e-01,  2.43043609e-07)
( 6.20620621e-01,  2.38000499e-07)
( 6.22222222e-01,  1.92875641e-07)
( 6.23823824e-01,  1.00989430e-07)
( 6.25425425e-01,  2.45007053e-08)
( 6.27027027e-01,  9.36190371e-08)
( 6.28628629e-01,  1.30624911e-07)
( 6.30230230e-01,  1.41178665e-07)
( 6.31831832e-01,  1.30709000e-07)
( 6.33433433e-01,  1.04421651e-07)
( 6.35035035e-01,  6.73077720e-08)
( 6.36636637e-01,  2.41520343e-08)
( 6.38238238e-01,  2.04595374e-08)
( 6.39839840e-01,  6.21319996e-08)
( 6.41441441e-01,  9.66541787e-08)
( 6.43043043e-01,  1.19991610e-07)
( 6.44644645e-01,  1.28279718e-07)
( 6.46246246e-01,  1.17817231e-07)
( 6.47847848e-01,  8.50598303e-08)
( 6.49449449e-01,  2.66140101e-08)
( 6.51051051e-01,  2.82362695e-08)
( 6.52652653e-01,  5.65332612e-08)
( 6.54254254e-01,  6.96681507e-08)
( 6.55855856e-01,  7.04883122e-08)
( 6.57457457e-01,  6.17178737e-08)
( 6.59059059e-01,  4.59626534e-08)
( 6.60660661e-01,  2.57149183e-08)
( 6.62262262e-01,  3.35796887e-09)
( 6.63863864e-01,  1.88294433e-08)
( 6.65465465e-01,  3.86688606e-08)
( 6.67067067e-01,  5.40780212e-08)
( 6.68668669e-01,  6.30669138e-08)
( 6.70270270e-01,  6.37339779e-08)
( 6.71871872e-01,  5.42624486e-08)
( 6.73473473e-01,  3.29168372e-08)
( 6.75075075e-01,  1.12131020e-09)
( 6.76676677e-01,  2.01628823e-08)
( 6.78278278e-01,  3.09018475e-08)
( 6.79879880e-01,  3.47811785e-08)
( 6.81481481e-01,  3.31782545e-08)
( 6.83083083e-01,  2.74076453e-08)
( 6.84684685e-01,  1.87237868e-08)
( 6.86286286e-01,  8.32355216e-09)
( 6.87887888e-01,  2.65127820e-09)
( 6.89489489e-01,  1.31116439e-08)
( 6.91091091e-01,  2.20189257e-08)
( 6.92692693e-01,  2.83827579e-08)
( 6.94294294e-01,  3.12589271e-08)
( 6.95895896e-01,  2.97473565e-08)
( 6.97497497e-01,  2.29901703e-08)
( 6.99099099e-01,  1.01698372e-08)
( 7.00700701e-01,  4.54255285e-09)
( 7.02302302e-01,  1.18945681e-08)
( 7.03903904e-01,  1.55999794e-08)
( 7.05505506e-01,  1.63320388e-08)
( 7.07107107e-01,  1.47318594e-08)
( 7.08708709e-01,  1.14098588e-08)
( 7.10310310e-01,  6.94714295e-09)
( 7.11911912e-01,  1.89683130e-09)
( 7.13513514e-01,  3.21467301e-09)
( 7.15115115e-01,  7.88646695e-09)
( 7.16716717e-01,  1.16419827e-08)
( 7.18318318e-01,  1.40278725e-08)
( 7.19919920e-01,  1.46129408e-08)
( 7.21521522e-01,  1.29871222e-08)
( 7.23123123e-01,  8.76050366e-09)
( 7.24724725e-01,  1.56238881e-09)
( 7.26326326e-01,  3.58572507e-09)
( 7.27927928e-01,  6.23734535e-09)
( 7.29529530e-01,  7.35222716e-09)
( 7.31131131e-01,  7.23277115e-09)
( 7.32732733e-01,  6.16626328e-09)
( 7.34334334e-01,  4.42559021e-09)
( 7.35935936e-01,  2.26992307e-09)
( 7.37537538e-01,  5.46292576e-11)
( 7.39139139e-01,  2.31439596e-09)
( 7.40740741e-01,  4.28754815e-09)
( 7.42342342e-01,  5.76352954e-09)
( 7.43943944e-01,  6.54251277e-09)
( 7.45545546e-01,  6.43488038e-09)
( 7.47147147e-01,  5.26072942e-09)
( 7.48748749e-01,  2.84939862e-09)
( 7.50350350e-01,  4.74213984e-10)
( 7.51951952e-01,  2.11446770e-09)
( 7.53553554e-01,  2.99547342e-09)
( 7.55155155e-01,  3.25523444e-09)
( 7.56756757e-01,  3.02456961e-09)
( 7.58358358e-01,  2.42746928e-09)
( 7.59959960e-01,  1.58143475e-09)
( 7.61561562e-01,  5.97801700e-10)
( 7.63163163e-01,  4.17951599e-10)
( 7.64764765e-01,  1.36591056e-09)
( 7.66366366e-01,  2.15144453e-09)
( 7.67967968e-01,  2.68494032e-09)
( 7.69569570e-01,  2.88154843e-09)
( 7.71171171e-01,  2.66094145e-09)
( 7.72772773e-01,  1.94708402e-09)
( 7.74374374e-01,  6.68013898e-10)
( 7.75975976e-01,  5.14010448e-10)
( 7.77577578e-01,  1.07490371e-09)
( 7.79179179e-01,  1.33731650e-09)
( 7.80780781e-01,  1.35890357e-09)
( 7.82382382e-01,  1.19419185e-09)
( 7.83983984e-01,  8.94742787e-10)
( 7.85585586e-01,  5.09306539e-10)
( 7.87187187e-01,  8.39686862e-11)
( 7.88788789e-01,  3.37710410e-10)
( 7.90390390e-01,  7.14563147e-10)
( 7.91991992e-01,  1.00768883e-09)
( 7.93593594e-01,  1.18033410e-09)
( 7.95195195e-01,  1.19777941e-09)
( 7.96796797e-01,  1.02723115e-09)};

\addplot [magenta, forget plot]
coordinates {
(-7.98398398e-01,  3.12690187e-11)
(-7.96796797e-01,  2.99692533e-11)
(-7.95195195e-01,  2.51978114e-11)
(-7.93593594e-01,  3.07104732e-12)
(-7.91991992e-01,  1.36758489e-11)
(-7.90390390e-01,  1.77736984e-11)
(-7.88788789e-01,  1.04415085e-11)
(-7.87187187e-01,  2.67444782e-12)
(-7.85585586e-01,  1.42182201e-11)
(-7.83983984e-01,  1.73713667e-11)
(-7.82382382e-01,  8.20571257e-12)
(-7.80780781e-01,  1.13040234e-11)
(-7.79179179e-01,  2.88919019e-11)
(-7.77577578e-01,  1.57093915e-11)
(-7.75975976e-01,  7.06487534e-11)
(-7.74374374e-01,  2.81356675e-10)
(-7.72772773e-01,  1.15767095e-11)
(-7.71171171e-01,  7.83536400e-11)
(-7.69569570e-01,  4.05832192e-11)
(-7.67967968e-01,  1.14082175e-11)
(-7.66366366e-01,  4.02898819e-11)
(-7.64764765e-01,  3.82434208e-11)
(-7.63163163e-01,  1.33740086e-11)
(-7.61561562e-01,  1.85047139e-11)
(-7.59959960e-01,  3.97666743e-11)
(-7.58358358e-01,  3.62749048e-11)
(-7.56756757e-01,  3.36851251e-12)
(-7.55155155e-01,  4.60739477e-11)
(-7.53553554e-01,  6.97609671e-11)
(-7.51951952e-01,  1.80553124e-11)
(-7.50350350e-01,  2.31365963e-10)
(-7.48748749e-01,  3.35080117e-10)
(-7.47147147e-01,  1.37139028e-10)
(-7.45545546e-01,  1.61315930e-10)
(-7.43943944e-01,  4.40765271e-11)
(-7.42342342e-01,  6.08894250e-11)
(-7.40740741e-01,  9.91259395e-11)
(-7.39139139e-01,  7.01619315e-11)
(-7.37537538e-01,  1.76335853e-12)
(-7.35935936e-01,  6.64785014e-11)
(-7.34334334e-01,  9.58592935e-11)
(-7.32732733e-01,  6.09732701e-11)
(-7.31131131e-01,  3.53049711e-11)
(-7.29529530e-01,  1.40881028e-10)
(-7.27927928e-01,  1.24390188e-10)
(-7.26326326e-01,  2.36667621e-10)
(-7.24724725e-01,  1.56892464e-09)
(-7.23123123e-01,  1.65934648e-10)
(-7.21521522e-01,  4.02344234e-10)
(-7.19919920e-01,  2.70662754e-10)
(-7.18318318e-01,  6.68113595e-12)
(-7.16716717e-01,  1.88683766e-10)
(-7.15115115e-01,  2.10659603e-10)
(-7.13513514e-01,  1.02279431e-10)
(-7.11911912e-01,  6.02467597e-11)
(-7.10310310e-01,  1.86622325e-10)
(-7.08708709e-01,  1.99690564e-10)
(-7.07107107e-01,  6.41624870e-11)
(-7.05505506e-01,  1.76725066e-10)
(-7.03903904e-01,  3.48988588e-10)
(-7.02302302e-01,  8.10972070e-11)
(-7.00700701e-01,  1.01388520e-09)
(-6.99099099e-01,  2.54351815e-09)
(-6.97497497e-01,  4.15904274e-10)
(-6.95895896e-01,  8.53713850e-10)
(-6.94294294e-01,  3.47678908e-10)
(-6.92692693e-01,  2.05654931e-10)
(-6.91091091e-01,  4.64447162e-10)
(-6.89489489e-01,  3.86547516e-10)
(-6.87887888e-01,  8.61655824e-11)
(-6.86286286e-01,  2.53516338e-10)
(-6.84684685e-01,  4.43938979e-10)
(-6.83083083e-01,  3.48984064e-10)
(-6.81481481e-01,  4.96056125e-11)
(-6.79879880e-01,  5.65135704e-10)
(-6.78278278e-01,  6.83223440e-10)
(-6.76676677e-01,  5.37072051e-10)
(-6.75075075e-01,  1.15387894e-09)
(-6.73473473e-01,  2.12202590e-09)
(-6.71871872e-01,  1.65185302e-09)
(-6.70270270e-01,  1.46434356e-09)
(-6.68668669e-01,  2.27433467e-10)
(-6.67067067e-01,  7.23886333e-10)
(-6.65465465e-01,  9.73372278e-10)
(-6.63863864e-01,  5.91570740e-10)
(-6.62262262e-01,  1.08692159e-10)
(-6.60660661e-01,  7.29847283e-10)
(-6.59059059e-01,  9.13090972e-10)
(-6.57457457e-01,  4.59717497e-10)
(-6.55855856e-01,  5.23177879e-10)
(-6.54254254e-01,  1.42379725e-09)
(-6.52652653e-01,  8.65532355e-10)
(-6.51051051e-01,  3.08770177e-09)
(-6.49449449e-01,  8.80322002e-07)
(-6.47847848e-01,  1.63953374e-10)
(-6.46246246e-01,  3.71779321e-09)
(-6.44644645e-01,  2.01784803e-09)
(-6.43043043e-01,  4.32116728e-10)
(-6.41441441e-01,  1.81562838e-09)
(-6.39839840e-01,  1.76543915e-09)
(-6.38238238e-01,  6.65258250e-10)
(-6.36636637e-01,  7.59133400e-10)
(-6.35035035e-01,  1.72039485e-09)
(-6.33433433e-01,  1.60700036e-09)
(-6.31831832e-01,  2.33649052e-10)
(-6.30230230e-01,  1.84374118e-09)
(-6.28628629e-01,  2.89868185e-09)
(-6.27027027e-01,  3.93409258e-10)
(-6.25425425e-01,  8.93705182e-09)
(-6.23823824e-01,  1.51090056e-08)
(-6.22222222e-01,  5.10189861e-09)
(-6.20620621e-01,  6.49599913e-09)
(-6.19019019e-01,  1.94532465e-09)
(-6.17417417e-01,  2.20293061e-09)
(-6.15815816e-01,  3.76357162e-09)
(-6.14214214e-01,  2.73340285e-09)
(-6.12612613e-01,  1.96682279e-10)
(-6.11011011e-01,  2.34685370e-09)
(-6.09409409e-01,  3.47541094e-09)
(-6.07807808e-01,  2.29524090e-09)
(-6.06206206e-01,  1.05431654e-09)
(-6.04604605e-01,  4.74673519e-09)
(-6.03003003e-01,  4.42338181e-09)
(-6.01401401e-01,  6.83931023e-09)
(-5.99799800e-01,  4.93854426e-08)
(-5.98198198e-01,  7.51440105e-09)
(-5.96596597e-01,  1.31335290e-08)
(-5.94994995e-01,  9.23185218e-09)
(-5.93393393e-01,  1.68560826e-10)
(-5.91791792e-01,  5.85012813e-09)
(-5.90190190e-01,  6.70500580e-09)
(-5.88588589e-01,  3.39841182e-09)
(-5.86986987e-01,  1.62024111e-09)
(-5.85385385e-01,  5.54105297e-09)
(-5.83783784e-01,  6.04992792e-09)
(-5.82182182e-01,  2.16650546e-09)
(-5.80580581e-01,  4.76876763e-09)
(-5.78978979e-01,  9.81225660e-09)
(-5.77377377e-01,  3.05320745e-09)
(-5.75775776e-01,  2.50562182e-08)
(-5.74174174e-01,  6.66268168e-06)
(-5.72572573e-01,  9.61438197e-09)
(-5.70970971e-01,  2.36268605e-08)
(-5.69369369e-01,  1.01620291e-08)
(-5.67767768e-01,  4.92715049e-09)
(-5.66166166e-01,  1.21010041e-08)
(-5.64564565e-01,  1.02914615e-08)
(-5.62962963e-01,  2.63070928e-09)
(-5.61361361e-01,  6.05588460e-09)
(-5.59759760e-01,  1.09784323e-08)
(-5.58158158e-01,  8.84411485e-09)
(-5.56556557e-01,  6.22002097e-10)
(-5.54954955e-01,  1.28299359e-08)
(-5.53353353e-01,  1.60319660e-08)
(-5.51751752e-01,  9.58943121e-09)
(-5.50150150e-01,  3.51236794e-08)
(-5.48548549e-01,  5.73072133e-08)
(-5.46946947e-01,  3.64491837e-08)
(-5.45345345e-01,  3.40591174e-08)
(-5.43743744e-01,  6.33028378e-09)
(-5.42142142e-01,  1.52041796e-08)
(-5.40540541e-01,  2.11253568e-08)
(-5.38938939e-01,  1.32052879e-08)
(-5.37337337e-01,  1.56534115e-09)
(-5.35735736e-01,  1.46541650e-08)
(-5.34134134e-01,  1.86886398e-08)
(-5.32532533e-01,  9.89673422e-09)
(-5.30930931e-01,  9.22880926e-09)
(-5.29329329e-01,  2.66865270e-08)
(-5.27727728e-01,  1.75626672e-08)
(-5.26126126e-01,  4.91504761e-08)
(-5.24524525e-01,  2.90389087e-07)
(-5.22922923e-01,  4.89024476e-09)
(-5.21321321e-01,  6.98081796e-08)
(-5.19719720e-01,  3.94811671e-08)
(-5.18118118e-01,  6.07729600e-09)
(-5.16516517e-01,  3.19900361e-08)
(-5.14914915e-01,  3.17387064e-08)
(-5.13313313e-01,  1.27105730e-08)
(-5.11711712e-01,  1.19348794e-08)
(-5.10110110e-01,  2.85451964e-08)
(-5.08508509e-01,  2.71070248e-08)
(-5.06906907e-01,  5.20035539e-09)
(-5.05305305e-01,  2.75643671e-08)
(-5.03703704e-01,  4.44086880e-08)
(-5.02102102e-01,  1.17200243e-09)
(-5.00500501e-01,  1.16686999e-07)
(-4.98898899e-01,  2.66823295e-07)
(-4.97297297e-01,  7.33986764e-08)
(-4.95695696e-01,  1.01756788e-07)
(-4.94094094e-01,  3.28550783e-08)
(-4.92492492e-01,  3.05537330e-08)
(-4.90890891e-01,  5.47871922e-08)
(-4.89289289e-01,  4.05752576e-08)
(-4.87687688e-01,  4.62631897e-09)
(-4.86086086e-01,  3.11661474e-08)
(-4.84484484e-01,  4.71255520e-08)
(-4.82882883e-01,  3.19373980e-08)
(-4.81281281e-01,  1.12152699e-08)
(-4.79679680e-01,  5.78112035e-08)
(-4.78078078e-01,  5.54184723e-08)
(-4.76476476e-01,  6.69192015e-08)
(-4.74874875e-01,  5.40841196e-07)
(-4.73273273e-01,  1.24311851e-07)
(-4.71671672e-01,  1.63957096e-07)
(-4.70070070e-01,  1.19808213e-07)
(-4.68468468e-01,  6.84276812e-09)
(-4.66866867e-01,  6.81888825e-08)
(-4.65265265e-01,  7.98263117e-08)
(-4.63663664e-01,  4.17977389e-08)
(-4.62062062e-01,  1.57426228e-08)
(-4.60460460e-01,  6.01483077e-08)
(-4.58858859e-01,  6.63634961e-08)
(-4.57257257e-01,  2.57109578e-08)
(-4.55655656e-01,  4.51870059e-08)
(-4.54054054e-01,  9.51954743e-08)
(-4.52452452e-01,  3.51461971e-08)
(-4.50850851e-01,  1.92001181e-07)
(-4.49249249e-01,  8.94834527e-07)
(-4.47647648e-01,  7.87609705e-08)
(-4.46046046e-01,  2.44169351e-07)
(-4.44444444e-01,  1.09680962e-07)
(-4.42842843e-01,  4.28201009e-08)
(-4.41241241e-01,  1.15200350e-07)
(-4.39639640e-01,  9.93018511e-08)
(-4.38038038e-01,  2.81378396e-08)
(-4.36436436e-01,  5.13155211e-08)
(-4.34834835e-01,  9.55438095e-08)
(-4.33233233e-01,  7.77129807e-08)
(-4.31631632e-01,  4.76008908e-10)
(-4.30030030e-01,  9.71435833e-08)
(-4.28428428e-01,  1.21250363e-07)
(-4.26826827e-01,  5.01315323e-08)
(-4.25225225e-01,  2.11822526e-07)
(-4.23623624e-01,  5.65030470e-07)
(-4.22022022e-01,  2.92295890e-07)
(-4.20420420e-01,  2.86497049e-07)
(-4.18818819e-01,  6.08313404e-08)
(-4.17217217e-01,  1.13163931e-07)
(-4.15615616e-01,  1.61341468e-07)
(-4.14014014e-01,  1.02466174e-07)
(-4.12412412e-01,  6.11228086e-09)
(-4.10810811e-01,  9.98304555e-08)
(-4.09209209e-01,  1.27844851e-07)
(-4.07607608e-01,  6.94255506e-08)
(-4.06006006e-01,  5.15087373e-08)
(-4.04404404e-01,  1.54226764e-07)
(-4.02802803e-01,  1.02405107e-07)
(-4.01201201e-01,  2.00554950e-07)
(-3.99599600e-01,  2.09766649e-06)
(-3.97997998e-01,  9.18815666e-08)
(-3.96396396e-01,  4.59916615e-07)
(-3.94794795e-01,  2.67686203e-07)
(-3.93193193e-01,  2.65534358e-08)
(-3.91591592e-01,  1.90987941e-07)
(-3.89989990e-01,  1.90939601e-07)
(-3.88388388e-01,  7.95127362e-08)
(-3.86786787e-01,  6.04018699e-08)
(-3.85185185e-01,  1.50749860e-07)
(-3.83583584e-01,  1.42096581e-07)
(-3.81981982e-01,  3.22171104e-08)
(-3.80380380e-01,  1.19127529e-07)
(-3.78778779e-01,  1.85007081e-07)
(-3.77177177e-01,  1.09878500e-08)
(-3.75575576e-01,  2.47921378e-07)
(-3.73973974e-01,  8.57720043e-04)
(-3.72372372e-01,  3.52315880e-07)
(-3.70770771e-01,  5.31433581e-07)
(-3.69169169e-01,  1.80602332e-07)
(-3.67567568e-01,  1.36192575e-07)
(-3.65965966e-01,  2.53666450e-07)
(-3.64364364e-01,  1.87937980e-07)
(-3.62762763e-01,  2.79853543e-08)
(-3.61161161e-01,  1.23306493e-07)
(-3.59559560e-01,  1.85175586e-07)
(-3.57957958e-01,  1.23730073e-07)
(-3.56356356e-01,  3.03079893e-08)
(-3.54754755e-01,  1.73365412e-07)
(-3.53153153e-01,  1.49737033e-07)
(-3.51551552e-01,  1.02076920e-07)
(-3.49949950e-01,  1.35271576e-06)
(-3.48348348e-01,  6.43587764e-07)
(-3.46746747e-01,  6.47260523e-07)
(-3.45145145e-01,  4.82360288e-07)
(-3.43543544e-01,  4.35961130e-08)
(-3.41941942e-01,  2.36006378e-07)
(-3.40340340e-01,  2.75765296e-07)
(-3.38738739e-01,  1.44621418e-07)
(-3.37137137e-01,  4.05996075e-08)
(-3.35535536e-01,  1.71385767e-07)
(-3.33933934e-01,  1.81802024e-07)
(-3.32332332e-01,  7.02896331e-08)
(-3.30730731e-01,  9.01837296e-08)
(-3.29129129e-01,  1.65343718e-07)
(-3.27527528e-01,  4.70434404e-08)
(-3.25925926e-01,  3.69062931e-08)
(-3.24324324e-01,  3.16101987e-06)
(-3.22722723e-01,  1.71438540e-07)
(-3.21121121e-01,  7.26478202e-07)
(-3.19519520e-01,  3.29826649e-07)
(-3.17917918e-01,  9.88363922e-08)
(-3.16316316e-01,  2.86975428e-07)
(-3.14714715e-01,  2.41010345e-07)
(-3.13113113e-01,  7.09475714e-08)
(-3.11511512e-01,  9.82453403e-08)
(-3.09909910e-01,  1.75270546e-07)
(-3.08308308e-01,  1.30037813e-07)
(-3.06706707e-01,  5.53936090e-09)
(-3.05105105e-01,  9.23270347e-08)
(-3.03503504e-01,  5.80083763e-08)
(-3.01901902e-01,  1.63086673e-08)
(-3.00300300e-01,  8.40505592e-07)
(-2.98698699e-01,  1.50377421e-06)
(-2.97097097e-01,  6.04854367e-07)
(-2.95495495e-01,  5.97609724e-07)
(-2.93893894e-01,  1.34696577e-07)
(-2.92292292e-01,  1.88264252e-07)
(-2.90690691e-01,  2.59791052e-07)
(-2.89089089e-01,  1.55387859e-07)
(-2.87487487e-01,  1.12946694e-09)
(-2.85885886e-01,  1.06758435e-07)
(-2.84284284e-01,  1.14440187e-07)
(-2.82682683e-01,  4.66991665e-08)
(-2.81081081e-01,  1.35638652e-08)
(-2.79479479e-01,  2.50705159e-08)
(-2.77877878e-01,  1.00932099e-07)
(-2.76276276e-01,  4.74445572e-07)
(-2.74674675e-01,  3.62866547e-06)
(-2.73073073e-01,  2.35279867e-07)
(-2.71471471e-01,  6.24447841e-07)
(-2.69869870e-01,  3.44338107e-07)
(-2.68268268e-01,  1.60537297e-08)
(-2.66666667e-01,  1.75935755e-07)
(-2.65065065e-01,  1.53328793e-07)
(-2.63463463e-01,  5.39729051e-08)
(-2.61861862e-01,  2.41979091e-08)
(-2.60260260e-01,  3.46045009e-08)
(-2.58658659e-01,  3.23981317e-09)
(-2.57057057e-01,  1.35505628e-08)
(-2.55455455e-01,  8.93559857e-08)
(-2.53853854e-01,  2.75683119e-07)
(-2.52252252e-01,  7.18269517e-08)
(-2.50650651e-01,  2.02657826e-06)
(-2.49049049e-01,  1.72047240e-06)
(-2.47447447e-01,  2.47575596e-07)
(-2.45845846e-01,  3.46954121e-07)
(-2.44244244e-01,  9.84818819e-08)
(-2.42642643e-01,  4.37516489e-08)
(-2.41041041e-01,  4.90799144e-08)
(-2.39439439e-01,  5.00567288e-09)
(-2.37837838e-01,  5.88966234e-09)
(-2.36236236e-01,  4.51321313e-08)
(-2.34634635e-01,  1.20198089e-07)
(-2.33033033e-01,  1.27818998e-07)
(-2.31431431e-01,  3.23584016e-08)
(-2.29829830e-01,  3.65579974e-07)
(-2.28228228e-01,  5.42697340e-07)
(-2.26626627e-01,  6.50190195e-07)
(-2.25025025e-01,  8.53530247e-07)
(-2.23423423e-01,  2.26616679e-07)
(-2.21821822e-01,  7.60511368e-08)
(-2.20220220e-01,  1.96065253e-08)
(-2.18618619e-01,  1.23730171e-08)
(-2.17017017e-01,  8.39118718e-08)
(-2.15415415e-01,  1.53696462e-07)
(-2.13813814e-01,  1.16337599e-07)
(-2.12212212e-01,  3.26177805e-08)
(-2.10610611e-01,  2.19276648e-07)
(-2.09009009e-01,  3.12957169e-07)
(-2.07407407e-01,  1.73580184e-07)
(-2.05805806e-01,  2.57060960e-07)
(-2.04204204e-01,  7.72591243e-07)
(-2.02602603e-01,  5.13319518e-07)
(-2.01001001e-01,  2.65008915e-06)
(-1.99399399e-01,  4.73571527e-07)
(-1.97797798e-01,  3.37340569e-08)
(-1.96196196e-01,  4.07271774e-07)
(-1.94594595e-01,  2.62412544e-07)
(-1.92992993e-01,  7.85892066e-08)
(-1.91391391e-01,  3.30119687e-07)
(-1.89789790e-01,  3.49874821e-07)
(-1.88188188e-01,  1.37508844e-07)
(-1.86586587e-01,  1.93849431e-07)
(-1.84984985e-01,  4.58754377e-07)
(-1.83383383e-01,  4.56092012e-07)
(-1.81781782e-01,  5.47915145e-08)
(-1.80180180e-01,  6.60695389e-07)
(-1.78578579e-01,  1.11685115e-06)
(-1.76976977e-01,  2.73274452e-07)
(-1.75375375e-01,  5.08978246e-06)
(-1.73773774e-01,  1.44060730e-06)
(-1.72172172e-01,  6.32128733e-07)
(-1.70570571e-01,  8.32623444e-07)
(-1.68968969e-01,  2.51367318e-07)
(-1.67367367e-01,  3.43521788e-07)
(-1.65765766e-01,  5.96820284e-07)
(-1.64164164e-01,  4.45758141e-07)
(-1.62562563e-01,  1.91751642e-08)
(-1.60960961e-01,  4.44383660e-07)
(-1.59359359e-01,  6.73740159e-07)
(-1.57757758e-01,  4.53266892e-07)
(-1.56156156e-01,  2.55238497e-07)
(-1.54554555e-01,  1.11643178e-06)
(-1.52952953e-01,  1.07484391e-06)
(-1.51351351e-01,  2.10930329e-06)
(-1.49749750e-01,  4.70901200e-06)
(-1.48148148e-01,  6.04784499e-07)
(-1.46546547e-01,  1.35510744e-06)
(-1.44944945e-01,  9.50599054e-07)
(-1.43343343e-01,  9.63720159e-09)
(-1.41741742e-01,  6.68362082e-07)
(-1.40140140e-01,  7.65137804e-07)
(-1.38538539e-01,  3.82794547e-07)
(-1.36936937e-01,  2.13542098e-07)
(-1.35335335e-01,  6.92465601e-07)
(-1.33733734e-01,  7.57578769e-07)
(-1.32132132e-01,  2.57345092e-07)
(-1.30530531e-01,  6.69930930e-07)
(-1.28928929e-01,  1.37608419e-06)
(-1.27327327e-01,  3.71002151e-07)
(-1.25725726e-01,  4.27096970e-06)
(-1.24124124e-01,  5.30582219e-06)
(-1.22522523e-01,  7.95931582e-07)
(-1.20920921e-01,  1.72225777e-06)
(-1.19319319e-01,  7.11710166e-07)
(-1.17717718e-01,  3.92242011e-07)
(-1.16116116e-01,  9.03957563e-07)
(-1.14514515e-01,  7.52422455e-07)
(-1.12912913e-01,  1.74768141e-07)
(-1.11311311e-01,  4.68323540e-07)
(-1.09709710e-01,  8.21688422e-07)
(-1.08108108e-01,  6.44871183e-07)
(-1.06506507e-01,  7.48177603e-08)
(-1.04904905e-01,  9.84364127e-07)
(-1.03303303e-01,  1.18827690e-06)
(-1.01701702e-01,  8.43441039e-07)
(-1.00100100e-01,  2.22590465e-06)
(-9.84984985e-02,  2.55180278e-06)
(-9.68968969e-02,  1.79654105e-06)
(-9.52952953e-02,  1.57363788e-06)
(-9.36936937e-02,  2.53556994e-07)
(-9.20920921e-02,  7.10526234e-07)
(-9.04904905e-02,  9.37682603e-07)
(-8.88888889e-02,  5.57898549e-07)
(-8.72872873e-02,  8.69931547e-08)
(-8.56856857e-02,  6.20156995e-07)
(-8.40840841e-02,  7.50200663e-07)
(-8.24824825e-02,  3.67188089e-07)
(-8.08808809e-02,  3.70304432e-07)
(-7.92792793e-02,  9.58353290e-07)
(-7.76776777e-02,  5.42902549e-07)
(-7.60760761e-02,  1.48802405e-06)
(-7.44744745e-02,  9.10849559e-06)
(-7.28728729e-02,  1.57298200e-08)
(-7.12712713e-02,  2.00855855e-06)
(-6.96696697e-02,  1.04591931e-06)
(-6.80680681e-02,  1.91378691e-07)
(-6.64664665e-02,  8.13281759e-07)
(-6.48648649e-02,  7.50254480e-07)
(-6.32632633e-02,  2.70808090e-07)
(-6.16616617e-02,  2.69566005e-07)
(-6.00600601e-02,  5.72564444e-07)
(-5.84584585e-02,  4.87691429e-07)
(-5.68568569e-02,  6.96162837e-08)
(-5.52552553e-02,  4.01950283e-07)
(-5.36536537e-02,  4.90071599e-07)
(-5.20520521e-02,  2.71287914e-08)
(-5.04504505e-02,  4.60094098e-07)
(-4.88488488e-02,  4.57977133e-06)
(-4.72472472e-02,  1.30109352e-06)
(-4.56456456e-02,  1.55067792e-06)
(-4.40440440e-02,  4.34982492e-07)
(-4.24424424e-02,  4.19174353e-07)
(-4.08408408e-02,  6.56251546e-07)
(-3.92392392e-02,  4.27581853e-07)
(-3.76376376e-02,  3.23278763e-08)
(-3.60360360e-02,  2.62629623e-07)
(-3.44344344e-02,  3.16310833e-07)
(-3.28328328e-02,  1.54921193e-07)
(-3.12312312e-02,  3.80051710e-08)
(-2.96296296e-02,  2.11494308e-08)
(-2.80280280e-02,  1.79182322e-07)
(-2.64264264e-02,  7.15460172e-07)
(-2.48248248e-02,  7.04620986e-06)
(-2.32232232e-02,  9.88078602e-07)
(-2.16216216e-02,  1.33842141e-06)
(-2.00200200e-02,  8.16538772e-07)
(-1.84184184e-02,  2.18824591e-08)
(-1.68168168e-02,  3.49247717e-07)
(-1.52152152e-02,  3.19065046e-07)
(-1.36136136e-02,  1.19758710e-07)
(-1.20120120e-02,  3.27375199e-08)
(-1.04104104e-02,  3.95268115e-08)
(-8.80880881e-03,  4.88624573e-08)
(-7.20720721e-03,  5.67773007e-08)
(-5.60560561e-03,  2.10658775e-07)
(-4.00400400e-03,  6.90109211e-07)
(-2.40240240e-03,  3.51639463e-07)
(-8.00800801e-04,  4.21736791e-06)
( 8.00800801e-04,  4.21736791e-06)
( 2.40240240e-03,  3.51639464e-07)
( 4.00400400e-03,  6.90109211e-07)
( 5.60560561e-03,  2.10658775e-07)
( 7.20720721e-03,  5.67773004e-08)
( 8.80880881e-03,  4.88624570e-08)
( 1.04104104e-02,  3.95268117e-08)
( 1.20120120e-02,  3.27375200e-08)
( 1.36136136e-02,  1.19758710e-07)
( 1.52152152e-02,  3.19065046e-07)
( 1.68168168e-02,  3.49247717e-07)
( 1.84184184e-02,  2.18824588e-08)
( 2.00200200e-02,  8.16538772e-07)
( 2.16216216e-02,  1.33842141e-06)
( 2.32232232e-02,  9.88078601e-07)
( 2.48248248e-02,  7.04620986e-06)
( 2.64264264e-02,  7.15460172e-07)
( 2.80280280e-02,  1.79182322e-07)
( 2.96296296e-02,  2.11494313e-08)
( 3.12312312e-02,  3.80051712e-08)
( 3.28328328e-02,  1.54921193e-07)
( 3.44344344e-02,  3.16310834e-07)
( 3.60360360e-02,  2.62629623e-07)
( 3.76376376e-02,  3.23278760e-08)
( 3.92392392e-02,  4.27581853e-07)
( 4.08408408e-02,  6.56251546e-07)
( 4.24424424e-02,  4.19174353e-07)
( 4.40440440e-02,  4.34982492e-07)
( 4.56456456e-02,  1.55067792e-06)
( 4.72472472e-02,  1.30109352e-06)
( 4.88488488e-02,  4.57977133e-06)
( 5.04504505e-02,  4.60094098e-07)
( 5.20520521e-02,  2.71287911e-08)
( 5.36536537e-02,  4.90071599e-07)
( 5.52552553e-02,  4.01950283e-07)
( 5.68568569e-02,  6.96162835e-08)
( 5.84584585e-02,  4.87691429e-07)
( 6.00600601e-02,  5.72564444e-07)
( 6.16616617e-02,  2.69566005e-07)
( 6.32632633e-02,  2.70808090e-07)
( 6.48648649e-02,  7.50254480e-07)
( 6.64664665e-02,  8.13281758e-07)
( 6.80680681e-02,  1.91378691e-07)
( 6.96696697e-02,  1.04591931e-06)
( 7.12712713e-02,  2.00855855e-06)
( 7.28728729e-02,  1.57298203e-08)
( 7.44744745e-02,  9.10849559e-06)
( 7.60760761e-02,  1.48802405e-06)
( 7.76776777e-02,  5.42902549e-07)
( 7.92792793e-02,  9.58353289e-07)
( 8.08808809e-02,  3.70304432e-07)
( 8.24824825e-02,  3.67188088e-07)
( 8.40840841e-02,  7.50200662e-07)
( 8.56856857e-02,  6.20156995e-07)
( 8.72872873e-02,  8.69931549e-08)
( 8.88888889e-02,  5.57898549e-07)
( 9.04904905e-02,  9.37682603e-07)
( 9.20920921e-02,  7.10526234e-07)
( 9.36936937e-02,  2.53556994e-07)
( 9.52952953e-02,  1.57363788e-06)
( 9.68968969e-02,  1.79654105e-06)
( 9.84984985e-02,  2.55180278e-06)
( 1.00100100e-01,  2.22590465e-06)
( 1.01701702e-01,  8.43441039e-07)
( 1.03303303e-01,  1.18827690e-06)
( 1.04904905e-01,  9.84364127e-07)
( 1.06506507e-01,  7.48177605e-08)
( 1.08108108e-01,  6.44871183e-07)
( 1.09709710e-01,  8.21688421e-07)
( 1.11311311e-01,  4.68323540e-07)
( 1.12912913e-01,  1.74768140e-07)
( 1.14514515e-01,  7.52422455e-07)
( 1.16116116e-01,  9.03957563e-07)
( 1.17717718e-01,  3.92242011e-07)
( 1.19319319e-01,  7.11710167e-07)
( 1.20920921e-01,  1.72225777e-06)
( 1.22522523e-01,  7.95931582e-07)
( 1.24124124e-01,  5.30582219e-06)
( 1.25725726e-01,  1.64446264e-02)
( 1.27327327e-01,  3.71002151e-07)
( 1.28928929e-01,  1.37608419e-06)
( 1.30530531e-01,  6.69930930e-07)
( 1.32132132e-01,  2.57345092e-07)
( 1.33733734e-01,  7.57578769e-07)
( 1.35335335e-01,  6.92465601e-07)
( 1.36936937e-01,  2.13542098e-07)
( 1.38538539e-01,  3.82794547e-07)
( 1.40140140e-01,  7.65137804e-07)
( 1.41741742e-01,  6.68362082e-07)
( 1.43343343e-01,  9.63720115e-09)
( 1.44944945e-01,  9.50599054e-07)
( 1.46546547e-01,  1.35510744e-06)
( 1.48148148e-01,  6.04784500e-07)
( 1.49749750e-01,  4.70901200e-06)
( 1.51351351e-01,  2.10930329e-06)
( 1.52952953e-01,  1.07484391e-06)
( 1.54554555e-01,  1.11643179e-06)
( 1.56156156e-01,  2.55238497e-07)
( 1.57757758e-01,  4.53266892e-07)
( 1.59359359e-01,  6.73740159e-07)
( 1.60960961e-01,  4.44383661e-07)
( 1.62562563e-01,  1.91751642e-08)
( 1.64164164e-01,  4.45758141e-07)
( 1.65765766e-01,  5.96820284e-07)
( 1.67367367e-01,  3.43521788e-07)
( 1.68968969e-01,  2.51367319e-07)
( 1.70570571e-01,  8.32623444e-07)
( 1.72172172e-01,  6.32128734e-07)
( 1.73773774e-01,  1.44060730e-06)
( 1.75375375e-01,  5.08978246e-06)
( 1.76976977e-01,  2.73274453e-07)
( 1.78578579e-01,  1.11685115e-06)
( 1.80180180e-01,  6.60695388e-07)
( 1.81781782e-01,  5.47915147e-08)
( 1.83383383e-01,  4.56092012e-07)
( 1.84984985e-01,  4.58754377e-07)
( 1.86586587e-01,  1.93849431e-07)
( 1.88188188e-01,  1.37508844e-07)
( 1.89789790e-01,  3.49874821e-07)
( 1.91391391e-01,  3.30119687e-07)
( 1.92992993e-01,  7.85892066e-08)
( 1.94594595e-01,  2.62412544e-07)
( 1.96196196e-01,  4.07271774e-07)
( 1.97797798e-01,  3.37340570e-08)
( 1.99399399e-01,  4.73571527e-07)
( 2.01001001e-01,  2.65008915e-06)
( 2.02602603e-01,  5.13319519e-07)
( 2.04204204e-01,  7.72591243e-07)
( 2.05805806e-01,  2.57060960e-07)
( 2.07407407e-01,  1.73580184e-07)
( 2.09009009e-01,  3.12957169e-07)
( 2.10610611e-01,  2.19276648e-07)
( 2.12212212e-01,  3.26177805e-08)
( 2.13813814e-01,  1.16337599e-07)
( 2.15415415e-01,  1.53696462e-07)
( 2.17017017e-01,  8.39118718e-08)
( 2.18618619e-01,  1.23730171e-08)
( 2.20220220e-01,  1.96065246e-08)
( 2.21821822e-01,  7.60511373e-08)
( 2.23423423e-01,  2.26616679e-07)
( 2.25025025e-01,  8.53530247e-07)
( 2.26626627e-01,  6.50190195e-07)
( 2.28228228e-01,  5.42697339e-07)
( 2.29829830e-01,  3.65579974e-07)
( 2.31431431e-01,  3.23584015e-08)
( 2.33033033e-01,  1.27818999e-07)
( 2.34634635e-01,  1.20198089e-07)
( 2.36236236e-01,  4.51321311e-08)
( 2.37837838e-01,  5.88966254e-09)
( 2.39439439e-01,  5.00567224e-09)
( 2.41041041e-01,  4.90799139e-08)
( 2.42642643e-01,  4.37516488e-08)
( 2.44244244e-01,  9.84818821e-08)
( 2.45845846e-01,  3.46954121e-07)
( 2.47447447e-01,  2.47575596e-07)
( 2.49049049e-01,  1.72047240e-06)
( 2.50650651e-01,  1.76375358e-03)
( 2.52252252e-01,  7.18269510e-08)
( 2.53853854e-01,  2.75683118e-07)
( 2.55455455e-01,  8.93559857e-08)
( 2.57057057e-01,  1.35505628e-08)
( 2.58658659e-01,  3.23981311e-09)
( 2.60260260e-01,  3.46045008e-08)
( 2.61861862e-01,  2.41979091e-08)
( 2.63463463e-01,  5.39729054e-08)
( 2.65065065e-01,  1.53328793e-07)
( 2.66666667e-01,  1.75935756e-07)
( 2.68268268e-01,  1.60537300e-08)
( 2.69869870e-01,  3.44338107e-07)
( 2.71471471e-01,  6.24447841e-07)
( 2.73073073e-01,  2.35279866e-07)
( 2.74674675e-01,  3.62866547e-06)
( 2.76276276e-01,  4.74445572e-07)
( 2.77877878e-01,  1.00932100e-07)
( 2.79479479e-01,  2.50705160e-08)
( 2.81081081e-01,  1.35638651e-08)
( 2.82682683e-01,  4.66991664e-08)
( 2.84284284e-01,  1.14440187e-07)
( 2.85885886e-01,  1.06758435e-07)
( 2.87487487e-01,  1.12946691e-09)
( 2.89089089e-01,  1.55387859e-07)
( 2.90690691e-01,  2.59791052e-07)
( 2.92292292e-01,  1.88264252e-07)
( 2.93893894e-01,  1.34696577e-07)
( 2.95495495e-01,  5.97609724e-07)
( 2.97097097e-01,  6.04854367e-07)
( 2.98698699e-01,  1.50377421e-06)
( 3.00300300e-01,  8.40505592e-07)
( 3.01901902e-01,  1.63086672e-08)
( 3.03503504e-01,  5.80083763e-08)
( 3.05105105e-01,  9.23270348e-08)
( 3.06706707e-01,  5.53936091e-09)
( 3.08308308e-01,  1.30037813e-07)
( 3.09909910e-01,  1.75270546e-07)
( 3.11511512e-01,  9.82453403e-08)
( 3.13113113e-01,  7.09475714e-08)
( 3.14714715e-01,  2.41010345e-07)
( 3.16316316e-01,  2.86975428e-07)
( 3.17917918e-01,  9.88363921e-08)
( 3.19519520e-01,  3.29826649e-07)
( 3.21121121e-01,  7.26478202e-07)
( 3.22722723e-01,  1.71438540e-07)
( 3.24324324e-01,  3.16101987e-06)
( 3.25925926e-01,  3.69062932e-08)
( 3.27527528e-01,  4.70434404e-08)
( 3.29129129e-01,  1.65343717e-07)
( 3.30730731e-01,  9.01837294e-08)
( 3.32332332e-01,  7.02896333e-08)
( 3.33933934e-01,  1.81802024e-07)
( 3.35535536e-01,  1.71385767e-07)
( 3.37137137e-01,  4.05996076e-08)
( 3.38738739e-01,  1.44621418e-07)
( 3.40340340e-01,  2.75765296e-07)
( 3.41941942e-01,  2.36006378e-07)
( 3.43543544e-01,  4.35961131e-08)
( 3.45145145e-01,  4.82360288e-07)
( 3.46746747e-01,  6.47260523e-07)
( 3.48348348e-01,  6.43587764e-07)
( 3.49949950e-01,  1.35271576e-06)
( 3.51551552e-01,  1.02076921e-07)
( 3.53153153e-01,  1.49737033e-07)
( 3.54754755e-01,  1.73365412e-07)
( 3.56356356e-01,  3.03079893e-08)
( 3.57957958e-01,  1.23730073e-07)
( 3.59559560e-01,  1.85175586e-07)
( 3.61161161e-01,  1.23306493e-07)
( 3.62762763e-01,  2.79853543e-08)
( 3.64364364e-01,  1.87937980e-07)
( 3.65965966e-01,  2.53666450e-07)
( 3.67567568e-01,  1.36192575e-07)
( 3.69169169e-01,  1.80602332e-07)
( 3.70770771e-01,  5.31433581e-07)
( 3.72372372e-01,  3.52315880e-07)
( 3.73973974e-01,  1.61794835e-06)
( 3.75575576e-01,  4.78632927e-04)
( 3.77177177e-01,  1.09878501e-08)
( 3.78778779e-01,  1.85007081e-07)
( 3.80380380e-01,  1.19127529e-07)
( 3.81981982e-01,  3.22171105e-08)
( 3.83583584e-01,  1.42096581e-07)
( 3.85185185e-01,  1.50749860e-07)
( 3.86786787e-01,  6.04018700e-08)
( 3.88388388e-01,  7.95127361e-08)
( 3.89989990e-01,  1.90939601e-07)
( 3.91591592e-01,  1.90987941e-07)
( 3.93193193e-01,  2.65534357e-08)
( 3.94794795e-01,  2.67686203e-07)
( 3.96396396e-01,  4.59916615e-07)
( 3.97997998e-01,  9.18815666e-08)
( 3.99599600e-01,  2.09766649e-06)
( 4.01201201e-01,  2.00554950e-07)
( 4.02802803e-01,  1.02405107e-07)
( 4.04404404e-01,  1.54226764e-07)
( 4.06006006e-01,  5.15087373e-08)
( 4.07607608e-01,  6.94255506e-08)
( 4.09209209e-01,  1.27844851e-07)
( 4.10810811e-01,  9.98304555e-08)
( 4.12412412e-01,  6.11228082e-09)
( 4.14014014e-01,  1.02466174e-07)
( 4.15615616e-01,  1.61341468e-07)
( 4.17217217e-01,  1.13163931e-07)
( 4.18818819e-01,  6.08313405e-08)
( 4.20420420e-01,  2.86497049e-07)
( 4.22022022e-01,  2.92295891e-07)
( 4.23623624e-01,  5.65030470e-07)
( 4.25225225e-01,  2.11822526e-07)
( 4.26826827e-01,  5.01315323e-08)
( 4.28428428e-01,  1.21250363e-07)
( 4.30030030e-01,  9.71435834e-08)
( 4.31631632e-01,  4.76008864e-10)
( 4.33233233e-01,  7.77129807e-08)
( 4.34834835e-01,  9.55438095e-08)
( 4.36436436e-01,  5.13155211e-08)
( 4.38038038e-01,  2.81378396e-08)
( 4.39639640e-01,  9.93018511e-08)
( 4.41241241e-01,  1.15200350e-07)
( 4.42842843e-01,  4.28201009e-08)
( 4.44444444e-01,  1.09680962e-07)
( 4.46046046e-01,  2.44169351e-07)
( 4.47647648e-01,  7.87609705e-08)
( 4.49249249e-01,  8.94834527e-07)
( 4.50850851e-01,  5.83553277e-04)
( 4.52452452e-01,  3.51461971e-08)
( 4.54054054e-01,  9.51954743e-08)
( 4.55655656e-01,  4.51870059e-08)
( 4.57257257e-01,  2.57109577e-08)
( 4.58858859e-01,  6.63634961e-08)
( 4.60460460e-01,  6.01483077e-08)
( 4.62062062e-01,  1.57426228e-08)
( 4.63663664e-01,  4.17977389e-08)
( 4.65265265e-01,  7.98263117e-08)
( 4.66866867e-01,  6.81888825e-08)
( 4.68468468e-01,  6.84276813e-09)
( 4.70070070e-01,  1.19808213e-07)
( 4.71671672e-01,  1.63957096e-07)
( 4.73273273e-01,  1.24311851e-07)
( 4.74874875e-01,  5.40841196e-07)
( 4.76476476e-01,  6.69192015e-08)
( 4.78078078e-01,  5.54184723e-08)
( 4.79679680e-01,  5.78112035e-08)
( 4.81281281e-01,  1.12152699e-08)
( 4.82882883e-01,  3.19373980e-08)
( 4.84484484e-01,  4.71255521e-08)
( 4.86086086e-01,  3.11661474e-08)
( 4.87687688e-01,  4.62631897e-09)
( 4.89289289e-01,  4.05752576e-08)
( 4.90890891e-01,  5.47871922e-08)
( 4.92492492e-01,  3.05537330e-08)
( 4.94094094e-01,  3.28550783e-08)
( 4.95695696e-01,  1.01756788e-07)
( 4.97297297e-01,  7.33986764e-08)
( 4.98898899e-01,  2.66823295e-07)
( 5.00500501e-01,  1.16686999e-07)
( 5.02102102e-01,  1.17200241e-09)
( 5.03703704e-01,  4.44086880e-08)
( 5.05305305e-01,  2.75643671e-08)
( 5.06906907e-01,  5.20035541e-09)
( 5.08508509e-01,  2.71070248e-08)
( 5.10110110e-01,  2.85451964e-08)
( 5.11711712e-01,  1.19348794e-08)
( 5.13313313e-01,  1.27105731e-08)
( 5.14914915e-01,  3.17387064e-08)
( 5.16516517e-01,  3.19900361e-08)
( 5.18118118e-01,  6.07729599e-09)
( 5.19719720e-01,  3.94811672e-08)
( 5.21321321e-01,  6.98081796e-08)
( 5.22922923e-01,  4.89024477e-09)
( 5.24524525e-01,  2.90389087e-07)
( 5.26126126e-01,  4.91504761e-08)
( 5.27727728e-01,  1.75626672e-08)
( 5.29329329e-01,  2.66865270e-08)
( 5.30930931e-01,  9.22880926e-09)
( 5.32532533e-01,  9.89673422e-09)
( 5.34134134e-01,  1.86886398e-08)
( 5.35735736e-01,  1.46541650e-08)
( 5.37337337e-01,  1.56534116e-09)
( 5.38938939e-01,  1.32052879e-08)
( 5.40540541e-01,  2.11253568e-08)
( 5.42142142e-01,  1.52041796e-08)
( 5.43743744e-01,  6.33028377e-09)
( 5.45345345e-01,  3.40591174e-08)
( 5.46946947e-01,  3.64491837e-08)
( 5.48548549e-01,  5.73072133e-08)
( 5.50150150e-01,  3.51236794e-08)
( 5.51751752e-01,  9.58943121e-09)
( 5.53353353e-01,  1.60319660e-08)
( 5.54954955e-01,  1.28299359e-08)
( 5.56556557e-01,  6.22002097e-10)
( 5.58158158e-01,  8.84411485e-09)
( 5.59759760e-01,  1.09784323e-08)
( 5.61361361e-01,  6.05588461e-09)
( 5.62962963e-01,  2.63070928e-09)
( 5.64564565e-01,  1.02914615e-08)
( 5.66166166e-01,  1.21010041e-08)
( 5.67767768e-01,  4.92715049e-09)
( 5.69369369e-01,  1.01620291e-08)
( 5.70970971e-01,  2.36268605e-08)
( 5.72572573e-01,  9.61438198e-09)
( 5.74174174e-01,  7.75254434e-08)
( 5.75775776e-01,  2.50562182e-08)
( 5.77377377e-01,  3.05320745e-09)
( 5.78978979e-01,  9.81225660e-09)
( 5.80580581e-01,  4.76876763e-09)
( 5.82182182e-01,  2.16650546e-09)
( 5.83783784e-01,  6.04992792e-09)
( 5.85385385e-01,  5.54105298e-09)
( 5.86986987e-01,  1.62024111e-09)
( 5.88588589e-01,  3.39841182e-09)
( 5.90190190e-01,  6.70500580e-09)
( 5.91791792e-01,  5.85012813e-09)
( 5.93393393e-01,  1.68560826e-10)
( 5.94994995e-01,  9.23185218e-09)
( 5.96596597e-01,  1.31335290e-08)
( 5.98198198e-01,  7.51440105e-09)
( 5.99799800e-01,  4.93854426e-08)
( 6.01401401e-01,  6.83931023e-09)
( 6.03003003e-01,  4.42338181e-09)
( 6.04604605e-01,  4.74673519e-09)
( 6.06206206e-01,  1.05431654e-09)
( 6.07807808e-01,  2.29524090e-09)
( 6.09409409e-01,  3.47541094e-09)
( 6.11011011e-01,  2.34685371e-09)
( 6.12612613e-01,  1.96682278e-10)
( 6.14214214e-01,  2.73340285e-09)
( 6.15815816e-01,  3.76357162e-09)
( 6.17417417e-01,  2.20293061e-09)
( 6.19019019e-01,  1.94532465e-09)
( 6.20620621e-01,  6.49599913e-09)
( 6.22222222e-01,  5.10189861e-09)
( 6.23823824e-01,  1.51090056e-08)
( 6.25425425e-01,  8.93705182e-09)
( 6.27027027e-01,  3.93409259e-10)
( 6.28628629e-01,  2.89868185e-09)
( 6.30230230e-01,  1.84374118e-09)
( 6.31831832e-01,  2.33649051e-10)
( 6.33433433e-01,  1.60700036e-09)
( 6.35035035e-01,  1.72039485e-09)
( 6.36636637e-01,  7.59133400e-10)
( 6.38238238e-01,  6.65258250e-10)
( 6.39839840e-01,  1.76543915e-09)
( 6.41441441e-01,  1.81562838e-09)
( 6.43043043e-01,  4.32116727e-10)
( 6.44644645e-01,  2.01784803e-09)
( 6.46246246e-01,  3.71779321e-09)
( 6.47847848e-01,  1.63953374e-10)
( 6.49449449e-01,  1.43481482e-08)
( 6.51051051e-01,  3.08770177e-09)
( 6.52652653e-01,  8.65532355e-10)
( 6.54254254e-01,  1.42379725e-09)
( 6.55855856e-01,  5.23177880e-10)
( 6.57457457e-01,  4.59717497e-10)
( 6.59059059e-01,  9.13090972e-10)
( 6.60660661e-01,  7.29847283e-10)
( 6.62262262e-01,  1.08692159e-10)
( 6.63863864e-01,  5.91570740e-10)
( 6.65465465e-01,  9.73372278e-10)
( 6.67067067e-01,  7.23886333e-10)
( 6.68668669e-01,  2.27433466e-10)
( 6.70270270e-01,  1.46434356e-09)
( 6.71871872e-01,  1.65185302e-09)
( 6.73473473e-01,  2.12202590e-09)
( 6.75075075e-01,  1.15387894e-09)
( 6.76676677e-01,  5.37072051e-10)
( 6.78278278e-01,  6.83223439e-10)
( 6.79879880e-01,  5.65135704e-10)
( 6.81481481e-01,  4.96056124e-11)
( 6.83083083e-01,  3.48984064e-10)
( 6.84684685e-01,  4.43938979e-10)
( 6.86286286e-01,  2.53516338e-10)
( 6.87887888e-01,  8.61655824e-11)
( 6.89489489e-01,  3.86547516e-10)
( 6.91091091e-01,  4.64447162e-10)
( 6.92692693e-01,  2.05654931e-10)
( 6.94294294e-01,  3.47678908e-10)
( 6.95895896e-01,  8.53713850e-10)
( 6.97497497e-01,  4.15904274e-10)
( 6.99099099e-01,  2.54351814e-09)
( 7.00700701e-01,  1.01388520e-09)
( 7.02302302e-01,  8.10972071e-11)
( 7.03903904e-01,  3.48988588e-10)
( 7.05505506e-01,  1.76725066e-10)
( 7.07107107e-01,  6.41624870e-11)
( 7.08708709e-01,  1.99690564e-10)
( 7.10310310e-01,  1.86622325e-10)
( 7.11911912e-01,  6.02467597e-11)
( 7.13513514e-01,  1.02279431e-10)
( 7.15115115e-01,  2.10659603e-10)
( 7.16716717e-01,  1.88683766e-10)
( 7.18318318e-01,  6.68113594e-12)
( 7.19919920e-01,  2.70662754e-10)
( 7.21521522e-01,  4.02344234e-10)
( 7.23123123e-01,  1.65934648e-10)
( 7.24724725e-01,  1.56892464e-09)
( 7.26326326e-01,  2.36667621e-10)
( 7.27927928e-01,  1.24390188e-10)
( 7.29529530e-01,  1.40881028e-10)
( 7.31131131e-01,  3.53049711e-11)
( 7.32732733e-01,  6.09732701e-11)
( 7.34334334e-01,  9.58592935e-11)
( 7.35935936e-01,  6.64785015e-11)
( 7.37537538e-01,  1.76335853e-12)
( 7.39139139e-01,  7.01619316e-11)
( 7.40740741e-01,  9.91259395e-11)
( 7.42342342e-01,  6.08894250e-11)
( 7.43943944e-01,  4.40765271e-11)
( 7.45545546e-01,  1.61315930e-10)
( 7.47147147e-01,  1.37139028e-10)
( 7.48748749e-01,  3.35080117e-10)
( 7.50350350e-01,  2.31365963e-10)
( 7.51951952e-01,  1.80553124e-11)
( 7.53553554e-01,  6.97609671e-11)
( 7.55155155e-01,  4.60739477e-11)
( 7.56756757e-01,  3.36851252e-12)
( 7.58358358e-01,  3.62749048e-11)
( 7.59959960e-01,  3.97666743e-11)
( 7.61561562e-01,  1.85047139e-11)
( 7.63163163e-01,  1.33740086e-11)
( 7.64764765e-01,  3.82434208e-11)
( 7.66366366e-01,  4.02898819e-11)
( 7.67967968e-01,  1.14082174e-11)
( 7.69569570e-01,  4.05832192e-11)
( 7.71171171e-01,  7.83536400e-11)
( 7.72772773e-01,  1.15767095e-11)
( 7.74374374e-01,  2.81356675e-10)
( 7.75975976e-01,  7.06487534e-11)
( 7.77577578e-01,  1.57093915e-11)
( 7.79179179e-01,  2.88919019e-11)
( 7.80780781e-01,  1.13040234e-11)
( 7.82382382e-01,  8.20571257e-12)
( 7.83983984e-01,  1.73713667e-11)
( 7.85585586e-01,  1.42182201e-11)
( 7.87187187e-01,  2.67444782e-12)
( 7.88788789e-01,  1.04415085e-11)
( 7.90390390e-01,  1.77736984e-11)
( 7.91991992e-01,  1.36758489e-11)
( 7.93593594e-01,  3.07104732e-12)
( 7.95195195e-01,  2.51978114e-11)
( 7.96796797e-01,  2.99692533e-11)};

\nextgroupplot[title={$N=1200$}, ymode=log, xticklabels={,,}, yticklabels={,,}, ymin=10e-16, width=0.33\textwidth]
\addplot [black, forget plot]
coordinates {
(-7.98398398e-01,  1.32095460e-10)
(-7.96796797e-01,  1.25916236e-10)
(-7.95195195e-01,  4.57347150e-11)
(-7.93593594e-01,  1.69662934e-10)
(-7.91991992e-01,  1.21106963e-10)
(-7.90390390e-01,  1.00526756e-10)
(-7.88788789e-01,  2.06639348e-10)
(-7.87187187e-01,  9.82031794e-11)
(-7.85585586e-01,  1.64089142e-10)
(-7.83983984e-01,  2.39203357e-10)
(-7.82382382e-01,  4.81745312e-11)
(-7.80780781e-01,  2.35299862e-10)
(-7.79179179e-01,  2.61723874e-10)
(-7.77577578e-01,  3.63841406e-11)
(-7.75975976e-01,  3.11841696e-10)
(-7.74374374e-01,  2.66172372e-10)
(-7.72772773e-01,  1.40577136e-10)
(-7.71171171e-01,  3.89733881e-10)
(-7.69569570e-01,  2.41380633e-10)
(-7.67967968e-01,  2.62634828e-10)
(-7.66366366e-01,  4.62729399e-10)
(-7.64764765e-01,  1.72109463e-10)
(-7.63163163e-01,  4.01038326e-10)
(-7.61561562e-01,  5.21546348e-10)
(-7.59959960e-01,  3.78872939e-11)
(-7.58358358e-01,  5.52285084e-10)
(-7.56756757e-01,  5.52895597e-10)
(-7.55155155e-01,  1.56972682e-10)
(-7.53553554e-01,  7.10114219e-10)
(-7.51951952e-01,  5.38259724e-10)
(-7.50350350e-01,  3.86053034e-10)
(-7.48748749e-01,  8.64515152e-10)
(-7.47147147e-01,  4.52369787e-10)
(-7.45545546e-01,  6.48480496e-10)
(-7.43943944e-01,  1.00047056e-09)
(-7.42342342e-01,  2.61316827e-10)
(-7.40740741e-01,  9.39139328e-10)
(-7.39139139e-01,  1.09637548e-09)
(-7.37537538e-01,  7.31431980e-11)
(-7.35935936e-01,  1.24841078e-09)
(-7.34334334e-01,  1.12206379e-09)
(-7.32732733e-01,  4.93742656e-10)
(-7.31131131e-01,  1.56056963e-09)
(-7.29529530e-01,  1.03636122e-09)
(-7.27927928e-01,  9.79819820e-10)
(-7.26326326e-01,  1.85176339e-09)
(-7.24724725e-01,  7.84070011e-10)
(-7.23123123e-01,  1.52418713e-09)
(-7.21521522e-01,  2.08748652e-09)
(-7.19919920e-01,  2.92274885e-10)
(-7.18318318e-01,  2.11241631e-09)
(-7.16716717e-01,  2.21944704e-09)
(-7.15115115e-01,  4.61177507e-10)
(-7.13513514e-01,  2.72028817e-09)
(-7.11911912e-01,  2.18170596e-09)
(-7.10310310e-01,  1.34163900e-09)
(-7.08708709e-01,  3.31059931e-09)
(-7.07107107e-01,  1.88595058e-09)
(-7.05505506e-01,  2.33684158e-09)
(-7.03903904e-01,  3.82919698e-09)
(-7.02302302e-01,  1.21574128e-09)
(-7.00700701e-01,  3.42566151e-09)
(-6.99099099e-01,  4.20009242e-09)
(-6.97497497e-01,  1.95473448e-11)
(-6.95895896e-01,  4.57151361e-09)
(-6.94294294e-01,  4.31948023e-09)
(-6.92692693e-01,  1.54254508e-09)
(-6.91091091e-01,  5.71739161e-09)
(-6.89489489e-01,  4.04846522e-09)
(-6.87887888e-01,  3.32085887e-09)
(-6.86286286e-01,  6.77975221e-09)
(-6.84684685e-01,  3.20426991e-09)
(-6.83083083e-01,  5.28618661e-09)
(-6.81481481e-01,  7.64103049e-09)
(-6.79879880e-01,  1.54966444e-09)
(-6.78278278e-01,  7.38428994e-09)
(-6.76676677e-01,  8.14054402e-09)
(-6.75075075e-01,  1.09134276e-09)
(-6.73473473e-01,  9.52930337e-09)
(-6.71871872e-01,  8.06350966e-09)
(-6.70270270e-01,  4.20062470e-09)
(-6.68668669e-01,  1.15944673e-08)
(-6.67067067e-01,  7.12786105e-09)
(-6.65465465e-01,  7.66532497e-09)
(-6.63863864e-01,  1.34008714e-08)
(-6.62262262e-01,  4.96851566e-09)
(-6.60660661e-01,  1.14064481e-08)
(-6.59059059e-01,  1.47038759e-08)
(-6.57457457e-01,  1.11869805e-09)
(-6.55855856e-01,  1.52967496e-08)
(-6.54254254e-01,  1.51768394e-08)
(-6.52652653e-01,  4.22300970e-09)
(-6.51051051e-01,  1.91469452e-08)
(-6.49449449e-01,  1.43917355e-08)
(-6.47847848e-01,  1.01962155e-08)
(-6.46246246e-01,  2.26890895e-08)
(-6.44644645e-01,  1.17961961e-08)
(-6.43043043e-01,  1.67048484e-08)
(-6.41441441e-01,  2.55566874e-08)
(-6.39839840e-01,  6.68647056e-09)
(-6.38238238e-01,  2.35631801e-08)
(-6.36636637e-01,  2.72610467e-08)
(-6.35035035e-01,  1.69172264e-09)
(-6.33433433e-01,  3.04928026e-08)
(-6.31831832e-01,  2.71633390e-08)
(-6.30230230e-01,  1.17734967e-08)
(-6.28628629e-01,  3.70985447e-08)
(-6.27027027e-01,  2.44417769e-08)
(-6.25425425e-01,  2.28385956e-08)
(-6.23823824e-01,  4.28398940e-08)
(-6.22222222e-01,  1.80532701e-08)
(-6.20620621e-01,  3.46196045e-08)
(-6.19019019e-01,  4.69973096e-08)
(-6.17417417e-01,  6.68886792e-09)
(-6.15815816e-01,  4.67127499e-08)
(-6.14214214e-01,  4.86327598e-08)
(-6.12612613e-01,  9.84904050e-09)
(-6.11011011e-01,  5.85436625e-08)
(-6.09409409e-01,  4.65437650e-08)
(-6.07807808e-01,  2.82545804e-08)
(-6.06206206e-01,  6.93271187e-08)
(-6.04604605e-01,  3.92101817e-08)
(-6.03003003e-01,  4.80097918e-08)
(-6.01401401e-01,  7.80200169e-08)
(-5.99799800e-01,  2.47329131e-08)
(-5.98198198e-01,  6.85365262e-08)
(-5.96596597e-01,  8.32667967e-08)
(-5.94994995e-01,  7.63696431e-10)
(-5.93393393e-01,  8.90112826e-08)
(-5.91791792e-01,  8.33364682e-08)
(-5.90190190e-01,  2.92535157e-08)
(-5.88588589e-01,  1.08309637e-07)
(-5.86986987e-01,  7.60503813e-08)
(-5.85385385e-01,  6.16398875e-08)
(-5.83783784e-01,  1.24941968e-07)
(-5.82182182e-01,  5.86998385e-08)
(-5.80580581e-01,  9.56065671e-08)
(-5.78978979e-01,  1.36979592e-07)
(-5.77377377e-01,  2.79526385e-08)
(-5.75775776e-01,  1.29987643e-07)
(-5.74174174e-01,  1.41970398e-07)
(-5.72572573e-01,  1.83326263e-08)
(-5.70970971e-01,  1.63194720e-07)
(-5.69369369e-01,  1.36843072e-07)
(-5.67767768e-01,  7.03035884e-08)
(-5.66166166e-01,  1.93130974e-07)
(-5.64564565e-01,  1.17798992e-07)
(-5.62962963e-01,  1.25196363e-07)
(-5.61361361e-01,  2.17093433e-07)
(-5.59759760e-01,  8.01909108e-08)
(-5.58158158e-01,  1.81378987e-07)
(-5.56556557e-01,  2.31662605e-07)
(-5.54954955e-01,  1.83875893e-08)
(-5.53353353e-01,  2.36636029e-07)
(-5.51751752e-01,  2.32578567e-07)
(-5.50150150e-01,  6.34032651e-08)
(-5.48548549e-01,  2.88056278e-07)
(-5.46946947e-01,  2.14602713e-07)
(-5.45345345e-01,  1.50165285e-07)
(-5.43743744e-01,  3.31906564e-07)
(-5.42142142e-01,  1.71364449e-07)
(-5.40540541e-01,  2.39706638e-07)
(-5.38938939e-01,  3.63490935e-07)
(-5.37337337e-01,  9.51922312e-08)
(-5.35735736e-01,  3.28973552e-07)
(-5.34134134e-01,  3.76994535e-07)
(-5.32532533e-01,  2.16483378e-08)
(-5.30930931e-01,  4.13976527e-07)
(-5.29329329e-01,  3.65311641e-07)
(-5.27727728e-01,  1.55928783e-07)
(-5.26126126e-01,  4.89631549e-07)
(-5.24524525e-01,  3.19857521e-07)
(-5.22922923e-01,  2.95349411e-07)
(-5.21321321e-01,  5.49585271e-07)
(-5.19719720e-01,  2.30363948e-07)
(-5.18118118e-01,  4.35746240e-07)
(-5.16516517e-01,  5.86023874e-07)
(-5.14914915e-01,  8.46584970e-08)
(-5.13313313e-01,  5.71719004e-07)
(-5.11711712e-01,  5.89465631e-07)
(-5.10110110e-01,  1.16277578e-07)
(-5.08508509e-01,  6.96436906e-07)
(-5.06906907e-01,  5.48537397e-07)
(-5.05305305e-01,  3.28654057e-07)
(-5.03703704e-01,  8.01428005e-07)
(-5.02102102e-01,  4.49735634e-07)
(-5.00500501e-01,  5.44080030e-07)
(-4.98898899e-01,  8.76352650e-07)
(-4.97297297e-01,  2.77172933e-07)
(-4.95695696e-01,  7.55329898e-07)
(-4.94094094e-01,  9.08761733e-07)
(-4.92492492e-01,  1.23114013e-08)
(-4.90890891e-01,  9.53343981e-07)
(-4.89289289e-01,  8.83840936e-07)
(-4.87687688e-01,  3.04870583e-07)
(-4.86086086e-01,  1.12698331e-06)
(-4.84484484e-01,  7.84142609e-07)
(-4.82882883e-01,  6.27880046e-07)
(-4.81281281e-01,  1.26277082e-06)
(-4.79679680e-01,  5.89307411e-07)
(-4.78078078e-01,  9.47490270e-07)
(-4.76476476e-01,  1.34462085e-06)
(-4.74874875e-01,  2.75778385e-07)
(-4.73273273e-01,  1.25183399e-06)
(-4.71671672e-01,  1.35355931e-06)
(-4.70070070e-01,  1.68125732e-07)
(-4.68468468e-01,  1.52646495e-06)
(-4.66866867e-01,  1.26743757e-06)
(-4.65265265e-01,  6.42000509e-07)
(-4.63663664e-01,  1.75407522e-06)
(-4.62062062e-01,  1.06064366e-06)
(-4.60460460e-01,  1.11382514e-06)
(-4.58858859e-01,  1.91420724e-06)
(-4.57257257e-01,  7.03815022e-07)
(-4.55655656e-01,  1.56824057e-06)
(-4.54054054e-01,  1.98296471e-06)
(-4.52452452e-01,  1.63557774e-07)
(-4.50850851e-01,  1.98676065e-06)
(-4.49249249e-01,  1.93272684e-06)
(-4.47647648e-01,  5.15950608e-07)
(-4.46046046e-01,  2.34748041e-06)
(-4.44444444e-01,  1.73187133e-06)
(-4.42842843e-01,  1.19660542e-06)
(-4.41241241e-01,  2.62478937e-06)
(-4.39639640e-01,  1.34451211e-06)
(-4.38038038e-01,  1.85736445e-06)
(-4.36436436e-01,  2.78909567e-06)
(-4.34834835e-01,  7.30258542e-07)
(-4.33233233e-01,  2.47488233e-06)
(-4.31631632e-01,  2.80656736e-06)
(-4.30030030e-01,  1.48215093e-07)
(-4.28428428e-01,  3.02183614e-06)
(-4.26826827e-01,  2.63889808e-06)
(-4.25225225e-01,  1.10885123e-06)
(-4.23623624e-01,  3.46666701e-06)
(-4.22022022e-01,  2.24310478e-06)
(-4.20420420e-01,  2.04624647e-06)
(-4.18818819e-01,  3.77334870e-06)
(-4.17217217e-01,  1.57136616e-06)
(-4.15615616e-01,  2.93130557e-06)
(-4.14014014e-01,  3.90119143e-06)
(-4.12412412e-01,  5.70910782e-07)
(-4.10810811e-01,  3.73044169e-06)
(-4.09209209e-01,  3.80468966e-06)
(-4.07607608e-01,  7.30445462e-07)
(-4.06006006e-01,  4.40538213e-06)
(-4.04404404e-01,  3.43342326e-06)
(-4.02802803e-01,  2.02963081e-06)
(-4.01201201e-01,  4.91302147e-06)
(-3.99599600e-01,  2.73202188e-06)
(-3.97997998e-01,  3.26465742e-06)
(-3.96396396e-01,  5.20533153e-06)
(-3.94794795e-01,  1.64020268e-06)
(-3.93193193e-01,  4.39484872e-06)
(-3.91591592e-01,  5.22933835e-06)
(-3.89989990e-01,  9.28919581e-08)
(-3.88388388e-01,  5.37454356e-06)
(-3.86786787e-01,  4.92717650e-06)
(-3.85185185e-01,  1.66924238e-06)
(-3.83583584e-01,  6.15308136e-06)
(-3.81981982e-01,  4.23623120e-06)
(-3.80380380e-01,  3.34981128e-06)
(-3.78778779e-01,  6.67486845e-06)
(-3.77177177e-01,  3.08937861e-06)
(-3.75575576e-01,  4.90165935e-06)
(-3.73973974e-01,  6.87953622e-06)
(-3.72372372e-01,  1.41533466e-06)
(-3.70770771e-01,  6.27123283e-06)
(-3.69169169e-01,  6.70220133e-06)
(-3.67567568e-01,  7.99434508e-07)
(-3.65965966e-01,  7.40010042e-06)
(-3.64364364e-01,  6.07383810e-06)
(-3.62762763e-01,  3.03189690e-06)
(-3.61161161e-01,  8.22522922e-06)
(-3.59559560e-01,  4.92177242e-06)
(-3.57957958e-01,  5.10480044e-06)
(-3.56356356e-01,  8.67937667e-06)
(-3.54754755e-01,  3.17030598e-06)
(-3.53153153e-01,  6.95646709e-06)
(-3.51551552e-01,  8.69160746e-06)
(-3.49949950e-01,  7.41478240e-07)
(-3.48348348e-01,  8.52084829e-06)
(-3.46746747e-01,  8.18794357e-06)
(-3.45145145e-01,  2.13882682e-06)
(-3.43543544e-01,  9.72806190e-06)
(-3.41941942e-01,  7.09215431e-06)
(-3.40340340e-01,  4.83588621e-06)
(-3.38738739e-01,  1.05050653e-05)
(-3.37137137e-01,  5.32669182e-06)
(-3.35535536e-01,  7.26337089e-06)
(-3.33933934e-01,  1.07764712e-05)
(-3.32332332e-01,  2.81377550e-06)
(-3.30730731e-01,  9.34826269e-06)
(-3.29129129e-01,  1.04655101e-05)
(-3.27527528e-01,  5.04460661e-07)
(-3.25925926e-01,  1.10150014e-05)
(-3.24324324e-01,  9.49514283e-06)
(-3.22722723e-01,  3.92485013e-06)
(-3.21121121e-01,  1.21864744e-05)
(-3.19519520e-01,  7.78932247e-06)
(-3.17917918e-01,  7.01533323e-06)
(-3.16316316e-01,  1.27851562e-05)
(-3.14714715e-01,  5.27440460e-06)
(-3.13113113e-01,  9.69720203e-06)
(-3.11511512e-01,  1.27343985e-05)
(-3.09909910e-01,  1.88070043e-06)
(-3.08308308e-01,  1.18910898e-05)
(-3.06706707e-01,  1.19598661e-05)
(-3.05105105e-01,  2.23185814e-06)
(-3.03503504e-01,  1.35182908e-05)
(-3.01901902e-01,  1.03911127e-05)
(-3.00300300e-01,  6.05532102e-06)
(-2.98698699e-01,  1.45022256e-05)
(-2.97097097e-01,  7.96328708e-06)
(-2.95495495e-01,  9.39134329e-06)
(-2.93893894e-01,  1.47700430e-05)
(-2.92292292e-01,  4.61895824e-06)
(-2.90690691e-01,  1.21594343e-05)
(-2.89089089e-01,  1.42543493e-05)
(-2.87487487e-01,  3.10041793e-07)
(-2.85885886e-01,  1.42825901e-05)
(-2.84284284e-01,  1.28950487e-05)
(-2.82682683e-01,  4.28561685e-06)
(-2.81081081e-01,  1.56890514e-05)
(-2.79479479e-01,  1.06412795e-05)
(-2.77877878e-01,  8.30074923e-06)
(-2.76276276e-01,  1.63141692e-05)
(-2.74674675e-01,  7.45342264e-06)
(-2.73073073e-01,  1.16569059e-05)
(-2.71471471e-01,  1.61023567e-05)
(-2.69869870e-01,  3.30516118e-06)
(-2.68268268e-01,  1.42829313e-05)
(-2.66666667e-01,  1.50091072e-05)
(-2.65065065e-01,  1.71465899e-06)
(-2.63463463e-01,  1.61165264e-05)
(-2.61861862e-01,  1.30030509e-05)
(-2.60260260e-01,  6.38709956e-06)
(-2.58658659e-01,  1.71062864e-05)
(-2.57057057e-01,  1.00680208e-05)
(-2.55455455e-01,  1.02981921e-05)
(-2.53853854e-01,  1.72137667e-05)
(-2.52252252e-01,  6.20509814e-06)
(-2.50650651e-01,  1.33876115e-05)
(-2.49049049e-01,  1.64155488e-05)
(-2.47447447e-01,  1.43460091e-06)
(-2.45845846e-01,  1.56078376e-05)
(-2.44244244e-01,  1.47052703e-05)
(-2.42642643e-01,  3.75069351e-06)
(-2.41041041e-01,  1.69262336e-05)
(-2.39439439e-01,  1.20955851e-05)
(-2.37837838e-01,  8.12265931e-06)
(-2.36236236e-01,  1.73270779e-05)
(-2.34634635e-01,  8.62001611e-06)
(-2.33033033e-01,  1.15768547e-05)
(-2.31431431e-01,  1.68135116e-05)
(-2.29829830e-01,  4.33466069e-06)
(-2.28228228e-01,  1.40863746e-05)
(-2.26626627e-01,  1.54093638e-05)
(-2.25025025e-01,  6.70643451e-07)
(-2.23423423e-01,  1.56431272e-05)
(-2.21821822e-01,  1.31608152e-05)
(-2.20220220e-01,  5.33579020e-06)
(-2.18618619e-01,  1.62596492e-05)
(-2.17017017e-01,  1.01378597e-05)
(-2.15415415e-01,  8.98599689e-06)
(-2.13813814e-01,  1.59707440e-05)
(-2.12212212e-01,  6.43552516e-06)
(-2.10610611e-01,  1.16210782e-05)
(-2.09009009e-01,  1.48349041e-05)
(-2.07407407e-01,  2.17481292e-06)
(-2.05805806e-01,  1.32632082e-05)
(-2.04204204e-01,  1.29354759e-05)
(-2.02602603e-01,  2.33515752e-06)
(-2.01001001e-01,  1.39583184e-05)
(-1.99399399e-01,  1.03815311e-05)
(-1.97797798e-01,  5.93485775e-06)
(-1.96196196e-01,  1.37772247e-05)
(-1.94594595e-01,  7.30840740e-06)
(-1.92992993e-01,  8.45956821e-06)
(-1.91391391e-01,  1.28164448e-05)
(-1.89789790e-01,  3.87788566e-06)
(-1.88188188e-01,  9.96700651e-06)
(-1.86586587e-01,  1.11986737e-05)
(-1.84984985e-01,  2.77973065e-07)
(-1.83383383e-01,  1.05408272e-05)
(-1.81781782e-01,  9.07288318e-06)
(-1.80180180e-01,  2.93318156e-06)
(-1.78578579e-01,  1.02910427e-05)
(-1.76976977e-01,  6.61401942e-06)
(-1.75375375e-01,  5.03896028e-06)
(-1.73773774e-01,  9.35405796e-06)
(-1.72172172e-01,  4.02227610e-06)
(-1.70570571e-01,  6.12566568e-06)
(-1.68968969e-01,  7.89229272e-06)
(-1.67367367e-01,  1.52192508e-06)
(-1.65765766e-01,  6.31774370e-06)
(-1.64164164e-01,  6.09337255e-06)
(-1.62562563e-01,  6.53842348e-07)
(-1.60960961e-01,  5.76600530e-06)
(-1.59359359e-01,  4.16887407e-06)
(-1.57757758e-01,  1.96592383e-06)
(-1.56156156e-01,  4.64674030e-06)
(-1.54554555e-01,  2.35261702e-06)
(-1.52952953e-01,  2.28774682e-06)
(-1.51351351e-01,  3.16038070e-06)
(-1.49749750e-01,  8.98502510e-07)
(-1.48148148e-01,  1.78588951e-06)
(-1.46546547e-01,  1.52970952e-06)
(-1.44944945e-01,  7.79042195e-08)
(-1.43343343e-01,  6.51582891e-07)
(-1.41741742e-01,  2.38159670e-09)
(-1.40140140e-01,  3.85434683e-08)
(-1.38538539e-01,  9.01167333e-07)
(-1.36936937e-01,  1.17557546e-06)
(-1.35335335e-01,  8.68431140e-07)
(-1.33733734e-01,  2.63790900e-06)
(-1.32132132e-01,  1.71523459e-06)
(-1.30530531e-01,  2.41216032e-06)
(-1.28928929e-01,  4.30650721e-06)
(-1.27327327e-01,  1.33590254e-06)
(-1.25725726e-01,  4.44077937e-06)
(-1.24124124e-01,  5.64032114e-06)
(-1.22522523e-01,  2.28268696e-07)
(-1.20920921e-01,  6.70711684e-06)
(-1.19319319e-01,  6.36176375e-06)
(-1.17717718e-01,  2.61616979e-06)
(-1.16116116e-01,  8.94904434e-06)
(-1.14514515e-01,  6.18620676e-06)
(-1.12912913e-01,  5.56239757e-06)
(-1.11311311e-01,  1.08931104e-05)
(-1.09709710e-01,  4.82618584e-06)
(-1.08108108e-01,  8.80554246e-06)
(-1.06506507e-01,  1.22585039e-05)
(-1.04904905e-01,  1.99585451e-06)
(-1.03303303e-01,  1.20722884e-05)
(-1.01701702e-01,  1.27612986e-05)
(-1.00100100e-01,  2.28794251e-06)
(-9.84984985e-02,  1.50814577e-05)
(-9.68968969e-02,  1.21189237e-05)
(-9.52952953e-02,  6.98074712e-06)
(-9.36936937e-02,  1.75483190e-05)
(-9.20920921e-02,  1.00547999e-05)
(-9.04904905e-02,  1.17391148e-05)
(-8.88888889e-02,  1.91890993e-05)
(-8.72872873e-02,  6.30307565e-06)
(-8.56856857e-02,  1.62730085e-05)
(-8.40840841e-02,  1.97256382e-05)
(-8.24824825e-02,  6.13394106e-07)
(-8.08808809e-02,  2.02928813e-05)
(-7.92792793e-02,  1.88901154e-05)
(-7.76776777e-02,  6.12816551e-06)
(-7.60760761e-02,  2.35143778e-05)
(-7.44744745e-02,  1.64297813e-05)
(-7.28728729e-02,  1.26515080e-05)
(-7.12712713e-02,  2.56630833e-05)
(-6.96696697e-02,  1.21116177e-05)
(-6.80680681e-02,  1.86697918e-05)
(-6.64664665e-02,  2.64792495e-05)
(-6.48648649e-02,  5.72685472e-06)
(-6.32632633e-02,  2.38974286e-05)
(-6.16616617e-02,  2.57224214e-05)
(-6.00600601e-02,  2.72122340e-06)
(-5.84584585e-02,  2.80631828e-05)
(-5.68568569e-02,  2.31758933e-05)
(-5.52552553e-02,  1.11760755e-05)
(-5.36536537e-02,  3.09147966e-05)
(-5.20520521e-02,  1.86509196e-05)
(-5.04504505e-02,  1.88170626e-05)
(-4.88488488e-02,  3.22234162e-05)
(-4.72472472e-02,  1.19906109e-05)
(-4.56456456e-02,  2.53759499e-05)
(-4.40440440e-02,  3.17877467e-05)
(-4.24424424e-02,  3.07344674e-06)
(-4.08408408e-02,  3.06077839e-05)
(-3.92392392e-02,  2.94378651e-05)
(-3.76376376e-02,  7.25767143e-06)
(-3.60360360e-02,  3.42950195e-05)
(-3.44344344e-02,  2.50386302e-05)
(-3.28328328e-02,  1.65543083e-05)
(-3.12312312e-02,  3.62512791e-05)
(-2.96296296e-02,  1.84926257e-05)
(-2.80280280e-02,  2.44706791e-05)
(-2.64264264e-02,  3.63246839e-05)
(-2.48248248e-02,  9.74258796e-06)
(-2.32232232e-02,  3.08009170e-05)
(-2.16216216e-02,  3.44006994e-05)
(-2.00200200e-02,  1.20113431e-06)
(-1.84184184e-02,  3.53737294e-05)
(-1.68168168e-02,  3.04044485e-05)
(-1.52152152e-02,  1.20607178e-05)
(-1.36136136e-02,  3.80551655e-05)
(-1.20120120e-02,  2.43024484e-05)
(-1.04104104e-02,  2.12462326e-05)
(-8.80880881e-03,  3.87508318e-05)
(-7.20720721e-03,  1.61037415e-05)
(-5.60560561e-03,  2.86024980e-05)
(-4.00400400e-03,  3.74075204e-05)
(-2.40240240e-03,  5.86039678e-06)
(-8.00800801e-04,  3.40142205e-05)
( 8.00800801e-04,  3.40142205e-05)
( 2.40240240e-03,  5.86039678e-06)
( 4.00400400e-03,  3.74075204e-05)
( 5.60560561e-03,  2.86024980e-05)
( 7.20720721e-03,  1.61037415e-05)
( 8.80880881e-03,  3.87508318e-05)
( 1.04104104e-02,  2.12462326e-05)
( 1.20120120e-02,  2.43024484e-05)
( 1.36136136e-02,  3.80551655e-05)
( 1.52152152e-02,  1.20607178e-05)
( 1.68168168e-02,  3.04044485e-05)
( 1.84184184e-02,  3.53737294e-05)
( 2.00200200e-02,  1.20113431e-06)
( 2.16216216e-02,  3.44006994e-05)
( 2.32232232e-02,  3.08009170e-05)
( 2.48248248e-02,  9.74258796e-06)
( 2.64264264e-02,  3.63246839e-05)
( 2.80280280e-02,  2.44706791e-05)
( 2.96296296e-02,  1.84926257e-05)
( 3.12312312e-02,  3.62512791e-05)
( 3.28328328e-02,  1.65543083e-05)
( 3.44344344e-02,  2.50386302e-05)
( 3.60360360e-02,  3.42950195e-05)
( 3.76376376e-02,  7.25767143e-06)
( 3.92392392e-02,  2.94378651e-05)
( 4.08408408e-02,  3.06077839e-05)
( 4.24424424e-02,  3.07344674e-06)
( 4.40440440e-02,  3.17877467e-05)
( 4.56456456e-02,  2.53759499e-05)
( 4.72472472e-02,  1.19906109e-05)
( 4.88488488e-02,  3.22234162e-05)
( 5.04504505e-02,  1.88170626e-05)
( 5.20520521e-02,  1.86509196e-05)
( 5.36536537e-02,  3.09147966e-05)
( 5.52552553e-02,  1.11760755e-05)
( 5.68568569e-02,  2.31758933e-05)
( 5.84584585e-02,  2.80631828e-05)
( 6.00600601e-02,  2.72122340e-06)
( 6.16616617e-02,  2.57224214e-05)
( 6.32632633e-02,  2.38974286e-05)
( 6.48648649e-02,  5.72685472e-06)
( 6.64664665e-02,  2.64792495e-05)
( 6.80680681e-02,  1.86697918e-05)
( 6.96696697e-02,  1.21116177e-05)
( 7.12712713e-02,  2.56630833e-05)
( 7.28728729e-02,  1.26515080e-05)
( 7.44744745e-02,  1.64297813e-05)
( 7.60760761e-02,  2.35143778e-05)
( 7.76776777e-02,  6.12816551e-06)
( 7.92792793e-02,  1.88901154e-05)
( 8.08808809e-02,  2.02928813e-05)
( 8.24824825e-02,  6.13394106e-07)
( 8.40840841e-02,  1.97256382e-05)
( 8.56856857e-02,  1.62730085e-05)
( 8.72872873e-02,  6.30307565e-06)
( 8.88888889e-02,  1.91890993e-05)
( 9.04904905e-02,  1.17391148e-05)
( 9.20920921e-02,  1.00547999e-05)
( 9.36936937e-02,  1.75483190e-05)
( 9.52952953e-02,  6.98074712e-06)
( 9.68968969e-02,  1.21189237e-05)
( 9.84984985e-02,  1.50814577e-05)
( 1.00100100e-01,  2.28794251e-06)
( 1.01701702e-01,  1.27612986e-05)
( 1.03303303e-01,  1.20722884e-05)
( 1.04904905e-01,  1.99585451e-06)
( 1.06506507e-01,  1.22585039e-05)
( 1.08108108e-01,  8.80554246e-06)
( 1.09709710e-01,  4.82618584e-06)
( 1.11311311e-01,  1.08931104e-05)
( 1.12912913e-01,  5.56239757e-06)
( 1.14514515e-01,  6.18620676e-06)
( 1.16116116e-01,  8.94904434e-06)
( 1.17717718e-01,  2.61616979e-06)
( 1.19319319e-01,  6.36176375e-06)
( 1.20920921e-01,  6.70711684e-06)
( 1.22522523e-01,  2.28268696e-07)
( 1.24124124e-01,  5.64032114e-06)
( 1.25725726e-01,  4.44077937e-06)
( 1.27327327e-01,  1.33590254e-06)
( 1.28928929e-01,  4.30650721e-06)
( 1.30530531e-01,  2.41216032e-06)
( 1.32132132e-01,  1.71523459e-06)
( 1.33733734e-01,  2.63790900e-06)
( 1.35335335e-01,  8.68431140e-07)
( 1.36936937e-01,  1.17557546e-06)
( 1.38538539e-01,  9.01167333e-07)
( 1.40140140e-01,  3.85434683e-08)
( 1.41741742e-01,  2.38159670e-09)
( 1.43343343e-01,  6.51582891e-07)
( 1.44944945e-01,  7.79042195e-08)
( 1.46546547e-01,  1.52970952e-06)
( 1.48148148e-01,  1.78588951e-06)
( 1.49749750e-01,  8.98502510e-07)
( 1.51351351e-01,  3.16038070e-06)
( 1.52952953e-01,  2.28774682e-06)
( 1.54554555e-01,  2.35261702e-06)
( 1.56156156e-01,  4.64674030e-06)
( 1.57757758e-01,  1.96592383e-06)
( 1.59359359e-01,  4.16887407e-06)
( 1.60960961e-01,  5.76600530e-06)
( 1.62562563e-01,  6.53842348e-07)
( 1.64164164e-01,  6.09337255e-06)
( 1.65765766e-01,  6.31774370e-06)
( 1.67367367e-01,  1.52192508e-06)
( 1.68968969e-01,  7.89229272e-06)
( 1.70570571e-01,  6.12566568e-06)
( 1.72172172e-01,  4.02227610e-06)
( 1.73773774e-01,  9.35405796e-06)
( 1.75375375e-01,  5.03896028e-06)
( 1.76976977e-01,  6.61401942e-06)
( 1.78578579e-01,  1.02910427e-05)
( 1.80180180e-01,  2.93318156e-06)
( 1.81781782e-01,  9.07288318e-06)
( 1.83383383e-01,  1.05408272e-05)
( 1.84984985e-01,  2.77973065e-07)
( 1.86586587e-01,  1.11986737e-05)
( 1.88188188e-01,  9.96700651e-06)
( 1.89789790e-01,  3.87788566e-06)
( 1.91391391e-01,  1.28164448e-05)
( 1.92992993e-01,  8.45956821e-06)
( 1.94594595e-01,  7.30840740e-06)
( 1.96196196e-01,  1.37772247e-05)
( 1.97797798e-01,  5.93485775e-06)
( 1.99399399e-01,  1.03815311e-05)
( 2.01001001e-01,  1.39583184e-05)
( 2.02602603e-01,  2.33515752e-06)
( 2.04204204e-01,  1.29354759e-05)
( 2.05805806e-01,  1.32632082e-05)
( 2.07407407e-01,  2.17481292e-06)
( 2.09009009e-01,  1.48349041e-05)
( 2.10610611e-01,  1.16210782e-05)
( 2.12212212e-01,  6.43552516e-06)
( 2.13813814e-01,  1.59707440e-05)
( 2.15415415e-01,  8.98599689e-06)
( 2.17017017e-01,  1.01378597e-05)
( 2.18618619e-01,  1.62596492e-05)
( 2.20220220e-01,  5.33579020e-06)
( 2.21821822e-01,  1.31608152e-05)
( 2.23423423e-01,  1.56431272e-05)
( 2.25025025e-01,  6.70643452e-07)
( 2.26626627e-01,  1.54093638e-05)
( 2.28228228e-01,  1.40863746e-05)
( 2.29829830e-01,  4.33466069e-06)
( 2.31431431e-01,  1.68135116e-05)
( 2.33033033e-01,  1.15768547e-05)
( 2.34634635e-01,  8.62001611e-06)
( 2.36236236e-01,  1.73270779e-05)
( 2.37837838e-01,  8.12265931e-06)
( 2.39439439e-01,  1.20955851e-05)
( 2.41041041e-01,  1.69262336e-05)
( 2.42642643e-01,  3.75069351e-06)
( 2.44244244e-01,  1.47052703e-05)
( 2.45845846e-01,  1.56078376e-05)
( 2.47447447e-01,  1.43460091e-06)
( 2.49049049e-01,  1.64155488e-05)
( 2.50650651e-01,  1.33876115e-05)
( 2.52252252e-01,  6.20509814e-06)
( 2.53853854e-01,  1.72137667e-05)
( 2.55455455e-01,  1.02981921e-05)
( 2.57057057e-01,  1.00680208e-05)
( 2.58658659e-01,  1.71062864e-05)
( 2.60260260e-01,  6.38709956e-06)
( 2.61861862e-01,  1.30030509e-05)
( 2.63463463e-01,  1.61165264e-05)
( 2.65065065e-01,  1.71465900e-06)
( 2.66666667e-01,  1.50091072e-05)
( 2.68268268e-01,  1.42829313e-05)
( 2.69869870e-01,  3.30516118e-06)
( 2.71471471e-01,  1.61023567e-05)
( 2.73073073e-01,  1.16569059e-05)
( 2.74674675e-01,  7.45342264e-06)
( 2.76276276e-01,  1.63141692e-05)
( 2.77877878e-01,  8.30074923e-06)
( 2.79479479e-01,  1.06412795e-05)
( 2.81081081e-01,  1.56890514e-05)
( 2.82682683e-01,  4.28561685e-06)
( 2.84284284e-01,  1.28950487e-05)
( 2.85885886e-01,  1.42825901e-05)
( 2.87487487e-01,  3.10041793e-07)
( 2.89089089e-01,  1.42543493e-05)
( 2.90690691e-01,  1.21594343e-05)
( 2.92292292e-01,  4.61895824e-06)
( 2.93893894e-01,  1.47700430e-05)
( 2.95495495e-01,  9.39134329e-06)
( 2.97097097e-01,  7.96328708e-06)
( 2.98698699e-01,  1.45022256e-05)
( 3.00300300e-01,  6.05532102e-06)
( 3.01901902e-01,  1.03911127e-05)
( 3.03503504e-01,  1.35182908e-05)
( 3.05105105e-01,  2.23185814e-06)
( 3.06706707e-01,  1.19598661e-05)
( 3.08308308e-01,  1.18910898e-05)
( 3.09909910e-01,  1.88070043e-06)
( 3.11511512e-01,  1.27343985e-05)
( 3.13113113e-01,  9.69720203e-06)
( 3.14714715e-01,  5.27440460e-06)
( 3.16316316e-01,  1.27851562e-05)
( 3.17917918e-01,  7.01533323e-06)
( 3.19519520e-01,  7.78932247e-06)
( 3.21121121e-01,  1.21864744e-05)
( 3.22722723e-01,  3.92485013e-06)
( 3.24324324e-01,  9.49514283e-06)
( 3.25925926e-01,  1.10150014e-05)
( 3.27527528e-01,  5.04460661e-07)
( 3.29129129e-01,  1.04655101e-05)
( 3.30730731e-01,  9.34826269e-06)
( 3.32332332e-01,  2.81377550e-06)
( 3.33933934e-01,  1.07764712e-05)
( 3.35535536e-01,  7.26337089e-06)
( 3.37137137e-01,  5.32669182e-06)
( 3.38738739e-01,  1.05050653e-05)
( 3.40340340e-01,  4.83588621e-06)
( 3.41941942e-01,  7.09215431e-06)
( 3.43543544e-01,  9.72806190e-06)
( 3.45145145e-01,  2.13882682e-06)
( 3.46746747e-01,  8.18794357e-06)
( 3.48348348e-01,  8.52084829e-06)
( 3.49949950e-01,  7.41478241e-07)
( 3.51551552e-01,  8.69160746e-06)
( 3.53153153e-01,  6.95646709e-06)
( 3.54754755e-01,  3.17030598e-06)
( 3.56356356e-01,  8.67937667e-06)
( 3.57957958e-01,  5.10480044e-06)
( 3.59559560e-01,  4.92177242e-06)
( 3.61161161e-01,  8.22522922e-06)
( 3.62762763e-01,  3.03189690e-06)
( 3.64364364e-01,  6.07383810e-06)
( 3.65965966e-01,  7.40010042e-06)
( 3.67567568e-01,  7.99434508e-07)
( 3.69169169e-01,  6.70220133e-06)
( 3.70770771e-01,  6.27123283e-06)
( 3.72372372e-01,  1.41533466e-06)
( 3.73973974e-01,  6.87953622e-06)
( 3.75575576e-01,  4.90165935e-06)
( 3.77177177e-01,  3.08937861e-06)
( 3.78778779e-01,  6.67486845e-06)
( 3.80380380e-01,  3.34981128e-06)
( 3.81981982e-01,  4.23623120e-06)
( 3.83583584e-01,  6.15308136e-06)
( 3.85185185e-01,  1.66924238e-06)
( 3.86786787e-01,  4.92717650e-06)
( 3.88388388e-01,  5.37454356e-06)
( 3.89989990e-01,  9.28919580e-08)
( 3.91591592e-01,  5.22933835e-06)
( 3.93193193e-01,  4.39484872e-06)
( 3.94794795e-01,  1.64020268e-06)
( 3.96396396e-01,  5.20533153e-06)
( 3.97997998e-01,  3.26465742e-06)
( 3.99599600e-01,  2.73202188e-06)
( 4.01201201e-01,  4.91302147e-06)
( 4.02802803e-01,  2.02963081e-06)
( 4.04404404e-01,  3.43342326e-06)
( 4.06006006e-01,  4.40538213e-06)
( 4.07607608e-01,  7.30445462e-07)
( 4.09209209e-01,  3.80468966e-06)
( 4.10810811e-01,  3.73044169e-06)
( 4.12412412e-01,  5.70910782e-07)
( 4.14014014e-01,  3.90119143e-06)
( 4.15615616e-01,  2.93130557e-06)
( 4.17217217e-01,  1.57136616e-06)
( 4.18818819e-01,  3.77334870e-06)
( 4.20420420e-01,  2.04624647e-06)
( 4.22022022e-01,  2.24310478e-06)
( 4.23623624e-01,  3.46666701e-06)
( 4.25225225e-01,  1.10885123e-06)
( 4.26826827e-01,  2.63889808e-06)
( 4.28428428e-01,  3.02183614e-06)
( 4.30030030e-01,  1.48215092e-07)
( 4.31631632e-01,  2.80656736e-06)
( 4.33233233e-01,  2.47488233e-06)
( 4.34834835e-01,  7.30258542e-07)
( 4.36436436e-01,  2.78909567e-06)
( 4.38038038e-01,  1.85736445e-06)
( 4.39639640e-01,  1.34451211e-06)
( 4.41241241e-01,  2.62478937e-06)
( 4.42842843e-01,  1.19660542e-06)
( 4.44444444e-01,  1.73187133e-06)
( 4.46046046e-01,  2.34748041e-06)
( 4.47647648e-01,  5.15950608e-07)
( 4.49249249e-01,  1.93272684e-06)
( 4.50850851e-01,  1.98676065e-06)
( 4.52452452e-01,  1.63557774e-07)
( 4.54054054e-01,  1.98296471e-06)
( 4.55655656e-01,  1.56824057e-06)
( 4.57257257e-01,  7.03815022e-07)
( 4.58858859e-01,  1.91420724e-06)
( 4.60460460e-01,  1.11382514e-06)
( 4.62062062e-01,  1.06064366e-06)
( 4.63663664e-01,  1.75407522e-06)
( 4.65265265e-01,  6.42000509e-07)
( 4.66866867e-01,  1.26743757e-06)
( 4.68468468e-01,  1.52646495e-06)
( 4.70070070e-01,  1.68125732e-07)
( 4.71671672e-01,  1.35355931e-06)
( 4.73273273e-01,  1.25183399e-06)
( 4.74874875e-01,  2.75778385e-07)
( 4.76476476e-01,  1.34462085e-06)
( 4.78078078e-01,  9.47490270e-07)
( 4.79679680e-01,  5.89307411e-07)
( 4.81281281e-01,  1.26277082e-06)
( 4.82882883e-01,  6.27880046e-07)
( 4.84484484e-01,  7.84142609e-07)
( 4.86086086e-01,  1.12698331e-06)
( 4.87687688e-01,  3.04870583e-07)
( 4.89289289e-01,  8.83840936e-07)
( 4.90890891e-01,  9.53343981e-07)
( 4.92492492e-01,  1.23114013e-08)
( 4.94094094e-01,  9.08761733e-07)
( 4.95695696e-01,  7.55329898e-07)
( 4.97297297e-01,  2.77172933e-07)
( 4.98898899e-01,  8.76352650e-07)
( 5.00500501e-01,  5.44080030e-07)
( 5.02102102e-01,  4.49735634e-07)
( 5.03703704e-01,  8.01428005e-07)
( 5.05305305e-01,  3.28654057e-07)
( 5.06906907e-01,  5.48537397e-07)
( 5.08508509e-01,  6.96436906e-07)
( 5.10110110e-01,  1.16277578e-07)
( 5.11711712e-01,  5.89465631e-07)
( 5.13313313e-01,  5.71719004e-07)
( 5.14914915e-01,  8.46584970e-08)
( 5.16516517e-01,  5.86023874e-07)
( 5.18118118e-01,  4.35746240e-07)
( 5.19719720e-01,  2.30363948e-07)
( 5.21321321e-01,  5.49585271e-07)
( 5.22922923e-01,  2.95349411e-07)
( 5.24524525e-01,  3.19857521e-07)
( 5.26126126e-01,  4.89631549e-07)
( 5.27727728e-01,  1.55928783e-07)
( 5.29329329e-01,  3.65311641e-07)
( 5.30930931e-01,  4.13976527e-07)
( 5.32532533e-01,  2.16483378e-08)
( 5.34134134e-01,  3.76994535e-07)
( 5.35735736e-01,  3.28973552e-07)
( 5.37337337e-01,  9.51922312e-08)
( 5.38938939e-01,  3.63490935e-07)
( 5.40540541e-01,  2.39706638e-07)
( 5.42142142e-01,  1.71364449e-07)
( 5.43743744e-01,  3.31906564e-07)
( 5.45345345e-01,  1.50165285e-07)
( 5.46946947e-01,  2.14602713e-07)
( 5.48548549e-01,  2.88056278e-07)
( 5.50150150e-01,  6.34032652e-08)
( 5.51751752e-01,  2.32578567e-07)
( 5.53353353e-01,  2.36636029e-07)
( 5.54954955e-01,  1.83875893e-08)
( 5.56556557e-01,  2.31662605e-07)
( 5.58158158e-01,  1.81378987e-07)
( 5.59759760e-01,  8.01909108e-08)
( 5.61361361e-01,  2.17093433e-07)
( 5.62962963e-01,  1.25196363e-07)
( 5.64564565e-01,  1.17798992e-07)
( 5.66166166e-01,  1.93130974e-07)
( 5.67767768e-01,  7.03035884e-08)
( 5.69369369e-01,  1.36843072e-07)
( 5.70970971e-01,  1.63194720e-07)
( 5.72572573e-01,  1.83326263e-08)
( 5.74174174e-01,  1.41970398e-07)
( 5.75775776e-01,  1.29987643e-07)
( 5.77377377e-01,  2.79526385e-08)
( 5.78978979e-01,  1.36979592e-07)
( 5.80580581e-01,  9.56065671e-08)
( 5.82182182e-01,  5.86998385e-08)
( 5.83783784e-01,  1.24941968e-07)
( 5.85385385e-01,  6.16398875e-08)
( 5.86986987e-01,  7.60503813e-08)
( 5.88588589e-01,  1.08309637e-07)
( 5.90190190e-01,  2.92535157e-08)
( 5.91791792e-01,  8.33364682e-08)
( 5.93393393e-01,  8.90112826e-08)
( 5.94994995e-01,  7.63696432e-10)
( 5.96596597e-01,  8.32667967e-08)
( 5.98198198e-01,  6.85365262e-08)
( 5.99799800e-01,  2.47329131e-08)
( 6.01401401e-01,  7.80200169e-08)
( 6.03003003e-01,  4.80097918e-08)
( 6.04604605e-01,  3.92101817e-08)
( 6.06206206e-01,  6.93271187e-08)
( 6.07807808e-01,  2.82545804e-08)
( 6.09409409e-01,  4.65437650e-08)
( 6.11011011e-01,  5.85436625e-08)
( 6.12612613e-01,  9.84904051e-09)
( 6.14214214e-01,  4.86327598e-08)
( 6.15815816e-01,  4.67127499e-08)
( 6.17417417e-01,  6.68886792e-09)
( 6.19019019e-01,  4.69973096e-08)
( 6.20620621e-01,  3.46196045e-08)
( 6.22222222e-01,  1.80532701e-08)
( 6.23823824e-01,  4.28398940e-08)
( 6.25425425e-01,  2.28385956e-08)
( 6.27027027e-01,  2.44417769e-08)
( 6.28628629e-01,  3.70985447e-08)
( 6.30230230e-01,  1.17734967e-08)
( 6.31831832e-01,  2.71633390e-08)
( 6.33433433e-01,  3.04928026e-08)
( 6.35035035e-01,  1.69172264e-09)
( 6.36636637e-01,  2.72610467e-08)
( 6.38238238e-01,  2.35631801e-08)
( 6.39839840e-01,  6.68647056e-09)
( 6.41441441e-01,  2.55566874e-08)
( 6.43043043e-01,  1.67048484e-08)
( 6.44644645e-01,  1.17961961e-08)
( 6.46246246e-01,  2.26890895e-08)
( 6.47847848e-01,  1.01962155e-08)
( 6.49449449e-01,  1.43917355e-08)
( 6.51051051e-01,  1.91469452e-08)
( 6.52652653e-01,  4.22300970e-09)
( 6.54254254e-01,  1.51768394e-08)
( 6.55855856e-01,  1.52967496e-08)
( 6.57457457e-01,  1.11869806e-09)
( 6.59059059e-01,  1.47038759e-08)
( 6.60660661e-01,  1.14064481e-08)
( 6.62262262e-01,  4.96851566e-09)
( 6.63863864e-01,  1.34008714e-08)
( 6.65465465e-01,  7.66532497e-09)
( 6.67067067e-01,  7.12786105e-09)
( 6.68668669e-01,  1.15944673e-08)
( 6.70270270e-01,  4.20062470e-09)
( 6.71871872e-01,  8.06350966e-09)
( 6.73473473e-01,  9.52930337e-09)
( 6.75075075e-01,  1.09134276e-09)
( 6.76676677e-01,  8.14054402e-09)
( 6.78278278e-01,  7.38428994e-09)
( 6.79879880e-01,  1.54966444e-09)
( 6.81481481e-01,  7.64103049e-09)
( 6.83083083e-01,  5.28618661e-09)
( 6.84684685e-01,  3.20426991e-09)
( 6.86286286e-01,  6.77975221e-09)
( 6.87887888e-01,  3.32085887e-09)
( 6.89489489e-01,  4.04846522e-09)
( 6.91091091e-01,  5.71739161e-09)
( 6.92692693e-01,  1.54254508e-09)
( 6.94294294e-01,  4.31948023e-09)
( 6.95895896e-01,  4.57151361e-09)
( 6.97497497e-01,  1.95473449e-11)
( 6.99099099e-01,  4.20009242e-09)
( 7.00700701e-01,  3.42566151e-09)
( 7.02302302e-01,  1.21574128e-09)
( 7.03903904e-01,  3.82919698e-09)
( 7.05505506e-01,  2.33684158e-09)
( 7.07107107e-01,  1.88595058e-09)
( 7.08708709e-01,  3.31059931e-09)
( 7.10310310e-01,  1.34163900e-09)
( 7.11911912e-01,  2.18170596e-09)
( 7.13513514e-01,  2.72028817e-09)
( 7.15115115e-01,  4.61177507e-10)
( 7.16716717e-01,  2.21944704e-09)
( 7.18318318e-01,  2.11241631e-09)
( 7.19919920e-01,  2.92274885e-10)
( 7.21521522e-01,  2.08748652e-09)
( 7.23123123e-01,  1.52418713e-09)
( 7.24724725e-01,  7.84070011e-10)
( 7.26326326e-01,  1.85176339e-09)
( 7.27927928e-01,  9.79819820e-10)
( 7.29529530e-01,  1.03636122e-09)
( 7.31131131e-01,  1.56056963e-09)
( 7.32732733e-01,  4.93742656e-10)
( 7.34334334e-01,  1.12206379e-09)
( 7.35935936e-01,  1.24841078e-09)
( 7.37537538e-01,  7.31431980e-11)
( 7.39139139e-01,  1.09637548e-09)
( 7.40740741e-01,  9.39139328e-10)
( 7.42342342e-01,  2.61316827e-10)
( 7.43943944e-01,  1.00047056e-09)
( 7.45545546e-01,  6.48480496e-10)
( 7.47147147e-01,  4.52369787e-10)
( 7.48748749e-01,  8.64515152e-10)
( 7.50350350e-01,  3.86053034e-10)
( 7.51951952e-01,  5.38259724e-10)
( 7.53553554e-01,  7.10114219e-10)
( 7.55155155e-01,  1.56972682e-10)
( 7.56756757e-01,  5.52895597e-10)
( 7.58358358e-01,  5.52285084e-10)
( 7.59959960e-01,  3.78872939e-11)
( 7.61561562e-01,  5.21546348e-10)
( 7.63163163e-01,  4.01038326e-10)
( 7.64764765e-01,  1.72109463e-10)
( 7.66366366e-01,  4.62729399e-10)
( 7.67967968e-01,  2.62634828e-10)
( 7.69569570e-01,  2.41380633e-10)
( 7.71171171e-01,  3.89733881e-10)
( 7.72772773e-01,  1.40577136e-10)
( 7.74374374e-01,  2.66172372e-10)
( 7.75975976e-01,  3.11841696e-10)
( 7.77577578e-01,  3.63841406e-11)
( 7.79179179e-01,  2.61723874e-10)
( 7.80780781e-01,  2.35299862e-10)
( 7.82382382e-01,  4.81745312e-11)
( 7.83983984e-01,  2.39203357e-10)
( 7.85585586e-01,  1.64089142e-10)
( 7.87187187e-01,  9.82031794e-11)
( 7.88788789e-01,  2.06639348e-10)
( 7.90390390e-01,  1.00526756e-10)
( 7.91991992e-01,  1.21106963e-10)
( 7.93593594e-01,  1.69662934e-10)
( 7.95195195e-01,  4.57347150e-11)
( 7.96796797e-01,  1.25916236e-10)};

\addplot [cyan, forget plot]
coordinates {
(-7.98398398e-01,  5.77528326e-13)
(-7.96796797e-01,  8.55729210e-13)
(-7.95195195e-01,  5.96259733e-13)
(-7.93593594e-01,  3.27833195e-13)
(-7.91991992e-01,  1.10956031e-12)
(-7.90390390e-01,  1.06113638e-12)
(-7.88788789e-01,  9.83735578e-14)
(-7.87187187e-01,  1.12890945e-12)
(-7.85585586e-01,  1.32999079e-12)
(-7.83983984e-01,  6.82386951e-13)
(-7.82382382e-01,  6.64680190e-13)
(-7.80780781e-01,  1.33794679e-12)
(-7.79179179e-01,  1.36033999e-12)
(-7.77577578e-01,  5.13801884e-13)
(-7.75975976e-01,  1.02859769e-12)
(-7.74374374e-01,  1.99908490e-12)
(-7.72772773e-01,  1.64355466e-12)
(-7.71171171e-01,  3.67304764e-13)
(-7.69569570e-01,  2.36340545e-12)
(-7.67967968e-01,  2.44058629e-12)
(-7.66366366e-01,  6.39362657e-13)
(-7.64764765e-01,  2.07212287e-12)
(-7.63163163e-01,  2.77736167e-12)
(-7.61561562e-01,  1.91609553e-12)
(-7.59959960e-01,  5.40099100e-13)
(-7.58358358e-01,  2.53490235e-12)
(-7.56756757e-01,  3.28079064e-12)
(-7.55155155e-01,  2.00174203e-12)
(-7.53553554e-01,  1.62341211e-12)
(-7.51951952e-01,  4.39296598e-12)
(-7.50350350e-01,  4.01689937e-12)
(-7.48748749e-01,  1.24993668e-14)
(-7.47147147e-01,  4.68495372e-12)
(-7.45545546e-01,  5.24597399e-12)
(-7.43943944e-01,  2.22603451e-12)
(-7.42342342e-01,  3.27137117e-12)
(-7.40740741e-01,  5.45276834e-12)
(-7.39139139e-01,  4.85917010e-12)
(-7.37537538e-01,  1.00480199e-12)
(-7.35935936e-01,  4.43773251e-12)
(-7.34334334e-01,  7.41290799e-12)
(-7.32732733e-01,  5.64939427e-12)
(-7.31131131e-01,  2.08419730e-12)
(-7.29529530e-01,  9.06629446e-12)
(-7.27927928e-01,  8.99321020e-12)
(-7.26326326e-01,  1.57620927e-12)
(-7.24724725e-01,  8.51262301e-12)
(-7.23123123e-01,  1.05885272e-11)
(-7.21521522e-01,  6.27353184e-12)
(-7.19919920e-01,  3.77988072e-12)
(-7.18318318e-01,  1.00294662e-11)
(-7.16716717e-01,  1.13782500e-11)
(-7.15115115e-01,  5.72002682e-12)
(-7.13513514e-01,  7.02163451e-12)
(-7.11911912e-01,  1.57408887e-11)
(-7.10310310e-01,  1.36731807e-11)
(-7.08708709e-01,  1.48056099e-12)
(-7.07107107e-01,  1.74829774e-11)
(-7.05505506e-01,  1.87228944e-11)
(-7.03903904e-01,  6.33321195e-12)
(-7.02302302e-01,  1.37280790e-11)
(-7.00700701e-01,  2.00922855e-11)
(-6.99099099e-01,  1.56329245e-11)
(-6.97497497e-01,  2.59593550e-13)
(-6.95895896e-01,  1.71482780e-11)
(-6.94294294e-01,  2.48670149e-11)
(-6.92692693e-01,  1.71655537e-11)
(-6.91091091e-01,  9.54747910e-12)
(-6.89489489e-01,  3.14098235e-11)
(-6.87887888e-01,  2.98904850e-11)
(-6.86286286e-01,  2.56430900e-12)
(-6.84684685e-01,  3.11659344e-11)
(-6.83083083e-01,  3.65082594e-11)
(-6.81481481e-01,  1.82856913e-11)
(-6.79879880e-01,  1.80699126e-11)
(-6.78278278e-01,  3.57755913e-11)
(-6.76676677e-01,  3.56107838e-11)
(-6.75075075e-01,  1.30829056e-11)
(-6.73473473e-01,  2.68387187e-11)
(-6.71871872e-01,  5.09795698e-11)
(-6.70270270e-01,  4.16399428e-11)
(-6.68668669e-01,  9.52356518e-12)
(-6.67067067e-01,  5.87063445e-11)
(-6.65465465e-01,  6.03315547e-11)
(-6.63863864e-01,  1.52788740e-11)
(-6.62262262e-01,  5.02618943e-11)
(-6.60660661e-01,  6.68626525e-11)
(-6.59059059e-01,  4.51108224e-11)
(-6.57457457e-01,  1.33815982e-11)
(-6.55855856e-01,  5.94484842e-11)
(-6.54254254e-01,  7.53053609e-11)
(-6.52652653e-01,  4.53860732e-11)
(-6.51051051e-01,  3.72304611e-11)
(-6.49449449e-01,  9.81755836e-11)
(-6.47847848e-01,  8.92953518e-11)
(-6.46246246e-01,  8.25014743e-13)
(-6.44644645e-01,  1.02003697e-10)
(-6.43043043e-01,  1.13618603e-10)
(-6.41441441e-01,  4.69667681e-11)
(-6.39839840e-01,  6.97945629e-11)
(-6.38238238e-01,  1.14965793e-10)
(-6.36636637e-01,  1.00257204e-10)
(-6.35035035e-01,  1.94610572e-11)
(-6.33433433e-01,  9.11864231e-11)
(-6.31831832e-01,  1.48942271e-10)
(-6.30230230e-01,  1.12632231e-10)
(-6.28628629e-01,  4.21394154e-11)
(-6.27027027e-01,  1.77304459e-10)
(-6.25425425e-01,  1.75017702e-10)
(-6.23823824e-01,  2.93192793e-11)
(-6.22222222e-01,  1.62304449e-10)
(-6.20620621e-01,  2.00580862e-10)
(-6.19019019e-01,  1.16091768e-10)
(-6.17417417e-01,  7.15137435e-11)
(-6.15815816e-01,  1.84918293e-10)
(-6.14214214e-01,  2.05292256e-10)
(-6.12612613e-01,  1.01411266e-10)
(-6.11011011e-01,  1.26323946e-10)
(-6.09409409e-01,  2.76352180e-10)
(-6.07807808e-01,  2.38642071e-10)
(-6.06206206e-01,  2.71419796e-11)
(-6.04604605e-01,  2.98724671e-10)
(-6.03003003e-01,  3.18303691e-10)
(-6.01401401e-01,  1.04543849e-10)
(-5.99799800e-01,  2.29133028e-10)
(-5.98198198e-01,  3.32284855e-10)
(-5.96596597e-01,  2.52832404e-10)
(-5.94994995e-01,  8.30481181e-12)
(-5.93393393e-01,  2.76050465e-10)
(-5.91791792e-01,  3.91483721e-10)
(-5.90190190e-01,  2.67648081e-10)
(-5.88588589e-01,  1.50466110e-10)
(-5.86986987e-01,  4.80895640e-10)
(-5.85385385e-01,  4.55301515e-10)
(-5.83783784e-01,  3.59476171e-11)
(-5.82182182e-01,  4.64518198e-10)
(-5.80580581e-01,  5.40989779e-10)
(-5.78978979e-01,  2.64272536e-10)
(-5.77377377e-01,  2.64644334e-10)
(-5.75775776e-01,  5.15474315e-10)
(-5.74174174e-01,  5.01901605e-10)
(-5.72572573e-01,  1.79137148e-10)
(-5.70970971e-01,  3.76636792e-10)
(-5.69369369e-01,  6.98637641e-10)
(-5.67767768e-01,  5.66805394e-10)
(-5.66166166e-01,  1.32437273e-10)
(-5.64564565e-01,  7.82121279e-10)
(-5.62962963e-01,  7.99777430e-10)
(-5.61361361e-01,  1.95530881e-10)
(-5.59759760e-01,  6.52529574e-10)
(-5.58158158e-01,  8.61463848e-10)
(-5.56556557e-01,  5.67828237e-10)
(-5.54954955e-01,  1.76491010e-10)
(-5.53353353e-01,  7.44579411e-10)
(-5.51751752e-01,  9.22240028e-10)
(-5.50150150e-01,  5.48819445e-10)
(-5.48548549e-01,  4.54960101e-10)
(-5.46946947e-01,  1.16807654e-09)
(-5.45345345e-01,  1.05657315e-09)
(-5.43743744e-01,  1.60868020e-11)
(-5.42142142e-01,  1.17965624e-09)
(-5.40540541e-01,  1.30686482e-09)
(-5.38938939e-01,  5.25629787e-10)
(-5.37337337e-01,  7.88935029e-10)
(-5.35735736e-01,  1.28427007e-09)
(-5.34134134e-01,  1.09475576e-09)
(-5.32532533e-01,  1.98433310e-10)
(-5.30930931e-01,  9.90290470e-10)
(-5.29329329e-01,  1.57989553e-09)
(-5.27727728e-01,  1.18515885e-09)
(-5.26126126e-01,  4.49002087e-10)
(-5.24524525e-01,  1.82588546e-09)
(-5.22922923e-01,  1.79315955e-09)
(-5.21321321e-01,  2.86451627e-10)
(-5.19719720e-01,  1.62511411e-09)
(-5.18118118e-01,  1.99507002e-09)
(-5.16516517e-01,  1.12649893e-09)
(-5.14914915e-01,  7.07985570e-10)
(-5.13313313e-01,  1.78520383e-09)
(-5.11711712e-01,  1.93690511e-09)
(-5.10110110e-01,  9.39535328e-10)
(-5.08508509e-01,  1.18646911e-09)
(-5.06906907e-01,  2.52968077e-09)
(-5.05305305e-01,  2.17105653e-09)
(-5.03703704e-01,  2.58171314e-10)
(-5.02102102e-01,  2.65317592e-09)
(-5.00500501e-01,  2.81219637e-09)
(-4.98898899e-01,  8.95311858e-10)
(-4.97297297e-01,  1.98143391e-09)
(-4.95695696e-01,  2.84673565e-09)
(-4.94094094e-01,  2.11502533e-09)
(-4.92492492e-01,  1.02914624e-10)
(-4.90890891e-01,  2.29437261e-09)
(-4.89289289e-01,  3.17717576e-09)
(-4.87687688e-01,  2.15042612e-09)
(-4.86086086e-01,  1.21987880e-09)
(-4.84484484e-01,  3.78222451e-09)
(-4.82882883e-01,  3.56158763e-09)
(-4.81281281e-01,  2.56952121e-10)
(-4.79679680e-01,  3.54348611e-09)
(-4.78078078e-01,  4.10181715e-09)
(-4.76476476e-01,  1.95067154e-09)
(-4.74874875e-01,  1.97542833e-09)
(-4.73273273e-01,  3.78571137e-09)
(-4.71671672e-01,  3.59900985e-09)
(-4.70070070e-01,  1.24610636e-09)
(-4.68468468e-01,  2.68313248e-09)
(-4.66866867e-01,  4.85137337e-09)
(-4.65265265e-01,  3.90787978e-09)
(-4.63663664e-01,  9.30268787e-10)
(-4.62062062e-01,  5.25725139e-09)
(-4.60460460e-01,  5.34732698e-09)
(-4.58858859e-01,  1.25890103e-09)
(-4.57257257e-01,  4.25483252e-09)
(-4.55655656e-01,  5.57295460e-09)
(-4.54054054e-01,  3.58098592e-09)
(-4.52452452e-01,  1.16018682e-09)
(-4.50850851e-01,  4.66042370e-09)
(-4.49249249e-01,  5.63170225e-09)
(-4.47647648e-01,  3.30699990e-09)
(-4.46046046e-01,  2.76439890e-09)
(-4.44444444e-01,  6.89489117e-09)
(-4.42842843e-01,  6.19962320e-09)
(-4.41241241e-01,  1.30355013e-10)
(-4.39639640e-01,  6.73244716e-09)
(-4.38038038e-01,  7.41495355e-09)
(-4.36436436e-01,  2.89401350e-09)
(-4.34834835e-01,  4.37562887e-09)
(-4.33233233e-01,  7.03739250e-09)
(-4.31631632e-01,  5.84819374e-09)
(-4.30030030e-01,  9.83564270e-10)
(-4.28428428e-01,  5.24436208e-09)
(-4.26826827e-01,  8.14953696e-09)
(-4.25225225e-01,  6.06075170e-09)
(-4.23623624e-01,  2.31773503e-09)
(-4.22022022e-01,  9.08574972e-09)
(-4.20420420e-01,  8.87272541e-09)
(-4.18818819e-01,  1.34588330e-09)
(-4.17217217e-01,  7.80977208e-09)
(-4.15615616e-01,  9.51937616e-09)
(-4.14014014e-01,  5.22655084e-09)
(-4.12412412e-01,  3.33766909e-09)
(-4.10810811e-01,  8.20884072e-09)
(-4.09209209e-01,  8.67463960e-09)
(-4.07607608e-01,  4.12737791e-09)
(-4.06006006e-01,  5.26757548e-09)
(-4.04404404e-01,  1.09073685e-08)
(-4.02802803e-01,  9.29712022e-09)
(-4.01201201e-01,  1.14833121e-09)
(-3.99599600e-01,  1.10088777e-08)
(-3.97997998e-01,  1.15994973e-08)
(-3.96396396e-01,  3.56459983e-09)
(-3.94794795e-01,  7.93453732e-09)
(-3.93193193e-01,  1.12868080e-08)
(-3.91591592e-01,  8.15352733e-09)
(-3.89989990e-01,  5.20190918e-10)
(-3.88388388e-01,  8.74318400e-09)
(-3.86786787e-01,  1.17695870e-08)
(-3.85185185e-01,  7.87887515e-09)
(-3.83583584e-01,  4.48881584e-09)
(-3.81981982e-01,  1.34397440e-08)
(-3.80380380e-01,  1.25763945e-08)
(-3.78778779e-01,  8.19743103e-10)
(-3.77177177e-01,  1.20792750e-08)
(-3.75575576e-01,  1.38855264e-08)
(-3.73973974e-01,  6.39389855e-09)
(-3.72372372e-01,  6.51040189e-09)
(-3.70770771e-01,  1.22678152e-08)
(-3.69169169e-01,  1.13226634e-08)
(-3.67567568e-01,  3.79441913e-09)
(-3.65965966e-01,  8.32773154e-09)
(-3.64364364e-01,  1.45883008e-08)
(-3.62762763e-01,  1.16538832e-08)
(-3.61161161e-01,  2.80628182e-09)
(-3.59559560e-01,  1.50885935e-08)
(-3.57957958e-01,  1.52473851e-08)
(-3.56356356e-01,  3.43125175e-09)
(-3.54754755e-01,  1.16662932e-08)
(-3.53153153e-01,  1.51418559e-08)
(-3.51551552e-01,  9.41407149e-09)
(-3.49949950e-01,  3.14621935e-09)
(-3.48348348e-01,  1.20496921e-08)
(-3.46746747e-01,  1.40916822e-08)
(-3.45145145e-01,  8.15122678e-09)
(-3.43543544e-01,  6.81384647e-09)
(-3.41941942e-01,  1.63672285e-08)
(-3.40340340e-01,  1.46056651e-08)
(-3.38738739e-01,  3.85925319e-10)
(-3.37137137e-01,  1.51386914e-08)
(-3.35535536e-01,  1.65477684e-08)
(-3.33933934e-01,  6.20317340e-09)
(-3.32332332e-01,  9.34813346e-09)
(-3.30730731e-01,  1.48289575e-08)
(-3.29129129e-01,  1.18804247e-08)
(-3.27527528e-01,  1.83746240e-09)
(-3.25925926e-01,  1.04172959e-08)
(-3.24324324e-01,  1.55758314e-08)
(-3.22722723e-01,  1.14573324e-08)
(-3.21121121e-01,  4.36445689e-09)
(-3.19519520e-01,  1.62755879e-08)
(-3.17917918e-01,  1.57655386e-08)
(-3.16316316e-01,  2.23533991e-09)
(-3.14714715e-01,  1.30830545e-08)
(-3.13113113e-01,  1.57906448e-08)
(-3.11511512e-01,  8.29444997e-09)
(-3.09909910e-01,  5.28714318e-09)
(-3.08308308e-01,  1.26539322e-08)
(-3.06706707e-01,  1.27887879e-08)
(-3.05105105e-01,  5.94579973e-09)
(-3.03503504e-01,  7.52417244e-09)
(-3.01901902e-01,  1.48222708e-08)
(-3.00300300e-01,  1.24999616e-08)
(-2.98698699e-01,  1.56435383e-09)
(-2.97097097e-01,  1.36980532e-08)
(-2.95495495e-01,  1.42854647e-08)
(-2.93893894e-01,  4.12923314e-09)
(-2.92292292e-01,  8.99564907e-09)
(-2.90690691e-01,  1.26075857e-08)
(-2.89089089e-01,  8.59489431e-09)
(-2.87487487e-01,  6.52748772e-10)
(-2.85885886e-01,  8.77021056e-09)
(-2.84284284e-01,  1.10795062e-08)
(-2.82682683e-01,  7.28705135e-09)
(-2.81081081e-01,  4.01066497e-09)
(-2.79479479e-01,  1.11173745e-08)
(-2.77877878e-01,  1.02569570e-08)
(-2.76276276e-01,  5.71867415e-10)
(-2.74674675e-01,  8.61253849e-09)
(-2.73073073e-01,  9.73704944e-09)
(-2.71471471e-01,  4.09315754e-09)
(-2.69869870e-01,  3.92279442e-09)
(-2.68268268e-01,  7.18124560e-09)
(-2.66666667e-01,  5.96452768e-09)
(-2.65065065e-01,  1.90441449e-09)
(-2.63463463e-01,  3.90314686e-09)
(-2.61861862e-01,  5.97551517e-09)
(-2.60260260e-01,  4.64027472e-09)
(-2.58658659e-01,  9.96051686e-10)
(-2.57057057e-01,  4.37664405e-09)
(-2.55455455e-01,  4.26204480e-09)
(-2.53853854e-01,  7.49593942e-10)
(-2.52252252e-01,  1.96011610e-09)
(-2.50650651e-01,  2.37950221e-09)
(-2.49049049e-01,  9.29331279e-10)
(-2.47447447e-01,  1.36030576e-10)
(-2.45845846e-01,  3.75412784e-10)
(-2.44244244e-01,  3.93775457e-10)
(-2.42642643e-01,  3.09556686e-10)
(-2.41041041e-01,  6.79371281e-10)
(-2.39439439e-01,  2.61157898e-09)
(-2.37837838e-01,  2.48142251e-09)
(-2.36236236e-01,  1.09813519e-10)
(-2.34634635e-01,  4.49979987e-09)
(-2.33033033e-01,  5.09223952e-09)
(-2.31431431e-01,  2.28281483e-09)
(-2.29829830e-01,  4.15612533e-09)
(-2.28228228e-01,  6.71306749e-09)
(-2.26626627e-01,  6.14637058e-09)
(-2.25025025e-01,  8.92015961e-10)
(-2.23423423e-01,  6.32576364e-09)
(-2.21821822e-01,  1.05118496e-08)
(-2.20220220e-01,  7.83697945e-09)
(-2.18618619e-01,  3.40273471e-09)
(-2.17017017e-01,  1.37386277e-08)
(-2.15415415e-01,  1.34966452e-08)
(-2.13813814e-01,  2.02129274e-09)
(-2.12212212e-01,  1.34736108e-08)
(-2.10610611e-01,  1.64423451e-08)
(-2.09009009e-01,  9.28814603e-09)
(-2.07407407e-01,  6.62683203e-09)
(-2.05805806e-01,  1.57590170e-08)
(-2.04204204e-01,  1.70683913e-08)
(-2.02602603e-01,  7.90628196e-09)
(-2.01001001e-01,  1.11143756e-08)
(-1.99399399e-01,  2.33293740e-08)
(-1.97797798e-01,  1.98572305e-08)
(-1.96196196e-01,  2.81529794e-09)
(-1.94594595e-01,  2.53215252e-08)
(-1.92992993e-01,  2.66765387e-08)
(-1.91391391e-01,  8.15115125e-09)
(-1.89789790e-01,  1.95850495e-08)
(-1.88188188e-01,  2.76285549e-08)
(-1.86586587e-01,  2.00944503e-08)
(-1.84984985e-01,  1.97886429e-09)
(-1.83383383e-01,  2.26447304e-08)
(-1.81781782e-01,  3.06172441e-08)
(-1.80180180e-01,  2.02547911e-08)
(-1.78578579e-01,  1.23577935e-08)
(-1.76976977e-01,  3.66337052e-08)
(-1.75375375e-01,  3.42034967e-08)
(-1.73773774e-01,  1.88367738e-09)
(-1.72172172e-01,  3.44110299e-08)
(-1.70570571e-01,  3.94135087e-08)
(-1.68968969e-01,  1.80220938e-08)
(-1.67367367e-01,  1.96350732e-08)
(-1.65765766e-01,  3.61718018e-08)
(-1.64164164e-01,  3.33205644e-08)
(-1.62562563e-01,  1.05233532e-08)
(-1.60960961e-01,  2.55078002e-08)
(-1.59359359e-01,  4.44164286e-08)
(-1.57757758e-01,  3.52430329e-08)
(-1.56156156e-01,  9.17604892e-09)
(-1.54554555e-01,  4.73990714e-08)
(-1.52952953e-01,  4.77577011e-08)
(-1.51351351e-01,  1.03849310e-08)
(-1.49749750e-01,  3.79119041e-08)
(-1.48148148e-01,  4.88245704e-08)
(-1.46546547e-01,  3.01180754e-08)
(-1.44944945e-01,  1.12777981e-08)
(-1.43343343e-01,  3.99568302e-08)
(-1.41741742e-01,  4.64373788e-08)
(-1.40140140e-01,  2.63188159e-08)
(-1.38538539e-01,  2.33704719e-08)
(-1.36936937e-01,  5.53409554e-08)
(-1.35335335e-01,  4.91631398e-08)
(-1.33733734e-01,  1.90659333e-09)
(-1.32132132e-01,  5.25462218e-08)
(-1.30530531e-01,  5.72082091e-08)
(-1.28928929e-01,  2.10701029e-08)
(-1.27327327e-01,  3.36452480e-08)
(-1.25725726e-01,  5.25493297e-08)
(-1.24124124e-01,  4.17952918e-08)
(-1.22522523e-01,  5.38664691e-09)
(-1.20920921e-01,  3.79259676e-08)
(-1.19319319e-01,  5.62495287e-08)
(-1.17717718e-01,  4.09672772e-08)
(-1.16116116e-01,  1.66076930e-08)
(-1.14514515e-01,  6.03207206e-08)
(-1.12912913e-01,  5.82377016e-08)
(-1.11311311e-01,  7.74109488e-09)
(-1.09709710e-01,  4.99814182e-08)
(-1.08108108e-01,  5.99754820e-08)
(-1.06506507e-01,  3.12151067e-08)
(-1.04904905e-01,  2.14772675e-08)
(-1.03303303e-01,  4.95036343e-08)
(-1.01701702e-01,  4.98376240e-08)
(-1.00100100e-01,  2.24290241e-08)
(-9.84984985e-02,  3.05431836e-08)
(-9.68968969e-02,  5.97418283e-08)
(-9.52952953e-02,  5.01385606e-08)
(-9.36936937e-02,  7.04920844e-09)
(-9.20920921e-02,  5.73598921e-08)
(-9.04904905e-02,  5.96845832e-08)
(-8.88888889e-02,  1.69659519e-08)
(-8.72872873e-02,  3.96153405e-08)
(-8.56856857e-02,  5.50195504e-08)
(-8.40840841e-02,  3.76182129e-08)
(-8.24824825e-02,  4.11391576e-09)
(-8.08808809e-02,  4.03256117e-08)
(-7.92792793e-02,  5.13415019e-08)
(-7.76776777e-02,  3.33913723e-08)
(-7.60760761e-02,  1.98298122e-08)
(-7.44744745e-02,  5.50770165e-08)
(-7.28728729e-02,  5.08242333e-08)
(-7.12712713e-02,  2.38606024e-09)
(-6.96696697e-02,  4.64570665e-08)
(-6.80680681e-02,  5.25671375e-08)
(-6.64664665e-02,  2.25762254e-08)
(-6.48648649e-02,  2.39785442e-08)
(-6.32632633e-02,  4.32471868e-08)
(-6.16616617e-02,  3.75173386e-08)
(-6.00600601e-02,  1.13575167e-08)
(-5.84584585e-02,  2.73245322e-08)
(-5.68568569e-02,  4.46856574e-08)
(-5.52552553e-02,  3.49612009e-08)
(-5.36536537e-02,  8.90023466e-09)
(-5.20520521e-02,  4.24200763e-08)
(-5.04504505e-02,  4.22150246e-08)
(-4.88488488e-02,  8.46767545e-09)
(-4.72472472e-02,  3.00663706e-08)
(-4.56456456e-02,  3.81360966e-08)
(-4.40440440e-02,  2.19350595e-08)
(-4.24424424e-02,  8.09829603e-09)
(-4.08408408e-02,  2.73480717e-08)
(-3.92392392e-02,  2.95247872e-08)
(-3.76376376e-02,  1.63476597e-08)
(-3.60360360e-02,  1.38995420e-08)
(-3.44344344e-02,  3.02577885e-08)
(-3.28328328e-02,  2.64466233e-08)
(-3.12312312e-02,  1.09930998e-09)
(-2.96296296e-02,  2.42581494e-08)
(-2.80280280e-02,  2.59460289e-08)
(-2.64264264e-02,  8.62709981e-09)
(-2.48248248e-02,  1.28289134e-08)
(-2.32232232e-02,  1.95239901e-08)
(-2.16216216e-02,  1.38557975e-08)
(-2.00200200e-02,  1.56960245e-09)
(-1.84184184e-02,  1.10761272e-08)
(-1.68168168e-02,  1.42544232e-08)
(-1.52152152e-02,  1.00628301e-08)
(-1.36136136e-02,  3.58186625e-09)
(-1.20120120e-02,  1.06408804e-08)
(-1.04104104e-02,  9.88582993e-09)
(-8.80880881e-03,  1.00126341e-09)
(-7.20720721e-03,  5.00893116e-09)
(-5.60560561e-03,  5.61798552e-09)
(-4.00400400e-03,  1.81263060e-09)
(-2.40240240e-03,  5.19433829e-10)
(-8.00800801e-04,  8.69186723e-10)
( 8.00800801e-04,  8.69186723e-10)
( 2.40240240e-03,  5.19433718e-10)
( 4.00400400e-03,  1.81263060e-09)
( 5.60560561e-03,  5.61798585e-09)
( 7.20720721e-03,  5.00893105e-09)
( 8.80880881e-03,  1.00126352e-09)
( 1.04104104e-02,  9.88582971e-09)
( 1.20120120e-02,  1.06408805e-08)
( 1.36136136e-02,  3.58186614e-09)
( 1.52152152e-02,  1.00628302e-08)
( 1.68168168e-02,  1.42544231e-08)
( 1.84184184e-02,  1.10761269e-08)
( 2.00200200e-02,  1.56960256e-09)
( 2.16216216e-02,  1.38557974e-08)
( 2.32232232e-02,  1.95239902e-08)
( 2.48248248e-02,  1.28289133e-08)
( 2.64264264e-02,  8.62709981e-09)
( 2.80280280e-02,  2.59460290e-08)
( 2.96296296e-02,  2.42581494e-08)
( 3.12312312e-02,  1.09930998e-09)
( 3.28328328e-02,  2.64466234e-08)
( 3.44344344e-02,  3.02577883e-08)
( 3.60360360e-02,  1.38995420e-08)
( 3.76376376e-02,  1.63476597e-08)
( 3.92392392e-02,  2.95247872e-08)
( 4.08408408e-02,  2.73480719e-08)
( 4.24424424e-02,  8.09829592e-09)
( 4.40440440e-02,  2.19350594e-08)
( 4.56456456e-02,  3.81360967e-08)
( 4.72472472e-02,  3.00663705e-08)
( 4.88488488e-02,  8.46767556e-09)
( 5.04504505e-02,  4.22150247e-08)
( 5.20520521e-02,  4.24200762e-08)
( 5.36536537e-02,  8.90023466e-09)
( 5.52552553e-02,  3.49612008e-08)
( 5.68568569e-02,  4.46856575e-08)
( 5.84584585e-02,  2.73245322e-08)
( 6.00600601e-02,  1.13575158e-08)
( 6.16616617e-02,  3.75173389e-08)
( 6.32632633e-02,  4.32471866e-08)
( 6.48648649e-02,  2.39785442e-08)
( 6.64664665e-02,  2.25762254e-08)
( 6.80680681e-02,  5.25671375e-08)
( 6.96696697e-02,  4.64570666e-08)
( 7.12712713e-02,  2.38606024e-09)
( 7.28728729e-02,  5.08242330e-08)
( 7.44744745e-02,  5.50770166e-08)
( 7.60760761e-02,  1.98298125e-08)
( 7.76776777e-02,  3.33913721e-08)
( 7.92792793e-02,  5.13415019e-08)
( 8.08808809e-02,  4.03256116e-08)
( 8.24824825e-02,  4.11391610e-09)
( 8.40840841e-02,  3.76182128e-08)
( 8.56856857e-02,  5.50195504e-08)
( 8.72872873e-02,  3.96153407e-08)
( 8.88888889e-02,  1.69659519e-08)
( 9.04904905e-02,  5.96845831e-08)
( 9.20920921e-02,  5.73598922e-08)
( 9.36936937e-02,  7.04920844e-09)
( 9.52952953e-02,  5.01385609e-08)
( 9.68968969e-02,  5.97418279e-08)
( 9.84984985e-02,  3.05431835e-08)
( 1.00100100e-01,  2.24290244e-08)
( 1.01701702e-01,  4.98376238e-08)
( 1.03303303e-01,  4.95036343e-08)
( 1.04904905e-01,  2.14772687e-08)
( 1.06506507e-01,  3.12151067e-08)
( 1.08108108e-01,  5.99754821e-08)
( 1.09709710e-01,  4.99814182e-08)
( 1.11311311e-01,  7.74109488e-09)
( 1.12912913e-01,  5.82377017e-08)
( 1.14514515e-01,  6.03207204e-08)
( 1.16116116e-01,  1.66076932e-08)
( 1.17717718e-01,  4.09672773e-08)
( 1.19319319e-01,  5.62495287e-08)
( 1.20920921e-01,  3.79259674e-08)
( 1.22522523e-01,  5.38664691e-09)
( 1.24124124e-01,  4.17952918e-08)
( 1.25725726e-01,  5.25493299e-08)
( 1.27327327e-01,  3.36452467e-08)
( 1.28928929e-01,  2.10701030e-08)
( 1.30530531e-01,  5.72082093e-08)
( 1.32132132e-01,  5.25462216e-08)
( 1.33733734e-01,  1.90659355e-09)
( 1.35335335e-01,  4.91631397e-08)
( 1.36936937e-01,  5.53409553e-08)
( 1.38538539e-01,  2.33704719e-08)
( 1.40140140e-01,  2.63188157e-08)
( 1.41741742e-01,  4.64373789e-08)
( 1.43343343e-01,  3.99568303e-08)
( 1.44944945e-01,  1.12777977e-08)
( 1.46546547e-01,  3.01180755e-08)
( 1.48148148e-01,  4.88245704e-08)
( 1.49749750e-01,  3.79119039e-08)
( 1.51351351e-01,  1.03849311e-08)
( 1.52952953e-01,  4.77577007e-08)
( 1.54554555e-01,  4.73990720e-08)
( 1.56156156e-01,  9.17604903e-09)
( 1.57757758e-01,  3.52430327e-08)
( 1.59359359e-01,  4.44164289e-08)
( 1.60960961e-01,  2.55078003e-08)
( 1.62562563e-01,  1.05233520e-08)
( 1.64164164e-01,  3.33205644e-08)
( 1.65765766e-01,  3.61718018e-08)
( 1.67367367e-01,  1.96350733e-08)
( 1.68968969e-01,  1.80220937e-08)
( 1.70570571e-01,  3.94135082e-08)
( 1.72172172e-01,  3.44110307e-08)
( 1.73773774e-01,  1.88367738e-09)
( 1.75375375e-01,  3.42034966e-08)
( 1.76976977e-01,  3.66337053e-08)
( 1.78578579e-01,  1.23577936e-08)
( 1.80180180e-01,  2.02547908e-08)
( 1.81781782e-01,  3.06172440e-08)
( 1.83383383e-01,  2.26447309e-08)
( 1.84984985e-01,  1.97886413e-09)
( 1.86586587e-01,  2.00944497e-08)
( 1.88188188e-01,  2.76285545e-08)
( 1.89789790e-01,  1.95850502e-08)
( 1.91391391e-01,  8.15115170e-09)
( 1.92992993e-01,  2.66765386e-08)
( 1.94594595e-01,  2.53215250e-08)
( 1.96196196e-01,  2.81529794e-09)
( 1.97797798e-01,  1.98572307e-08)
( 1.99399399e-01,  2.33293739e-08)
( 2.01001001e-01,  1.11143756e-08)
( 2.02602603e-01,  7.90628274e-09)
( 2.04204204e-01,  1.70683909e-08)
( 2.05805806e-01,  1.57590169e-08)
( 2.07407407e-01,  6.62683330e-09)
( 2.09009009e-01,  9.28814642e-09)
( 2.10610611e-01,  1.64423453e-08)
( 2.12212212e-01,  1.34736100e-08)
( 2.13813814e-01,  2.02129280e-09)
( 2.15415415e-01,  1.34966455e-08)
( 2.17017017e-01,  1.37386278e-08)
( 2.18618619e-01,  3.40273471e-09)
( 2.20220220e-01,  7.83697951e-09)
( 2.21821822e-01,  1.05118493e-08)
( 2.23423423e-01,  6.32576369e-09)
( 2.25025025e-01,  8.92015461e-10)
( 2.26626627e-01,  6.14637086e-09)
( 2.28228228e-01,  6.71306721e-09)
( 2.29829830e-01,  4.15612544e-09)
( 2.31431431e-01,  2.28281455e-09)
( 2.33033033e-01,  5.09223980e-09)
( 2.34634635e-01,  4.49979948e-09)
( 2.36236236e-01,  1.09813519e-10)
( 2.37837838e-01,  2.48142232e-09)
( 2.39439439e-01,  2.61157876e-09)
( 2.41041041e-01,  6.79371337e-10)
( 2.42642643e-01,  3.09556630e-10)
( 2.44244244e-01,  3.93775595e-10)
( 2.45845846e-01,  3.75413006e-10)
( 2.47447447e-01,  1.36030548e-10)
( 2.49049049e-01,  9.29331168e-10)
( 2.50650651e-01,  2.37950198e-09)
( 2.52252252e-01,  1.96011640e-09)
( 2.53853854e-01,  7.49593998e-10)
( 2.55455455e-01,  4.26204491e-09)
( 2.57057057e-01,  4.37664407e-09)
( 2.58658659e-01,  9.96051713e-10)
( 2.60260260e-01,  4.64027475e-09)
( 2.61861862e-01,  5.97551508e-09)
( 2.63463463e-01,  3.90314681e-09)
( 2.65065065e-01,  1.90441460e-09)
( 2.66666667e-01,  5.96452773e-09)
( 2.68268268e-01,  7.18124538e-09)
( 2.69869870e-01,  3.92279442e-09)
( 2.71471471e-01,  4.09315759e-09)
( 2.73073073e-01,  9.73704978e-09)
( 2.74674675e-01,  8.61253813e-09)
( 2.76276276e-01,  5.71867359e-10)
( 2.77877878e-01,  1.02569570e-08)
( 2.79479479e-01,  1.11173745e-08)
( 2.81081081e-01,  4.01066488e-09)
( 2.82682683e-01,  7.28705135e-09)
( 2.84284284e-01,  1.10795062e-08)
( 2.85885886e-01,  8.77021064e-09)
( 2.87487487e-01,  6.52748688e-10)
( 2.89089089e-01,  8.59489449e-09)
( 2.90690691e-01,  1.26075859e-08)
( 2.92292292e-01,  8.99564861e-09)
( 2.93893894e-01,  4.12923294e-09)
( 2.95495495e-01,  1.42854647e-08)
( 2.97097097e-01,  1.36980532e-08)
( 2.98698699e-01,  1.56435384e-09)
( 3.00300300e-01,  1.24999614e-08)
( 3.01901902e-01,  1.48222708e-08)
( 3.03503504e-01,  7.52417242e-09)
( 3.05105105e-01,  5.94579973e-09)
( 3.06706707e-01,  1.27887879e-08)
( 3.08308308e-01,  1.26539322e-08)
( 3.09909910e-01,  5.28714271e-09)
( 3.11511512e-01,  8.29444982e-09)
( 3.13113113e-01,  1.57906447e-08)
( 3.14714715e-01,  1.30830547e-08)
( 3.16316316e-01,  2.23534005e-09)
( 3.17917918e-01,  1.57655386e-08)
( 3.19519520e-01,  1.62755879e-08)
( 3.21121121e-01,  4.36445691e-09)
( 3.22722723e-01,  1.14573325e-08)
( 3.24324324e-01,  1.55758315e-08)
( 3.25925926e-01,  1.04172959e-08)
( 3.27527528e-01,  1.83746257e-09)
( 3.29129129e-01,  1.18804245e-08)
( 3.30730731e-01,  1.48289576e-08)
( 3.32332332e-01,  9.34813342e-09)
( 3.33933934e-01,  6.20317351e-09)
( 3.35535536e-01,  1.65477683e-08)
( 3.37137137e-01,  1.51386916e-08)
( 3.38738739e-01,  3.85925299e-10)
( 3.40340340e-01,  1.46056653e-08)
( 3.41941942e-01,  1.63672285e-08)
( 3.43543544e-01,  6.81384649e-09)
( 3.45145145e-01,  8.15122683e-09)
( 3.46746747e-01,  1.40916821e-08)
( 3.48348348e-01,  1.20496921e-08)
( 3.49949950e-01,  3.14621935e-09)
( 3.51551552e-01,  9.41407149e-09)
( 3.53153153e-01,  1.51418558e-08)
( 3.54754755e-01,  1.16662933e-08)
( 3.56356356e-01,  3.43125177e-09)
( 3.57957958e-01,  1.52473852e-08)
( 3.59559560e-01,  1.50885934e-08)
( 3.61161161e-01,  2.80628181e-09)
( 3.62762763e-01,  1.16538833e-08)
( 3.64364364e-01,  1.45883008e-08)
( 3.65965966e-01,  8.32773151e-09)
( 3.67567568e-01,  3.79441915e-09)
( 3.69169169e-01,  1.13226634e-08)
( 3.70770771e-01,  1.22678152e-08)
( 3.72372372e-01,  6.51040194e-09)
( 3.73973974e-01,  6.39389862e-09)
( 3.75575576e-01,  1.38855265e-08)
( 3.77177177e-01,  1.20792749e-08)
( 3.78778779e-01,  8.19743044e-10)
( 3.80380380e-01,  1.25763945e-08)
( 3.81981982e-01,  1.34397440e-08)
( 3.83583584e-01,  4.48881584e-09)
( 3.85185185e-01,  7.87887513e-09)
( 3.86786787e-01,  1.17695870e-08)
( 3.88388388e-01,  8.74318403e-09)
( 3.89989990e-01,  5.20190901e-10)
( 3.91591592e-01,  8.15352738e-09)
( 3.93193193e-01,  1.12868081e-08)
( 3.94794795e-01,  7.93453722e-09)
( 3.96396396e-01,  3.56459979e-09)
( 3.97997998e-01,  1.15994973e-08)
( 3.99599600e-01,  1.10088778e-08)
( 4.01201201e-01,  1.14833122e-09)
( 4.02802803e-01,  9.29712018e-09)
( 4.04404404e-01,  1.09073685e-08)
( 4.06006006e-01,  5.26757548e-09)
( 4.07607608e-01,  4.12737789e-09)
( 4.09209209e-01,  8.67463962e-09)
( 4.10810811e-01,  8.20884072e-09)
( 4.12412412e-01,  3.33766908e-09)
( 4.14014014e-01,  5.22655080e-09)
( 4.15615616e-01,  9.51937619e-09)
( 4.17217217e-01,  7.80977208e-09)
( 4.18818819e-01,  1.34588332e-09)
( 4.20420420e-01,  8.87272538e-09)
( 4.22022022e-01,  9.08574975e-09)
( 4.23623624e-01,  2.31773503e-09)
( 4.25225225e-01,  6.06075171e-09)
( 4.26826827e-01,  8.14953698e-09)
( 4.28428428e-01,  5.24436207e-09)
( 4.30030030e-01,  9.83564280e-10)
( 4.31631632e-01,  5.84819372e-09)
( 4.33233233e-01,  7.03739252e-09)
( 4.34834835e-01,  4.37562887e-09)
( 4.36436436e-01,  2.89401350e-09)
( 4.38038038e-01,  7.41495353e-09)
( 4.39639640e-01,  6.73244718e-09)
( 4.41241241e-01,  1.30355013e-10)
( 4.42842843e-01,  6.19962322e-09)
( 4.44444444e-01,  6.89489117e-09)
( 4.46046046e-01,  2.76439890e-09)
( 4.47647648e-01,  3.30699991e-09)
( 4.49249249e-01,  5.63170225e-09)
( 4.50850851e-01,  4.66042370e-09)
( 4.52452452e-01,  1.16018682e-09)
( 4.54054054e-01,  3.58098592e-09)
( 4.55655656e-01,  5.57295459e-09)
( 4.57257257e-01,  4.25483252e-09)
( 4.58858859e-01,  1.25890103e-09)
( 4.60460460e-01,  5.34732700e-09)
( 4.62062062e-01,  5.25725138e-09)
( 4.63663664e-01,  9.30268781e-10)
( 4.65265265e-01,  3.90787979e-09)
( 4.66866867e-01,  4.85137337e-09)
( 4.68468468e-01,  2.68313248e-09)
( 4.70070070e-01,  1.24610635e-09)
( 4.71671672e-01,  3.59900984e-09)
( 4.73273273e-01,  3.78571137e-09)
( 4.74874875e-01,  1.97542833e-09)
( 4.76476476e-01,  1.95067155e-09)
( 4.78078078e-01,  4.10181716e-09)
( 4.79679680e-01,  3.54348610e-09)
( 4.81281281e-01,  2.56952113e-10)
( 4.82882883e-01,  3.56158764e-09)
( 4.84484484e-01,  3.78222451e-09)
( 4.86086086e-01,  1.21987880e-09)
( 4.87687688e-01,  2.15042611e-09)
( 4.89289289e-01,  3.17717576e-09)
( 4.90890891e-01,  2.29437261e-09)
( 4.92492492e-01,  1.02914621e-10)
( 4.94094094e-01,  2.11502533e-09)
( 4.95695696e-01,  2.84673565e-09)
( 4.97297297e-01,  1.98143390e-09)
( 4.98898899e-01,  8.95311852e-10)
( 5.00500501e-01,  2.81219636e-09)
( 5.02102102e-01,  2.65317593e-09)
( 5.03703704e-01,  2.58171304e-10)
( 5.05305305e-01,  2.17105653e-09)
( 5.06906907e-01,  2.52968078e-09)
( 5.08508509e-01,  1.18646911e-09)
( 5.10110110e-01,  9.39535336e-10)
( 5.11711712e-01,  1.93690511e-09)
( 5.13313313e-01,  1.78520383e-09)
( 5.14914915e-01,  7.07985564e-10)
( 5.16516517e-01,  1.12649893e-09)
( 5.18118118e-01,  1.99507002e-09)
( 5.19719720e-01,  1.62511411e-09)
( 5.21321321e-01,  2.86451633e-10)
( 5.22922923e-01,  1.79315956e-09)
( 5.24524525e-01,  1.82588545e-09)
( 5.26126126e-01,  4.49002087e-10)
( 5.27727728e-01,  1.18515886e-09)
( 5.29329329e-01,  1.57989554e-09)
( 5.30930931e-01,  9.90290468e-10)
( 5.32532533e-01,  1.98433314e-10)
( 5.34134134e-01,  1.09475576e-09)
( 5.35735736e-01,  1.28427007e-09)
( 5.37337337e-01,  7.88935028e-10)
( 5.38938939e-01,  5.25629786e-10)
( 5.40540541e-01,  1.30686482e-09)
( 5.42142142e-01,  1.17965623e-09)
( 5.43743744e-01,  1.60868025e-11)
( 5.45345345e-01,  1.05657316e-09)
( 5.46946947e-01,  1.16807653e-09)
( 5.48548549e-01,  4.54960101e-10)
( 5.50150150e-01,  5.48819450e-10)
( 5.51751752e-01,  9.22240030e-10)
( 5.53353353e-01,  7.44579410e-10)
( 5.54954955e-01,  1.76491010e-10)
( 5.56556557e-01,  5.67828238e-10)
( 5.58158158e-01,  8.61463851e-10)
( 5.59759760e-01,  6.52529571e-10)
( 5.61361361e-01,  1.95530884e-10)
( 5.62962963e-01,  7.99777432e-10)
( 5.64564565e-01,  7.82121277e-10)
( 5.66166166e-01,  1.32437271e-10)
( 5.67767768e-01,  5.66805395e-10)
( 5.69369369e-01,  6.98637642e-10)
( 5.70970971e-01,  3.76636792e-10)
( 5.72572573e-01,  1.79137149e-10)
( 5.74174174e-01,  5.01901605e-10)
( 5.75775776e-01,  5.15474315e-10)
( 5.77377377e-01,  2.64644332e-10)
( 5.78978979e-01,  2.64272538e-10)
( 5.80580581e-01,  5.40989780e-10)
( 5.82182182e-01,  4.64518197e-10)
( 5.83783784e-01,  3.59476184e-11)
( 5.85385385e-01,  4.55301515e-10)
( 5.86986987e-01,  4.80895641e-10)
( 5.88588589e-01,  1.50466110e-10)
( 5.90190190e-01,  2.67648081e-10)
( 5.91791792e-01,  3.91483721e-10)
( 5.93393393e-01,  2.76050465e-10)
( 5.94994995e-01,  8.30481118e-12)
( 5.96596597e-01,  2.52832404e-10)
( 5.98198198e-01,  3.32284854e-10)
( 5.99799800e-01,  2.29133028e-10)
( 6.01401401e-01,  1.04543850e-10)
( 6.03003003e-01,  3.18303691e-10)
( 6.04604605e-01,  2.98724671e-10)
( 6.06206206e-01,  2.71419789e-11)
( 6.07807808e-01,  2.38642071e-10)
( 6.09409409e-01,  2.76352179e-10)
( 6.11011011e-01,  1.26323946e-10)
( 6.12612613e-01,  1.01411267e-10)
( 6.14214214e-01,  2.05292256e-10)
( 6.15815816e-01,  1.84918293e-10)
( 6.17417417e-01,  7.15137430e-11)
( 6.19019019e-01,  1.16091768e-10)
( 6.20620621e-01,  2.00580863e-10)
( 6.22222222e-01,  1.62304449e-10)
( 6.23823824e-01,  2.93192793e-11)
( 6.25425425e-01,  1.75017702e-10)
( 6.27027027e-01,  1.77304458e-10)
( 6.28628629e-01,  4.21394153e-11)
( 6.30230230e-01,  1.12632231e-10)
( 6.31831832e-01,  1.48942271e-10)
( 6.33433433e-01,  9.11864230e-11)
( 6.35035035e-01,  1.94610574e-11)
( 6.36636637e-01,  1.00257204e-10)
( 6.38238238e-01,  1.14965793e-10)
( 6.39839840e-01,  6.97945628e-11)
( 6.41441441e-01,  4.69667681e-11)
( 6.43043043e-01,  1.13618603e-10)
( 6.44644645e-01,  1.02003697e-10)
( 6.46246246e-01,  8.25014736e-13)
( 6.47847848e-01,  8.92953521e-11)
( 6.49449449e-01,  9.81755834e-11)
( 6.51051051e-01,  3.72304611e-11)
( 6.52652653e-01,  4.53860735e-11)
( 6.54254254e-01,  7.53053610e-11)
( 6.55855856e-01,  5.94484841e-11)
( 6.57457457e-01,  1.33815980e-11)
( 6.59059059e-01,  4.51108224e-11)
( 6.60660661e-01,  6.68626524e-11)
( 6.62262262e-01,  5.02618942e-11)
( 6.63863864e-01,  1.52788742e-11)
( 6.65465465e-01,  6.03315548e-11)
( 6.67067067e-01,  5.87063445e-11)
( 6.68668669e-01,  9.52356507e-12)
( 6.70270270e-01,  4.16399428e-11)
( 6.71871872e-01,  5.09795698e-11)
( 6.73473473e-01,  2.68387187e-11)
( 6.75075075e-01,  1.30829056e-11)
( 6.76676677e-01,  3.56107839e-11)
( 6.78278278e-01,  3.57755913e-11)
( 6.79879880e-01,  1.80699125e-11)
( 6.81481481e-01,  1.82856913e-11)
( 6.83083083e-01,  3.65082594e-11)
( 6.84684685e-01,  3.11659343e-11)
( 6.86286286e-01,  2.56430906e-12)
( 6.87887888e-01,  2.98904850e-11)
( 6.89489489e-01,  3.14098235e-11)
( 6.91091091e-01,  9.54747904e-12)
( 6.92692693e-01,  1.71655537e-11)
( 6.94294294e-01,  2.48670149e-11)
( 6.95895896e-01,  1.71482780e-11)
( 6.97497497e-01,  2.59593525e-13)
( 6.99099099e-01,  1.56329245e-11)
( 7.00700701e-01,  2.00922855e-11)
( 7.02302302e-01,  1.37280790e-11)
( 7.03903904e-01,  6.33321199e-12)
( 7.05505506e-01,  1.87228944e-11)
( 7.07107107e-01,  1.74829774e-11)
( 7.08708709e-01,  1.48056097e-12)
( 7.10310310e-01,  1.36731807e-11)
( 7.11911912e-01,  1.57408887e-11)
( 7.13513514e-01,  7.02163450e-12)
( 7.15115115e-01,  5.72002686e-12)
( 7.16716717e-01,  1.13782500e-11)
( 7.18318318e-01,  1.00294661e-11)
( 7.19919920e-01,  3.77988070e-12)
( 7.21521522e-01,  6.27353184e-12)
( 7.23123123e-01,  1.05885272e-11)
( 7.24724725e-01,  8.51262301e-12)
( 7.26326326e-01,  1.57620927e-12)
( 7.27927928e-01,  8.99321021e-12)
( 7.29529530e-01,  9.06629445e-12)
( 7.31131131e-01,  2.08419730e-12)
( 7.32732733e-01,  5.64939429e-12)
( 7.34334334e-01,  7.41290797e-12)
( 7.35935936e-01,  4.43773251e-12)
( 7.37537538e-01,  1.00480201e-12)
( 7.39139139e-01,  4.85917010e-12)
( 7.40740741e-01,  5.45276833e-12)
( 7.42342342e-01,  3.27137117e-12)
( 7.43943944e-01,  2.22603451e-12)
( 7.45545546e-01,  5.24597400e-12)
( 7.47147147e-01,  4.68495371e-12)
( 7.48748749e-01,  1.24993600e-14)
( 7.50350350e-01,  4.01689938e-12)
( 7.51951952e-01,  4.39296597e-12)
( 7.53553554e-01,  1.62341211e-12)
( 7.55155155e-01,  2.00174203e-12)
( 7.56756757e-01,  3.28079064e-12)
( 7.58358358e-01,  2.53490235e-12)
( 7.59959960e-01,  5.40099093e-13)
( 7.61561562e-01,  1.91609553e-12)
( 7.63163163e-01,  2.77736167e-12)
( 7.64764765e-01,  2.07212287e-12)
( 7.66366366e-01,  6.39362660e-13)
( 7.67967968e-01,  2.44058629e-12)
( 7.69569570e-01,  2.36340544e-12)
( 7.71171171e-01,  3.67304761e-13)
( 7.72772773e-01,  1.64355466e-12)
( 7.74374374e-01,  1.99908491e-12)
( 7.75975976e-01,  1.02859769e-12)
( 7.77577578e-01,  5.13801885e-13)
( 7.79179179e-01,  1.36033999e-12)
( 7.80780781e-01,  1.33794679e-12)
( 7.82382382e-01,  6.64680188e-13)
( 7.83983984e-01,  6.82386951e-13)
( 7.85585586e-01,  1.32999079e-12)
( 7.87187187e-01,  1.12890945e-12)
( 7.88788789e-01,  9.83735598e-14)
( 7.90390390e-01,  1.06113638e-12)
( 7.91991992e-01,  1.10956031e-12)
( 7.93593594e-01,  3.27833194e-13)
( 7.95195195e-01,  5.96259732e-13)
( 7.96796797e-01,  8.55729210e-13)};

\addplot [magenta, forget plot]
coordinates {
(-7.98398398e-01,  5.22880058e-15)
(-7.96796797e-01,  6.74351525e-15)
(-7.95195195e-01,  7.43376332e-15)
(-7.93593594e-01,  7.58165996e-15)
(-7.91991992e-01,  4.39494460e-14)
(-7.90390390e-01,  1.69211330e-14)
(-7.88788789e-01,  3.46709310e-15)
(-7.87187187e-01,  8.38189408e-14)
(-7.85585586e-01,  1.85740246e-15)
(-7.83983984e-01,  2.63055175e-14)
(-7.82382382e-01,  2.78537391e-13)
(-7.80780781e-01,  3.21227785e-15)
(-7.79179179e-01,  3.54080464e-14)
(-7.77577578e-01,  2.42214798e-13)
(-7.75975976e-01,  1.44841350e-14)
(-7.74374374e-01,  1.74779300e-14)
(-7.72772773e-01,  3.37778305e-14)
(-7.71171171e-01,  1.04442840e-14)
(-7.69569570e-01,  1.46370305e-13)
(-7.67967968e-01,  2.34671571e-14)
(-7.66366366e-01,  2.44139921e-14)
(-7.64764765e-01,  6.85435128e-14)
(-7.63163163e-01,  9.65982843e-18)
(-7.61561562e-01,  6.94599830e-14)
(-7.59959960e-01,  1.32283145e-12)
(-7.58358358e-01,  1.48328986e-14)
(-7.56756757e-01,  5.03419062e-14)
(-7.55155155e-01,  1.47210316e-13)
(-7.53553554e-01,  3.17889009e-14)
(-7.51951952e-01,  1.29469299e-13)
(-7.50350350e-01,  8.96698063e-14)
(-7.48748749e-01,  4.15619903e-16)
(-7.47147147e-01,  3.65393786e-13)
(-7.45545546e-01,  2.21952789e-14)
(-7.43943944e-01,  8.80005477e-14)
(-7.42342342e-01,  5.37628527e-13)
(-7.40740741e-01,  3.35056715e-15)
(-7.39139139e-01,  1.50693393e-13)
(-7.37537538e-01,  1.43846098e-12)
(-7.35935936e-01,  4.62078453e-14)
(-7.34334334e-01,  2.85249272e-15)
(-7.32732733e-01,  6.73249160e-14)
(-7.31131131e-01,  5.25693656e-14)
(-7.29529530e-01,  4.80962110e-13)
(-7.27927928e-01,  1.44050051e-13)
(-7.26326326e-01,  5.86050843e-14)
(-7.24724725e-01,  5.74555919e-13)
(-7.23123123e-01,  9.24172026e-15)
(-7.21521522e-01,  2.43173691e-13)
(-7.19919920e-01,  3.82757800e-12)
(-7.18318318e-01,  2.98858618e-14)
(-7.16716717e-01,  2.52291530e-13)
(-7.15115115e-01,  1.30977747e-12)
(-7.13513514e-01,  1.10650699e-13)
(-7.11911912e-01,  3.01520055e-13)
(-7.10310310e-01,  3.76265256e-13)
(-7.08708709e-01,  4.53830550e-14)
(-7.07107107e-01,  1.31363403e-12)
(-7.05505506e-01,  1.66481336e-13)
(-7.03903904e-01,  2.51909376e-13)
(-7.02302302e-01,  4.28903804e-13)
(-7.00700701e-01,  5.43381461e-15)
(-6.99099099e-01,  5.51236970e-13)
(-6.97497497e-01,  2.58445693e-12)
(-6.95895896e-01,  1.16520135e-13)
(-6.94294294e-01,  2.25078682e-13)
(-6.92692693e-01,  3.34522755e-13)
(-6.91091091e-01,  2.05811257e-13)
(-6.89489489e-01,  1.34529250e-12)
(-6.87887888e-01,  7.12676075e-13)
(-6.86286286e-01,  9.09835375e-14)
(-6.84684685e-01,  2.59229912e-12)
(-6.83083083e-01,  1.22214694e-13)
(-6.81481481e-01,  7.40721103e-13)
(-6.79879880e-01,  8.09431545e-12)
(-6.78278278e-01,  2.35094316e-14)
(-6.76676677e-01,  1.00872788e-12)
(-6.75075075e-01,  8.39483789e-12)
(-6.73473473e-01,  3.15008639e-13)
(-6.71871872e-01,  4.55179678e-13)
(-6.70270270e-01,  1.15519564e-12)
(-6.68668669e-01,  2.61472494e-13)
(-6.67067067e-01,  4.00359811e-12)
(-6.65465465e-01,  9.43866862e-13)
(-6.63863864e-01,  5.99856011e-13)
(-6.62262262e-01,  2.03427916e-12)
(-6.60660661e-01,  5.71488047e-15)
(-6.59059059e-01,  1.74823744e-12)
(-6.57457457e-01,  3.51470017e-11)
(-6.55855856e-01,  2.01538117e-13)
(-6.54254254e-01,  1.29364296e-12)
(-6.52652653e-01,  4.73649621e-12)
(-6.51051051e-01,  6.50614030e-13)
(-6.49449449e-01,  3.13213076e-12)
(-6.47847848e-01,  2.87561518e-12)
(-6.46246246e-01,  2.72823857e-14)
(-6.44644645e-01,  8.92840566e-12)
(-6.43043043e-01,  8.91890335e-13)
(-6.41441441e-01,  1.94752822e-12)
(-6.39839840e-01,  1.21762138e-11)
(-6.38238238e-01,  9.56807130e-14)
(-6.36636637e-01,  3.38637134e-12)
(-6.35035035e-01,  3.84625772e-11)
(-6.33433433e-01,  6.95002866e-13)
(-6.31831832e-01,  1.54422773e-13)
(-6.30230230e-01,  1.64660828e-12)
(-6.28628629e-01,  9.97125390e-13)
(-6.27027027e-01,  1.04143095e-11)
(-6.25425425e-01,  4.30861968e-12)
(-6.23823824e-01,  1.11289234e-12)
(-6.22222222e-01,  1.27085836e-11)
(-6.20620621e-01,  4.24275320e-13)
(-6.19019019e-01,  4.81403564e-12)
(-6.17417417e-01,  2.00120534e-07)
(-6.15815816e-01,  7.64472443e-14)
(-6.14214214e-01,  5.07495494e-12)
(-6.12612613e-01,  3.25414122e-11)
(-6.11011011e-01,  1.64590894e-12)
(-6.09409409e-01,  5.71189953e-12)
(-6.07807808e-01,  9.26198376e-12)
(-6.06206206e-01,  8.12127844e-13)
(-6.04604605e-01,  2.53512246e-11)
(-6.03003003e-01,  4.72948784e-12)
(-6.01401401e-01,  4.34919837e-12)
(-5.99799800e-01,  6.68552038e-12)
(-5.98198198e-01,  3.68694821e-13)
(-5.96596597e-01,  9.73485780e-12)
(-5.94994995e-01,  8.49878952e-11)
(-5.93393393e-01,  9.80821761e-13)
(-5.91791792e-01,  4.16632695e-12)
(-5.90190190e-01,  8.22938272e-12)
(-5.88588589e-01,  2.90035173e-12)
(-5.86986987e-01,  2.29599190e-11)
(-5.85385385e-01,  1.61989198e-11)
(-5.83783784e-01,  1.28779783e-12)
(-5.82182182e-01,  4.47390372e-11)
(-5.80580581e-01,  3.44992776e-12)
(-5.78978979e-01,  1.14617612e-11)
(-5.77377377e-01,  1.31320259e-10)
(-5.75775776e-01,  9.49127604e-13)
(-5.74174174e-01,  1.58882828e-11)
(-5.72572573e-01,  1.62121023e-10)
(-5.70970971e-01,  3.12019703e-12)
(-5.69369369e-01,  6.54416934e-12)
(-5.67767768e-01,  2.17104335e-11)
(-5.66166166e-01,  3.44326526e-12)
(-5.64564565e-01,  6.08419831e-11)
(-5.62962963e-01,  1.98960072e-11)
(-5.61361361e-01,  7.99027549e-12)
(-5.59759760e-01,  3.32592416e-11)
(-5.58158158e-01,  2.93712429e-13)
(-5.56556557e-01,  2.41262308e-11)
(-5.54954955e-01,  5.18616370e-10)
(-5.53353353e-01,  2.05074022e-13)
(-5.51751752e-01,  1.83050351e-11)
(-5.50150150e-01,  8.42408090e-11)
(-5.48548549e-01,  6.50169263e-12)
(-5.46946947e-01,  4.18508580e-11)
(-5.45345345e-01,  5.01045681e-11)
(-5.43743744e-01,  5.27523554e-13)
(-5.42142142e-01,  1.20686793e-10)
(-5.40540541e-01,  1.77736763e-11)
(-5.38938939e-01,  2.33495486e-11)
(-5.37337337e-01,  1.52361316e-10)
(-5.35735736e-01,  3.80359774e-12)
(-5.34134134e-01,  4.15878830e-11)
(-5.32532533e-01,  5.68032106e-10)
(-5.30930931e-01,  3.29631710e-12)
(-5.29329329e-01,  2.98193165e-12)
(-5.27727728e-01,  2.16854158e-11)
(-5.26126126e-01,  9.53511575e-12)
(-5.24524525e-01,  1.24012034e-10)
(-5.22922923e-01,  6.87474060e-11)
(-5.21321321e-01,  1.12217798e-11)
(-5.19719720e-01,  1.54569962e-10)
(-5.18118118e-01,  8.47080696e-12)
(-5.16516517e-01,  5.14996982e-11)
(-5.14914915e-01,  1.35543164e-05)
(-5.13313313e-01,  6.40368834e-12)
(-5.11711712e-01,  5.55385020e-11)
(-5.10110110e-01,  4.44508687e-10)
(-5.08508509e-01,  1.03103379e-11)
(-5.06906907e-01,  5.90258565e-11)
(-5.05305305e-01,  1.23757025e-10)
(-5.03703704e-01,  7.42246997e-12)
(-5.02102102e-01,  2.67599254e-10)
(-5.00500501e-01,  6.96192884e-11)
(-4.98898899e-01,  3.98898371e-11)
(-4.97297297e-01,  5.45890143e-11)
(-4.95695696e-01,  6.66353821e-12)
(-4.94094094e-01,  9.25259778e-11)
(-4.92492492e-01,  1.16387341e-09)
(-4.90890891e-01,  3.94033504e-12)
(-4.89289289e-01,  4.16176048e-11)
(-4.87687688e-01,  1.09015907e-10)
(-4.86086086e-01,  1.89292271e-11)
(-4.84484484e-01,  2.12667789e-10)
(-4.82882883e-01,  1.97145254e-10)
(-4.81281281e-01,  9.35334319e-12)
(-4.79679680e-01,  4.19511838e-10)
(-4.78078078e-01,  4.79081141e-11)
(-4.76476476e-01,  9.39599835e-11)
(-4.74874875e-01,  1.15797133e-09)
(-4.73273273e-01,  2.25829416e-11)
(-4.71671672e-01,  1.33930552e-10)
(-4.70070070e-01,  1.70494649e-09)
(-4.68468468e-01,  6.50971204e-12)
(-4.66866867e-01,  5.03162815e-11)
(-4.65265265e-01,  2.19854218e-10)
(-4.63663664e-01,  2.18639473e-11)
(-4.62062062e-01,  4.98291523e-10)
(-4.60460460e-01,  2.20204282e-10)
(-4.58858859e-01,  5.49573494e-11)
(-4.57257257e-01,  2.91070613e-10)
(-4.55655656e-01,  5.41271455e-12)
(-4.54054054e-01,  1.75493412e-10)
(-4.52452452e-01,  4.12346454e-09)
(-4.50850851e-01,  3.11439702e-11)
(-4.49249249e-01,  1.37552208e-10)
(-4.47647648e-01,  8.07559294e-10)
(-4.46046046e-01,  2.38425590e-11)
(-4.44444444e-01,  2.98204166e-10)
(-4.42842843e-01,  4.65190292e-10)
(-4.41241241e-01,  4.21107420e-12)
(-4.39639640e-01,  8.71632197e-10)
(-4.38038038e-01,  1.80573258e-10)
(-4.36436436e-01,  1.44170531e-10)
(-4.34834835e-01,  1.01707870e-09)
(-4.33233233e-01,  4.74254542e-11)
(-4.31631632e-01,  2.67219708e-10)
(-4.30030030e-01,  4.49280013e-09)
(-4.28428428e-01,  2.42322516e-11)
(-4.26826827e-01,  2.61424909e-11)
(-4.25225225e-01,  1.48504958e-10)
(-4.23623624e-01,  3.86533600e-11)
(-4.22022022e-01,  7.80126999e-10)
(-4.20420420e-01,  5.75085488e-10)
(-4.18818819e-01,  5.58765031e-11)
(-4.17217217e-01,  9.93289709e-10)
(-4.15615616e-01,  8.19348183e-11)
(-4.14014014e-01,  2.81881076e-10)
(-4.12412412e-01,  5.45847309e-09)
(-4.10810811e-01,  9.28443711e-11)
(-4.09209209e-01,  3.14829537e-10)
(-4.07607608e-01,  3.22607936e-09)
(-4.06006006e-01,  5.63726149e-13)
(-4.04404404e-01,  3.17401348e-10)
(-4.02802803e-01,  8.70407500e-10)
(-4.01201201e-01,  3.03267203e-11)
(-3.99599600e-01,  1.47476851e-09)
(-3.97997998e-01,  5.25629203e-10)
(-3.96396396e-01,  1.80449121e-10)
(-3.94794795e-01,  2.16848244e-10)
(-3.93193193e-01,  5.29307258e-11)
(-3.91591592e-01,  4.45382863e-10)
(-3.89989990e-01,  7.48259571e-09)
(-3.88388388e-01,  1.11599910e-10)
(-3.86786787e-01,  2.12118691e-10)
(-3.85185185e-01,  7.49778049e-10)
(-3.83583584e-01,  3.35218971e-11)
(-3.81981982e-01,  1.01201968e-09)
(-3.80380380e-01,  1.24280665e-09)
(-3.78778779e-01,  3.09023918e-11)
(-3.77177177e-01,  2.02375910e-09)
(-3.75575576e-01,  3.30644165e-10)
(-3.73973974e-01,  3.76686245e-10)
(-3.72372372e-01,  5.25316550e-09)
(-3.70770771e-01,  1.86091559e-10)
(-3.69169169e-01,  5.63674649e-10)
(-3.67567568e-01,  9.31650826e-09)
(-3.65965966e-01,  9.26210358e-11)
(-3.64364364e-01,  1.93520734e-10)
(-3.62762763e-01,  1.14690831e-09)
(-3.61161161e-01,  4.94006919e-11)
(-3.59559560e-01,  2.06128637e-09)
(-3.57957958e-01,  1.23656571e-09)
(-3.56356356e-01,  1.73321649e-10)
(-3.54754755e-01,  1.27943891e-09)
(-3.53153153e-01,  4.29937128e-11)
(-3.51551552e-01,  6.15041906e-10)
(-3.49949950e-01,  1.65511126e-08)
(-3.48348348e-01,  2.76298553e-10)
(-3.46746747e-01,  5.06119605e-10)
(-3.45145145e-01,  3.95021235e-09)
(-3.43543544e-01,  4.25354404e-11)
(-3.41941942e-01,  1.04763113e-09)
(-3.40340340e-01,  2.18592811e-09)
(-3.38738739e-01,  1.19799171e-11)
(-3.37137137e-01,  3.11153195e-09)
(-3.35535536e-01,  9.06033241e-10)
(-3.33933934e-01,  4.03695723e-10)
(-3.32332332e-01,  3.34800941e-09)
(-3.30730731e-01,  2.57698016e-10)
(-3.29129129e-01,  8.09262893e-10)
(-3.27527528e-01,  1.77950575e-08)
(-3.25925926e-01,  2.95571248e-10)
(-3.24324324e-01,  1.01501210e-10)
(-3.22722723e-01,  4.89930638e-10)
(-3.21121121e-01,  1.07919645e-11)
(-3.19519520e-01,  2.35712180e-09)
(-3.17917918e-01,  2.37729990e-09)
(-3.16316316e-01,  1.10217752e-10)
(-3.14714715e-01,  3.06619574e-09)
(-3.13113113e-01,  3.76702627e-10)
(-3.11511512e-01,  6.83305898e-10)
(-3.09909910e-01,  1.58233682e-08)
(-3.08308308e-01,  4.89569330e-10)
(-3.06706707e-01,  8.15485623e-10)
(-3.05105105e-01,  1.14850044e-08)
(-3.03503504e-01,  2.43423615e-10)
(-3.01901902e-01,  7.88044713e-10)
(-3.00300300e-01,  2.98050780e-09)
(-2.98698699e-01,  2.66932171e-11)
(-2.97097097e-01,  3.77013973e-09)
(-2.95495495e-01,  1.90270170e-09)
(-2.93893894e-01,  3.19435062e-10)
(-2.92292292e-01,  3.48778131e-10)
(-2.90690691e-01,  1.88955282e-10)
(-2.89089089e-01,  9.14047976e-10)
(-2.87487487e-01,  2.10763383e-08)
(-2.85885886e-01,  5.97103977e-10)
(-2.84284284e-01,  4.72243994e-10)
(-2.82682683e-01,  2.43193710e-09)
(-2.81081081e-01,  1.49628199e-10)
(-2.79479479e-01,  2.12756321e-09)
(-2.77877878e-01,  3.69196615e-09)
(-2.76276276e-01,  2.64583910e-11)
(-2.74674675e-01,  4.31956007e-09)
(-2.73073073e-01,  1.05207887e-09)
(-2.71471471e-01,  5.65671954e-10)
(-2.69869870e-01,  1.05235802e-08)
(-2.68268268e-01,  6.40276554e-10)
(-2.66666667e-01,  9.54937934e-10)
(-2.65065065e-01,  2.33823198e-08)
(-2.63463463e-01,  5.70999859e-10)
(-2.61861862e-01,  3.04287789e-10)
(-2.60260260e-01,  2.72615930e-09)
(-2.58658659e-01,  5.97461802e-11)
(-2.57057057e-01,  3.53612900e-09)
(-2.55455455e-01,  3.13641765e-09)
(-2.53853854e-01,  1.43196732e-10)
(-2.52252252e-01,  2.31788827e-09)
(-2.50650651e-01,  1.41737233e-10)
(-2.49049049e-01,  7.44765444e-10)
(-2.47447447e-01,  2.74158710e-08)
(-2.45845846e-01,  8.84383927e-10)
(-2.44244244e-01,  6.86557450e-10)
(-2.42642643e-01,  8.41750700e-09)
(-2.41041041e-01,  4.47589549e-10)
(-2.39439439e-01,  1.38492867e-09)
(-2.37837838e-01,  4.44460865e-09)
(-2.36236236e-01,  5.82625614e-12)
(-2.34634635e-01,  4.19510676e-09)
(-2.33033033e-01,  1.94219307e-09)
(-2.31431431e-01,  2.63109368e-10)
(-2.29829830e-01,  4.13371154e-09)
(-2.28228228e-01,  5.72865810e-10)
(-2.26626627e-01,  7.36299188e-10)
(-2.25025025e-01,  2.85865936e-08)
(-2.23423423e-01,  9.09410103e-10)
(-2.21821822e-01,  1.20632115e-10)
(-2.20220220e-01,  6.18364360e-10)
(-2.18618619e-01,  2.84079316e-10)
(-2.17017017e-01,  2.32308955e-09)
(-2.15415415e-01,  3.95183919e-09)
(-2.13813814e-01,  2.40903963e-11)
(-2.12212212e-01,  3.07863529e-09)
(-2.10610611e-01,  6.85631996e-10)
(-2.09009009e-01,  2.84379520e-10)
(-2.07407407e-01,  1.47871320e-08)
(-2.05805806e-01,  9.60265312e-10)
(-2.04204204e-01,  4.88676488e-10)
(-2.02602603e-01,  1.50215114e-08)
(-2.01001001e-01,  7.73019759e-10)
(-1.99399399e-01,  4.86749752e-10)
(-1.97797798e-01,  3.71825770e-09)
(-1.96196196e-01,  1.19210641e-10)
(-1.94594595e-01,  2.43008552e-09)
(-1.92992993e-01,  2.49345705e-09)
(-1.91391391e-01,  9.56428825e-11)
(-1.89789790e-01,  9.66289826e-11)
(-1.88188188e-01,  2.39671616e-10)
(-1.86586587e-01,  1.22259924e-10)
(-1.84984985e-01,  1.40516737e-08)
(-1.83383383e-01,  1.02757608e-09)
(-1.81781782e-01,  1.28229705e-10)
(-1.80180180e-01,  2.43381620e-09)
(-1.78578579e-01,  5.59147284e-10)
(-1.76976977e-01,  6.14487294e-10)
(-1.75375375e-01,  3.37870382e-09)
(-1.73773774e-01,  5.91927618e-11)
(-1.72172172e-01,  1.25734850e-09)
(-1.70570571e-01,  1.03265441e-09)
(-1.68968969e-01,  2.98655212e-10)
(-1.67367367e-01,  2.70735273e-09)
(-1.65765766e-01,  6.83835766e-10)
(-1.64164164e-01,  1.96267225e-10)
(-1.62562563e-01,  1.35438076e-08)
(-1.60960961e-01,  8.81109741e-10)
(-1.59359359e-01,  2.94945179e-11)
(-1.57757758e-01,  1.47049639e-09)
(-1.56156156e-01,  3.24255289e-10)
(-1.54554555e-01,  3.09548276e-10)
(-1.52952953e-01,  1.80873994e-09)
(-1.51351351e-01,  3.14687942e-10)
(-1.49749750e-01,  2.49907650e-10)
(-1.48148148e-01,  1.06502029e-10)
(-1.46546547e-01,  6.74054368e-10)
(-1.44944945e-01,  4.50804740e-04)
(-1.43343343e-01,  7.15385751e-10)
(-1.41741742e-01,  4.43141746e-10)
(-1.40140140e-01,  1.82928062e-09)
(-1.38538539e-01,  6.52016663e-10)
(-1.36936937e-01,  7.49293072e-10)
(-1.35335335e-01,  8.91603902e-10)
(-1.33733734e-01,  6.30462349e-11)
(-1.32132132e-01,  2.30753505e-09)
(-1.30530531e-01,  4.43843517e-10)
(-1.28928929e-01,  7.18030302e-10)
(-1.27327327e-01,  2.21170582e-09)
(-1.25725726e-01,  1.74180337e-10)
(-1.24124124e-01,  1.12456522e-09)
(-1.22522523e-01,  5.19047005e-09)
(-1.20920921e-01,  5.25801513e-10)
(-1.19319319e-01,  1.76776815e-10)
(-1.17717718e-01,  8.33548786e-11)
(-1.16116116e-01,  4.23396873e-10)
(-1.14514515e-01,  2.72491074e-09)
(-1.12912913e-01,  7.66221864e-10)
(-1.11311311e-01,  2.81976886e-10)
(-1.09709710e-01,  3.77661191e-09)
(-1.08108108e-01,  1.05132791e-10)
(-1.06506507e-01,  1.26930411e-09)
(-1.04904905e-01,  1.79675606e-08)
(-1.03303303e-01,  2.44315679e-12)
(-1.01701702e-01,  1.36141365e-09)
(-1.00100100e-01,  1.04476821e-08)
(-9.84984985e-02,  3.09408721e-10)
(-9.68968969e-02,  1.11920884e-09)
(-9.52952953e-02,  2.52110766e-09)
(-9.36936937e-02,  1.96342054e-10)
(-9.20920921e-02,  5.68944714e-09)
(-9.04904905e-02,  1.69248315e-09)
(-8.88888889e-02,  7.64314056e-10)
(-8.72872873e-02,  5.67575986e-11)
(-8.56856857e-02,  1.22896471e-10)
(-8.40840841e-02,  1.82620330e-09)
(-8.24824825e-02,  3.74681084e-08)
(-8.08808809e-02,  3.11348503e-10)
(-7.92792793e-02,  9.50310719e-10)
(-7.76776777e-02,  3.72192976e-09)
(-7.60760761e-02,  1.71558101e-10)
(-7.44744745e-02,  3.70788988e-09)
(-7.28728729e-02,  4.77052831e-09)
(-7.12712713e-02,  8.71009931e-11)
(-6.96696697e-02,  7.87832888e-09)
(-6.80680681e-02,  1.41913026e-09)
(-6.64664665e-02,  1.35818856e-09)
(-6.48648649e-02,  1.75101074e-08)
(-6.32632633e-02,  7.35704053e-10)
(-6.16616617e-02,  2.09277085e-09)
(-6.00600601e-02,  3.87296504e-08)
(-5.84584585e-02,  5.13182941e-10)
(-5.68568569e-02,  5.05614772e-10)
(-5.52552553e-02,  4.03217804e-09)
(-5.36536537e-02,  1.03732911e-10)
(-5.20520521e-02,  7.13223136e-09)
(-5.04504505e-02,  5.14740017e-09)
(-4.88488488e-02,  4.76456652e-10)
(-4.72472472e-02,  5.29432531e-09)
(-4.56456456e-02,  3.10991233e-10)
(-4.40440440e-02,  1.91010652e-09)
(-4.24424424e-02,  1.75669172e-04)
(-4.08408408e-02,  1.29154265e-09)
(-3.92392392e-02,  1.71009529e-09)
(-3.76376376e-02,  1.72347122e-08)
(-3.60360360e-02,  5.02643815e-10)
(-3.44344344e-02,  3.07017545e-09)
(-3.28328328e-02,  8.26193558e-09)
(-3.12312312e-02,  2.81729085e-11)
(-2.96296296e-02,  9.77841152e-09)
(-2.80280280e-02,  3.77247489e-09)
(-2.64264264e-02,  9.42306788e-10)
(-2.48248248e-02,  8.34856051e-09)
(-2.32232232e-02,  9.70219682e-10)
(-2.16216216e-02,  2.16414930e-09)
(-2.00200200e-02,  5.73644197e-08)
(-1.84184184e-02,  1.51146151e-09)
(-1.68168168e-02,  4.46437221e-10)
(-1.52152152e-02,  5.05749775e-10)
(-1.36136136e-02,  3.30563354e-10)
(-1.20120120e-02,  6.17528828e-09)
(-1.04104104e-02,  8.50309922e-09)
(-8.80880881e-03,  1.20784160e-10)
(-7.20720721e-03,  8.75803408e-09)
(-5.60560561e-03,  1.58069102e-09)
(-4.00400400e-03,  1.35058231e-09)
(-2.40240240e-03,  3.87657453e-08)
(-8.00800801e-04,  1.87453275e-09)
( 8.00800801e-04,  1.87453286e-09)
( 2.40240240e-03,  3.87657455e-08)
( 4.00400400e-03,  1.35058231e-09)
( 5.60560561e-03,  1.58069058e-09)
( 7.20720721e-03,  8.75803396e-09)
( 8.80880881e-03,  1.20784494e-10)
( 1.04104104e-02,  8.50309956e-09)
( 1.20120120e-02,  6.17528828e-09)
( 1.36136136e-02,  3.30563132e-10)
( 1.52152152e-02,  5.05749664e-10)
( 1.68168168e-02,  4.46437332e-10)
( 1.84184184e-02,  1.51146151e-09)
( 2.00200200e-02,  5.73644198e-08)
( 2.16216216e-02,  2.16414930e-09)
( 2.32232232e-02,  9.70219127e-10)
( 2.48248248e-02,  8.34856095e-09)
( 2.64264264e-02,  9.42306788e-10)
( 2.80280280e-02,  3.77247489e-09)
( 2.96296296e-02,  9.77841175e-09)
( 3.12312312e-02,  2.81727974e-11)
( 3.28328328e-02,  8.26193569e-09)
( 3.44344344e-02,  3.07017567e-09)
( 3.60360360e-02,  5.02643593e-10)
( 3.76376376e-02,  1.72347128e-08)
( 3.92392392e-02,  1.71009551e-09)
( 4.08408408e-02,  1.29154232e-09)
( 4.24424424e-02,  5.49617332e-08)
( 4.40440440e-02,  1.91010663e-09)
( 4.56456456e-02,  3.10991455e-10)
( 4.72472472e-02,  5.29432531e-09)
( 4.88488488e-02,  4.76456985e-10)
( 5.04504505e-02,  5.14740028e-09)
( 5.20520521e-02,  7.13223136e-09)
( 5.36536537e-02,  1.03733022e-10)
( 5.52552553e-02,  4.03217792e-09)
( 5.68568569e-02,  5.05615216e-10)
( 5.84584585e-02,  5.13183052e-10)
( 6.00600601e-02,  3.87296497e-08)
( 6.16616617e-02,  2.09277096e-09)
( 6.32632633e-02,  7.35704053e-10)
( 6.48648649e-02,  1.75101077e-08)
( 6.64664665e-02,  1.35818845e-09)
( 6.80680681e-02,  1.41913037e-09)
( 6.96696697e-02,  7.87832855e-09)
( 7.12712713e-02,  8.71009931e-11)
( 7.28728729e-02,  4.77052853e-09)
( 7.44744745e-02,  3.70789000e-09)
( 7.60760761e-02,  1.71558101e-10)
( 7.76776777e-02,  3.72192943e-09)
( 7.92792793e-02,  9.50310608e-10)
( 8.08808809e-02,  3.11348503e-10)
( 8.24824825e-02,  3.74681083e-08)
( 8.40840841e-02,  1.82620341e-09)
( 8.56856857e-02,  1.22896471e-10)
( 8.72872873e-02,  5.67578207e-11)
( 8.88888889e-02,  7.64314168e-10)
( 9.04904905e-02,  1.69248326e-09)
( 9.20920921e-02,  5.68944736e-09)
( 9.36936937e-02,  1.96341610e-10)
( 9.52952953e-02,  2.52110710e-09)
( 9.68968969e-02,  1.11920850e-09)
( 9.84984985e-02,  3.09408832e-10)
( 1.00100100e-01,  1.04476819e-08)
( 1.01701702e-01,  1.36141387e-09)
( 1.03303303e-01,  2.44371190e-12)
( 1.04904905e-01,  1.79675604e-08)
( 1.06506507e-01,  1.26930444e-09)
( 1.08108108e-01,  1.05132680e-10)
( 1.09709710e-01,  3.77661158e-09)
( 1.11311311e-01,  2.81977108e-10)
( 1.12912913e-01,  7.66221531e-10)
( 1.14514515e-01,  2.72491063e-09)
( 1.16116116e-01,  4.23397095e-10)
( 1.17717718e-01,  8.33543234e-11)
( 1.19319319e-01,  1.76777148e-10)
( 1.20920921e-01,  5.25801513e-10)
( 1.22522523e-01,  5.19047016e-09)
( 1.24124124e-01,  1.12456555e-09)
( 1.25725726e-01,  1.74180115e-10)
( 1.27327327e-01,  2.21170593e-09)
( 1.28928929e-01,  7.18029858e-10)
( 1.30530531e-01,  4.43843406e-10)
( 1.32132132e-01,  2.30753527e-09)
( 1.33733734e-01,  6.30463459e-11)
( 1.35335335e-01,  8.91604013e-10)
( 1.36936937e-01,  7.49292961e-10)
( 1.38538539e-01,  6.52016552e-10)
( 1.40140140e-01,  1.82928050e-09)
( 1.41741742e-01,  4.43141746e-10)
( 1.43343343e-01,  7.15385862e-10)
( 1.44944945e-01,  3.37422068e-09)
( 1.46546547e-01,  6.74054590e-10)
( 1.48148148e-01,  1.06502140e-10)
( 1.49749750e-01,  2.49907428e-10)
( 1.51351351e-01,  3.14687831e-10)
( 1.52952953e-01,  1.80873960e-09)
( 1.54554555e-01,  3.09548165e-10)
( 1.56156156e-01,  3.24255289e-10)
( 1.57757758e-01,  1.47049650e-09)
( 1.59359359e-01,  2.94941849e-11)
( 1.60960961e-01,  8.81109297e-10)
( 1.62562563e-01,  1.35438079e-08)
( 1.64164164e-01,  1.96267225e-10)
( 1.65765766e-01,  6.83835544e-10)
( 1.67367367e-01,  2.70735312e-09)
( 1.68968969e-01,  2.98655212e-10)
( 1.70570571e-01,  1.03265430e-09)
( 1.72172172e-01,  1.25734811e-09)
( 1.73773774e-01,  5.91930394e-11)
( 1.75375375e-01,  3.37870354e-09)
( 1.76976977e-01,  6.14488072e-10)
( 1.78578579e-01,  5.59147617e-10)
( 1.80180180e-01,  2.43381648e-09)
( 1.81781782e-01,  1.28229594e-10)
( 1.83383383e-01,  1.02757675e-09)
( 1.84984985e-01,  1.40516740e-08)
( 1.86586587e-01,  1.22260146e-10)
( 1.88188188e-01,  2.39671338e-10)
( 1.89789790e-01,  9.66290936e-11)
( 1.91391391e-01,  9.56432711e-11)
( 1.92992993e-01,  2.49345761e-09)
( 1.94594595e-01,  2.43008569e-09)
( 1.96196196e-01,  1.19210308e-10)
( 1.97797798e-01,  3.71825787e-09)
( 1.99399399e-01,  4.86749419e-10)
( 2.01001001e-01,  7.73019815e-10)
( 2.02602603e-01,  5.56621989e-04)
( 2.04204204e-01,  4.88676655e-10)
( 2.05805806e-01,  9.60265034e-10)
( 2.07407407e-01,  1.47871311e-08)
( 2.09009009e-01,  2.84379076e-10)
( 2.10610611e-01,  6.85631607e-10)
( 2.12212212e-01,  3.07863546e-09)
( 2.13813814e-01,  2.40903408e-11)
( 2.15415415e-01,  3.95183886e-09)
( 2.17017017e-01,  2.32308967e-09)
( 2.18618619e-01,  2.84079316e-10)
( 2.20220220e-01,  6.18364804e-10)
( 2.21821822e-01,  1.20632004e-10)
( 2.23423423e-01,  9.09409936e-10)
( 2.25025025e-01,  2.85865927e-08)
( 2.26626627e-01,  7.36298800e-10)
( 2.28228228e-01,  5.72866032e-10)
( 2.29829830e-01,  4.13371110e-09)
( 2.31431431e-01,  2.63109590e-10)
( 2.33033033e-01,  1.94219285e-09)
( 2.34634635e-01,  4.19510654e-09)
( 2.36236236e-01,  5.82631166e-12)
( 2.37837838e-01,  4.44460899e-09)
( 2.39439439e-01,  1.38492831e-09)
( 2.41041041e-01,  4.47589549e-10)
( 2.42642643e-01,  8.41750755e-09)
( 2.44244244e-01,  6.86557727e-10)
( 2.45845846e-01,  8.84384344e-10)
( 2.47447447e-01,  2.74158705e-08)
( 2.49049049e-01,  7.44765333e-10)
( 2.50650651e-01,  1.41737594e-10)
( 2.52252252e-01,  2.31788810e-09)
( 2.53853854e-01,  1.43196816e-10)
( 2.55455455e-01,  3.13641776e-09)
( 2.57057057e-01,  3.53612908e-09)
( 2.58658659e-01,  5.97461525e-11)
( 2.60260260e-01,  2.72615913e-09)
( 2.61861862e-01,  3.04287318e-10)
( 2.63463463e-01,  5.70999886e-10)
( 2.65065065e-01,  1.54544824e-04)
( 2.66666667e-01,  9.54938184e-10)
( 2.68268268e-01,  6.40276554e-10)
( 2.69869870e-01,  1.05235805e-08)
( 2.71471471e-01,  5.65672426e-10)
( 2.73073073e-01,  1.05207831e-09)
( 2.74674675e-01,  4.31955968e-09)
( 2.76276276e-01,  2.64585021e-11)
( 2.77877878e-01,  3.69196618e-09)
( 2.79479479e-01,  2.12756351e-09)
( 2.81081081e-01,  1.49628282e-10)
( 2.82682683e-01,  2.43193729e-09)
( 2.84284284e-01,  4.72243911e-10)
( 2.85885886e-01,  5.97103950e-10)
( 2.87487487e-01,  2.10763385e-08)
( 2.89089089e-01,  9.14048129e-10)
( 2.90690691e-01,  1.88955351e-10)
( 2.92292292e-01,  3.48777895e-10)
( 2.93893894e-01,  3.19434937e-10)
( 2.95495495e-01,  1.90270159e-09)
( 2.97097097e-01,  3.77013959e-09)
( 2.98698699e-01,  2.66932032e-11)
( 3.00300300e-01,  2.98050751e-09)
( 3.01901902e-01,  7.88044963e-10)
( 3.03503504e-01,  2.43423795e-10)
( 3.05105105e-01,  1.14850042e-08)
( 3.06706707e-01,  8.15485804e-10)
( 3.08308308e-01,  4.89569357e-10)
( 3.09909910e-01,  1.58233683e-08)
( 3.11511512e-01,  6.83305593e-10)
( 3.13113113e-01,  3.76702475e-10)
( 3.14714715e-01,  3.06619574e-09)
( 3.16316316e-01,  1.10218001e-10)
( 3.17917918e-01,  2.37729972e-09)
( 3.19519520e-01,  2.35712183e-09)
( 3.21121121e-01,  1.07921033e-11)
( 3.22722723e-01,  4.89930846e-10)
( 3.24324324e-01,  1.01501182e-10)
( 3.25925926e-01,  2.95571165e-10)
( 3.27527528e-01,  1.77950571e-08)
( 3.29129129e-01,  8.09262865e-10)
( 3.30730731e-01,  2.57698127e-10)
( 3.32332332e-01,  3.34800936e-09)
( 3.33933934e-01,  4.03695744e-10)
( 3.35535536e-01,  9.06033325e-10)
( 3.37137137e-01,  3.11153198e-09)
( 3.38738739e-01,  1.19798546e-11)
( 3.40340340e-01,  2.18592826e-09)
( 3.41941942e-01,  1.04763122e-09)
( 3.43543544e-01,  4.25353502e-11)
( 3.45145145e-01,  3.95021231e-09)
( 3.46746747e-01,  5.06119681e-10)
( 3.48348348e-01,  2.76298616e-10)
( 3.49949950e-01,  1.65511124e-08)
( 3.51551552e-01,  6.15041823e-10)
( 3.53153153e-01,  4.29938030e-11)
( 3.54754755e-01,  1.27943913e-09)
( 3.56356356e-01,  1.73321767e-10)
( 3.57957958e-01,  1.23656554e-09)
( 3.59559560e-01,  2.06128627e-09)
( 3.61161161e-01,  4.94006711e-11)
( 3.62762763e-01,  1.14690830e-09)
( 3.64364364e-01,  1.93520894e-10)
( 3.65965966e-01,  9.26210775e-11)
( 3.67567568e-01,  9.31650820e-09)
( 3.69169169e-01,  5.63674739e-10)
( 3.70770771e-01,  1.86091635e-10)
( 3.72372372e-01,  5.25316563e-09)
( 3.73973974e-01,  3.76686286e-10)
( 3.75575576e-01,  3.30644137e-10)
( 3.77177177e-01,  2.02375892e-09)
( 3.78778779e-01,  3.09023501e-11)
( 3.80380380e-01,  1.24280670e-09)
( 3.81981982e-01,  1.01201975e-09)
( 3.83583584e-01,  3.35219491e-11)
( 3.85185185e-01,  7.49777983e-10)
( 3.86786787e-01,  2.12118732e-10)
( 3.88388388e-01,  1.11599896e-10)
( 3.89989990e-01,  7.48259572e-09)
( 3.91591592e-01,  4.45382880e-10)
( 3.93193193e-01,  5.29307154e-11)
( 3.94794795e-01,  2.16848327e-10)
( 3.96396396e-01,  1.80449117e-10)
( 3.97997998e-01,  5.25629141e-10)
( 3.99599600e-01,  1.47476856e-09)
( 4.01201201e-01,  3.03267376e-11)
( 4.02802803e-01,  8.70407343e-10)
( 4.04404404e-01,  3.17401345e-10)
( 4.06006006e-01,  5.63726149e-13)
( 4.07607608e-01,  3.22607939e-09)
( 4.09209209e-01,  3.14829524e-10)
( 4.10810811e-01,  9.28443416e-11)
( 4.12412412e-01,  5.45847302e-09)
( 4.14014014e-01,  2.81881076e-10)
( 4.15615616e-01,  8.19347940e-11)
( 4.17217217e-01,  9.93289654e-10)
( 4.18818819e-01,  5.58765135e-11)
( 4.20420420e-01,  5.75085483e-10)
( 4.22022022e-01,  7.80126970e-10)
( 4.23623624e-01,  3.86533722e-11)
( 4.25225225e-01,  1.48505016e-10)
( 4.26826827e-01,  2.61424805e-11)
( 4.28428428e-01,  2.42322360e-11)
( 4.30030030e-01,  4.49280009e-09)
( 4.31631632e-01,  2.67219739e-10)
( 4.33233233e-01,  4.74254386e-11)
( 4.34834835e-01,  1.01707865e-09)
( 4.36436436e-01,  1.44170540e-10)
( 4.38038038e-01,  1.80573242e-10)
( 4.39639640e-01,  8.71632202e-10)
( 4.41241241e-01,  4.21103864e-12)
( 4.42842843e-01,  4.65190306e-10)
( 4.44444444e-01,  2.98204158e-10)
( 4.46046046e-01,  2.38425668e-11)
( 4.47647648e-01,  8.07559281e-10)
( 4.49249249e-01,  1.37552232e-10)
( 4.50850851e-01,  3.11439893e-11)
( 4.52452452e-01,  4.12346452e-09)
( 4.54054054e-01,  1.75493424e-10)
( 4.55655656e-01,  5.41273710e-12)
( 4.57257257e-01,  2.91070630e-10)
( 4.58858859e-01,  5.49573659e-11)
( 4.60460460e-01,  2.20204245e-10)
( 4.62062062e-01,  4.98291522e-10)
( 4.63663664e-01,  2.18639508e-11)
( 4.65265265e-01,  2.19854194e-10)
( 4.66866867e-01,  5.03162867e-11)
( 4.68468468e-01,  6.50970857e-12)
( 4.70070070e-01,  1.70494650e-09)
( 4.71671672e-01,  1.33930558e-10)
( 4.73273273e-01,  2.25829472e-11)
( 4.74874875e-01,  1.15797134e-09)
( 4.76476476e-01,  9.39600056e-11)
( 4.78078078e-01,  4.79081050e-11)
( 4.79679680e-01,  4.19511838e-10)
( 4.81281281e-01,  9.35331847e-12)
( 4.82882883e-01,  1.97145262e-10)
( 4.84484484e-01,  2.12667789e-10)
( 4.86086086e-01,  1.89292158e-11)
( 4.87687688e-01,  1.09015929e-10)
( 4.89289289e-01,  4.16176069e-11)
( 4.90890891e-01,  3.94033157e-12)
( 4.92492492e-01,  1.16387340e-09)
( 4.94094094e-01,  9.25259782e-11)
( 4.95695696e-01,  6.66352694e-12)
( 4.97297297e-01,  5.45890061e-11)
( 4.98898899e-01,  3.98898328e-11)
( 5.00500501e-01,  6.96192977e-11)
( 5.02102102e-01,  2.67599259e-10)
( 5.03703704e-01,  7.42245523e-12)
( 5.05305305e-01,  1.23757030e-10)
( 5.06906907e-01,  5.90258550e-11)
( 5.08508509e-01,  1.03103344e-11)
( 5.10110110e-01,  4.44508679e-10)
( 5.11711712e-01,  5.55385002e-11)
( 5.13313313e-01,  6.40367663e-12)
( 5.14914915e-01,  9.04607856e-10)
( 5.16516517e-01,  5.14996910e-11)
( 5.18118118e-01,  8.47080305e-12)
( 5.19719720e-01,  1.54569959e-10)
( 5.21321321e-01,  1.12217822e-11)
( 5.22922923e-01,  6.87474058e-11)
( 5.24524525e-01,  1.24012040e-10)
( 5.26126126e-01,  9.53512182e-12)
( 5.27727728e-01,  2.16854170e-11)
( 5.29329329e-01,  2.98193317e-12)
( 5.30930931e-01,  3.29631526e-12)
( 5.32532533e-01,  5.68032105e-10)
( 5.34134134e-01,  4.15878853e-11)
( 5.35735736e-01,  3.80359698e-12)
( 5.37337337e-01,  1.52361305e-10)
( 5.38938939e-01,  2.33495456e-11)
( 5.40540541e-01,  1.77736798e-11)
( 5.42142142e-01,  1.20686797e-10)
( 5.43743744e-01,  5.27527349e-13)
( 5.45345345e-01,  5.01045657e-11)
( 5.46946947e-01,  4.18508628e-11)
( 5.48548549e-01,  6.50169480e-12)
( 5.50150150e-01,  8.42408063e-11)
( 5.51751752e-01,  1.83050349e-11)
( 5.53353353e-01,  2.05072992e-13)
( 5.54954955e-01,  5.18616364e-10)
( 5.56556557e-01,  2.41262307e-11)
( 5.58158158e-01,  2.93713296e-13)
( 5.59759760e-01,  3.32592399e-11)
( 5.61361361e-01,  7.99027603e-12)
( 5.62962963e-01,  1.98960038e-11)
( 5.64564565e-01,  6.08419841e-11)
( 5.66166166e-01,  3.44326222e-12)
( 5.67767768e-01,  2.17104352e-11)
( 5.69369369e-01,  6.54417238e-12)
( 5.70970971e-01,  3.12019768e-12)
( 5.72572573e-01,  3.09346708e-06)
( 5.74174174e-01,  1.58882843e-11)
( 5.75775776e-01,  9.49129393e-13)
( 5.77377377e-01,  1.31320259e-10)
( 5.78978979e-01,  1.14617620e-11)
( 5.80580581e-01,  3.44992711e-12)
( 5.82182182e-01,  4.47390391e-11)
( 5.83783784e-01,  1.28779905e-12)
( 5.85385385e-01,  1.61989217e-11)
( 5.86986987e-01,  2.29599202e-11)
( 5.88588589e-01,  2.90035132e-12)
( 5.90190190e-01,  8.22938245e-12)
( 5.91791792e-01,  4.16632771e-12)
( 5.93393393e-01,  9.80821544e-13)
( 5.94994995e-01,  8.49878934e-11)
( 5.96596597e-01,  9.73485829e-12)
( 5.98198198e-01,  3.68694035e-13)
( 5.99799800e-01,  6.68552177e-12)
( 6.01401401e-01,  4.34919936e-12)
( 6.03003003e-01,  4.72948872e-12)
( 6.04604605e-01,  2.53512240e-11)
( 6.06206206e-01,  8.12127817e-13)
( 6.07807808e-01,  9.26198408e-12)
( 6.09409409e-01,  5.71189912e-12)
( 6.11011011e-01,  1.64590894e-12)
( 6.12612613e-01,  3.25414115e-11)
( 6.14214214e-01,  5.07495500e-12)
( 6.15815816e-01,  7.64475289e-14)
( 6.17417417e-01,  7.92975682e-11)
( 6.19019019e-01,  4.81403585e-12)
( 6.20620621e-01,  4.24275618e-13)
( 6.22222222e-01,  1.27085832e-11)
( 6.23823824e-01,  1.11289293e-12)
( 6.25425425e-01,  4.30861947e-12)
( 6.27027027e-01,  1.04143103e-11)
( 6.28628629e-01,  9.97125322e-13)
( 6.30230230e-01,  1.64660841e-12)
( 6.31831832e-01,  1.54422936e-13)
( 6.33433433e-01,  6.95002995e-13)
( 6.35035035e-01,  3.84625778e-11)
( 6.36636637e-01,  3.38637120e-12)
( 6.38238238e-01,  9.56802319e-14)
( 6.39839840e-01,  1.21762134e-11)
( 6.41441441e-01,  1.94752795e-12)
( 6.43043043e-01,  8.91890511e-13)
( 6.44644645e-01,  8.92840555e-12)
( 6.46246246e-01,  2.72822705e-14)
( 6.47847848e-01,  2.87561541e-12)
( 6.49449449e-01,  3.13213111e-12)
( 6.51051051e-01,  6.50613874e-13)
( 6.52652653e-01,  4.73649631e-12)
( 6.54254254e-01,  1.29364287e-12)
( 6.55855856e-01,  2.01538368e-13)
( 6.57457457e-01,  3.51470011e-11)
( 6.59059059e-01,  1.74823758e-12)
( 6.60660661e-01,  5.71495162e-15)
( 6.62262262e-01,  2.03427933e-12)
( 6.63863864e-01,  5.99856187e-13)
( 6.65465465e-01,  9.43866916e-13)
( 6.67067067e-01,  4.00359813e-12)
( 6.68668669e-01,  2.61472379e-13)
( 6.70270270e-01,  1.15519573e-12)
( 6.71871872e-01,  4.55179724e-13)
( 6.73473473e-01,  3.15008660e-13)
( 6.75075075e-01,  8.39483779e-12)
( 6.76676677e-01,  1.00872795e-12)
( 6.78278278e-01,  2.35093978e-14)
( 6.79879880e-01,  8.09431531e-12)
( 6.81481481e-01,  7.40721173e-13)
( 6.83083083e-01,  1.22214806e-13)
( 6.84684685e-01,  2.59229923e-12)
( 6.86286286e-01,  9.09835968e-14)
( 6.87887888e-01,  7.12676062e-13)
( 6.89489489e-01,  1.34529238e-12)
( 6.91091091e-01,  2.05811298e-13)
( 6.92692693e-01,  3.34522720e-13)
( 6.94294294e-01,  2.25078704e-13)
( 6.95895896e-01,  1.16520109e-13)
( 6.97497497e-01,  2.58445686e-12)
( 6.99099099e-01,  5.51236989e-13)
( 7.00700701e-01,  5.43378327e-15)
( 7.02302302e-01,  4.28903797e-13)
( 7.03903904e-01,  2.51909413e-13)
( 7.05505506e-01,  1.66481317e-13)
( 7.07107107e-01,  1.31363399e-12)
( 7.08708709e-01,  4.53830199e-14)
( 7.10310310e-01,  3.76265247e-13)
( 7.11911912e-01,  3.01520067e-13)
( 7.13513514e-01,  1.10650706e-13)
( 7.15115115e-01,  1.30977743e-12)
( 7.16716717e-01,  2.52291523e-13)
( 7.18318318e-01,  2.98858677e-14)
( 7.19919920e-01,  3.82757802e-12)
( 7.21521522e-01,  2.43173683e-13)
( 7.23123123e-01,  9.24171560e-15)
( 7.24724725e-01,  5.74555940e-13)
( 7.26326326e-01,  5.86050795e-14)
( 7.27927928e-01,  1.44050079e-13)
( 7.29529530e-01,  4.80962096e-13)
( 7.31131131e-01,  5.25693649e-14)
( 7.32732733e-01,  6.73249258e-14)
( 7.34334334e-01,  2.85247366e-15)
( 7.35935936e-01,  4.62078415e-14)
( 7.37537538e-01,  1.43846096e-12)
( 7.39139139e-01,  1.50693404e-13)
( 7.40740741e-01,  3.35057456e-15)
( 7.42342342e-01,  5.37628519e-13)
( 7.43943944e-01,  8.80005539e-14)
( 7.45545546e-01,  2.21952707e-14)
( 7.47147147e-01,  3.65393779e-13)
( 7.48748749e-01,  4.15608468e-16)
( 7.50350350e-01,  8.96698177e-14)
( 7.51951952e-01,  1.29469299e-13)
( 7.53553554e-01,  3.17889029e-14)
( 7.55155155e-01,  1.47210306e-13)
( 7.56756757e-01,  5.03419073e-14)
( 7.58358358e-01,  1.48329032e-14)
( 7.59959960e-01,  1.32283145e-12)
( 7.61561562e-01,  6.94599919e-14)
( 7.63163163e-01,  9.65569914e-18)
( 7.64764765e-01,  6.85435143e-14)
( 7.66366366e-01,  2.44139979e-14)
( 7.67967968e-01,  2.34671669e-14)
( 7.69569570e-01,  1.46370306e-13)
( 7.71171171e-01,  1.04442786e-14)
( 7.72772773e-01,  3.37778354e-14)
( 7.74374374e-01,  1.74779328e-14)
( 7.75975976e-01,  1.44841373e-14)
( 7.77577578e-01,  2.42214786e-13)
( 7.79179179e-01,  3.54080473e-14)
( 7.80780781e-01,  3.21227801e-15)
( 7.82382382e-01,  2.78537384e-13)
( 7.83983984e-01,  2.63055166e-14)
( 7.85585586e-01,  1.85740241e-15)
( 7.87187187e-01,  8.38189421e-14)
( 7.88788789e-01,  3.46709575e-15)
( 7.90390390e-01,  1.69211337e-14)
( 7.91991992e-01,  4.39494469e-14)
( 7.93593594e-01,  7.58165924e-15)
( 7.95195195e-01,  7.43376382e-15)
( 7.96796797e-01,  6.74351464e-15)};

\nextgroupplot[ymode=log, xlabel=$r$, xtick={-0.8,0,0.8}, ytick={10e-1, 10e-6, 10e-12}, ymin=10e-13, ylabel=$E_{\partial}(r)$, width=0.33\textwidth]
\addplot [black, forget plot]
coordinates {
(-7.98398398e-01,  3.88164586e-07)
(-7.96796797e-01,  4.59429095e-07)
(-7.95195195e-01,  5.35074329e-07)
(-7.93593594e-01,  6.15358565e-07)
(-7.91991992e-01,  7.00554603e-07)
(-7.90390390e-01,  7.90950542e-07)
(-7.88788789e-01,  8.86850588e-07)
(-7.87187187e-01,  9.88575910e-07)
(-7.85585586e-01,  1.09646554e-06)
(-7.83983984e-01,  1.21087728e-06)
(-7.82382382e-01,  1.33218875e-06)
(-7.80780781e-01,  1.46079835e-06)
(-7.79179179e-01,  1.59712640e-06)
(-7.77577578e-01,  1.74161622e-06)
(-7.75975976e-01,  1.89473539e-06)
(-7.74374374e-01,  2.05697694e-06)
(-7.72772773e-01,  2.22886068e-06)
(-7.71171171e-01,  2.41093459e-06)
(-7.69569570e-01,  2.60377620e-06)
(-7.67967968e-01,  2.80799418e-06)
(-7.66366366e-01,  3.02422983e-06)
(-7.64764765e-01,  3.25315879e-06)
(-7.63163163e-01,  3.49549274e-06)
(-7.61561562e-01,  3.75198121e-06)
(-7.59959960e-01,  4.02341348e-06)
(-7.58358358e-01,  4.31062055e-06)
(-7.56756757e-01,  4.61447724e-06)
(-7.55155155e-01,  4.93590431e-06)
(-7.53553554e-01,  5.27587077e-06)
(-7.51951952e-01,  5.63539622e-06)
(-7.50350350e-01,  6.01555334e-06)
(-7.48748749e-01,  1.79257816e-03)
(-7.47147147e-01,  1.79215330e-03)
(-7.45545546e-01,  1.79170424e-03)
(-7.43943944e-01,  1.79122967e-03)
(-7.42342342e-01,  1.79072822e-03)
(-7.40740741e-01,  1.79019843e-03)
(-7.39139139e-01,  1.78963879e-03)
(-7.37537538e-01,  1.78904768e-03)
(-7.35935936e-01,  1.78842343e-03)
(-7.34334334e-01,  1.78776428e-03)
(-7.32732733e-01,  1.78706835e-03)
(-7.31131131e-01,  1.78633372e-03)
(-7.29529530e-01,  1.78555833e-03)
(-7.27927928e-01,  1.78474003e-03)
(-7.26326326e-01,  1.78387657e-03)
(-7.24724725e-01,  1.78296558e-03)
(-7.23123123e-01,  1.78200459e-03)
(-7.21521522e-01,  1.78099098e-03)
(-7.19919920e-01,  1.77992203e-03)
(-7.18318318e-01,  1.77879488e-03)
(-7.16716717e-01,  1.77760651e-03)
(-7.15115115e-01,  1.77635378e-03)
(-7.13513514e-01,  1.77503339e-03)
(-7.11911912e-01,  1.77364187e-03)
(-7.10310310e-01,  1.77217560e-03)
(-7.08708709e-01,  1.77063079e-03)
(-7.07107107e-01,  1.76900344e-03)
(-7.05505506e-01,  1.76728940e-03)
(-7.03903904e-01,  1.76548429e-03)
(-7.02302302e-01,  1.76358354e-03)
(-7.00700701e-01,  1.76158236e-03)
(-6.99099099e-01,  1.75947575e-03)
(-6.97497497e-01,  1.75725846e-03)
(-6.95895896e-01,  1.75492500e-03)
(-6.94294294e-01,  1.75246963e-03)
(-6.92692693e-01,  1.74988635e-03)
(-6.91091091e-01,  1.74716886e-03)
(-6.89489489e-01,  1.74431060e-03)
(-6.87887888e-01,  1.74130471e-03)
(-6.86286286e-01,  1.73814399e-03)
(-6.84684685e-01,  1.73482094e-03)
(-6.83083083e-01,  1.73132772e-03)
(-6.81481481e-01,  1.72765613e-03)
(-6.79879880e-01,  1.72379760e-03)
(-6.78278278e-01,  1.71974318e-03)
(-6.76676677e-01,  1.71548354e-03)
(-6.75075075e-01,  1.71100892e-03)
(-6.73473473e-01,  1.70630912e-03)
(-6.71871872e-01,  1.70137352e-03)
(-6.70270270e-01,  1.69619101e-03)
(-6.68668669e-01,  1.69075001e-03)
(-6.67067067e-01,  1.68503844e-03)
(-6.65465465e-01,  1.67904368e-03)
(-6.63863864e-01,  1.67275260e-03)
(-6.62262262e-01,  1.66615147e-03)
(-6.60660661e-01,  1.65922600e-03)
(-6.59059059e-01,  1.65196128e-03)
(-6.57457457e-01,  1.64434177e-03)
(-6.55855856e-01,  1.63635128e-03)
(-6.54254254e-01,  1.62797293e-03)
(-6.52652653e-01,  1.61918915e-03)
(-6.51051051e-01,  1.60998163e-03)
(-6.49449449e-01,  1.60033129e-03)
(-6.47847848e-01,  1.59021828e-03)
(-6.46246246e-01,  1.57962193e-03)
(-6.44644645e-01,  1.56852071e-03)
(-6.43043043e-01,  1.55689223e-03)
(-6.41441441e-01,  1.54471318e-03)
(-6.39839840e-01,  1.53195932e-03)
(-6.38238238e-01,  1.51860541e-03)
(-6.36636637e-01,  1.50462523e-03)
(-6.35035035e-01,  1.48999150e-03)
(-6.33433433e-01,  1.47467585e-03)
(-6.31831832e-01,  1.45864880e-03)
(-6.30230230e-01,  1.44187971e-03)
(-6.28628629e-01,  1.42433674e-03)
(-6.27027027e-01,  1.40598679e-03)
(-6.25425425e-01,  1.38679552e-03)
(-6.23823824e-01,  1.36672721e-03)
(-6.22222222e-01,  1.34574480e-03)
(-6.20620621e-01,  1.32380982e-03)
(-6.19019019e-01,  1.30088230e-03)
(-6.17417417e-01,  1.27692080e-03)
(-6.15815816e-01,  1.25188227e-03)
(-6.14214214e-01,  1.22572209e-03)
(-6.12612613e-01,  1.19839394e-03)
(-6.11011011e-01,  1.16984980e-03)
(-6.09409409e-01,  1.14003987e-03)
(-6.07807808e-01,  1.10891250e-03)
(-6.06206206e-01,  1.07641418e-03)
(-6.04604605e-01,  1.04248943e-03)
(-6.03003003e-01,  1.00708078e-03)
(-6.01401401e-01,  9.70128655e-04)
(-5.99799800e-01,  9.31571378e-04)
(-5.98198198e-01,  8.91345058e-04)
(-5.96596597e-01,  8.49383539e-04)
(-5.94994995e-01,  8.05618329e-04)
(-5.93393393e-01,  7.59978536e-04)
(-5.91791792e-01,  7.12390790e-04)
(-5.90190190e-01,  6.62779176e-04)
(-5.88588589e-01,  6.11065157e-04)
(-5.86986987e-01,  5.57167501e-04)
(-5.85385385e-01,  5.01002199e-04)
(-5.83783784e-01,  4.42482395e-04)
(-5.82182182e-01,  3.81518297e-04)
(-5.80580581e-01,  3.18017102e-04)
(-5.78978979e-01,  2.51882908e-04)
(-5.77377377e-01,  1.83016634e-04)
(-5.75775776e-01,  1.11315931e-04)
(-5.74174174e-01,  3.66750949e-05)
(-5.72572573e-01,  4.10150238e-05)
(-5.70970971e-01,  1.21867108e-04)
(-5.69369369e-01,  2.05997469e-04)
(-5.67767768e-01,  2.93526137e-04)
(-5.66166166e-01,  3.84576959e-04)
(-5.64564565e-01,  4.79277695e-04)
(-5.62962963e-01,  5.77760113e-04)
(-5.61361361e-01,  6.80160093e-04)
(-5.59759760e-01,  7.86617722e-04)
(-5.58158158e-01,  8.97277402e-04)
(-5.56556557e-01,  1.01228795e-03)
(-5.54954955e-01,  1.13180270e-03)
(-5.53353353e-01,  1.25597961e-03)
(-5.51751752e-01,  1.38498138e-03)
(-5.50150150e-01,  1.51897554e-03)
(-5.48548549e-01,  1.65813458e-03)
(-5.46946947e-01,  1.80263604e-03)
(-5.45345345e-01,  1.95266263e-03)
(-5.43743744e-01,  2.10840236e-03)
(-5.42142142e-01,  2.27004861e-03)
(-5.40540541e-01,  2.43780029e-03)
(-5.38938939e-01,  2.61186193e-03)
(-5.37337337e-01,  2.79244380e-03)
(-5.35735736e-01,  2.97976202e-03)
(-5.34134134e-01,  3.17403869e-03)
(-5.32532533e-01,  3.37550198e-03)
(-5.30930931e-01,  3.58438629e-03)
(-5.29329329e-01,  3.80093232e-03)
(-5.27727728e-01,  4.02538722e-03)
(-5.26126126e-01,  4.25800470e-03)
(-5.24524525e-01,  4.49904515e-03)
(-5.22922923e-01,  4.74877572e-03)
(-5.21321321e-01,  5.00747051e-03)
(-5.19719720e-01,  5.27541060e-03)
(-5.18118118e-01,  5.55288426e-03)
(-5.16516517e-01,  5.84018698e-03)
(-5.14914915e-01,  6.13762163e-03)
(-5.13313313e-01,  6.44549855e-03)
(-5.11711712e-01,  6.76413571e-03)
(-5.10110110e-01,  7.09385876e-03)
(-5.08508509e-01,  7.43500116e-03)
(-5.06906907e-01,  7.78790431e-03)
(-5.05305305e-01,  8.15291765e-03)
(-5.03703704e-01,  8.53039874e-03)
(-5.02102102e-01,  8.92071337e-03)
(-5.00500501e-01,  9.32423568e-03)
(-4.98898899e-01,  1.82154127e-01)
(-4.97297297e-01,  1.81723033e-01)
(-4.95695696e-01,  1.81277558e-01)
(-4.94094094e-01,  1.80817293e-01)
(-4.92492492e-01,  1.80341822e-01)
(-4.90890891e-01,  1.79850717e-01)
(-4.89289289e-01,  1.79343545e-01)
(-4.87687688e-01,  1.78819861e-01)
(-4.86086086e-01,  1.78279211e-01)
(-4.84484484e-01,  1.77721133e-01)
(-4.82882883e-01,  1.77145156e-01)
(-4.81281281e-01,  1.76550799e-01)
(-4.79679680e-01,  1.75937571e-01)
(-4.78078078e-01,  1.75304973e-01)
(-4.76476476e-01,  1.74652495e-01)
(-4.74874875e-01,  1.73979619e-01)
(-4.73273273e-01,  1.73285817e-01)
(-4.71671672e-01,  1.72570551e-01)
(-4.70070070e-01,  1.71833275e-01)
(-4.68468468e-01,  1.71073431e-01)
(-4.66866867e-01,  1.70290452e-01)
(-4.65265265e-01,  1.69483764e-01)
(-4.63663664e-01,  1.68652781e-01)
(-4.62062062e-01,  1.67796908e-01)
(-4.60460460e-01,  1.66915540e-01)
(-4.58858859e-01,  1.66008064e-01)
(-4.57257257e-01,  1.65073857e-01)
(-4.55655656e-01,  1.64112285e-01)
(-4.54054054e-01,  1.63122707e-01)
(-4.52452452e-01,  1.62104472e-01)
(-4.50850851e-01,  1.61056919e-01)
(-4.49249249e-01,  1.59979379e-01)
(-4.47647648e-01,  1.58871174e-01)
(-4.46046046e-01,  1.57731617e-01)
(-4.44444444e-01,  1.56560012e-01)
(-4.42842843e-01,  1.55355654e-01)
(-4.41241241e-01,  1.54117831e-01)
(-4.39639640e-01,  1.52845822e-01)
(-4.38038038e-01,  1.51538897e-01)
(-4.36436436e-01,  1.50196320e-01)
(-4.34834835e-01,  1.48817346e-01)
(-4.33233233e-01,  1.47401222e-01)
(-4.31631632e-01,  1.45947189e-01)
(-4.30030030e-01,  1.44454481e-01)
(-4.28428428e-01,  1.42922325e-01)
(-4.26826827e-01,  1.41349940e-01)
(-4.25225225e-01,  1.39736541e-01)
(-4.23623624e-01,  1.38081335e-01)
(-4.22022022e-01,  1.36383526e-01)
(-4.20420420e-01,  1.34642310e-01)
(-4.18818819e-01,  1.32856880e-01)
(-4.17217217e-01,  1.31026423e-01)
(-4.15615616e-01,  1.29150123e-01)
(-4.14014014e-01,  1.27227159e-01)
(-4.12412412e-01,  1.25256708e-01)
(-4.10810811e-01,  1.23237942e-01)
(-4.09209209e-01,  1.21170033e-01)
(-4.07607608e-01,  1.19052149e-01)
(-4.06006006e-01,  1.16883456e-01)
(-4.04404404e-01,  1.14663121e-01)
(-4.02802803e-01,  1.12390308e-01)
(-4.01201201e-01,  1.10064183e-01)
(-3.99599600e-01,  1.07683911e-01)
(-3.97997998e-01,  1.05248658e-01)
(-3.96396396e-01,  1.02757592e-01)
(-3.94794795e-01,  1.00209883e-01)
(-3.93193193e-01,  9.76047044e-02)
(-3.91591592e-01,  9.49412319e-02)
(-3.89989990e-01,  9.22186460e-02)
(-3.88388388e-01,  8.94361314e-02)
(-3.86786787e-01,  8.65928784e-02)
(-3.85185185e-01,  8.36880836e-02)
(-3.83583584e-01,  8.07209499e-02)
(-3.81981982e-01,  7.76906880e-02)
(-3.80380380e-01,  7.45965169e-02)
(-3.78778779e-01,  7.14376645e-02)
(-3.77177177e-01,  6.82133685e-02)
(-3.75575576e-01,  6.49228774e-02)
(-3.73973974e-01,  6.15654510e-02)
(-3.72372372e-01,  5.81403613e-02)
(-3.70770771e-01,  5.46468935e-02)
(-3.69169169e-01,  5.10843467e-02)
(-3.67567568e-01,  4.74520350e-02)
(-3.65965966e-01,  4.37492879e-02)
(-3.64364364e-01,  3.99754520e-02)
(-3.62762763e-01,  3.61298911e-02)
(-3.61161161e-01,  3.22119876e-02)
(-3.59559560e-01,  2.82211436e-02)
(-3.57957958e-01,  2.41567812e-02)
(-3.56356356e-01,  2.00183443e-02)
(-3.54754755e-01,  1.58052987e-02)
(-3.53153153e-01,  1.15171341e-02)
(-3.51551552e-01,  7.15336410e-03)
(-3.49949950e-01,  2.71352802e-03)
(-3.48348348e-01,  1.80280854e-03)
(-3.46746747e-01,  6.39605253e-03)
(-3.45145145e-01,  1.10665824e-02)
(-3.43543544e-01,  1.58147469e-02)
(-3.41941942e-01,  2.06408645e-02)
(-3.40340340e-01,  2.55452217e-02)
(-3.38738739e-01,  3.05280724e-02)
(-3.37137137e-01,  3.55896366e-02)
(-3.35535536e-01,  4.07300997e-02)
(-3.33933934e-01,  4.59496107e-02)
(-3.32332332e-01,  5.12482820e-02)
(-3.30730731e-01,  5.66261875e-02)
(-3.29129129e-01,  6.20833623e-02)
(-3.27527528e-01,  6.76198008e-02)
(-3.25925926e-01,  7.32354565e-02)
(-3.24324324e-01,  7.89302401e-02)
(-3.22722723e-01,  8.47040190e-02)
(-3.21121121e-01,  9.05566161e-02)
(-3.19519520e-01,  9.64878086e-02)
(-3.17917918e-01,  1.02497327e-01)
(-3.16316316e-01,  1.08584855e-01)
(-3.14714715e-01,  1.14750025e-01)
(-3.13113113e-01,  1.20992423e-01)
(-3.11511512e-01,  1.27311583e-01)
(-3.09909910e-01,  1.33706986e-01)
(-3.08308308e-01,  1.40178062e-01)
(-3.06706707e-01,  1.46724186e-01)
(-3.05105105e-01,  1.53344680e-01)
(-3.03503504e-01,  1.60038809e-01)
(-3.01901902e-01,  1.66805783e-01)
(-3.00300300e-01,  1.73644753e-01)
(-2.98698699e-01,  1.80554813e-01)
(-2.97097097e-01,  1.87534999e-01)
(-2.95495495e-01,  1.94584285e-01)
(-2.93893894e-01,  2.01701585e-01)
(-2.92292292e-01,  2.08885754e-01)
(-2.90690691e-01,  2.16135582e-01)
(-2.89089089e-01,  2.23449797e-01)
(-2.87487487e-01,  2.30827066e-01)
(-2.85885886e-01,  2.38265988e-01)
(-2.84284284e-01,  2.45765101e-01)
(-2.82682683e-01,  2.53322877e-01)
(-2.81081081e-01,  2.60937720e-01)
(-2.79479479e-01,  2.68607971e-01)
(-2.77877878e-01,  2.76331903e-01)
(-2.76276276e-01,  2.84107722e-01)
(-2.74674675e-01,  2.91933567e-01)
(-2.73073073e-01,  2.99807510e-01)
(-2.71471471e-01,  3.07727554e-01)
(-2.69869870e-01,  3.15691635e-01)
(-2.68268268e-01,  3.23697619e-01)
(-2.66666667e-01,  3.31743307e-01)
(-2.65065065e-01,  3.39826429e-01)
(-2.63463463e-01,  3.47944646e-01)
(-2.61861862e-01,  3.56095553e-01)
(-2.60260260e-01,  3.64276676e-01)
(-2.58658659e-01,  3.72485471e-01)
(-2.57057057e-01,  3.80719329e-01)
(-2.55455455e-01,  3.88975572e-01)
(-2.53853854e-01,  3.97251454e-01)
(-2.52252252e-01,  4.05544163e-01)
(-2.50650651e-01,  4.13850821e-01)
(-2.49049049e-01,  1.21298259e-01)
(-2.47447447e-01,  1.12972604e-01)
(-2.45845846e-01,  1.04642029e-01)
(-2.44244244e-01,  9.63096742e-02)
(-2.42642643e-01,  8.79787414e-02)
(-2.41041041e-01,  7.96524953e-02)
(-2.39439439e-01,  7.13342624e-02)
(-2.37837838e-01,  6.30274295e-02)
(-2.36236236e-01,  5.47354434e-02)
(-2.34634635e-01,  4.64618094e-02)
(-2.33033033e-01,  3.82100902e-02)
(-2.31431431e-01,  2.99839047e-02)
(-2.29829830e-01,  2.17869268e-02)
(-2.28228228e-01,  1.36228839e-02)
(-2.26626627e-01,  5.49555584e-03)
(-2.25025025e-01,  2.59122715e-03)
(-2.23423423e-01,  1.06335855e-02)
(-2.21821822e-01,  1.86275922e-02)
(-2.20220220e-01,  2.65692742e-02)
(-2.18618619e-01,  3.44546145e-02)
(-2.17017017e-01,  4.22795538e-02)
(-2.15415415e-01,  5.00399922e-02)
(-2.13813814e-01,  5.77317914e-02)
(-2.12212212e-01,  6.53507767e-02)
(-2.10610611e-01,  7.28927389e-02)
(-2.09009009e-01,  8.03534365e-02)
(-2.07407407e-01,  8.77285979e-02)
(-2.05805806e-01,  9.50139236e-02)
(-2.04204204e-01,  1.02205089e-01)
(-2.02602603e-01,  1.09297745e-01)
(-2.01001001e-01,  1.16287524e-01)
(-1.99399399e-01,  1.23170038e-01)
(-1.97797798e-01,  1.29940884e-01)
(-1.96196196e-01,  1.36595646e-01)
(-1.94594595e-01,  1.43129899e-01)
(-1.92992993e-01,  1.49539208e-01)
(-1.91391391e-01,  1.55819132e-01)
(-1.89789790e-01,  1.61965232e-01)
(-1.88188188e-01,  1.67973066e-01)
(-1.86586587e-01,  1.73838196e-01)
(-1.84984985e-01,  1.79556192e-01)
(-1.83383383e-01,  1.85122631e-01)
(-1.81781782e-01,  1.90533105e-01)
(-1.80180180e-01,  1.95783219e-01)
(-1.78578579e-01,  2.00868597e-01)
(-1.76976977e-01,  2.05784886e-01)
(-1.75375375e-01,  2.10527756e-01)
(-1.73773774e-01,  2.15092905e-01)
(-1.72172172e-01,  2.19476063e-01)
(-1.70570571e-01,  2.23672993e-01)
(-1.68968969e-01,  2.27679496e-01)
(-1.67367367e-01,  2.31491413e-01)
(-1.65765766e-01,  2.35104631e-01)
(-1.64164164e-01,  2.38515081e-01)
(-1.62562563e-01,  2.41718745e-01)
(-1.60960961e-01,  2.44711662e-01)
(-1.59359359e-01,  2.47489923e-01)
(-1.57757758e-01,  2.50049682e-01)
(-1.56156156e-01,  2.52387157e-01)
(-1.54554555e-01,  2.54498630e-01)
(-1.52952953e-01,  2.56380455e-01)
(-1.51351351e-01,  2.58029058e-01)
(-1.49749750e-01,  2.59440943e-01)
(-1.48148148e-01,  2.60612692e-01)
(-1.46546547e-01,  2.61540969e-01)
(-1.44944945e-01,  2.62222526e-01)
(-1.43343343e-01,  2.62654203e-01)
(-1.41741742e-01,  2.62832931e-01)
(-1.40140140e-01,  2.62755737e-01)
(-1.38538539e-01,  2.62419747e-01)
(-1.36936937e-01,  2.61822187e-01)
(-1.35335335e-01,  2.60960387e-01)
(-1.33733734e-01,  2.59831784e-01)
(-1.32132132e-01,  2.58433924e-01)
(-1.30530531e-01,  2.56764467e-01)
(-1.28928929e-01,  2.54821187e-01)
(-1.27327327e-01,  2.52601976e-01)
(-1.25725726e-01,  2.50104847e-01)
(-1.24124124e-01,  2.47327934e-01)
(-1.22522523e-01,  2.44269500e-01)
(-1.20920921e-01,  2.40927932e-01)
(-1.19319319e-01,  2.37301750e-01)
(-1.17717718e-01,  2.33389603e-01)
(-1.16116116e-01,  2.29190278e-01)
(-1.14514515e-01,  2.24702696e-01)
(-1.12912913e-01,  2.19925919e-01)
(-1.11311311e-01,  2.14859146e-01)
(-1.09709710e-01,  2.09501720e-01)
(-1.08108108e-01,  2.03853129e-01)
(-1.06506507e-01,  1.97913005e-01)
(-1.04904905e-01,  1.91681126e-01)
(-1.03303303e-01,  1.85157422e-01)
(-1.01701702e-01,  1.78341969e-01)
(-1.00100100e-01,  1.71234996e-01)
(-9.84984985e-02,  1.63836883e-01)
(-9.68968969e-02,  1.56148163e-01)
(-9.52952953e-02,  1.48169525e-01)
(-9.36936937e-02,  1.39901809e-01)
(-9.20920921e-02,  1.31346014e-01)
(-9.04904905e-02,  1.22503291e-01)
(-8.88888889e-02,  1.13374952e-01)
(-8.72872873e-02,  1.03962461e-01)
(-8.56856857e-02,  9.42674422e-02)
(-8.40840841e-02,  8.42916740e-02)
(-8.24824825e-02,  7.40370931e-02)
(-8.08808809e-02,  6.35057925e-02)
(-7.92792793e-02,  5.27000213e-02)
(-7.76776777e-02,  4.16221846e-02)
(-7.60760761e-02,  3.02748428e-02)
(-7.44744745e-02,  1.86607110e-02)
(-7.28728729e-02,  6.78265800e-03)
(-7.12712713e-02,  5.35629420e-03)
(-6.96696697e-02,  1.77529719e-02)
(-6.80680681e-02,  3.04040504e-02)
(-6.64664665e-02,  4.33060559e-02)
(-6.48648649e-02,  5.64553663e-02)
(-6.32632633e-02,  6.98482129e-02)
(-6.16616617e-02,  8.34806822e-02)
(-6.00600601e-02,  9.73487178e-02)
(-5.84584585e-02,  1.11448122e-01)
(-5.68568569e-02,  1.25774557e-01)
(-5.52552553e-02,  1.40323550e-01)
(-5.36536537e-02,  1.55090490e-01)
(-5.20520521e-02,  1.70070638e-01)
(-5.04504505e-02,  1.85259121e-01)
(-4.88488488e-02,  2.00650941e-01)
(-4.72472472e-02,  2.16240973e-01)
(-4.56456456e-02,  2.32023973e-01)
(-4.40440440e-02,  2.47994575e-01)
(-4.24424424e-02,  2.64147300e-01)
(-4.08408408e-02,  2.80476552e-01)
(-3.92392392e-02,  2.96976629e-01)
(-3.76376376e-02,  3.13641720e-01)
(-3.60360360e-02,  3.30465914e-01)
(-3.44344344e-02,  3.47443197e-01)
(-3.28328328e-02,  3.64567460e-01)
(-3.12312312e-02,  3.81832503e-01)
(-2.96296296e-02,  3.99232036e-01)
(-2.80280280e-02,  4.16759686e-01)
(-2.64264264e-02,  4.34408995e-01)
(-2.48248248e-02,  4.52173433e-01)
(-2.32232232e-02,  4.70046393e-01)
(-2.16216216e-02,  4.88021202e-01)
(-2.00200200e-02,  5.06091120e-01)
(-1.84184184e-02,  5.24249349e-01)
(-1.68168168e-02,  5.42489033e-01)
(-1.52152152e-02,  5.60803263e-01)
(-1.36136136e-02,  5.79185086e-01)
(-1.20120120e-02,  5.97627502e-01)
(-1.04104104e-02,  6.16123475e-01)
(-8.80880881e-03,  6.34665933e-01)
(-7.20720721e-03,  6.53247776e-01)
(-5.60560561e-03,  6.71861876e-01)
(-4.00400400e-03,  6.90501087e-01)
(-2.40240240e-03,  7.09158246e-01)
(-8.00800801e-04,  7.27826179e-01)
( 8.00800801e-04,  7.27826179e-01)
( 2.40240240e-03,  7.09158246e-01)
( 4.00400400e-03,  6.90501087e-01)
( 5.60560561e-03,  6.71861876e-01)
( 7.20720721e-03,  6.53247776e-01)
( 8.80880881e-03,  6.34665933e-01)
( 1.04104104e-02,  6.16123475e-01)
( 1.20120120e-02,  5.97627502e-01)
( 1.36136136e-02,  5.79185086e-01)
( 1.52152152e-02,  5.60803263e-01)
( 1.68168168e-02,  5.42489033e-01)
( 1.84184184e-02,  5.24249349e-01)
( 2.00200200e-02,  5.06091120e-01)
( 2.16216216e-02,  4.88021202e-01)
( 2.32232232e-02,  4.70046393e-01)
( 2.48248248e-02,  4.52173433e-01)
( 2.64264264e-02,  4.34408995e-01)
( 2.80280280e-02,  4.16759686e-01)
( 2.96296296e-02,  3.99232036e-01)
( 3.12312312e-02,  3.81832503e-01)
( 3.28328328e-02,  3.64567460e-01)
( 3.44344344e-02,  3.47443197e-01)
( 3.60360360e-02,  3.30465914e-01)
( 3.76376376e-02,  3.13641720e-01)
( 3.92392392e-02,  2.96976629e-01)
( 4.08408408e-02,  2.80476552e-01)
( 4.24424424e-02,  2.64147300e-01)
( 4.40440440e-02,  2.47994575e-01)
( 4.56456456e-02,  2.32023973e-01)
( 4.72472472e-02,  2.16240973e-01)
( 4.88488488e-02,  2.00650941e-01)
( 5.04504505e-02,  1.85259121e-01)
( 5.20520521e-02,  1.70070638e-01)
( 5.36536537e-02,  1.55090490e-01)
( 5.52552553e-02,  1.40323550e-01)
( 5.68568569e-02,  1.25774557e-01)
( 5.84584585e-02,  1.11448122e-01)
( 6.00600601e-02,  9.73487178e-02)
( 6.16616617e-02,  8.34806822e-02)
( 6.32632633e-02,  6.98482129e-02)
( 6.48648649e-02,  5.64553663e-02)
( 6.64664665e-02,  4.33060559e-02)
( 6.80680681e-02,  3.04040504e-02)
( 6.96696697e-02,  1.77529719e-02)
( 7.12712713e-02,  5.35629420e-03)
( 7.28728729e-02,  6.78265800e-03)
( 7.44744745e-02,  1.86607110e-02)
( 7.60760761e-02,  3.02748428e-02)
( 7.76776777e-02,  4.16221846e-02)
( 7.92792793e-02,  5.27000213e-02)
( 8.08808809e-02,  6.35057925e-02)
( 8.24824825e-02,  7.40370931e-02)
( 8.40840841e-02,  8.42916740e-02)
( 8.56856857e-02,  9.42674422e-02)
( 8.72872873e-02,  1.03962461e-01)
( 8.88888889e-02,  1.13374952e-01)
( 9.04904905e-02,  1.22503291e-01)
( 9.20920921e-02,  1.31346014e-01)
( 9.36936937e-02,  1.39901809e-01)
( 9.52952953e-02,  1.48169525e-01)
( 9.68968969e-02,  1.56148163e-01)
( 9.84984985e-02,  1.63836883e-01)
( 1.00100100e-01,  1.71234996e-01)
( 1.01701702e-01,  1.78341969e-01)
( 1.03303303e-01,  1.85157422e-01)
( 1.04904905e-01,  1.91681126e-01)
( 1.06506507e-01,  1.97913005e-01)
( 1.08108108e-01,  2.03853129e-01)
( 1.09709710e-01,  2.09501720e-01)
( 1.11311311e-01,  2.14859146e-01)
( 1.12912913e-01,  2.19925919e-01)
( 1.14514515e-01,  2.24702696e-01)
( 1.16116116e-01,  2.29190278e-01)
( 1.17717718e-01,  2.33389603e-01)
( 1.19319319e-01,  2.37301750e-01)
( 1.20920921e-01,  2.40927932e-01)
( 1.22522523e-01,  2.44269500e-01)
( 1.24124124e-01,  2.47327934e-01)
( 1.25725726e-01,  2.50104847e-01)
( 1.27327327e-01,  2.52601976e-01)
( 1.28928929e-01,  2.54821187e-01)
( 1.30530531e-01,  2.56764467e-01)
( 1.32132132e-01,  2.58433924e-01)
( 1.33733734e-01,  2.59831784e-01)
( 1.35335335e-01,  2.60960387e-01)
( 1.36936937e-01,  2.61822187e-01)
( 1.38538539e-01,  2.62419747e-01)
( 1.40140140e-01,  2.62755737e-01)
( 1.41741742e-01,  2.62832931e-01)
( 1.43343343e-01,  2.62654203e-01)
( 1.44944945e-01,  2.62222526e-01)
( 1.46546547e-01,  2.61540969e-01)
( 1.48148148e-01,  2.60612692e-01)
( 1.49749750e-01,  2.59440943e-01)
( 1.51351351e-01,  2.58029058e-01)
( 1.52952953e-01,  2.56380455e-01)
( 1.54554555e-01,  2.54498630e-01)
( 1.56156156e-01,  2.52387157e-01)
( 1.57757758e-01,  2.50049682e-01)
( 1.59359359e-01,  2.47489923e-01)
( 1.60960961e-01,  2.44711662e-01)
( 1.62562563e-01,  2.41718745e-01)
( 1.64164164e-01,  2.38515081e-01)
( 1.65765766e-01,  2.35104631e-01)
( 1.67367367e-01,  2.31491413e-01)
( 1.68968969e-01,  2.27679496e-01)
( 1.70570571e-01,  2.23672993e-01)
( 1.72172172e-01,  2.19476063e-01)
( 1.73773774e-01,  2.15092905e-01)
( 1.75375375e-01,  2.10527756e-01)
( 1.76976977e-01,  2.05784886e-01)
( 1.78578579e-01,  2.00868597e-01)
( 1.80180180e-01,  1.95783219e-01)
( 1.81781782e-01,  1.90533105e-01)
( 1.83383383e-01,  1.85122631e-01)
( 1.84984985e-01,  1.79556192e-01)
( 1.86586587e-01,  1.73838196e-01)
( 1.88188188e-01,  1.67973066e-01)
( 1.89789790e-01,  1.61965232e-01)
( 1.91391391e-01,  1.55819132e-01)
( 1.92992993e-01,  1.49539208e-01)
( 1.94594595e-01,  1.43129899e-01)
( 1.96196196e-01,  1.36595646e-01)
( 1.97797798e-01,  1.29940884e-01)
( 1.99399399e-01,  1.23170038e-01)
( 2.01001001e-01,  1.16287524e-01)
( 2.02602603e-01,  1.09297745e-01)
( 2.04204204e-01,  1.02205089e-01)
( 2.05805806e-01,  9.50139236e-02)
( 2.07407407e-01,  8.77285979e-02)
( 2.09009009e-01,  8.03534365e-02)
( 2.10610611e-01,  7.28927389e-02)
( 2.12212212e-01,  6.53507767e-02)
( 2.13813814e-01,  5.77317914e-02)
( 2.15415415e-01,  5.00399922e-02)
( 2.17017017e-01,  4.22795538e-02)
( 2.18618619e-01,  3.44546145e-02)
( 2.20220220e-01,  2.65692742e-02)
( 2.21821822e-01,  1.86275922e-02)
( 2.23423423e-01,  1.06335855e-02)
( 2.25025025e-01,  2.59122715e-03)
( 2.26626627e-01,  5.49555584e-03)
( 2.28228228e-01,  1.36228839e-02)
( 2.29829830e-01,  2.17869268e-02)
( 2.31431431e-01,  2.99839047e-02)
( 2.33033033e-01,  3.82100902e-02)
( 2.34634635e-01,  4.64618094e-02)
( 2.36236236e-01,  5.47354434e-02)
( 2.37837838e-01,  6.30274295e-02)
( 2.39439439e-01,  7.13342624e-02)
( 2.41041041e-01,  7.96524953e-02)
( 2.42642643e-01,  8.79787414e-02)
( 2.44244244e-01,  9.63096742e-02)
( 2.45845846e-01,  1.04642029e-01)
( 2.47447447e-01,  1.12972604e-01)
( 2.49049049e-01,  1.21298259e-01)
( 2.50650651e-01,  4.13850821e-01)
( 2.52252252e-01,  4.05544163e-01)
( 2.53853854e-01,  3.97251454e-01)
( 2.55455455e-01,  3.88975572e-01)
( 2.57057057e-01,  3.80719329e-01)
( 2.58658659e-01,  3.72485471e-01)
( 2.60260260e-01,  3.64276676e-01)
( 2.61861862e-01,  3.56095553e-01)
( 2.63463463e-01,  3.47944646e-01)
( 2.65065065e-01,  3.39826429e-01)
( 2.66666667e-01,  3.31743307e-01)
( 2.68268268e-01,  3.23697619e-01)
( 2.69869870e-01,  3.15691635e-01)
( 2.71471471e-01,  3.07727554e-01)
( 2.73073073e-01,  2.99807510e-01)
( 2.74674675e-01,  2.91933567e-01)
( 2.76276276e-01,  2.84107722e-01)
( 2.77877878e-01,  2.76331903e-01)
( 2.79479479e-01,  2.68607971e-01)
( 2.81081081e-01,  2.60937720e-01)
( 2.82682683e-01,  2.53322877e-01)
( 2.84284284e-01,  2.45765101e-01)
( 2.85885886e-01,  2.38265988e-01)
( 2.87487487e-01,  2.30827066e-01)
( 2.89089089e-01,  2.23449797e-01)
( 2.90690691e-01,  2.16135582e-01)
( 2.92292292e-01,  2.08885754e-01)
( 2.93893894e-01,  2.01701585e-01)
( 2.95495495e-01,  1.94584285e-01)
( 2.97097097e-01,  1.87534999e-01)
( 2.98698699e-01,  1.80554813e-01)
( 3.00300300e-01,  1.73644753e-01)
( 3.01901902e-01,  1.66805783e-01)
( 3.03503504e-01,  1.60038809e-01)
( 3.05105105e-01,  1.53344680e-01)
( 3.06706707e-01,  1.46724186e-01)
( 3.08308308e-01,  1.40178062e-01)
( 3.09909910e-01,  1.33706986e-01)
( 3.11511512e-01,  1.27311583e-01)
( 3.13113113e-01,  1.20992423e-01)
( 3.14714715e-01,  1.14750025e-01)
( 3.16316316e-01,  1.08584855e-01)
( 3.17917918e-01,  1.02497327e-01)
( 3.19519520e-01,  9.64878086e-02)
( 3.21121121e-01,  9.05566161e-02)
( 3.22722723e-01,  8.47040190e-02)
( 3.24324324e-01,  7.89302401e-02)
( 3.25925926e-01,  7.32354565e-02)
( 3.27527528e-01,  6.76198008e-02)
( 3.29129129e-01,  6.20833623e-02)
( 3.30730731e-01,  5.66261875e-02)
( 3.32332332e-01,  5.12482820e-02)
( 3.33933934e-01,  4.59496107e-02)
( 3.35535536e-01,  4.07300997e-02)
( 3.37137137e-01,  3.55896366e-02)
( 3.38738739e-01,  3.05280724e-02)
( 3.40340340e-01,  2.55452217e-02)
( 3.41941942e-01,  2.06408645e-02)
( 3.43543544e-01,  1.58147469e-02)
( 3.45145145e-01,  1.10665824e-02)
( 3.46746747e-01,  6.39605253e-03)
( 3.48348348e-01,  1.80280854e-03)
( 3.49949950e-01,  2.71352802e-03)
( 3.51551552e-01,  7.15336410e-03)
( 3.53153153e-01,  1.15171341e-02)
( 3.54754755e-01,  1.58052987e-02)
( 3.56356356e-01,  2.00183443e-02)
( 3.57957958e-01,  2.41567812e-02)
( 3.59559560e-01,  2.82211436e-02)
( 3.61161161e-01,  3.22119876e-02)
( 3.62762763e-01,  3.61298911e-02)
( 3.64364364e-01,  3.99754520e-02)
( 3.65965966e-01,  4.37492879e-02)
( 3.67567568e-01,  4.74520350e-02)
( 3.69169169e-01,  5.10843467e-02)
( 3.70770771e-01,  5.46468935e-02)
( 3.72372372e-01,  5.81403613e-02)
( 3.73973974e-01,  6.15654510e-02)
( 3.75575576e-01,  6.49228774e-02)
( 3.77177177e-01,  6.82133685e-02)
( 3.78778779e-01,  7.14376645e-02)
( 3.80380380e-01,  7.45965169e-02)
( 3.81981982e-01,  7.76906880e-02)
( 3.83583584e-01,  8.07209499e-02)
( 3.85185185e-01,  8.36880836e-02)
( 3.86786787e-01,  8.65928784e-02)
( 3.88388388e-01,  8.94361314e-02)
( 3.89989990e-01,  9.22186460e-02)
( 3.91591592e-01,  9.49412319e-02)
( 3.93193193e-01,  9.76047044e-02)
( 3.94794795e-01,  1.00209883e-01)
( 3.96396396e-01,  1.02757592e-01)
( 3.97997998e-01,  1.05248658e-01)
( 3.99599600e-01,  1.07683911e-01)
( 4.01201201e-01,  1.10064183e-01)
( 4.02802803e-01,  1.12390308e-01)
( 4.04404404e-01,  1.14663121e-01)
( 4.06006006e-01,  1.16883456e-01)
( 4.07607608e-01,  1.19052149e-01)
( 4.09209209e-01,  1.21170033e-01)
( 4.10810811e-01,  1.23237942e-01)
( 4.12412412e-01,  1.25256708e-01)
( 4.14014014e-01,  1.27227159e-01)
( 4.15615616e-01,  1.29150123e-01)
( 4.17217217e-01,  1.31026423e-01)
( 4.18818819e-01,  1.32856880e-01)
( 4.20420420e-01,  1.34642310e-01)
( 4.22022022e-01,  1.36383526e-01)
( 4.23623624e-01,  1.38081335e-01)
( 4.25225225e-01,  1.39736541e-01)
( 4.26826827e-01,  1.41349940e-01)
( 4.28428428e-01,  1.42922325e-01)
( 4.30030030e-01,  1.44454481e-01)
( 4.31631632e-01,  1.45947189e-01)
( 4.33233233e-01,  1.47401222e-01)
( 4.34834835e-01,  1.48817346e-01)
( 4.36436436e-01,  1.50196320e-01)
( 4.38038038e-01,  1.51538897e-01)
( 4.39639640e-01,  1.52845822e-01)
( 4.41241241e-01,  1.54117831e-01)
( 4.42842843e-01,  1.55355654e-01)
( 4.44444444e-01,  1.56560012e-01)
( 4.46046046e-01,  1.57731617e-01)
( 4.47647648e-01,  1.58871174e-01)
( 4.49249249e-01,  1.59979379e-01)
( 4.50850851e-01,  1.61056919e-01)
( 4.52452452e-01,  1.62104472e-01)
( 4.54054054e-01,  1.63122707e-01)
( 4.55655656e-01,  1.64112285e-01)
( 4.57257257e-01,  1.65073857e-01)
( 4.58858859e-01,  1.66008064e-01)
( 4.60460460e-01,  1.66915540e-01)
( 4.62062062e-01,  1.67796908e-01)
( 4.63663664e-01,  1.68652781e-01)
( 4.65265265e-01,  1.69483764e-01)
( 4.66866867e-01,  1.70290452e-01)
( 4.68468468e-01,  1.71073431e-01)
( 4.70070070e-01,  1.71833275e-01)
( 4.71671672e-01,  1.72570551e-01)
( 4.73273273e-01,  1.73285817e-01)
( 4.74874875e-01,  1.73979619e-01)
( 4.76476476e-01,  1.74652495e-01)
( 4.78078078e-01,  1.75304973e-01)
( 4.79679680e-01,  1.75937571e-01)
( 4.81281281e-01,  1.76550799e-01)
( 4.82882883e-01,  1.77145156e-01)
( 4.84484484e-01,  1.77721133e-01)
( 4.86086086e-01,  1.78279211e-01)
( 4.87687688e-01,  1.78819861e-01)
( 4.89289289e-01,  1.79343545e-01)
( 4.90890891e-01,  1.79850717e-01)
( 4.92492492e-01,  1.80341822e-01)
( 4.94094094e-01,  1.80817293e-01)
( 4.95695696e-01,  1.81277558e-01)
( 4.97297297e-01,  1.81723033e-01)
( 4.98898899e-01,  1.82154127e-01)
( 5.00500501e-01,  9.32423568e-03)
( 5.02102102e-01,  8.92071337e-03)
( 5.03703704e-01,  8.53039874e-03)
( 5.05305305e-01,  8.15291765e-03)
( 5.06906907e-01,  7.78790431e-03)
( 5.08508509e-01,  7.43500116e-03)
( 5.10110110e-01,  7.09385876e-03)
( 5.11711712e-01,  6.76413571e-03)
( 5.13313313e-01,  6.44549855e-03)
( 5.14914915e-01,  6.13762163e-03)
( 5.16516517e-01,  5.84018698e-03)
( 5.18118118e-01,  5.55288426e-03)
( 5.19719720e-01,  5.27541060e-03)
( 5.21321321e-01,  5.00747051e-03)
( 5.22922923e-01,  4.74877572e-03)
( 5.24524525e-01,  4.49904515e-03)
( 5.26126126e-01,  4.25800470e-03)
( 5.27727728e-01,  4.02538722e-03)
( 5.29329329e-01,  3.80093232e-03)
( 5.30930931e-01,  3.58438629e-03)
( 5.32532533e-01,  3.37550198e-03)
( 5.34134134e-01,  3.17403869e-03)
( 5.35735736e-01,  2.97976202e-03)
( 5.37337337e-01,  2.79244380e-03)
( 5.38938939e-01,  2.61186193e-03)
( 5.40540541e-01,  2.43780029e-03)
( 5.42142142e-01,  2.27004861e-03)
( 5.43743744e-01,  2.10840236e-03)
( 5.45345345e-01,  1.95266263e-03)
( 5.46946947e-01,  1.80263604e-03)
( 5.48548549e-01,  1.65813458e-03)
( 5.50150150e-01,  1.51897554e-03)
( 5.51751752e-01,  1.38498138e-03)
( 5.53353353e-01,  1.25597961e-03)
( 5.54954955e-01,  1.13180270e-03)
( 5.56556557e-01,  1.01228795e-03)
( 5.58158158e-01,  8.97277402e-04)
( 5.59759760e-01,  7.86617722e-04)
( 5.61361361e-01,  6.80160093e-04)
( 5.62962963e-01,  5.77760113e-04)
( 5.64564565e-01,  4.79277695e-04)
( 5.66166166e-01,  3.84576959e-04)
( 5.67767768e-01,  2.93526137e-04)
( 5.69369369e-01,  2.05997469e-04)
( 5.70970971e-01,  1.21867108e-04)
( 5.72572573e-01,  4.10150238e-05)
( 5.74174174e-01,  3.66750949e-05)
( 5.75775776e-01,  1.11315931e-04)
( 5.77377377e-01,  1.83016634e-04)
( 5.78978979e-01,  2.51882908e-04)
( 5.80580581e-01,  3.18017102e-04)
( 5.82182182e-01,  3.81518297e-04)
( 5.83783784e-01,  4.42482395e-04)
( 5.85385385e-01,  5.01002199e-04)
( 5.86986987e-01,  5.57167501e-04)
( 5.88588589e-01,  6.11065157e-04)
( 5.90190190e-01,  6.62779176e-04)
( 5.91791792e-01,  7.12390790e-04)
( 5.93393393e-01,  7.59978536e-04)
( 5.94994995e-01,  8.05618329e-04)
( 5.96596597e-01,  8.49383539e-04)
( 5.98198198e-01,  8.91345058e-04)
( 5.99799800e-01,  9.31571378e-04)
( 6.01401401e-01,  9.70128655e-04)
( 6.03003003e-01,  1.00708078e-03)
( 6.04604605e-01,  1.04248943e-03)
( 6.06206206e-01,  1.07641418e-03)
( 6.07807808e-01,  1.10891250e-03)
( 6.09409409e-01,  1.14003987e-03)
( 6.11011011e-01,  1.16984980e-03)
( 6.12612613e-01,  1.19839394e-03)
( 6.14214214e-01,  1.22572209e-03)
( 6.15815816e-01,  1.25188227e-03)
( 6.17417417e-01,  1.27692080e-03)
( 6.19019019e-01,  1.30088230e-03)
( 6.20620621e-01,  1.32380982e-03)
( 6.22222222e-01,  1.34574480e-03)
( 6.23823824e-01,  1.36672721e-03)
( 6.25425425e-01,  1.38679552e-03)
( 6.27027027e-01,  1.40598679e-03)
( 6.28628629e-01,  1.42433674e-03)
( 6.30230230e-01,  1.44187971e-03)
( 6.31831832e-01,  1.45864880e-03)
( 6.33433433e-01,  1.47467585e-03)
( 6.35035035e-01,  1.48999150e-03)
( 6.36636637e-01,  1.50462523e-03)
( 6.38238238e-01,  1.51860541e-03)
( 6.39839840e-01,  1.53195932e-03)
( 6.41441441e-01,  1.54471318e-03)
( 6.43043043e-01,  1.55689223e-03)
( 6.44644645e-01,  1.56852071e-03)
( 6.46246246e-01,  1.57962193e-03)
( 6.47847848e-01,  1.59021828e-03)
( 6.49449449e-01,  1.60033129e-03)
( 6.51051051e-01,  1.60998163e-03)
( 6.52652653e-01,  1.61918915e-03)
( 6.54254254e-01,  1.62797293e-03)
( 6.55855856e-01,  1.63635128e-03)
( 6.57457457e-01,  1.64434177e-03)
( 6.59059059e-01,  1.65196128e-03)
( 6.60660661e-01,  1.65922600e-03)
( 6.62262262e-01,  1.66615147e-03)
( 6.63863864e-01,  1.67275260e-03)
( 6.65465465e-01,  1.67904368e-03)
( 6.67067067e-01,  1.68503844e-03)
( 6.68668669e-01,  1.69075001e-03)
( 6.70270270e-01,  1.69619101e-03)
( 6.71871872e-01,  1.70137352e-03)
( 6.73473473e-01,  1.70630912e-03)
( 6.75075075e-01,  1.71100892e-03)
( 6.76676677e-01,  1.71548354e-03)
( 6.78278278e-01,  1.71974318e-03)
( 6.79879880e-01,  1.72379760e-03)
( 6.81481481e-01,  1.72765613e-03)
( 6.83083083e-01,  1.73132772e-03)
( 6.84684685e-01,  1.73482094e-03)
( 6.86286286e-01,  1.73814399e-03)
( 6.87887888e-01,  1.74130471e-03)
( 6.89489489e-01,  1.74431060e-03)
( 6.91091091e-01,  1.74716886e-03)
( 6.92692693e-01,  1.74988635e-03)
( 6.94294294e-01,  1.75246963e-03)
( 6.95895896e-01,  1.75492500e-03)
( 6.97497497e-01,  1.75725846e-03)
( 6.99099099e-01,  1.75947575e-03)
( 7.00700701e-01,  1.76158236e-03)
( 7.02302302e-01,  1.76358354e-03)
( 7.03903904e-01,  1.76548429e-03)
( 7.05505506e-01,  1.76728940e-03)
( 7.07107107e-01,  1.76900344e-03)
( 7.08708709e-01,  1.77063079e-03)
( 7.10310310e-01,  1.77217560e-03)
( 7.11911912e-01,  1.77364187e-03)
( 7.13513514e-01,  1.77503339e-03)
( 7.15115115e-01,  1.77635378e-03)
( 7.16716717e-01,  1.77760651e-03)
( 7.18318318e-01,  1.77879488e-03)
( 7.19919920e-01,  1.77992203e-03)
( 7.21521522e-01,  1.78099098e-03)
( 7.23123123e-01,  1.78200459e-03)
( 7.24724725e-01,  1.78296558e-03)
( 7.26326326e-01,  1.78387657e-03)
( 7.27927928e-01,  1.78474003e-03)
( 7.29529530e-01,  1.78555833e-03)
( 7.31131131e-01,  1.78633372e-03)
( 7.32732733e-01,  1.78706835e-03)
( 7.34334334e-01,  1.78776428e-03)
( 7.35935936e-01,  1.78842343e-03)
( 7.37537538e-01,  1.78904768e-03)
( 7.39139139e-01,  1.78963879e-03)
( 7.40740741e-01,  1.79019843e-03)
( 7.42342342e-01,  1.79072822e-03)
( 7.43943944e-01,  1.79122967e-03)
( 7.45545546e-01,  1.79170424e-03)
( 7.47147147e-01,  1.79215330e-03)
( 7.48748749e-01,  1.79257816e-03)
( 7.50350350e-01,  6.01555334e-06)
( 7.51951952e-01,  5.63539622e-06)
( 7.53553554e-01,  5.27587077e-06)
( 7.55155155e-01,  4.93590431e-06)
( 7.56756757e-01,  4.61447724e-06)
( 7.58358358e-01,  4.31062055e-06)
( 7.59959960e-01,  4.02341348e-06)
( 7.61561562e-01,  3.75198121e-06)
( 7.63163163e-01,  3.49549274e-06)
( 7.64764765e-01,  3.25315879e-06)
( 7.66366366e-01,  3.02422983e-06)
( 7.67967968e-01,  2.80799418e-06)
( 7.69569570e-01,  2.60377620e-06)
( 7.71171171e-01,  2.41093459e-06)
( 7.72772773e-01,  2.22886068e-06)
( 7.74374374e-01,  2.05697694e-06)
( 7.75975976e-01,  1.89473539e-06)
( 7.77577578e-01,  1.74161622e-06)
( 7.79179179e-01,  1.59712640e-06)
( 7.80780781e-01,  1.46079835e-06)
( 7.82382382e-01,  1.33218875e-06)
( 7.83983984e-01,  1.21087728e-06)
( 7.85585586e-01,  1.09646554e-06)
( 7.87187187e-01,  9.88575910e-07)
( 7.88788789e-01,  8.86850588e-07)
( 7.90390390e-01,  7.90950542e-07)
( 7.91991992e-01,  7.00554603e-07)
( 7.93593594e-01,  6.15358565e-07)
( 7.95195195e-01,  5.35074329e-07)
( 7.96796797e-01,  4.59429095e-07)};

\addplot [cyan, forget plot]
coordinates {
(-7.98398398e-01,  4.93645442e-07)
(-7.96796797e-01,  4.40817994e-07)
(-7.95195195e-01,  3.83609820e-07)
(-7.93593594e-01,  3.21762645e-07)
(-7.91991992e-01,  2.55003667e-07)
(-7.90390390e-01,  1.83044789e-07)
(-7.88788789e-01,  1.05581803e-07)
(-7.87187187e-01,  2.22935408e-08)
(-7.85585586e-01,  6.71590236e-08)
(-7.83983984e-01,  1.63133710e-07)
(-7.82382382e-01,  2.66008118e-07)
(-7.80780781e-01,  3.76180660e-07)
(-7.79179179e-01,  4.94071643e-07)
(-7.77577578e-01,  6.20124407e-07)
(-7.75975976e-01,  7.54806517e-07)
(-7.74374374e-01,  8.98611005e-07)
(-7.72772773e-01,  1.05205769e-06)
(-7.71171171e-01,  1.21569453e-06)
(-7.69569570e-01,  1.39009909e-06)
(-7.67967968e-01,  1.57588001e-06)
(-7.66366366e-01,  1.77367860e-06)
(-7.64764765e-01,  1.98417050e-06)
(-7.63163163e-01,  2.20806738e-06)
(-7.61561562e-01,  2.44611879e-06)
(-7.59959960e-01,  2.69911400e-06)
(-7.58358358e-01,  2.96788401e-06)
(-7.56756757e-01,  3.25330364e-06)
(-7.55155155e-01,  3.55629365e-06)
(-7.53553554e-01,  3.87782305e-06)
(-7.51951952e-01,  4.21891144e-06)
(-7.50350350e-01,  4.58063150e-06)
(-7.48748749e-01,  1.56176365e-03)
(-7.47147147e-01,  1.51877540e-03)
(-7.45545546e-01,  1.47581133e-03)
(-7.43943944e-01,  1.43287278e-03)
(-7.42342342e-01,  1.38996111e-03)
(-7.40740741e-01,  1.34707778e-03)
(-7.39139139e-01,  1.30422431e-03)
(-7.37537538e-01,  1.26140229e-03)
(-7.35935936e-01,  1.21861342e-03)
(-7.34334334e-01,  1.17585946e-03)
(-7.32732733e-01,  1.13314226e-03)
(-7.31131131e-01,  1.09046378e-03)
(-7.29529530e-01,  1.04782605e-03)
(-7.27927928e-01,  1.00523123e-03)
(-7.26326326e-01,  9.62681573e-04)
(-7.24724725e-01,  9.20179439e-04)
(-7.23123123e-01,  8.77727312e-04)
(-7.21521522e-01,  8.35327798e-04)
(-7.19919920e-01,  7.92983627e-04)
(-7.18318318e-01,  7.50697664e-04)
(-7.16716717e-01,  7.08472913e-04)
(-7.15115115e-01,  6.66312524e-04)
(-7.13513514e-01,  6.24219798e-04)
(-7.11911912e-01,  5.82198195e-04)
(-7.10310310e-01,  5.40251341e-04)
(-7.08708709e-01,  4.98383037e-04)
(-7.07107107e-01,  4.56597264e-04)
(-7.05505506e-01,  4.14898189e-04)
(-7.03903904e-01,  3.73290180e-04)
(-7.02302302e-01,  3.31777810e-04)
(-7.00700701e-01,  2.90365865e-04)
(-6.99099099e-01,  2.49059355e-04)
(-6.97497497e-01,  2.07863526e-04)
(-6.95895896e-01,  1.66783866e-04)
(-6.94294294e-01,  1.25826116e-04)
(-6.92692693e-01,  8.49962832e-05)
(-6.91091091e-01,  4.43006502e-05)
(-6.89489489e-01,  3.74578727e-06)
(-6.87887888e-01,  3.66614358e-05)
(-6.86286286e-01,  7.69138371e-05)
(-6.84684685e-01,  1.17003910e-04)
(-6.83083083e-01,  1.56923808e-04)
(-6.81481481e-01,  1.96665334e-04)
(-6.79879880e-01,  2.36219924e-04)
(-6.78278278e-01,  2.75578629e-04)
(-6.76676677e-01,  3.14732108e-04)
(-6.75075075e-01,  3.53670602e-04)
(-6.73473473e-01,  3.92383924e-04)
(-6.71871872e-01,  4.30861440e-04)
(-6.70270270e-01,  4.69092050e-04)
(-6.68668669e-01,  5.07064171e-04)
(-6.67067067e-01,  5.44765720e-04)
(-6.65465465e-01,  5.82184087e-04)
(-6.63863864e-01,  6.19306123e-04)
(-6.62262262e-01,  6.56118114e-04)
(-6.60660661e-01,  6.92605762e-04)
(-6.59059059e-01,  7.28754160e-04)
(-6.57457457e-01,  7.64547770e-04)
(-6.55855856e-01,  7.99970398e-04)
(-6.54254254e-01,  8.35005172e-04)
(-6.52652653e-01,  8.69634512e-04)
(-6.51051051e-01,  9.03840108e-04)
(-6.49449449e-01,  9.37602890e-04)
(-6.47847848e-01,  9.70903001e-04)
(-6.46246246e-01,  1.00371977e-03)
(-6.44644645e-01,  1.03603167e-03)
(-6.43043043e-01,  1.06781631e-03)
(-6.41441441e-01,  1.09905038e-03)
(-6.39839840e-01,  1.12970963e-03)
(-6.38238238e-01,  1.15976884e-03)
(-6.36636637e-01,  1.18920178e-03)
(-6.35035035e-01,  1.21798117e-03)
(-6.33433433e-01,  1.24607864e-03)
(-6.31831832e-01,  1.27346471e-03)
(-6.30230230e-01,  1.30010874e-03)
(-6.28628629e-01,  1.32597889e-03)
(-6.27027027e-01,  1.35104206e-03)
(-6.25425425e-01,  1.37526391e-03)
(-6.23823824e-01,  1.39860872e-03)
(-6.22222222e-01,  1.42103943e-03)
(-6.20620621e-01,  1.44251757e-03)
(-6.19019019e-01,  1.46300317e-03)
(-6.17417417e-01,  1.48245478e-03)
(-6.15815816e-01,  1.50082938e-03)
(-6.14214214e-01,  1.51808232e-03)
(-6.12612613e-01,  1.53416729e-03)
(-6.11011011e-01,  1.54903627e-03)
(-6.09409409e-01,  1.56263945e-03)
(-6.07807808e-01,  1.57492521e-03)
(-6.06206206e-01,  1.58584001e-03)
(-6.04604605e-01,  1.59532838e-03)
(-6.03003003e-01,  1.60333284e-03)
(-6.01401401e-01,  1.60979384e-03)
(-5.99799800e-01,  1.61464968e-03)
(-5.98198198e-01,  1.61783648e-03)
(-5.96596597e-01,  1.61928808e-03)
(-5.94994995e-01,  1.61893599e-03)
(-5.93393393e-01,  1.61670932e-03)
(-5.91791792e-01,  1.61253469e-03)
(-5.90190190e-01,  1.60633620e-03)
(-5.88588589e-01,  1.59803530e-03)
(-5.86986987e-01,  1.58755076e-03)
(-5.85385385e-01,  1.57479858e-03)
(-5.83783784e-01,  1.55969189e-03)
(-5.82182182e-01,  1.54214091e-03)
(-5.80580581e-01,  1.52205284e-03)
(-5.78978979e-01,  1.49933176e-03)
(-5.77377377e-01,  1.47387861e-03)
(-5.75775776e-01,  1.44559103e-03)
(-5.74174174e-01,  1.41436331e-03)
(-5.72572573e-01,  1.38008631e-03)
(-5.70970971e-01,  1.34264734e-03)
(-5.69369369e-01,  1.30193010e-03)
(-5.67767768e-01,  1.25781456e-03)
(-5.66166166e-01,  1.21017685e-03)
(-5.64564565e-01,  1.15888924e-03)
(-5.62962963e-01,  1.10381994e-03)
(-5.61361361e-01,  1.04483308e-03)
(-5.59759760e-01,  9.81788567e-04)
(-5.58158158e-01,  9.14542007e-04)
(-5.56556557e-01,  8.42944580e-04)
(-5.54954955e-01,  7.66842950e-04)
(-5.53353353e-01,  6.86079157e-04)
(-5.51751752e-01,  6.00490507e-04)
(-5.50150150e-01,  5.09909464e-04)
(-5.48548549e-01,  4.14163546e-04)
(-5.46946947e-01,  3.13075208e-04)
(-5.45345345e-01,  2.06461735e-04)
(-5.43743744e-01,  9.41351296e-05)
(-5.42142142e-01,  2.40980030e-05)
(-5.40540541e-01,  1.48436567e-04)
(-5.38938939e-01,  2.79085090e-04)
(-5.37337337e-01,  4.16253840e-04)
(-5.35735736e-01,  5.60158941e-04)
(-5.34134134e-01,  7.11022486e-04)
(-5.32532533e-01,  8.69072658e-04)
(-5.30930931e-01,  1.03454385e-03)
(-5.29329329e-01,  1.20767676e-03)
(-5.27727728e-01,  1.38871854e-03)
(-5.26126126e-01,  1.57792290e-03)
(-5.24524525e-01,  1.77555023e-03)
(-5.22922923e-01,  1.98186768e-03)
(-5.21321321e-01,  2.19714935e-03)
(-5.19719720e-01,  2.42167633e-03)
(-5.18118118e-01,  2.65573687e-03)
(-5.16516517e-01,  2.89962646e-03)
(-5.14914915e-01,  3.15364799e-03)
(-5.13313313e-01,  3.41811180e-03)
(-5.11711712e-01,  3.69333584e-03)
(-5.10110110e-01,  3.97964576e-03)
(-5.08508509e-01,  4.27737504e-03)
(-5.06906907e-01,  4.58686508e-03)
(-5.05305305e-01,  4.90846530e-03)
(-5.03703704e-01,  5.24253326e-03)
(-5.02102102e-01,  5.58943477e-03)
(-5.00500501e-01,  5.94954397e-03)
(-4.98898899e-01,  9.90304511e-02)
(-4.97297297e-01,  9.58267616e-02)
(-4.95695696e-01,  9.26374531e-02)
(-4.94094094e-01,  8.94629343e-02)
(-4.92492492e-01,  8.63036222e-02)
(-4.90890891e-01,  8.31599430e-02)
(-4.89289289e-01,  8.00323318e-02)
(-4.87687688e-01,  7.69212328e-02)
(-4.86086086e-01,  7.38270991e-02)
(-4.84484484e-01,  7.07503932e-02)
(-4.82882883e-01,  6.76915867e-02)
(-4.81281281e-01,  6.46511605e-02)
(-4.79679680e-01,  6.16296050e-02)
(-4.78078078e-01,  5.86274199e-02)
(-4.76476476e-01,  5.56451142e-02)
(-4.74874875e-01,  5.26832065e-02)
(-4.73273273e-01,  4.97422250e-02)
(-4.71671672e-01,  4.68227072e-02)
(-4.70070070e-01,  4.39252004e-02)
(-4.68468468e-01,  4.10502612e-02)
(-4.66866867e-01,  3.81984560e-02)
(-4.65265265e-01,  3.53703605e-02)
(-4.63663664e-01,  3.25665602e-02)
(-4.62062062e-01,  2.97876500e-02)
(-4.60460460e-01,  2.70342342e-02)
(-4.58858859e-01,  2.43069267e-02)
(-4.57257257e-01,  2.16063508e-02)
(-4.55655656e-01,  1.89331391e-02)
(-4.54054054e-01,  1.62879336e-02)
(-4.52452452e-01,  1.36713853e-02)
(-4.50850851e-01,  1.10841546e-02)
(-4.49249249e-01,  8.52691086e-03)
(-4.47647648e-01,  6.00033226e-03)
(-4.46046046e-01,  3.50510595e-03)
(-4.44444444e-01,  1.04192775e-03)
(-4.42842843e-01,  1.38849799e-03)
(-4.41241241e-01,  3.78545846e-03)
(-4.39639640e-01,  6.14823263e-03)
(-4.38038038e-01,  8.47609137e-03)
(-4.36436436e-01,  1.07682976e-02)
(-4.34834835e-01,  1.30241068e-02)
(-4.33233233e-01,  1.52427665e-02)
(-4.31631632e-01,  1.74235173e-02)
(-4.30030030e-01,  1.95655929e-02)
(-4.28428428e-01,  2.16682198e-02)
(-4.26826827e-01,  2.37306184e-02)
(-4.25225225e-01,  2.57520026e-02)
(-4.23623624e-01,  2.77315806e-02)
(-4.22022022e-01,  2.96685548e-02)
(-4.20420420e-01,  3.15621224e-02)
(-4.18818819e-01,  3.34114757e-02)
(-4.17217217e-01,  3.52158023e-02)
(-4.15615616e-01,  3.69742856e-02)
(-4.14014014e-01,  3.86861053e-02)
(-4.12412412e-01,  4.03504375e-02)
(-4.10810811e-01,  4.19664555e-02)
(-4.09209209e-01,  4.35333298e-02)
(-4.07607608e-01,  4.50502289e-02)
(-4.06006006e-01,  4.65163197e-02)
(-4.04404404e-01,  4.79307680e-02)
(-4.02802803e-01,  4.92927388e-02)
(-4.01201201e-01,  5.06013971e-02)
(-3.99599600e-01,  5.18559083e-02)
(-3.97997998e-01,  5.30554387e-02)
(-3.96396396e-01,  5.41991563e-02)
(-3.94794795e-01,  5.52862310e-02)
(-3.93193193e-01,  5.63158359e-02)
(-3.91591592e-01,  5.72871469e-02)
(-3.89989990e-01,  5.81993444e-02)
(-3.88388388e-01,  5.90516133e-02)
(-3.86786787e-01,  5.98431438e-02)
(-3.85185185e-01,  6.05731324e-02)
(-3.83583584e-01,  6.12407822e-02)
(-3.81981982e-01,  6.18453038e-02)
(-3.80380380e-01,  6.23859161e-02)
(-3.78778779e-01,  6.28618472e-02)
(-3.77177177e-01,  6.32723347e-02)
(-3.75575576e-01,  6.36166271e-02)
(-3.73973974e-01,  6.38939842e-02)
(-3.72372372e-01,  6.41036780e-02)
(-3.70770771e-01,  6.42449936e-02)
(-3.69169169e-01,  6.43172303e-02)
(-3.67567568e-01,  6.43197020e-02)
(-3.65965966e-01,  6.42517384e-02)
(-3.64364364e-01,  6.41126860e-02)
(-3.62762763e-01,  6.39019085e-02)
(-3.61161161e-01,  6.36187886e-02)
(-3.59559560e-01,  6.32627280e-02)
(-3.57957958e-01,  6.28331491e-02)
(-3.56356356e-01,  6.23294956e-02)
(-3.54754755e-01,  6.17512336e-02)
(-3.53153153e-01,  6.10978524e-02)
(-3.51551552e-01,  6.03688659e-02)
(-3.49949950e-01,  5.95638133e-02)
(-3.48348348e-01,  5.86822602e-02)
(-3.46746747e-01,  5.77237997e-02)
(-3.45145145e-01,  5.66880533e-02)
(-3.43543544e-01,  5.55746722e-02)
(-3.41941942e-01,  5.43833381e-02)
(-3.40340340e-01,  5.31137644e-02)
(-3.38738739e-01,  5.17656972e-02)
(-3.37137137e-01,  5.03389164e-02)
(-3.35535536e-01,  4.88332368e-02)
(-3.33933934e-01,  4.72485093e-02)
(-3.32332332e-01,  4.55846215e-02)
(-3.30730731e-01,  4.38414994e-02)
(-3.29129129e-01,  4.20191081e-02)
(-3.27527528e-01,  4.01174530e-02)
(-3.25925926e-01,  3.81365809e-02)
(-3.24324324e-01,  3.60765807e-02)
(-3.22722723e-01,  3.39375853e-02)
(-3.21121121e-01,  3.17197716e-02)
(-3.19519520e-01,  2.94233626e-02)
(-3.17917918e-01,  2.70486276e-02)
(-3.16316316e-01,  2.45958836e-02)
(-3.14714715e-01,  2.20654965e-02)
(-3.13113113e-01,  1.94578818e-02)
(-3.11511512e-01,  1.67735057e-02)
(-3.09909910e-01,  1.40128862e-02)
(-3.08308308e-01,  1.11765939e-02)
(-3.06706707e-01,  8.26525315e-03)
(-3.05105105e-01,  5.27954271e-03)
(-3.03503504e-01,  2.22019698e-03)
(-3.01901902e-01,  9.11993251e-04)
(-3.00300300e-01,  4.11617995e-03)
(-2.98698699e-01,  7.39145695e-03)
(-2.97097097e-01,  1.07368591e-02)
(-2.95495495e-01,  1.41513614e-02)
(-2.93893894e-01,  1.76338786e-02)
(-2.92292292e-01,  2.11832637e-02)
(-2.90690691e-01,  2.47983080e-02)
(-2.89089089e-01,  2.84777401e-02)
(-2.87487487e-01,  3.22202250e-02)
(-2.85885886e-01,  3.60243640e-02)
(-2.84284284e-01,  3.98886937e-02)
(-2.82682683e-01,  4.38116855e-02)
(-2.81081081e-01,  4.77917453e-02)
(-2.79479479e-01,  5.18272128e-02)
(-2.77877878e-01,  5.59163612e-02)
(-2.76276276e-01,  6.00573968e-02)
(-2.74674675e-01,  6.42484586e-02)
(-2.73073073e-01,  6.84876180e-02)
(-2.71471471e-01,  7.27728785e-02)
(-2.69869870e-01,  7.71021758e-02)
(-2.68268268e-01,  8.14733771e-02)
(-2.66666667e-01,  8.58842814e-02)
(-2.65065065e-01,  9.03326194e-02)
(-2.63463463e-01,  9.48160532e-02)
(-2.61861862e-01,  9.93321769e-02)
(-2.60260260e-01,  1.03878516e-01)
(-2.58658659e-01,  1.08452528e-01)
(-2.57057057e-01,  1.13051603e-01)
(-2.55455455e-01,  1.17673062e-01)
(-2.53853854e-01,  1.22314160e-01)
(-2.52252252e-01,  1.26972086e-01)
(-2.50650651e-01,  1.31643960e-01)
(-2.49049049e-01,  3.87223980e-01)
(-2.47447447e-01,  3.75464948e-01)
(-2.45845846e-01,  3.63700997e-01)
(-2.44244244e-01,  3.51935266e-01)
(-2.42642643e-01,  3.40170957e-01)
(-2.41041041e-01,  3.28411334e-01)
(-2.39439439e-01,  3.16659725e-01)
(-2.37837838e-01,  3.04919516e-01)
(-2.36236236e-01,  2.93194154e-01)
(-2.34634635e-01,  2.81487143e-01)
(-2.33033033e-01,  2.69802048e-01)
(-2.31431431e-01,  2.58142486e-01)
(-2.29829830e-01,  2.46512132e-01)
(-2.28228228e-01,  2.34914713e-01)
(-2.26626627e-01,  2.23354009e-01)
(-2.25025025e-01,  2.11833849e-01)
(-2.23423423e-01,  2.00358115e-01)
(-2.21821822e-01,  1.88930732e-01)
(-2.20220220e-01,  1.77555674e-01)
(-2.18618619e-01,  1.66236957e-01)
(-2.17017017e-01,  1.54978641e-01)
(-2.15415415e-01,  1.43784827e-01)
(-2.13813814e-01,  1.32659651e-01)
(-2.12212212e-01,  1.21607290e-01)
(-2.10610611e-01,  1.10631951e-01)
(-2.09009009e-01,  9.97378774e-02)
(-2.07407407e-01,  8.89293398e-02)
(-2.05805806e-01,  7.82106379e-02)
(-2.04204204e-01,  6.75860965e-02)
(-2.02602603e-01,  5.70600640e-02)
(-2.01001001e-01,  4.66369090e-02)
(-1.99399399e-01,  3.63210189e-02)
(-1.97797798e-01,  2.61167964e-02)
(-1.96196196e-01,  1.60286574e-02)
(-1.94594595e-01,  6.06102847e-03)
(-1.92992993e-01,  3.78165619e-03)
(-1.91391391e-01,  1.34949573e-02)
(-1.89789790e-01,  2.30744334e-02)
(-1.88188188e-01,  3.25156434e-02)
(-1.86586587e-01,  4.18141500e-02)
(-1.84984985e-01,  5.09655220e-02)
(-1.83383383e-01,  5.99653376e-02)
(-1.81781782e-01,  6.88091875e-02)
(-1.80180180e-01,  7.74926775e-02)
(-1.78578579e-01,  8.60114321e-02)
(-1.76976977e-01,  9.43610971e-02)
(-1.75375375e-01,  1.02537343e-01)
(-1.73773774e-01,  1.10535868e-01)
(-1.72172172e-01,  1.18352403e-01)
(-1.70570571e-01,  1.25982709e-01)
(-1.68968969e-01,  1.33422588e-01)
(-1.67367367e-01,  1.40667882e-01)
(-1.65765766e-01,  1.47714476e-01)
(-1.64164164e-01,  1.54558302e-01)
(-1.62562563e-01,  1.61195343e-01)
(-1.60960961e-01,  1.67621636e-01)
(-1.59359359e-01,  1.73833273e-01)
(-1.57757758e-01,  1.79826409e-01)
(-1.56156156e-01,  1.85597259e-01)
(-1.54554555e-01,  1.91142109e-01)
(-1.52952953e-01,  1.96457310e-01)
(-1.51351351e-01,  2.01539290e-01)
(-1.49749750e-01,  2.06384551e-01)
(-1.48148148e-01,  2.10989676e-01)
(-1.46546547e-01,  2.15351329e-01)
(-1.44944945e-01,  2.19466262e-01)
(-1.43343343e-01,  2.23331315e-01)
(-1.41741742e-01,  2.26943419e-01)
(-1.40140140e-01,  2.30299602e-01)
(-1.38538539e-01,  2.33396989e-01)
(-1.36936937e-01,  2.36232805e-01)
(-1.35335335e-01,  2.38804381e-01)
(-1.33733734e-01,  2.41109154e-01)
(-1.32132132e-01,  2.43144670e-01)
(-1.30530531e-01,  2.44908590e-01)
(-1.28928929e-01,  2.46398686e-01)
(-1.27327327e-01,  2.47612851e-01)
(-1.25725726e-01,  2.48549098e-01)
(-1.24124124e-01,  2.49205562e-01)
(-1.22522523e-01,  2.49580504e-01)
(-1.20920921e-01,  2.49672312e-01)
(-1.19319319e-01,  2.49479506e-01)
(-1.17717718e-01,  2.49000736e-01)
(-1.16116116e-01,  2.48234787e-01)
(-1.14514515e-01,  2.47180582e-01)
(-1.12912913e-01,  2.45837180e-01)
(-1.11311311e-01,  2.44203783e-01)
(-1.09709710e-01,  2.42279734e-01)
(-1.08108108e-01,  2.40064519e-01)
(-1.06506507e-01,  2.37557771e-01)
(-1.04904905e-01,  2.34759269e-01)
(-1.03303303e-01,  2.31668941e-01)
(-1.01701702e-01,  2.28286864e-01)
(-1.00100100e-01,  2.24613267e-01)
(-9.84984985e-02,  2.20648530e-01)
(-9.68968969e-02,  2.16393187e-01)
(-9.52952953e-02,  2.11847925e-01)
(-9.36936937e-02,  2.07013585e-01)
(-9.20920921e-02,  2.01891166e-01)
(-9.04904905e-02,  1.96481820e-01)
(-8.88888889e-02,  1.90786857e-01)
(-8.72872873e-02,  1.84807743e-01)
(-8.56856857e-02,  1.78546100e-01)
(-8.40840841e-02,  1.72003708e-01)
(-8.24824825e-02,  1.65182503e-01)
(-8.08808809e-02,  1.58084579e-01)
(-7.92792793e-02,  1.50712184e-01)
(-7.76776777e-02,  1.43067724e-01)
(-7.60760761e-02,  1.35153758e-01)
(-7.44744745e-02,  1.26973003e-01)
(-7.28728729e-02,  1.18528326e-01)
(-7.12712713e-02,  1.09822750e-01)
(-6.96696697e-02,  1.00859448e-01)
(-6.80680681e-02,  9.16417462e-02)
(-6.64664665e-02,  8.21731169e-02)
(-6.48648649e-02,  7.24571829e-02)
(-6.32632633e-02,  6.24977125e-02)
(-6.16616617e-02,  5.22986194e-02)
(-6.00600601e-02,  4.18639601e-02)
(-5.84584585e-02,  3.11979324e-02)
(-5.68568569e-02,  2.03048734e-02)
(-5.52552553e-02,  9.18925710e-03)
(-5.36536537e-02,  2.14430750e-03)
(-5.20520521e-02,  1.36910790e-02)
(-5.04504505e-02,  2.54461859e-02)
(-4.88488488e-02,  3.74046293e-02)
(-4.72472472e-02,  4.95612855e-02)
(-4.56456456e-02,  6.19109090e-02)
(-4.40440440e-02,  7.44481350e-02)
(-4.24424424e-02,  8.71674828e-02)
(-4.08408408e-02,  1.00063359e-01)
(-3.92392392e-02,  1.13130059e-01)
(-3.76376376e-02,  1.26361775e-01)
(-3.60360360e-02,  1.39752592e-01)
(-3.44344344e-02,  1.53296499e-01)
(-3.28328328e-02,  1.66987386e-01)
(-3.12312312e-02,  1.80819053e-01)
(-2.96296296e-02,  1.94785210e-01)
(-2.80280280e-02,  2.08879483e-01)
(-2.64264264e-02,  2.23095416e-01)
(-2.48248248e-02,  2.37426477e-01)
(-2.32232232e-02,  2.51866061e-01)
(-2.16216216e-02,  2.66407494e-01)
(-2.00200200e-02,  2.81044036e-01)
(-1.84184184e-02,  2.95768889e-01)
(-1.68168168e-02,  3.10575196e-01)
(-1.52152152e-02,  3.25456050e-01)
(-1.36136136e-02,  3.40404497e-01)
(-1.20120120e-02,  3.55413537e-01)
(-1.04104104e-02,  3.70476133e-01)
(-8.80880881e-03,  3.85585215e-01)
(-7.20720721e-03,  4.00733681e-01)
(-5.60560561e-03,  4.15914405e-01)
(-4.00400400e-03,  4.31120240e-01)
(-2.40240240e-03,  4.46344023e-01)
(-8.00800801e-04,  4.61578579e-01)
( 8.00800801e-04,  4.61578579e-01)
( 2.40240240e-03,  4.46344023e-01)
( 4.00400400e-03,  4.31120240e-01)
( 5.60560561e-03,  4.15914405e-01)
( 7.20720721e-03,  4.00733681e-01)
( 8.80880881e-03,  3.85585215e-01)
( 1.04104104e-02,  3.70476133e-01)
( 1.20120120e-02,  3.55413537e-01)
( 1.36136136e-02,  3.40404497e-01)
( 1.52152152e-02,  3.25456050e-01)
( 1.68168168e-02,  3.10575196e-01)
( 1.84184184e-02,  2.95768889e-01)
( 2.00200200e-02,  2.81044036e-01)
( 2.16216216e-02,  2.66407494e-01)
( 2.32232232e-02,  2.51866061e-01)
( 2.48248248e-02,  2.37426477e-01)
( 2.64264264e-02,  2.23095416e-01)
( 2.80280280e-02,  2.08879483e-01)
( 2.96296296e-02,  1.94785210e-01)
( 3.12312312e-02,  1.80819053e-01)
( 3.28328328e-02,  1.66987386e-01)
( 3.44344344e-02,  1.53296499e-01)
( 3.60360360e-02,  1.39752592e-01)
( 3.76376376e-02,  1.26361775e-01)
( 3.92392392e-02,  1.13130059e-01)
( 4.08408408e-02,  1.00063359e-01)
( 4.24424424e-02,  8.71674828e-02)
( 4.40440440e-02,  7.44481350e-02)
( 4.56456456e-02,  6.19109090e-02)
( 4.72472472e-02,  4.95612855e-02)
( 4.88488488e-02,  3.74046293e-02)
( 5.04504505e-02,  2.54461859e-02)
( 5.20520521e-02,  1.36910790e-02)
( 5.36536537e-02,  2.14430750e-03)
( 5.52552553e-02,  9.18925710e-03)
( 5.68568569e-02,  2.03048734e-02)
( 5.84584585e-02,  3.11979324e-02)
( 6.00600601e-02,  4.18639601e-02)
( 6.16616617e-02,  5.22986194e-02)
( 6.32632633e-02,  6.24977125e-02)
( 6.48648649e-02,  7.24571829e-02)
( 6.64664665e-02,  8.21731169e-02)
( 6.80680681e-02,  9.16417462e-02)
( 6.96696697e-02,  1.00859448e-01)
( 7.12712713e-02,  1.09822750e-01)
( 7.28728729e-02,  1.18528326e-01)
( 7.44744745e-02,  1.26973003e-01)
( 7.60760761e-02,  1.35153758e-01)
( 7.76776777e-02,  1.43067724e-01)
( 7.92792793e-02,  1.50712184e-01)
( 8.08808809e-02,  1.58084579e-01)
( 8.24824825e-02,  1.65182503e-01)
( 8.40840841e-02,  1.72003708e-01)
( 8.56856857e-02,  1.78546100e-01)
( 8.72872873e-02,  1.84807743e-01)
( 8.88888889e-02,  1.90786857e-01)
( 9.04904905e-02,  1.96481820e-01)
( 9.20920921e-02,  2.01891166e-01)
( 9.36936937e-02,  2.07013585e-01)
( 9.52952953e-02,  2.11847925e-01)
( 9.68968969e-02,  2.16393187e-01)
( 9.84984985e-02,  2.20648530e-01)
( 1.00100100e-01,  2.24613267e-01)
( 1.01701702e-01,  2.28286864e-01)
( 1.03303303e-01,  2.31668941e-01)
( 1.04904905e-01,  2.34759269e-01)
( 1.06506507e-01,  2.37557771e-01)
( 1.08108108e-01,  2.40064519e-01)
( 1.09709710e-01,  2.42279734e-01)
( 1.11311311e-01,  2.44203783e-01)
( 1.12912913e-01,  2.45837180e-01)
( 1.14514515e-01,  2.47180582e-01)
( 1.16116116e-01,  2.48234787e-01)
( 1.17717718e-01,  2.49000736e-01)
( 1.19319319e-01,  2.49479506e-01)
( 1.20920921e-01,  2.49672312e-01)
( 1.22522523e-01,  2.49580504e-01)
( 1.24124124e-01,  2.49205562e-01)
( 1.25725726e-01,  2.48549098e-01)
( 1.27327327e-01,  2.47612851e-01)
( 1.28928929e-01,  2.46398686e-01)
( 1.30530531e-01,  2.44908590e-01)
( 1.32132132e-01,  2.43144670e-01)
( 1.33733734e-01,  2.41109154e-01)
( 1.35335335e-01,  2.38804381e-01)
( 1.36936937e-01,  2.36232805e-01)
( 1.38538539e-01,  2.33396989e-01)
( 1.40140140e-01,  2.30299602e-01)
( 1.41741742e-01,  2.26943419e-01)
( 1.43343343e-01,  2.23331315e-01)
( 1.44944945e-01,  2.19466262e-01)
( 1.46546547e-01,  2.15351329e-01)
( 1.48148148e-01,  2.10989676e-01)
( 1.49749750e-01,  2.06384551e-01)
( 1.51351351e-01,  2.01539290e-01)
( 1.52952953e-01,  1.96457310e-01)
( 1.54554555e-01,  1.91142109e-01)
( 1.56156156e-01,  1.85597259e-01)
( 1.57757758e-01,  1.79826409e-01)
( 1.59359359e-01,  1.73833273e-01)
( 1.60960961e-01,  1.67621636e-01)
( 1.62562563e-01,  1.61195343e-01)
( 1.64164164e-01,  1.54558302e-01)
( 1.65765766e-01,  1.47714476e-01)
( 1.67367367e-01,  1.40667882e-01)
( 1.68968969e-01,  1.33422588e-01)
( 1.70570571e-01,  1.25982709e-01)
( 1.72172172e-01,  1.18352403e-01)
( 1.73773774e-01,  1.10535868e-01)
( 1.75375375e-01,  1.02537343e-01)
( 1.76976977e-01,  9.43610971e-02)
( 1.78578579e-01,  8.60114321e-02)
( 1.80180180e-01,  7.74926775e-02)
( 1.81781782e-01,  6.88091875e-02)
( 1.83383383e-01,  5.99653376e-02)
( 1.84984985e-01,  5.09655220e-02)
( 1.86586587e-01,  4.18141500e-02)
( 1.88188188e-01,  3.25156434e-02)
( 1.89789790e-01,  2.30744334e-02)
( 1.91391391e-01,  1.34949573e-02)
( 1.92992993e-01,  3.78165619e-03)
( 1.94594595e-01,  6.06102847e-03)
( 1.96196196e-01,  1.60286574e-02)
( 1.97797798e-01,  2.61167964e-02)
( 1.99399399e-01,  3.63210189e-02)
( 2.01001001e-01,  4.66369090e-02)
( 2.02602603e-01,  5.70600640e-02)
( 2.04204204e-01,  6.75860965e-02)
( 2.05805806e-01,  7.82106379e-02)
( 2.07407407e-01,  8.89293398e-02)
( 2.09009009e-01,  9.97378774e-02)
( 2.10610611e-01,  1.10631951e-01)
( 2.12212212e-01,  1.21607290e-01)
( 2.13813814e-01,  1.32659651e-01)
( 2.15415415e-01,  1.43784827e-01)
( 2.17017017e-01,  1.54978641e-01)
( 2.18618619e-01,  1.66236957e-01)
( 2.20220220e-01,  1.77555674e-01)
( 2.21821822e-01,  1.88930732e-01)
( 2.23423423e-01,  2.00358115e-01)
( 2.25025025e-01,  2.11833849e-01)
( 2.26626627e-01,  2.23354009e-01)
( 2.28228228e-01,  2.34914713e-01)
( 2.29829830e-01,  2.46512132e-01)
( 2.31431431e-01,  2.58142486e-01)
( 2.33033033e-01,  2.69802048e-01)
( 2.34634635e-01,  2.81487143e-01)
( 2.36236236e-01,  2.93194154e-01)
( 2.37837838e-01,  3.04919516e-01)
( 2.39439439e-01,  3.16659725e-01)
( 2.41041041e-01,  3.28411334e-01)
( 2.42642643e-01,  3.40170957e-01)
( 2.44244244e-01,  3.51935266e-01)
( 2.45845846e-01,  3.63700997e-01)
( 2.47447447e-01,  3.75464948e-01)
( 2.49049049e-01,  3.87223980e-01)
( 2.50650651e-01,  1.31643960e-01)
( 2.52252252e-01,  1.26972086e-01)
( 2.53853854e-01,  1.22314160e-01)
( 2.55455455e-01,  1.17673062e-01)
( 2.57057057e-01,  1.13051603e-01)
( 2.58658659e-01,  1.08452528e-01)
( 2.60260260e-01,  1.03878516e-01)
( 2.61861862e-01,  9.93321769e-02)
( 2.63463463e-01,  9.48160532e-02)
( 2.65065065e-01,  9.03326194e-02)
( 2.66666667e-01,  8.58842814e-02)
( 2.68268268e-01,  8.14733771e-02)
( 2.69869870e-01,  7.71021758e-02)
( 2.71471471e-01,  7.27728785e-02)
( 2.73073073e-01,  6.84876180e-02)
( 2.74674675e-01,  6.42484586e-02)
( 2.76276276e-01,  6.00573968e-02)
( 2.77877878e-01,  5.59163612e-02)
( 2.79479479e-01,  5.18272128e-02)
( 2.81081081e-01,  4.77917453e-02)
( 2.82682683e-01,  4.38116855e-02)
( 2.84284284e-01,  3.98886937e-02)
( 2.85885886e-01,  3.60243640e-02)
( 2.87487487e-01,  3.22202250e-02)
( 2.89089089e-01,  2.84777401e-02)
( 2.90690691e-01,  2.47983080e-02)
( 2.92292292e-01,  2.11832637e-02)
( 2.93893894e-01,  1.76338786e-02)
( 2.95495495e-01,  1.41513614e-02)
( 2.97097097e-01,  1.07368591e-02)
( 2.98698699e-01,  7.39145695e-03)
( 3.00300300e-01,  4.11617995e-03)
( 3.01901902e-01,  9.11993251e-04)
( 3.03503504e-01,  2.22019698e-03)
( 3.05105105e-01,  5.27954271e-03)
( 3.06706707e-01,  8.26525315e-03)
( 3.08308308e-01,  1.11765939e-02)
( 3.09909910e-01,  1.40128862e-02)
( 3.11511512e-01,  1.67735057e-02)
( 3.13113113e-01,  1.94578818e-02)
( 3.14714715e-01,  2.20654965e-02)
( 3.16316316e-01,  2.45958836e-02)
( 3.17917918e-01,  2.70486276e-02)
( 3.19519520e-01,  2.94233626e-02)
( 3.21121121e-01,  3.17197716e-02)
( 3.22722723e-01,  3.39375853e-02)
( 3.24324324e-01,  3.60765807e-02)
( 3.25925926e-01,  3.81365809e-02)
( 3.27527528e-01,  4.01174530e-02)
( 3.29129129e-01,  4.20191081e-02)
( 3.30730731e-01,  4.38414994e-02)
( 3.32332332e-01,  4.55846215e-02)
( 3.33933934e-01,  4.72485093e-02)
( 3.35535536e-01,  4.88332368e-02)
( 3.37137137e-01,  5.03389164e-02)
( 3.38738739e-01,  5.17656972e-02)
( 3.40340340e-01,  5.31137644e-02)
( 3.41941942e-01,  5.43833381e-02)
( 3.43543544e-01,  5.55746722e-02)
( 3.45145145e-01,  5.66880533e-02)
( 3.46746747e-01,  5.77237997e-02)
( 3.48348348e-01,  5.86822602e-02)
( 3.49949950e-01,  5.95638133e-02)
( 3.51551552e-01,  6.03688659e-02)
( 3.53153153e-01,  6.10978524e-02)
( 3.54754755e-01,  6.17512336e-02)
( 3.56356356e-01,  6.23294956e-02)
( 3.57957958e-01,  6.28331491e-02)
( 3.59559560e-01,  6.32627280e-02)
( 3.61161161e-01,  6.36187886e-02)
( 3.62762763e-01,  6.39019085e-02)
( 3.64364364e-01,  6.41126860e-02)
( 3.65965966e-01,  6.42517384e-02)
( 3.67567568e-01,  6.43197020e-02)
( 3.69169169e-01,  6.43172303e-02)
( 3.70770771e-01,  6.42449936e-02)
( 3.72372372e-01,  6.41036780e-02)
( 3.73973974e-01,  6.38939842e-02)
( 3.75575576e-01,  6.36166271e-02)
( 3.77177177e-01,  6.32723347e-02)
( 3.78778779e-01,  6.28618472e-02)
( 3.80380380e-01,  6.23859161e-02)
( 3.81981982e-01,  6.18453038e-02)
( 3.83583584e-01,  6.12407822e-02)
( 3.85185185e-01,  6.05731324e-02)
( 3.86786787e-01,  5.98431438e-02)
( 3.88388388e-01,  5.90516133e-02)
( 3.89989990e-01,  5.81993444e-02)
( 3.91591592e-01,  5.72871469e-02)
( 3.93193193e-01,  5.63158359e-02)
( 3.94794795e-01,  5.52862310e-02)
( 3.96396396e-01,  5.41991563e-02)
( 3.97997998e-01,  5.30554387e-02)
( 3.99599600e-01,  5.18559083e-02)
( 4.01201201e-01,  5.06013971e-02)
( 4.02802803e-01,  4.92927388e-02)
( 4.04404404e-01,  4.79307680e-02)
( 4.06006006e-01,  4.65163197e-02)
( 4.07607608e-01,  4.50502289e-02)
( 4.09209209e-01,  4.35333298e-02)
( 4.10810811e-01,  4.19664555e-02)
( 4.12412412e-01,  4.03504375e-02)
( 4.14014014e-01,  3.86861053e-02)
( 4.15615616e-01,  3.69742856e-02)
( 4.17217217e-01,  3.52158023e-02)
( 4.18818819e-01,  3.34114757e-02)
( 4.20420420e-01,  3.15621224e-02)
( 4.22022022e-01,  2.96685548e-02)
( 4.23623624e-01,  2.77315806e-02)
( 4.25225225e-01,  2.57520026e-02)
( 4.26826827e-01,  2.37306184e-02)
( 4.28428428e-01,  2.16682198e-02)
( 4.30030030e-01,  1.95655929e-02)
( 4.31631632e-01,  1.74235173e-02)
( 4.33233233e-01,  1.52427665e-02)
( 4.34834835e-01,  1.30241068e-02)
( 4.36436436e-01,  1.07682976e-02)
( 4.38038038e-01,  8.47609137e-03)
( 4.39639640e-01,  6.14823263e-03)
( 4.41241241e-01,  3.78545846e-03)
( 4.42842843e-01,  1.38849799e-03)
( 4.44444444e-01,  1.04192775e-03)
( 4.46046046e-01,  3.50510595e-03)
( 4.47647648e-01,  6.00033226e-03)
( 4.49249249e-01,  8.52691086e-03)
( 4.50850851e-01,  1.10841546e-02)
( 4.52452452e-01,  1.36713853e-02)
( 4.54054054e-01,  1.62879336e-02)
( 4.55655656e-01,  1.89331391e-02)
( 4.57257257e-01,  2.16063508e-02)
( 4.58858859e-01,  2.43069267e-02)
( 4.60460460e-01,  2.70342342e-02)
( 4.62062062e-01,  2.97876500e-02)
( 4.63663664e-01,  3.25665602e-02)
( 4.65265265e-01,  3.53703605e-02)
( 4.66866867e-01,  3.81984560e-02)
( 4.68468468e-01,  4.10502612e-02)
( 4.70070070e-01,  4.39252004e-02)
( 4.71671672e-01,  4.68227072e-02)
( 4.73273273e-01,  4.97422250e-02)
( 4.74874875e-01,  5.26832065e-02)
( 4.76476476e-01,  5.56451142e-02)
( 4.78078078e-01,  5.86274199e-02)
( 4.79679680e-01,  6.16296050e-02)
( 4.81281281e-01,  6.46511605e-02)
( 4.82882883e-01,  6.76915867e-02)
( 4.84484484e-01,  7.07503932e-02)
( 4.86086086e-01,  7.38270991e-02)
( 4.87687688e-01,  7.69212328e-02)
( 4.89289289e-01,  8.00323318e-02)
( 4.90890891e-01,  8.31599430e-02)
( 4.92492492e-01,  8.63036222e-02)
( 4.94094094e-01,  8.94629343e-02)
( 4.95695696e-01,  9.26374531e-02)
( 4.97297297e-01,  9.58267616e-02)
( 4.98898899e-01,  9.90304511e-02)
( 5.00500501e-01,  5.94954397e-03)
( 5.02102102e-01,  5.58943477e-03)
( 5.03703704e-01,  5.24253326e-03)
( 5.05305305e-01,  4.90846530e-03)
( 5.06906907e-01,  4.58686508e-03)
( 5.08508509e-01,  4.27737504e-03)
( 5.10110110e-01,  3.97964576e-03)
( 5.11711712e-01,  3.69333584e-03)
( 5.13313313e-01,  3.41811180e-03)
( 5.14914915e-01,  3.15364799e-03)
( 5.16516517e-01,  2.89962646e-03)
( 5.18118118e-01,  2.65573687e-03)
( 5.19719720e-01,  2.42167633e-03)
( 5.21321321e-01,  2.19714935e-03)
( 5.22922923e-01,  1.98186768e-03)
( 5.24524525e-01,  1.77555023e-03)
( 5.26126126e-01,  1.57792290e-03)
( 5.27727728e-01,  1.38871854e-03)
( 5.29329329e-01,  1.20767676e-03)
( 5.30930931e-01,  1.03454385e-03)
( 5.32532533e-01,  8.69072658e-04)
( 5.34134134e-01,  7.11022486e-04)
( 5.35735736e-01,  5.60158941e-04)
( 5.37337337e-01,  4.16253840e-04)
( 5.38938939e-01,  2.79085090e-04)
( 5.40540541e-01,  1.48436567e-04)
( 5.42142142e-01,  2.40980030e-05)
( 5.43743744e-01,  9.41351296e-05)
( 5.45345345e-01,  2.06461735e-04)
( 5.46946947e-01,  3.13075208e-04)
( 5.48548549e-01,  4.14163546e-04)
( 5.50150150e-01,  5.09909464e-04)
( 5.51751752e-01,  6.00490507e-04)
( 5.53353353e-01,  6.86079157e-04)
( 5.54954955e-01,  7.66842950e-04)
( 5.56556557e-01,  8.42944580e-04)
( 5.58158158e-01,  9.14542007e-04)
( 5.59759760e-01,  9.81788567e-04)
( 5.61361361e-01,  1.04483308e-03)
( 5.62962963e-01,  1.10381994e-03)
( 5.64564565e-01,  1.15888924e-03)
( 5.66166166e-01,  1.21017685e-03)
( 5.67767768e-01,  1.25781456e-03)
( 5.69369369e-01,  1.30193010e-03)
( 5.70970971e-01,  1.34264734e-03)
( 5.72572573e-01,  1.38008631e-03)
( 5.74174174e-01,  1.41436331e-03)
( 5.75775776e-01,  1.44559103e-03)
( 5.77377377e-01,  1.47387861e-03)
( 5.78978979e-01,  1.49933176e-03)
( 5.80580581e-01,  1.52205284e-03)
( 5.82182182e-01,  1.54214091e-03)
( 5.83783784e-01,  1.55969189e-03)
( 5.85385385e-01,  1.57479858e-03)
( 5.86986987e-01,  1.58755076e-03)
( 5.88588589e-01,  1.59803530e-03)
( 5.90190190e-01,  1.60633620e-03)
( 5.91791792e-01,  1.61253469e-03)
( 5.93393393e-01,  1.61670932e-03)
( 5.94994995e-01,  1.61893599e-03)
( 5.96596597e-01,  1.61928808e-03)
( 5.98198198e-01,  1.61783648e-03)
( 5.99799800e-01,  1.61464968e-03)
( 6.01401401e-01,  1.60979384e-03)
( 6.03003003e-01,  1.60333284e-03)
( 6.04604605e-01,  1.59532838e-03)
( 6.06206206e-01,  1.58584001e-03)
( 6.07807808e-01,  1.57492521e-03)
( 6.09409409e-01,  1.56263945e-03)
( 6.11011011e-01,  1.54903627e-03)
( 6.12612613e-01,  1.53416729e-03)
( 6.14214214e-01,  1.51808232e-03)
( 6.15815816e-01,  1.50082938e-03)
( 6.17417417e-01,  1.48245478e-03)
( 6.19019019e-01,  1.46300317e-03)
( 6.20620621e-01,  1.44251757e-03)
( 6.22222222e-01,  1.42103943e-03)
( 6.23823824e-01,  1.39860872e-03)
( 6.25425425e-01,  1.37526391e-03)
( 6.27027027e-01,  1.35104206e-03)
( 6.28628629e-01,  1.32597889e-03)
( 6.30230230e-01,  1.30010874e-03)
( 6.31831832e-01,  1.27346471e-03)
( 6.33433433e-01,  1.24607864e-03)
( 6.35035035e-01,  1.21798117e-03)
( 6.36636637e-01,  1.18920178e-03)
( 6.38238238e-01,  1.15976884e-03)
( 6.39839840e-01,  1.12970963e-03)
( 6.41441441e-01,  1.09905038e-03)
( 6.43043043e-01,  1.06781631e-03)
( 6.44644645e-01,  1.03603167e-03)
( 6.46246246e-01,  1.00371977e-03)
( 6.47847848e-01,  9.70903001e-04)
( 6.49449449e-01,  9.37602890e-04)
( 6.51051051e-01,  9.03840108e-04)
( 6.52652653e-01,  8.69634512e-04)
( 6.54254254e-01,  8.35005172e-04)
( 6.55855856e-01,  7.99970398e-04)
( 6.57457457e-01,  7.64547770e-04)
( 6.59059059e-01,  7.28754160e-04)
( 6.60660661e-01,  6.92605762e-04)
( 6.62262262e-01,  6.56118114e-04)
( 6.63863864e-01,  6.19306123e-04)
( 6.65465465e-01,  5.82184087e-04)
( 6.67067067e-01,  5.44765720e-04)
( 6.68668669e-01,  5.07064171e-04)
( 6.70270270e-01,  4.69092050e-04)
( 6.71871872e-01,  4.30861440e-04)
( 6.73473473e-01,  3.92383924e-04)
( 6.75075075e-01,  3.53670602e-04)
( 6.76676677e-01,  3.14732108e-04)
( 6.78278278e-01,  2.75578629e-04)
( 6.79879880e-01,  2.36219924e-04)
( 6.81481481e-01,  1.96665334e-04)
( 6.83083083e-01,  1.56923808e-04)
( 6.84684685e-01,  1.17003910e-04)
( 6.86286286e-01,  7.69138371e-05)
( 6.87887888e-01,  3.66614358e-05)
( 6.89489489e-01,  3.74578727e-06)
( 6.91091091e-01,  4.43006502e-05)
( 6.92692693e-01,  8.49962832e-05)
( 6.94294294e-01,  1.25826116e-04)
( 6.95895896e-01,  1.66783866e-04)
( 6.97497497e-01,  2.07863526e-04)
( 6.99099099e-01,  2.49059355e-04)
( 7.00700701e-01,  2.90365865e-04)
( 7.02302302e-01,  3.31777810e-04)
( 7.03903904e-01,  3.73290180e-04)
( 7.05505506e-01,  4.14898189e-04)
( 7.07107107e-01,  4.56597264e-04)
( 7.08708709e-01,  4.98383037e-04)
( 7.10310310e-01,  5.40251341e-04)
( 7.11911912e-01,  5.82198195e-04)
( 7.13513514e-01,  6.24219798e-04)
( 7.15115115e-01,  6.66312524e-04)
( 7.16716717e-01,  7.08472913e-04)
( 7.18318318e-01,  7.50697664e-04)
( 7.19919920e-01,  7.92983627e-04)
( 7.21521522e-01,  8.35327798e-04)
( 7.23123123e-01,  8.77727312e-04)
( 7.24724725e-01,  9.20179439e-04)
( 7.26326326e-01,  9.62681573e-04)
( 7.27927928e-01,  1.00523123e-03)
( 7.29529530e-01,  1.04782605e-03)
( 7.31131131e-01,  1.09046378e-03)
( 7.32732733e-01,  1.13314226e-03)
( 7.34334334e-01,  1.17585946e-03)
( 7.35935936e-01,  1.21861342e-03)
( 7.37537538e-01,  1.26140229e-03)
( 7.39139139e-01,  1.30422431e-03)
( 7.40740741e-01,  1.34707778e-03)
( 7.42342342e-01,  1.38996111e-03)
( 7.43943944e-01,  1.43287278e-03)
( 7.45545546e-01,  1.47581133e-03)
( 7.47147147e-01,  1.51877540e-03)
( 7.48748749e-01,  1.56176365e-03)
( 7.50350350e-01,  4.58063150e-06)
( 7.51951952e-01,  4.21891144e-06)
( 7.53553554e-01,  3.87782305e-06)
( 7.55155155e-01,  3.55629365e-06)
( 7.56756757e-01,  3.25330364e-06)
( 7.58358358e-01,  2.96788401e-06)
( 7.59959960e-01,  2.69911400e-06)
( 7.61561562e-01,  2.44611879e-06)
( 7.63163163e-01,  2.20806738e-06)
( 7.64764765e-01,  1.98417050e-06)
( 7.66366366e-01,  1.77367860e-06)
( 7.67967968e-01,  1.57588001e-06)
( 7.69569570e-01,  1.39009909e-06)
( 7.71171171e-01,  1.21569453e-06)
( 7.72772773e-01,  1.05205769e-06)
( 7.74374374e-01,  8.98611005e-07)
( 7.75975976e-01,  7.54806517e-07)
( 7.77577578e-01,  6.20124407e-07)
( 7.79179179e-01,  4.94071643e-07)
( 7.80780781e-01,  3.76180660e-07)
( 7.82382382e-01,  2.66008118e-07)
( 7.83983984e-01,  1.63133710e-07)
( 7.85585586e-01,  6.71590236e-08)
( 7.87187187e-01,  2.22935408e-08)
( 7.88788789e-01,  1.05581803e-07)
( 7.90390390e-01,  1.83044789e-07)
( 7.91991992e-01,  2.55003667e-07)
( 7.93593594e-01,  3.21762645e-07)
( 7.95195195e-01,  3.83609820e-07)
( 7.96796797e-01,  4.40817994e-07)};

\addplot [magenta, forget plot]
coordinates {
(-7.98398398e-01,  4.84132384e-08)
(-7.96796797e-01,  4.32164770e-08)
(-7.95195195e-01,  3.70623356e-08)
(-7.93593594e-01,  2.99086422e-08)
(-7.91991992e-01,  2.17192633e-08)
(-7.90390390e-01,  1.24660701e-08)
(-7.88788789e-01,  2.13134321e-09)
(-7.87187187e-01,  9.28928302e-09)
(-7.85585586e-01,  2.17832059e-08)
(-7.83983984e-01,  3.53164041e-08)
(-7.82382382e-01,  4.98279359e-08)
(-7.80780781e-01,  6.52231080e-08)
(-7.79179179e-01,  8.13649444e-08)
(-7.77577578e-01,  9.80634659e-08)
(-7.75975976e-01,  1.15062117e-07)
(-7.74374374e-01,  1.32020436e-07)
(-7.72772773e-01,  1.48491718e-07)
(-7.71171171e-01,  1.63893898e-07)
(-7.69569570e-01,  1.77471129e-07)
(-7.67967968e-01,  1.88242373e-07)
(-7.66366366e-01,  1.94931493e-07)
(-7.64764765e-01,  1.95870509e-07)
(-7.63163163e-01,  1.88863048e-07)
(-7.61561562e-01,  1.70987468e-07)
(-7.59959960e-01,  1.38306872e-07)
(-7.58358358e-01,  8.54345615e-08)
(-7.56756757e-01,  4.88358795e-09)
(-7.55155155e-01,  1.13833075e-07)
(-7.53553554e-01,  2.84827853e-07)
(-7.51951952e-01,  5.20230531e-07)
(-7.50350350e-01,  7.24561933e-07)
(-7.48748749e-01,  1.15165502e-03)
(-7.47147147e-01,  2.55662658e-07)
(-7.45545546e-01,  1.97028485e-06)
(-7.43943944e-01,  3.28009574e-06)
(-7.42342342e-01,  2.70215925e-04)
(-7.40740741e-01,  2.85614918e-04)
(-7.39139139e-01,  2.81259049e-04)
(-7.37537538e-01,  2.66492805e-04)
(-7.35935936e-01,  2.46370708e-04)
(-7.34334334e-01,  2.23762665e-04)
(-7.32732733e-01,  2.00349140e-04)
(-7.31131131e-01,  1.77129529e-04)
(-7.29529530e-01,  1.54697995e-04)
(-7.27927928e-01,  1.33400453e-04)
(-7.26326326e-01,  1.13427461e-04)
(-7.24724725e-01,  9.48709160e-05)
(-7.23123123e-01,  7.77595799e-05)
(-7.21521522e-01,  6.20818019e-05)
(-7.19919920e-01,  4.78002970e-05)
(-7.18318318e-01,  3.48618834e-05)
(-7.16716717e-01,  2.32039583e-05)
(-7.15115115e-01,  1.27588266e-05)
(-7.13513514e-01,  3.45659937e-06)
(-7.11911912e-01,  4.77287372e-06)
(-7.10310310e-01,  1.19987281e-05)
(-7.08708709e-01,  1.82882587e-05)
(-7.07107107e-01,  2.37064036e-05)
(-7.05505506e-01,  2.83154415e-05)
(-7.03903904e-01,  3.21748359e-05)
(-7.02302302e-01,  3.53411797e-05)
(-7.00700701e-01,  3.78682082e-05)
(-6.99099099e-01,  3.98068566e-05)
(-6.97497497e-01,  4.12053481e-05)
(-6.95895896e-01,  4.21092985e-05)
(-6.94294294e-01,  4.25618313e-05)
(-6.92692693e-01,  4.26036977e-05)
(-6.91091091e-01,  4.22733959e-05)
(-6.89489489e-01,  4.16072897e-05)
(-6.87887888e-01,  4.06397226e-05)
(-6.86286286e-01,  3.94031264e-05)
(-6.84684685e-01,  3.79281257e-05)
(-6.83083083e-01,  3.62436348e-05)
(-6.81481481e-01,  3.43769497e-05)
(-6.79879880e-01,  3.23538333e-05)
(-6.78278278e-01,  3.01985950e-05)
(-6.76676677e-01,  2.79341646e-05)
(-6.75075075e-01,  2.55821605e-05)
(-6.73473473e-01,  2.31629529e-05)
(-6.71871872e-01,  2.06957215e-05)
(-6.70270270e-01,  1.81985099e-05)
(-6.68668669e-01,  1.56882738e-05)
(-6.67067067e-01,  1.31809267e-05)
(-6.65465465e-01,  1.06913808e-05)
(-6.63863864e-01,  8.23358482e-06)
(-6.62262262e-01,  5.82055850e-06)
(-6.60660661e-01,  3.46442368e-06)
(-6.59059059e-01,  1.17643282e-06)
(-6.57457457e-01,  1.03300522e-06)
(-6.55855856e-01,  3.15430191e-06)
(-6.54254254e-01,  5.17866805e-06)
(-6.52652653e-01,  7.09809487e-06)
(-6.51051051e-01,  8.90533707e-06)
(-6.49449449e-01,  1.05938977e-05)
(-6.47847848e-01,  1.21580146e-05)
(-6.46246246e-01,  1.35926486e-05)
(-6.44644645e-01,  1.48934726e-05)
(-6.43043043e-01,  1.60568623e-05)
(-6.41441441e-01,  1.70798883e-05)
(-6.39839840e-01,  1.79603080e-05)
(-6.38238238e-01,  1.86965602e-05)
(-6.36636637e-01,  1.92877585e-05)
(-6.35035035e-01,  1.97336870e-05)
(-6.33433433e-01,  2.00347949e-05)
(-6.31831832e-01,  2.01921934e-05)
(-6.30230230e-01,  2.02076508e-05)
(-6.28628629e-01,  2.00835891e-05)
(-6.27027027e-01,  1.98230803e-05)
(-6.25425425e-01,  1.94298419e-05)
(-6.23823824e-01,  1.89082334e-05)
(-6.22222222e-01,  1.82632505e-05)
(-6.20620621e-01,  1.75005208e-05)
(-6.19019019e-01,  1.66262966e-05)
(-6.17417417e-01,  1.56474486e-05)
(-6.15815816e-01,  1.45714570e-05)
(-6.14214214e-01,  1.34064019e-05)
(-6.12612613e-01,  1.21609520e-05)
(-6.11011011e-01,  1.08443514e-05)
(-6.09409409e-01,  9.46640410e-06)
(-6.07807808e-01,  8.03745630e-06)
(-6.06206206e-01,  6.56837587e-06)
(-6.04604605e-01,  5.07052874e-06)
(-6.03003003e-01,  3.55575182e-06)
(-6.01401401e-01,  2.03632212e-06)
(-5.99799800e-01,  5.24921503e-07)
(-5.98198198e-01,  9.65403309e-07)
(-5.96596597e-01,  2.42128607e-06)
(-5.94994995e-01,  3.82909222e-06)
(-5.93393393e-01,  5.17497673e-06)
(-5.91791792e-01,  6.44494907e-06)
(-5.90190190e-01,  7.62494631e-06)
(-5.88588589e-01,  8.70091509e-06)
(-5.86986987e-01,  9.65890340e-06)
(-5.85385385e-01,  1.04851633e-05)
(-5.83783784e-01,  1.11662654e-05)
(-5.82182182e-01,  1.16892275e-05)
(-5.80580581e-01,  1.20416564e-05)
(-5.78978979e-01,  1.22119078e-05)
(-5.77377377e-01,  1.21892632e-05)
(-5.75775776e-01,  1.19641268e-05)
(-5.74174174e-01,  1.15282449e-05)
(-5.72572573e-01,  1.08749499e-05)
(-5.70970971e-01,  9.99943127e-06)
(-5.69369369e-01,  8.89903696e-06)
(-5.67767768e-01,  7.57360843e-06)
(-5.66166166e-01,  6.02585295e-06)
(-5.64564565e-01,  4.26175749e-06)
(-5.62962963e-01,  2.29104876e-06)
(-5.61361361e-01,  1.27704761e-07)
(-5.59759760e-01,  2.20947644e-06)
(-5.58158158e-01,  4.69624415e-06)
(-5.56556557e-01,  7.30219147e-06)
(-5.54954955e-01,  9.98997255e-06)
(-5.53353353e-01,  1.27144319e-05)
(-5.51751752e-01,  1.54216359e-05)
(-5.50150150e-01,  1.80477957e-05)
(-5.48548549e-01,  2.05180704e-05)
(-5.46946947e-01,  2.27452374e-05)
(-5.45345345e-01,  2.46282186e-05)
(-5.43743744e-01,  2.60504495e-05)
(-5.42142142e-01,  2.68780792e-05)
(-5.40540541e-01,  2.69579939e-05)
(-5.38938939e-01,  2.61156605e-05)
(-5.37337337e-01,  2.41527943e-05)
(-5.35735736e-01,  2.08448739e-05)
(-5.34134134e-01,  1.59385485e-05)
(-5.32532533e-01,  9.14902530e-06)
(-5.30930931e-01,  1.57593091e-07)
(-5.29329329e-01,  1.13904545e-05)
(-5.27727728e-01,  2.58870531e-05)
(-5.26126126e-01,  4.37610212e-05)
(-5.24524525e-01,  6.54749057e-05)
(-5.22922923e-01,  9.15169568e-05)
(-5.21321321e-01,  1.22384727e-04)
(-5.19719720e-01,  1.58554235e-04)
(-5.18118118e-01,  2.00423973e-04)
(-5.16516517e-01,  2.48214261e-04)
(-5.14914915e-01,  3.01785281e-04)
(-5.13313313e-01,  3.60301821e-04)
(-5.11711712e-01,  4.21596230e-04)
(-5.10110110e-01,  4.80903157e-04)
(-5.08508509e-01,  5.28189420e-04)
(-5.06906907e-01,  5.42032497e-04)
(-5.05305305e-01,  4.73862743e-04)
(-5.03703704e-01,  1.99856717e-04)
(-5.02102102e-01,  6.72839452e-04)
(-5.00500501e-01,  4.17811258e-03)
(-4.98898899e-01,  7.83450967e-02)
(-4.97297297e-01,  1.98700071e-02)
(-4.95695696e-01,  1.24264102e-03)
(-4.94094094e-01,  3.37633417e-03)
(-4.92492492e-01,  1.47862322e-02)
(-4.90890891e-01,  1.65034224e-02)
(-4.89289289e-01,  1.68583196e-02)
(-4.87687688e-01,  1.64448815e-02)
(-4.86086086e-01,  1.55924901e-02)
(-4.84484484e-01,  1.44942823e-02)
(-4.82882883e-01,  1.32680978e-02)
(-4.81281281e-01,  1.19878519e-02)
(-4.79679680e-01,  1.07007298e-02)
(-4.78078078e-01,  9.43709438e-03)
(-4.76476476e-01,  8.21643384e-03)
(-4.74874875e-01,  7.05105484e-03)
(-4.73273273e-01,  5.94844152e-03)
(-4.71671672e-01,  4.91279880e-03)
(-4.70070070e-01,  3.94608247e-03)
(-4.68468468e-01,  3.04869857e-03)
(-4.66866867e-01,  2.21998511e-03)
(-4.65265265e-01,  1.45854775e-03)
(-4.63663664e-01,  7.62496010e-04)
(-4.62062062e-01,  1.29610745e-04)
(-4.60460460e-01,  4.42536524e-04)
(-4.58858859e-01,  9.56498284e-04)
(-4.57257257e-01,  1.41489001e-03)
(-4.55655656e-01,  1.82034662e-03)
(-4.54054054e-01,  2.17549156e-03)
(-4.52452452e-01,  2.48291514e-03)
(-4.50850851e-01,  2.74515957e-03)
(-4.49249249e-01,  2.96470891e-03)
(-4.47647648e-01,  3.14398262e-03)
(-4.46046046e-01,  3.28533180e-03)
(-4.44444444e-01,  3.39103728e-03)
(-4.42842843e-01,  3.46330915e-03)
(-4.41241241e-01,  3.50428720e-03)
(-4.39639640e-01,  3.51604220e-03)
(-4.38038038e-01,  3.50057748e-03)
(-4.36436436e-01,  3.45983095e-03)
(-4.34834835e-01,  3.39567726e-03)
(-4.33233233e-01,  3.30993007e-03)
(-4.31631632e-01,  3.20434428e-03)
(-4.30030030e-01,  3.08061837e-03)
(-4.28428428e-01,  2.94039655e-03)
(-4.26826827e-01,  2.78527092e-03)
(-4.25225225e-01,  2.61678344e-03)
(-4.23623624e-01,  2.43642790e-03)
(-4.22022022e-01,  2.24565163e-03)
(-4.20420420e-01,  2.04585721e-03)
(-4.18818819e-01,  1.83840398e-03)
(-4.17217217e-01,  1.62460943e-03)
(-4.15615616e-01,  1.40575048e-03)
(-4.14014014e-01,  1.18306459e-03)
(-4.12412412e-01,  9.57750835e-04)
(-4.10810811e-01,  7.30970747e-04)
(-4.09209209e-01,  5.03849129e-04)
(-4.07607608e-01,  2.77474709e-04)
(-4.06006006e-01,  5.29006972e-05)
(-4.04404404e-01,  1.68854769e-04)
(-4.02802803e-01,  3.86808278e-04)
(-4.01201201e-01,  6.00010905e-04)
(-3.99599600e-01,  8.07548065e-04)
(-3.97997998e-01,  1.00853947e-03)
(-3.96396396e-01,  1.20213917e-03)
(-3.94794795e-01,  1.38753568e-03)
(-3.93193193e-01,  1.56395224e-03)
(-3.91591592e-01,  1.73064708e-03)
(-3.89989990e-01,  1.88691386e-03)
(-3.88388388e-01,  2.03208212e-03)
(-3.86786787e-01,  2.16551785e-03)
(-3.85185185e-01,  2.28662417e-03)
(-3.83583584e-01,  2.39484202e-03)
(-3.81981982e-01,  2.48965098e-03)
(-3.80380380e-01,  2.57057016e-03)
(-3.78778779e-01,  2.63715920e-03)
(-3.77177177e-01,  2.68901925e-03)
(-3.75575576e-01,  2.72579418e-03)
(-3.73973974e-01,  2.74717174e-03)
(-3.72372372e-01,  2.75288489e-03)
(-3.70770771e-01,  2.74271315e-03)
(-3.69169169e-01,  2.71648407e-03)
(-3.67567568e-01,  2.67407481e-03)
(-3.65965966e-01,  2.61541372e-03)
(-3.64364364e-01,  2.54048212e-03)
(-3.62762763e-01,  2.44931610e-03)
(-3.61161161e-01,  2.34200843e-03)
(-3.59559560e-01,  2.21871056e-03)
(-3.57957958e-01,  2.07963476e-03)
(-3.56356356e-01,  1.92505631e-03)
(-3.54754755e-01,  1.75531585e-03)
(-3.53153153e-01,  1.57082178e-03)
(-3.51551552e-01,  1.37205284e-03)
(-3.49949950e-01,  1.15956078e-03)
(-3.48348348e-01,  9.33973155e-04)
(-3.46746747e-01,  6.95996254e-04)
(-3.45145145e-01,  4.46418179e-04)
(-3.43543544e-01,  1.86112058e-04)
(-3.41941942e-01,  8.39605855e-05)
(-3.40340340e-01,  3.62746302e-04)
(-3.38738739e-01,  6.49096023e-04)
(-3.37137137e-01,  9.41761183e-04)
(-3.35535536e-01,  1.23938967e-03)
(-3.33933934e-01,  1.54052155e-03)
(-3.32332332e-01,  1.84358467e-03)
(-3.30730731e-01,  2.14688990e-03)
(-3.29129129e-01,  2.44862632e-03)
(-3.27527528e-01,  2.74685607e-03)
(-3.25925926e-01,  3.03950897e-03)
(-3.24324324e-01,  3.32437692e-03)
(-3.22722723e-01,  3.59910804e-03)
(-3.21121121e-01,  3.86120054e-03)
(-3.19519520e-01,  4.10799632e-03)
(-3.17917918e-01,  4.33667431e-03)
(-3.16316316e-01,  4.54424362e-03)
(-3.14714715e-01,  4.72753637e-03)
(-3.13113113e-01,  4.88320036e-03)
(-3.11511512e-01,  5.00769159e-03)
(-3.09909910e-01,  5.09726664e-03)
(-3.08308308e-01,  5.14797509e-03)
(-3.06706707e-01,  5.15565195e-03)
(-3.05105105e-01,  5.11591047e-03)
(-3.03503504e-01,  5.02413539e-03)
(-3.01901902e-01,  4.87547700e-03)
(-3.00300300e-01,  4.66484643e-03)
(-2.98698699e-01,  4.38691274e-03)
(-2.97097097e-01,  4.03610253e-03)
(-2.95495495e-01,  3.60660319e-03)
(-2.93893894e-01,  3.09237104e-03)
(-2.92292292e-01,  2.48714644e-03)
(-2.90690691e-01,  1.78447832e-03)
(-2.89089089e-01,  9.77761817e-04)
(-2.87487487e-01,  6.02938965e-05)
(-2.85885886e-01,  9.74646068e-04)
(-2.84284284e-01,  2.13368109e-03)
(-2.82682683e-01,  3.42317292e-03)
(-2.81081081e-01,  4.84899007e-03)
(-2.79479479e-01,  6.41617881e-03)
(-2.77877878e-01,  8.12849456e-03)
(-2.76276276e-01,  9.98773009e-03)
(-2.74674675e-01,  1.19927439e-02)
(-2.73073073e-01,  1.41380381e-02)
(-2.71471471e-01,  1.64116480e-02)
(-2.69869870e-01,  1.87919547e-02)
(-2.68268268e-01,  2.12427714e-02)
(-2.66666667e-01,  2.37055807e-02)
(-2.65065065e-01,  2.60869046e-02)
(-2.63463463e-01,  2.82370167e-02)
(-2.61861862e-01,  2.99124876e-02)
(-2.60260260e-01,  3.07066974e-02)
(-2.58658659e-01,  2.99120051e-02)
(-2.57057057e-01,  2.62216048e-02)
(-2.55455455e-01,  1.70045059e-02)
(-2.53853854e-01,  3.77968004e-03)
(-2.52252252e-01,  5.34037015e-02)
(-2.50650651e-01,  2.09659658e-01)
(-2.49049049e-01,  7.64247632e-02)
(-2.47447447e-01,  1.16825051e-01)
(-2.45845846e-01,  9.73968661e-02)
(-2.44244244e-01,  7.26539718e-02)
(-2.42642643e-01,  6.95894137e-02)
(-2.41041041e-01,  7.98091613e-02)
(-2.39439439e-01,  8.27744177e-02)
(-2.37837838e-01,  8.15865790e-02)
(-2.36236236e-01,  7.79726596e-02)
(-2.34634635e-01,  7.29524155e-02)
(-2.33033033e-01,  6.71540691e-02)
(-2.31431431e-01,  6.09766247e-02)
(-2.29829830e-01,  5.46788657e-02)
(-2.28228228e-01,  4.84307293e-02)
(-2.26626627e-01,  4.23442350e-02)
(-2.25025025e-01,  3.64927664e-02)
(-2.23423423e-01,  3.09234474e-02)
(-2.21821822e-01,  2.56652879e-02)
(-2.20220220e-01,  2.07346568e-02)
(-2.18618619e-01,  1.61390300e-02)
(-2.17017017e-01,  1.18795940e-02)
(-2.15415415e-01,  7.95308061e-03)
(-2.13813814e-01,  4.35307455e-03)
(-2.12212212e-01,  1.07095295e-03)
(-2.10610611e-01,  1.90343308e-03)
(-2.09009009e-01,  4.58126168e-03)
(-2.07407407e-01,  6.97437619e-03)
(-2.05805806e-01,  9.09501776e-03)
(-2.04204204e-01,  1.09556287e-02)
(-2.02602603e-01,  1.25687078e-02)
(-2.01001001e-01,  1.39467048e-02)
(-1.99399399e-01,  1.51019431e-02)
(-1.97797798e-01,  1.60465643e-02)
(-1.96196196e-01,  1.67924889e-02)
(-1.94594595e-01,  1.73513888e-02)
(-1.92992993e-01,  1.77346691e-02)
(-1.91391391e-01,  1.79534566e-02)
(-1.89789790e-01,  1.80185932e-02)
(-1.88188188e-01,  1.79406330e-02)
(-1.86586587e-01,  1.77298425e-02)
(-1.84984985e-01,  1.73962019e-02)
(-1.83383383e-01,  1.69494088e-02)
(-1.81781782e-01,  1.63988821e-02)
(-1.80180180e-01,  1.57537663e-02)
(-1.78578579e-01,  1.50229369e-02)
(-1.76976977e-01,  1.42150054e-02)
(-1.75375375e-01,  1.33383241e-02)
(-1.73773774e-01,  1.24009914e-02)
(-1.72172172e-01,  1.14108560e-02)
(-1.70570571e-01,  1.03755219e-02)
(-1.68968969e-01,  9.30235203e-03)
(-1.67367367e-01,  8.19847227e-03)
(-1.65765766e-01,  7.07077488e-03)
(-1.64164164e-01,  5.92592150e-03)
(-1.62562563e-01,  4.77034589e-03)
(-1.60960961e-01,  3.61025625e-03)
(-1.59359359e-01,  2.45163725e-03)
(-1.57757758e-01,  1.30025164e-03)
(-1.56156156e-01,  1.61641564e-04)
(-1.54554555e-01,  9.58870466e-04)
(-1.52952953e-01,  2.05618089e-03)
(-1.51351351e-01,  3.12540474e-03)
(-1.49749750e-01,  4.16187561e-03)
(-1.48148148e-01,  5.16114582e-03)
(-1.46546547e-01,  6.11898691e-03)
(-1.44944945e-01,  7.03139040e-03)
(-1.43343343e-01,  7.89456877e-03)
(-1.41741742e-01,  8.70495668e-03)
(-1.40140140e-01,  9.45921243e-03)
(-1.38538539e-01,  1.01542196e-02)
(-1.36936937e-01,  1.07870891e-02)
(-1.35335335e-01,  1.13551610e-02)
(-1.33733734e-01,  1.18560071e-02)
(-1.32132132e-01,  1.22874331e-02)
(-1.30530531e-01,  1.26474818e-02)
(-1.28928929e-01,  1.29344353e-02)
(-1.27327327e-01,  1.31468186e-02)
(-1.25725726e-01,  1.32834027e-02)
(-1.24124124e-01,  1.33432078e-02)
(-1.22522523e-01,  1.33255072e-02)
(-1.20920921e-01,  1.32298308e-02)
(-1.19319319e-01,  1.30559694e-02)
(-1.17717718e-01,  1.28039783e-02)
(-1.16116116e-01,  1.24741825e-02)
(-1.14514515e-01,  1.20671802e-02)
(-1.12912913e-01,  1.15838484e-02)
(-1.11311311e-01,  1.10253474e-02)
(-1.09709710e-01,  1.03931260e-02)
(-1.08108108e-01,  9.68892702e-03)
(-1.06506507e-01,  8.91479273e-03)
(-1.04904905e-01,  8.07307085e-03)
(-1.03303303e-01,  7.16642060e-03)
(-1.01701702e-01,  6.19781915e-03)
(-1.00100100e-01,  5.17056821e-03)
(-9.84984985e-02,  4.08830113e-03)
(-9.68968969e-02,  2.95499014e-03)
(-9.52952953e-02,  1.77495405e-03)
(-9.36936937e-02,  5.52866283e-04)
(-9.20920921e-02,  7.06236721e-04)
(-9.04904905e-02,  1.99694663e-03)
(-8.88888889e-02,  3.31347393e-03)
(-8.72872873e-02,  4.64963818e-03)
(-8.56856857e-02,  5.99885775e-03)
(-8.40840841e-02,  7.35413899e-03)
(-8.24824825e-02,  8.70806490e-03)
(-8.08808809e-02,  1.00527832e-02)
(-7.92792793e-02,  1.13799936e-02)
(-7.76776777e-02,  1.26809350e-02)
(-7.60760761e-02,  1.39463709e-02)
(-7.44744745e-02,  1.51665755e-02)
(-7.28728729e-02,  1.63313181e-02)
(-7.12712713e-02,  1.74298469e-02)
(-6.96696697e-02,  1.84508729e-02)
(-6.80680681e-02,  1.93825516e-02)
(-6.64664665e-02,  2.02124662e-02)
(-6.48648649e-02,  2.09276079e-02)
(-6.32632633e-02,  2.15143578e-02)
(-6.16616617e-02,  2.19584676e-02)
(-6.00600601e-02,  2.22450406e-02)
(-5.84584585e-02,  2.23585128e-02)
(-5.68568569e-02,  2.22826358e-02)
(-5.52552553e-02,  2.20004606e-02)
(-5.36536537e-02,  2.14943244e-02)
(-5.20520521e-02,  2.07458409e-02)
(-5.04504505e-02,  1.97358966e-02)
(-4.88488488e-02,  1.84446547e-02)
(-4.72472472e-02,  1.68515699e-02)
(-4.56456456e-02,  1.49354182e-02)
(-4.40440440e-02,  1.26743470e-02)
(-4.24424424e-02,  1.00459536e-02)
(-4.08408408e-02,  7.02740158e-03)
(-3.92392392e-02,  3.59558918e-03)
(-3.76376376e-02,  2.72610496e-04)
(-3.60360360e-02,  4.60001154e-03)
(-3.44344344e-02,  9.40864158e-03)
(-3.28328328e-02,  1.47190794e-02)
(-3.12312312e-02,  2.05495278e-02)
(-2.96296296e-02,  2.69145123e-02)
(-2.80280280e-02,  3.38230421e-02)
(-2.64264264e-02,  4.12759947e-02)
(-2.48248248e-02,  4.92623549e-02)
(-2.32232232e-02,  5.77537431e-02)
(-2.16216216e-02,  6.66963356e-02)
(-2.00200200e-02,  7.59987227e-02)
(-1.84184184e-02,  8.55132803e-02)
(-1.68168168e-02,  9.50068797e-02)
(-1.52152152e-02,  1.04113468e-01)
(-1.36136136e-02,  1.12254568e-01)
(-1.20120120e-02,  1.18500211e-01)
(-1.04104104e-02,  1.21312675e-01)
(-8.80880881e-03,  1.18042260e-01)
(-7.20720721e-03,  1.03847567e-01)
(-5.60560561e-03,  6.91050086e-02)
(-4.00400400e-03,  7.89794842e-03)
(-2.40240240e-03,  1.87508053e-01)
(-8.00800801e-04,  7.24445910e-01)
( 8.00800801e-04,  7.24445910e-01)
( 2.40240240e-03,  1.64876591e-02)
( 4.00400400e-03,  7.89794842e-03)
( 5.60560561e-03,  6.91050086e-02)
( 7.20720721e-03,  1.03847567e-01)
( 8.80880881e-03,  6.96595087e-01)
( 1.04104104e-02,  1.21312675e-01)
( 1.20120120e-02,  1.18500211e-01)
( 1.36136136e-02,  1.12254568e-01)
( 1.52152152e-02,  1.04113468e-01)
( 1.68168168e-02,  9.50068797e-02)
( 1.84184184e-02,  8.55132803e-02)
( 2.00200200e-02,  7.59987227e-02)
( 2.16216216e-02,  6.66963356e-02)
( 2.32232232e-02,  5.77537431e-02)
( 2.48248248e-02,  4.92623549e-02)
( 2.64264264e-02,  4.12759947e-02)
( 2.80280280e-02,  3.38230421e-02)
( 2.96296296e-02,  2.69145123e-02)
( 3.12312312e-02,  2.05495278e-02)
( 3.28328328e-02,  1.47190794e-02)
( 3.44344344e-02,  9.40864158e-03)
( 3.60360360e-02,  4.60001154e-03)
( 3.76376376e-02,  2.72610496e-04)
( 3.92392392e-02,  3.59558918e-03)
( 4.08408408e-02,  7.02740158e-03)
( 4.24424424e-02,  1.00459536e-02)
( 4.40440440e-02,  1.26743470e-02)
( 4.56456456e-02,  1.49354182e-02)
( 4.72472472e-02,  1.68515699e-02)
( 4.88488488e-02,  1.84446547e-02)
( 5.04504505e-02,  1.97358966e-02)
( 5.20520521e-02,  2.07458409e-02)
( 5.36536537e-02,  2.14943244e-02)
( 5.52552553e-02,  2.20004606e-02)
( 5.68568569e-02,  2.22826358e-02)
( 5.84584585e-02,  2.23585128e-02)
( 6.00600601e-02,  2.22450406e-02)
( 6.16616617e-02,  2.19584676e-02)
( 6.32632633e-02,  2.15143578e-02)
( 6.48648649e-02,  2.09276079e-02)
( 6.64664665e-02,  2.02124662e-02)
( 6.80680681e-02,  1.93825516e-02)
( 6.96696697e-02,  1.84508729e-02)
( 7.12712713e-02,  1.74298469e-02)
( 7.28728729e-02,  1.63313181e-02)
( 7.44744745e-02,  1.51665755e-02)
( 7.60760761e-02,  1.39463709e-02)
( 7.76776777e-02,  1.26809350e-02)
( 7.92792793e-02,  1.13799936e-02)
( 8.08808809e-02,  1.00527832e-02)
( 8.24824825e-02,  8.70806490e-03)
( 8.40840841e-02,  7.35413899e-03)
( 8.56856857e-02,  5.99885775e-03)
( 8.72872873e-02,  4.64963818e-03)
( 8.88888889e-02,  3.31347393e-03)
( 9.04904905e-02,  1.99694663e-03)
( 9.20920921e-02,  7.06236721e-04)
( 9.36936937e-02,  5.52866283e-04)
( 9.52952953e-02,  1.77495405e-03)
( 9.68968969e-02,  2.95499014e-03)
( 9.84984985e-02,  4.08830113e-03)
( 1.00100100e-01,  5.17056821e-03)
( 1.01701702e-01,  6.19781915e-03)
( 1.03303303e-01,  7.16642060e-03)
( 1.04904905e-01,  8.07307085e-03)
( 1.06506507e-01,  8.91479273e-03)
( 1.08108108e-01,  9.68892702e-03)
( 1.09709710e-01,  1.03931260e-02)
( 1.11311311e-01,  1.10253474e-02)
( 1.12912913e-01,  1.15838484e-02)
( 1.14514515e-01,  1.20671802e-02)
( 1.16116116e-01,  1.24741825e-02)
( 1.17717718e-01,  1.28039783e-02)
( 1.19319319e-01,  1.30559694e-02)
( 1.20920921e-01,  1.32298308e-02)
( 1.22522523e-01,  1.33255072e-02)
( 1.24124124e-01,  1.33432078e-02)
( 1.25725726e-01,  1.32834027e-02)
( 1.27327327e-01,  1.31468186e-02)
( 1.28928929e-01,  1.29344353e-02)
( 1.30530531e-01,  1.26474818e-02)
( 1.32132132e-01,  1.22874331e-02)
( 1.33733734e-01,  1.18560071e-02)
( 1.35335335e-01,  1.13551610e-02)
( 1.36936937e-01,  1.07870891e-02)
( 1.38538539e-01,  1.01542196e-02)
( 1.40140140e-01,  9.45921243e-03)
( 1.41741742e-01,  8.70495668e-03)
( 1.43343343e-01,  7.89456877e-03)
( 1.44944945e-01,  7.03139040e-03)
( 1.46546547e-01,  6.11898691e-03)
( 1.48148148e-01,  5.16114582e-03)
( 1.49749750e-01,  4.16187561e-03)
( 1.51351351e-01,  3.12540474e-03)
( 1.52952953e-01,  2.05618089e-03)
( 1.54554555e-01,  9.58870466e-04)
( 1.56156156e-01,  1.61641564e-04)
( 1.57757758e-01,  1.30025164e-03)
( 1.59359359e-01,  2.45163725e-03)
( 1.60960961e-01,  3.61025625e-03)
( 1.62562563e-01,  4.77034589e-03)
( 1.64164164e-01,  5.92592150e-03)
( 1.65765766e-01,  7.07077488e-03)
( 1.67367367e-01,  8.19847227e-03)
( 1.68968969e-01,  9.30235203e-03)
( 1.70570571e-01,  1.03755219e-02)
( 1.72172172e-01,  1.14108560e-02)
( 1.73773774e-01,  1.24009914e-02)
( 1.75375375e-01,  1.33383241e-02)
( 1.76976977e-01,  1.42150054e-02)
( 1.78578579e-01,  1.50229369e-02)
( 1.80180180e-01,  1.57537663e-02)
( 1.81781782e-01,  1.63988821e-02)
( 1.83383383e-01,  1.69494088e-02)
( 1.84984985e-01,  1.73962019e-02)
( 1.86586587e-01,  1.77298425e-02)
( 1.88188188e-01,  1.79406330e-02)
( 1.89789790e-01,  1.80185932e-02)
( 1.91391391e-01,  1.79534566e-02)
( 1.92992993e-01,  1.77346691e-02)
( 1.94594595e-01,  1.73513888e-02)
( 1.96196196e-01,  1.67924889e-02)
( 1.97797798e-01,  1.60465643e-02)
( 1.99399399e-01,  1.51019431e-02)
( 2.01001001e-01,  1.39467048e-02)
( 2.02602603e-01,  1.25687078e-02)
( 2.04204204e-01,  1.09556287e-02)
( 2.05805806e-01,  9.09501776e-03)
( 2.07407407e-01,  6.97437619e-03)
( 2.09009009e-01,  4.58126168e-03)
( 2.10610611e-01,  1.90343308e-03)
( 2.12212212e-01,  1.07095295e-03)
( 2.13813814e-01,  4.35307455e-03)
( 2.15415415e-01,  7.95308061e-03)
( 2.17017017e-01,  1.18795940e-02)
( 2.18618619e-01,  1.61390300e-02)
( 2.20220220e-01,  2.07346568e-02)
( 2.21821822e-01,  2.56652879e-02)
( 2.23423423e-01,  3.09234474e-02)
( 2.25025025e-01,  3.64927664e-02)
( 2.26626627e-01,  4.23442350e-02)
( 2.28228228e-01,  4.84307293e-02)
( 2.29829830e-01,  5.46788657e-02)
( 2.31431431e-01,  6.09766247e-02)
( 2.33033033e-01,  6.71540691e-02)
( 2.34634635e-01,  7.29524155e-02)
( 2.36236236e-01,  7.79726596e-02)
( 2.37837838e-01,  8.15865790e-02)
( 2.39439439e-01,  8.27744177e-02)
( 2.41041041e-01,  7.98091613e-02)
( 2.42642643e-01,  6.95894137e-02)
( 2.44244244e-01,  4.60649075e-02)
( 2.45845846e-01,  4.10780886e-03)
( 2.47447447e-01,  1.16825051e-01)
( 2.49049049e-01,  4.34177522e-01)
( 2.50650651e-01,  2.09659658e-01)
( 2.52252252e-01,  5.34037015e-02)
( 2.53853854e-01,  3.77968004e-03)
( 2.55455455e-01,  4.68204548e-02)
( 2.57057057e-01,  2.62216048e-02)
( 2.58658659e-01,  2.99120051e-02)
( 2.60260260e-01,  5.02844360e-02)
( 2.61861862e-01,  2.99124876e-02)
( 2.63463463e-01,  2.82370167e-02)
( 2.65065065e-01,  2.60869046e-02)
( 2.66666667e-01,  2.37055807e-02)
( 2.68268268e-01,  2.12427714e-02)
( 2.69869870e-01,  1.87919547e-02)
( 2.71471471e-01,  1.64116480e-02)
( 2.73073073e-01,  1.41380381e-02)
( 2.74674675e-01,  1.19927439e-02)
( 2.76276276e-01,  9.98773009e-03)
( 2.77877878e-01,  8.12849456e-03)
( 2.79479479e-01,  6.41617881e-03)
( 2.81081081e-01,  4.84899007e-03)
( 2.82682683e-01,  3.42317292e-03)
( 2.84284284e-01,  2.13368109e-03)
( 2.85885886e-01,  9.74646068e-04)
( 2.87487487e-01,  6.02938965e-05)
( 2.89089089e-01,  9.77761817e-04)
( 2.90690691e-01,  1.78447832e-03)
( 2.92292292e-01,  2.48714644e-03)
( 2.93893894e-01,  3.09237104e-03)
( 2.95495495e-01,  3.60660319e-03)
( 2.97097097e-01,  4.03610253e-03)
( 2.98698699e-01,  4.38691274e-03)
( 3.00300300e-01,  4.66484643e-03)
( 3.01901902e-01,  4.87547700e-03)
( 3.03503504e-01,  5.02413539e-03)
( 3.05105105e-01,  5.11591047e-03)
( 3.06706707e-01,  5.15565195e-03)
( 3.08308308e-01,  5.14797509e-03)
( 3.09909910e-01,  5.09726664e-03)
( 3.11511512e-01,  5.00769159e-03)
( 3.13113113e-01,  4.88320036e-03)
( 3.14714715e-01,  4.72753637e-03)
( 3.16316316e-01,  4.54424362e-03)
( 3.17917918e-01,  4.33667431e-03)
( 3.19519520e-01,  4.10799632e-03)
( 3.21121121e-01,  3.86120054e-03)
( 3.22722723e-01,  3.59910804e-03)
( 3.24324324e-01,  3.32437692e-03)
( 3.25925926e-01,  3.03950897e-03)
( 3.27527528e-01,  2.74685607e-03)
( 3.29129129e-01,  2.44862632e-03)
( 3.30730731e-01,  2.14688990e-03)
( 3.32332332e-01,  1.84358467e-03)
( 3.33933934e-01,  1.54052155e-03)
( 3.35535536e-01,  1.23938967e-03)
( 3.37137137e-01,  9.41761183e-04)
( 3.38738739e-01,  6.49096023e-04)
( 3.40340340e-01,  3.62746302e-04)
( 3.41941942e-01,  8.39605855e-05)
( 3.43543544e-01,  1.86112058e-04)
( 3.45145145e-01,  4.46418179e-04)
( 3.46746747e-01,  6.95996254e-04)
( 3.48348348e-01,  9.33973155e-04)
( 3.49949950e-01,  1.15956078e-03)
( 3.51551552e-01,  1.37205284e-03)
( 3.53153153e-01,  1.57082178e-03)
( 3.54754755e-01,  1.75531585e-03)
( 3.56356356e-01,  1.92505631e-03)
( 3.57957958e-01,  2.07963476e-03)
( 3.59559560e-01,  2.21871056e-03)
( 3.61161161e-01,  2.34200843e-03)
( 3.62762763e-01,  2.44931610e-03)
( 3.64364364e-01,  2.54048212e-03)
( 3.65965966e-01,  2.61541372e-03)
( 3.67567568e-01,  2.67407481e-03)
( 3.69169169e-01,  2.71648407e-03)
( 3.70770771e-01,  2.74271315e-03)
( 3.72372372e-01,  2.75288489e-03)
( 3.73973974e-01,  2.74717174e-03)
( 3.75575576e-01,  2.72579418e-03)
( 3.77177177e-01,  2.68901925e-03)
( 3.78778779e-01,  2.63715920e-03)
( 3.80380380e-01,  2.57057016e-03)
( 3.81981982e-01,  2.48965098e-03)
( 3.83583584e-01,  2.39484202e-03)
( 3.85185185e-01,  2.28662417e-03)
( 3.86786787e-01,  2.16551785e-03)
( 3.88388388e-01,  2.03208212e-03)
( 3.89989990e-01,  1.88691386e-03)
( 3.91591592e-01,  1.73064708e-03)
( 3.93193193e-01,  1.56395224e-03)
( 3.94794795e-01,  1.38753568e-03)
( 3.96396396e-01,  1.20213917e-03)
( 3.97997998e-01,  1.00853947e-03)
( 3.99599600e-01,  8.07548065e-04)
( 4.01201201e-01,  6.00010905e-04)
( 4.02802803e-01,  3.86808278e-04)
( 4.04404404e-01,  1.68854769e-04)
( 4.06006006e-01,  5.29006972e-05)
( 4.07607608e-01,  2.77474709e-04)
( 4.09209209e-01,  5.03849129e-04)
( 4.10810811e-01,  7.30970747e-04)
( 4.12412412e-01,  9.57750835e-04)
( 4.14014014e-01,  1.18306459e-03)
( 4.15615616e-01,  1.40575048e-03)
( 4.17217217e-01,  1.62460943e-03)
( 4.18818819e-01,  1.83840398e-03)
( 4.20420420e-01,  2.04585721e-03)
( 4.22022022e-01,  2.24565163e-03)
( 4.23623624e-01,  2.43642790e-03)
( 4.25225225e-01,  2.61678344e-03)
( 4.26826827e-01,  2.78527092e-03)
( 4.28428428e-01,  2.94039655e-03)
( 4.30030030e-01,  3.08061837e-03)
( 4.31631632e-01,  3.20434428e-03)
( 4.33233233e-01,  3.30993007e-03)
( 4.34834835e-01,  3.39567726e-03)
( 4.36436436e-01,  3.45983095e-03)
( 4.38038038e-01,  3.50057748e-03)
( 4.39639640e-01,  3.51604220e-03)
( 4.41241241e-01,  3.50428720e-03)
( 4.42842843e-01,  3.46330915e-03)
( 4.44444444e-01,  3.39103728e-03)
( 4.46046046e-01,  3.28533180e-03)
( 4.47647648e-01,  3.14398262e-03)
( 4.49249249e-01,  2.96470891e-03)
( 4.50850851e-01,  2.74515957e-03)
( 4.52452452e-01,  2.48291514e-03)
( 4.54054054e-01,  2.17549156e-03)
( 4.55655656e-01,  1.82034662e-03)
( 4.57257257e-01,  1.41489001e-03)
( 4.58858859e-01,  9.56498284e-04)
( 4.60460460e-01,  4.42536524e-04)
( 4.62062062e-01,  1.29610745e-04)
( 4.63663664e-01,  7.62496010e-04)
( 4.65265265e-01,  1.45854775e-03)
( 4.66866867e-01,  2.21998511e-03)
( 4.68468468e-01,  3.04869857e-03)
( 4.70070070e-01,  3.94608247e-03)
( 4.71671672e-01,  4.91279880e-03)
( 4.73273273e-01,  5.94844152e-03)
( 4.74874875e-01,  7.05105484e-03)
( 4.76476476e-01,  8.21643384e-03)
( 4.78078078e-01,  9.43709438e-03)
( 4.79679680e-01,  1.07007298e-02)
( 4.81281281e-01,  1.19878519e-02)
( 4.82882883e-01,  1.32680978e-02)
( 4.84484484e-01,  1.44942823e-02)
( 4.86086086e-01,  1.55924901e-02)
( 4.87687688e-01,  1.64448815e-02)
( 4.89289289e-01,  1.68583196e-02)
( 4.90890891e-01,  1.65034224e-02)
( 4.92492492e-01,  1.47862322e-02)
( 4.94094094e-01,  1.05474237e-02)
( 4.95695696e-01,  1.24264102e-03)
( 4.97297297e-01,  1.98700071e-02)
( 4.98898899e-01,  7.83450967e-02)
( 5.00500501e-01,  4.17811258e-03)
( 5.02102102e-01,  6.72839452e-04)
( 5.03703704e-01,  1.99856717e-04)
( 5.05305305e-01,  2.42802549e-02)
( 5.06906907e-01,  1.62913329e-02)
( 5.08508509e-01,  1.64376559e-02)
( 5.10110110e-01,  4.80903157e-04)
( 5.11711712e-01,  4.21596230e-04)
( 5.13313313e-01,  3.60301821e-04)
( 5.14914915e-01,  3.01785281e-04)
( 5.16516517e-01,  2.48214261e-04)
( 5.18118118e-01,  2.00423973e-04)
( 5.19719720e-01,  1.58554235e-04)
( 5.21321321e-01,  1.22384727e-04)
( 5.22922923e-01,  9.15169568e-05)
( 5.24524525e-01,  6.54749057e-05)
( 5.26126126e-01,  4.37610212e-05)
( 5.27727728e-01,  2.58870531e-05)
( 5.29329329e-01,  1.13904545e-05)
( 5.30930931e-01,  1.57593091e-07)
( 5.32532533e-01,  9.14902530e-06)
( 5.34134134e-01,  1.59385485e-05)
( 5.35735736e-01,  2.08448739e-05)
( 5.37337337e-01,  2.41527943e-05)
( 5.38938939e-01,  2.61156605e-05)
( 5.40540541e-01,  2.69579939e-05)
( 5.42142142e-01,  2.68780792e-05)
( 5.43743744e-01,  2.60504495e-05)
( 5.45345345e-01,  2.46282186e-05)
( 5.46946947e-01,  2.27452374e-05)
( 5.48548549e-01,  2.05180704e-05)
( 5.50150150e-01,  1.80477957e-05)
( 5.51751752e-01,  1.54216359e-05)
( 5.53353353e-01,  1.27144319e-05)
( 5.54954955e-01,  9.98997255e-06)
( 5.56556557e-01,  7.30219147e-06)
( 5.58158158e-01,  4.69624415e-06)
( 5.59759760e-01,  2.20947644e-06)
( 5.61361361e-01,  1.27704761e-07)
( 5.62962963e-01,  2.29104876e-06)
( 5.64564565e-01,  4.26175749e-06)
( 5.66166166e-01,  6.02585295e-06)
( 5.67767768e-01,  7.57360843e-06)
( 5.69369369e-01,  8.89903696e-06)
( 5.70970971e-01,  9.99943127e-06)
( 5.72572573e-01,  1.08749499e-05)
( 5.74174174e-01,  1.15282449e-05)
( 5.75775776e-01,  1.19641268e-05)
( 5.77377377e-01,  1.21892632e-05)
( 5.78978979e-01,  1.22119078e-05)
( 5.80580581e-01,  1.20416564e-05)
( 5.82182182e-01,  1.16892275e-05)
( 5.83783784e-01,  1.11662654e-05)
( 5.85385385e-01,  1.04851633e-05)
( 5.86986987e-01,  9.65890340e-06)
( 5.88588589e-01,  8.70091509e-06)
( 5.90190190e-01,  7.62494631e-06)
( 5.91791792e-01,  6.44494907e-06)
( 5.93393393e-01,  5.17497673e-06)
( 5.94994995e-01,  3.82909222e-06)
( 5.96596597e-01,  2.42128607e-06)
( 5.98198198e-01,  9.65403309e-07)
( 5.99799800e-01,  5.24921503e-07)
( 6.01401401e-01,  2.03632212e-06)
( 6.03003003e-01,  3.55575182e-06)
( 6.04604605e-01,  5.07052874e-06)
( 6.06206206e-01,  6.56837587e-06)
( 6.07807808e-01,  8.03745630e-06)
( 6.09409409e-01,  9.46640410e-06)
( 6.11011011e-01,  1.08443514e-05)
( 6.12612613e-01,  1.21609520e-05)
( 6.14214214e-01,  1.34064019e-05)
( 6.15815816e-01,  1.45714570e-05)
( 6.17417417e-01,  1.56474486e-05)
( 6.19019019e-01,  1.66262966e-05)
( 6.20620621e-01,  1.75005208e-05)
( 6.22222222e-01,  1.82632505e-05)
( 6.23823824e-01,  1.89082334e-05)
( 6.25425425e-01,  1.94298419e-05)
( 6.27027027e-01,  1.98230803e-05)
( 6.28628629e-01,  2.00835891e-05)
( 6.30230230e-01,  2.02076508e-05)
( 6.31831832e-01,  2.01921934e-05)
( 6.33433433e-01,  2.00347949e-05)
( 6.35035035e-01,  1.97336870e-05)
( 6.36636637e-01,  1.92877585e-05)
( 6.38238238e-01,  1.86965602e-05)
( 6.39839840e-01,  1.79603080e-05)
( 6.41441441e-01,  1.70798883e-05)
( 6.43043043e-01,  1.60568623e-05)
( 6.44644645e-01,  1.48934726e-05)
( 6.46246246e-01,  1.35926486e-05)
( 6.47847848e-01,  1.21580146e-05)
( 6.49449449e-01,  1.05938977e-05)
( 6.51051051e-01,  8.90533707e-06)
( 6.52652653e-01,  7.09809487e-06)
( 6.54254254e-01,  5.17866805e-06)
( 6.55855856e-01,  3.15430191e-06)
( 6.57457457e-01,  1.03300522e-06)
( 6.59059059e-01,  1.17643282e-06)
( 6.60660661e-01,  3.46442368e-06)
( 6.62262262e-01,  5.82055850e-06)
( 6.63863864e-01,  8.23358482e-06)
( 6.65465465e-01,  1.06913808e-05)
( 6.67067067e-01,  1.31809267e-05)
( 6.68668669e-01,  1.56882738e-05)
( 6.70270270e-01,  1.81985099e-05)
( 6.71871872e-01,  2.06957215e-05)
( 6.73473473e-01,  2.31629529e-05)
( 6.75075075e-01,  2.55821605e-05)
( 6.76676677e-01,  2.79341646e-05)
( 6.78278278e-01,  3.01985950e-05)
( 6.79879880e-01,  3.23538333e-05)
( 6.81481481e-01,  3.43769497e-05)
( 6.83083083e-01,  3.62436348e-05)
( 6.84684685e-01,  3.79281257e-05)
( 6.86286286e-01,  3.94031264e-05)
( 6.87887888e-01,  4.06397226e-05)
( 6.89489489e-01,  4.16072897e-05)
( 6.91091091e-01,  4.22733959e-05)
( 6.92692693e-01,  4.26036977e-05)
( 6.94294294e-01,  4.25618313e-05)
( 6.95895896e-01,  4.21092985e-05)
( 6.97497497e-01,  4.12053481e-05)
( 6.99099099e-01,  3.98068566e-05)
( 7.00700701e-01,  3.78682082e-05)
( 7.02302302e-01,  3.53411797e-05)
( 7.03903904e-01,  3.21748359e-05)
( 7.05505506e-01,  2.83154415e-05)
( 7.07107107e-01,  2.37064036e-05)
( 7.08708709e-01,  1.82882587e-05)
( 7.10310310e-01,  1.19987281e-05)
( 7.11911912e-01,  4.77287372e-06)
( 7.13513514e-01,  3.45659937e-06)
( 7.15115115e-01,  1.27588266e-05)
( 7.16716717e-01,  2.32039583e-05)
( 7.18318318e-01,  3.48618834e-05)
( 7.19919920e-01,  4.78002970e-05)
( 7.21521522e-01,  6.20818019e-05)
( 7.23123123e-01,  7.77595799e-05)
( 7.24724725e-01,  9.48709160e-05)
( 7.26326326e-01,  1.13427461e-04)
( 7.27927928e-01,  1.33400453e-04)
( 7.29529530e-01,  1.54697995e-04)
( 7.31131131e-01,  1.77129529e-04)
( 7.32732733e-01,  2.00349140e-04)
( 7.34334334e-01,  2.23762665e-04)
( 7.35935936e-01,  2.46370708e-04)
( 7.37537538e-01,  2.66492805e-04)
( 7.39139139e-01,  2.81259049e-04)
( 7.40740741e-01,  2.85614918e-04)
( 7.42342342e-01,  2.70215925e-04)
( 7.43943944e-01,  2.16488266e-04)
( 7.45545546e-01,  8.32335928e-05)
( 7.47147147e-01,  2.38636290e-04)
( 7.48748749e-01,  1.15165502e-03)
( 7.50350350e-01,  7.24561933e-07)
( 7.51951952e-01,  1.25921478e-03)
( 7.53553554e-01,  2.84827853e-07)
( 7.55155155e-01,  1.13833075e-07)
( 7.56756757e-01,  4.88358795e-09)
( 7.58358358e-01,  7.94670706e-05)
( 7.59959960e-01,  1.62729517e-03)
( 7.61561562e-01,  1.70987468e-07)
( 7.63163163e-01,  1.88863048e-07)
( 7.64764765e-01,  1.95870509e-07)
( 7.66366366e-01,  1.94931493e-07)
( 7.67967968e-01,  1.88242373e-07)
( 7.69569570e-01,  1.77471129e-07)
( 7.71171171e-01,  1.63893898e-07)
( 7.72772773e-01,  1.48491718e-07)
( 7.74374374e-01,  1.32020436e-07)
( 7.75975976e-01,  1.15062117e-07)
( 7.77577578e-01,  9.80634659e-08)
( 7.79179179e-01,  8.13649444e-08)
( 7.80780781e-01,  6.52231080e-08)
( 7.82382382e-01,  4.98279359e-08)
( 7.83983984e-01,  3.53164041e-08)
( 7.85585586e-01,  2.17832059e-08)
( 7.87187187e-01,  9.28928302e-09)
( 7.88788789e-01,  2.13134321e-09)
( 7.90390390e-01,  1.24660701e-08)
( 7.91991992e-01,  2.17192633e-08)
( 7.93593594e-01,  2.99086422e-08)
( 7.95195195e-01,  3.70623356e-08)
( 7.96796797e-01,  4.32164770e-08)};

\nextgroupplot[ymode=log, xlabel=$r$, xtick={-0.8,0,0.8}, ymin=10e-13, yticklabels={,,}, width=0.33\textwidth]
\addplot [black, forget plot]
coordinates {
(-7.98398398e-01,  6.42525249e-07)
(-7.96796797e-01,  5.71260740e-07)
(-7.95195195e-01,  4.95615505e-07)
(-7.93593594e-01,  4.15331270e-07)
(-7.91991992e-01,  3.30135231e-07)
(-7.90390390e-01,  2.39739293e-07)
(-7.88788789e-01,  1.43839247e-07)
(-7.87187187e-01,  4.21139243e-08)
(-7.85585586e-01,  6.57757005e-08)
(-7.83983984e-01,  1.80187447e-07)
(-7.82382382e-01,  3.01498916e-07)
(-7.80780781e-01,  4.30108518e-07)
(-7.79179179e-01,  5.66436561e-07)
(-7.77577578e-01,  7.10926386e-07)
(-7.75975976e-01,  8.64045556e-07)
(-7.74374374e-01,  1.69114720e-06)
(-7.72772773e-01,  1.51926346e-06)
(-7.71171171e-01,  1.33718956e-06)
(-7.69569570e-01,  1.14434794e-06)
(-7.67967968e-01,  9.40129963e-07)
(-7.66366366e-01,  7.23894311e-07)
(-7.64764765e-01,  4.94965351e-07)
(-7.63163163e-01,  2.52631404e-07)
(-7.61561562e-01,  3.85706334e-09)
(-7.59959960e-01,  2.75289331e-07)
(-7.58358358e-01,  5.62496406e-07)
(-7.56756757e-01,  8.66353095e-07)
(-7.55155155e-01,  1.18778017e-06)
(-7.53553554e-01,  1.52774663e-06)
(-7.51951952e-01,  1.88727208e-06)
(-7.50350350e-01,  2.26742919e-06)
(-7.48748749e-01,  3.88415956e-06)
(-7.47147147e-01,  3.45929569e-06)
(-7.45545546e-01,  3.01023717e-06)
(-7.43943944e-01,  2.53567193e-06)
(-7.42342342e-01,  2.03422066e-06)
(-7.40740741e-01,  1.50443362e-06)
(-7.39139139e-01,  9.44787222e-07)
(-7.37537538e-01,  3.53680569e-07)
(-7.35935936e-01,  2.70568233e-07)
(-7.34334334e-01,  9.29725885e-07)
(-7.32732733e-01,  1.62564789e-06)
(-7.31131131e-01,  2.36028270e-06)
(-7.29529530e-01,  3.13567608e-06)
(-7.27927928e-01,  3.95397558e-06)
(-7.26326326e-01,  4.81743532e-06)
(-7.24724725e-01,  9.55457180e-06)
(-7.23123123e-01,  8.59357843e-06)
(-7.21521522e-01,  7.57997317e-06)
(-7.19919920e-01,  6.51102459e-06)
(-7.18318318e-01,  5.38386799e-06)
(-7.16716717e-01,  4.19549942e-06)
(-7.15115115e-01,  2.94276937e-06)
(-7.13513514e-01,  1.62237631e-06)
(-7.11911912e-01,  2.30859810e-07)
(-7.10310310e-01,  1.23540647e-06)
(-7.08708709e-01,  2.78022213e-06)
(-7.07107107e-01,  4.40756773e-06)
(-7.05505506e-01,  6.12161268e-06)
(-7.03903904e-01,  7.92672353e-06)
(-7.02302302e-01,  9.82747256e-06)
(-7.00700701e-01,  1.18286467e-05)
(-6.99099099e-01,  2.05218663e-05)
(-6.97497497e-01,  1.83045756e-05)
(-6.95895896e-01,  1.59711165e-05)
(-6.94294294e-01,  1.35157470e-05)
(-6.92692693e-01,  1.09324603e-05)
(-6.91091091e-01,  8.21497377e-06)
(-6.89489489e-01,  5.35671720e-06)
(-6.87887888e-01,  2.35082078e-06)
(-6.86286286e-01,  8.09897405e-07)
(-6.84684685e-01,  4.13294434e-06)
(-6.83083083e-01,  7.62616549e-06)
(-6.81481481e-01,  1.12977588e-05)
(-6.79879880e-01,  1.51562889e-05)
(-6.78278278e-01,  1.92107026e-05)
(-6.76676677e-01,  2.34703436e-05)
(-6.75075075e-01,  2.79449692e-05)
(-6.73473473e-01,  4.24467187e-05)
(-6.71871872e-01,  3.75111149e-05)
(-6.70270270e-01,  3.23286055e-05)
(-6.68668669e-01,  2.68876077e-05)
(-6.67067067e-01,  2.11760363e-05)
(-6.65465465e-01,  1.51812839e-05)
(-6.63863864e-01,  8.89020048e-06)
(-6.62262262e-01,  2.28907258e-06)
(-6.60660661e-01,  4.63639877e-06)
(-6.59059059e-01,  1.19011204e-05)
(-6.57457457e-01,  1.95206303e-05)
(-6.55855856e-01,  2.75111217e-05)
(-6.54254254e-01,  3.58894677e-05)
(-6.52652653e-01,  4.46732470e-05)
(-6.51051051e-01,  5.38807702e-05)
(-6.49449449e-01,  9.46068104e-05)
(-6.47847848e-01,  8.44938020e-05)
(-6.46246246e-01,  7.38974485e-05)
(-6.44644645e-01,  6.27962299e-05)
(-6.43043043e-01,  5.11677489e-05)
(-6.41441441e-01,  3.89886993e-05)
(-6.39839840e-01,  2.62348331e-05)
(-6.38238238e-01,  1.28809269e-05)
(-6.36636637e-01,  1.09925291e-06)
(-6.35035035e-01,  1.57329860e-05)
(-6.33433433e-01,  3.10486348e-05)
(-6.31831832e-01,  4.70756825e-05)
(-6.30230230e-01,  6.38447720e-05)
(-6.28628629e-01,  8.13877461e-05)
(-6.27027027e-01,  9.97376886e-05)
(-6.25425425e-01,  1.18928967e-04)
(-6.23823824e-01,  1.82733471e-04)
(-6.22222222e-01,  1.61751066e-04)
(-6.20620621e-01,  1.39816081e-04)
(-6.19019019e-01,  1.16888567e-04)
(-6.17417417e-01,  9.29270601e-05)
(-6.15815816e-01,  6.78885357e-05)
(-6.14214214e-01,  4.17283532e-05)
(-6.12612613e-01,  1.44002056e-05)
(-6.11011011e-01,  1.41439345e-05)
(-6.09409409e-01,  4.39538697e-05)
(-6.07807808e-01,  7.50812350e-05)
(-6.06206206e-01,  1.07579554e-04)
(-6.04604605e-01,  1.41504302e-04)
(-6.03003003e-01,  1.76912959e-04)
(-6.01401401e-01,  2.13865081e-04)
(-5.99799800e-01,  3.79727356e-04)
(-5.98198198e-01,  3.39501036e-04)
(-5.96596597e-01,  2.97539517e-04)
(-5.94994995e-01,  2.53774307e-04)
(-5.93393393e-01,  2.08134514e-04)
(-5.91791792e-01,  1.60546768e-04)
(-5.90190190e-01,  1.10935154e-04)
(-5.88588589e-01,  5.92211356e-05)
(-5.86986987e-01,  5.32347882e-06)
(-5.85385385e-01,  5.08418225e-05)
(-5.83783784e-01,  1.09361627e-04)
(-5.82182182e-01,  1.70325725e-04)
(-5.80580581e-01,  2.33826920e-04)
(-5.78978979e-01,  2.99961114e-04)
(-5.77377377e-01,  3.68827388e-04)
(-5.75775776e-01,  4.40528090e-04)
(-5.74174174e-01,  6.83932606e-04)
(-5.72572573e-01,  6.06242487e-04)
(-5.70970971e-01,  5.25390402e-04)
(-5.69369369e-01,  4.41260042e-04)
(-5.67767768e-01,  3.53731374e-04)
(-5.66166166e-01,  2.62680551e-04)
(-5.64564565e-01,  1.67979816e-04)
(-5.62962963e-01,  6.94973974e-05)
(-5.61361361e-01,  3.29025821e-05)
(-5.59759760e-01,  1.39360212e-04)
(-5.58158158e-01,  2.50019892e-04)
(-5.56556557e-01,  3.65030438e-04)
(-5.54954955e-01,  4.84545187e-04)
(-5.53353353e-01,  6.08722100e-04)
(-5.51751752e-01,  7.37723870e-04)
(-5.50150150e-01,  8.71718032e-04)
(-5.48548549e-01,  1.18400758e-03)
(-5.46946947e-01,  1.03950612e-03)
(-5.45345345e-01,  8.89479531e-04)
(-5.43743744e-01,  7.33739806e-04)
(-5.42142142e-01,  5.72093554e-04)
(-5.40540541e-01,  4.04341871e-04)
(-5.38938939e-01,  2.30280228e-04)
(-5.37337337e-01,  4.96983583e-05)
(-5.35735736e-01,  1.37619862e-04)
(-5.34134134e-01,  3.31896527e-04)
(-5.32532533e-01,  5.33359818e-04)
(-5.30930931e-01,  7.42244125e-04)
(-5.29329329e-01,  9.58790155e-04)
(-5.27727728e-01,  1.18324506e-03)
(-5.26126126e-01,  1.41586254e-03)
(-5.24524525e-01,  2.21803872e-03)
(-5.22922923e-01,  1.96830814e-03)
(-5.21321321e-01,  1.70961336e-03)
(-5.19719720e-01,  1.44167326e-03)
(-5.18118118e-01,  1.16419960e-03)
(-5.16516517e-01,  8.76896884e-04)
(-5.14914915e-01,  5.79462238e-04)
(-5.13313313e-01,  2.71585310e-04)
(-5.11711712e-01,  4.70518481e-05)
(-5.10110110e-01,  3.76774892e-04)
(-5.08508509e-01,  7.17917294e-04)
(-5.06906907e-01,  1.07082045e-03)
(-5.05305305e-01,  1.43583379e-03)
(-5.03703704e-01,  1.81331487e-03)
(-5.02102102e-01,  2.20362950e-03)
(-5.00500501e-01,  2.60715182e-03)
(-4.98898899e-01,  3.56979386e-03)
(-4.97297297e-01,  3.13869992e-03)
(-4.95695696e-01,  2.69322487e-03)
(-4.94094094e-01,  2.23296028e-03)
(-4.92492492e-01,  1.75748890e-03)
(-4.90890891e-01,  1.26638460e-03)
(-4.89289289e-01,  7.59212302e-04)
(-4.87687688e-01,  2.35527874e-04)
(-4.86086086e-01,  3.05121916e-04)
(-4.84484484e-01,  8.63199476e-04)
(-4.82882883e-01,  1.43917645e-03)
(-4.81281281e-01,  2.03353378e-03)
(-4.79679680e-01,  2.64676176e-03)
(-4.78078078e-01,  3.27936006e-03)
(-4.76476476e-01,  3.93183782e-03)
(-4.74874875e-01,  6.20359827e-03)
(-4.73273273e-01,  5.50979633e-03)
(-4.71671672e-01,  4.79453062e-03)
(-4.70070070e-01,  4.05725398e-03)
(-4.68468468e-01,  3.29740968e-03)
(-4.66866867e-01,  2.51443144e-03)
(-4.65265265e-01,  1.70774342e-03)
(-4.63663664e-01,  8.76760240e-04)
(-4.62062062e-01,  2.08870056e-05)
(-4.60460460e-01,  8.60480684e-04)
(-4.58858859e-01,  1.76795668e-03)
(-4.57257257e-01,  2.70216427e-03)
(-4.55655656e-01,  3.66373606e-03)
(-4.54054054e-01,  4.65331398e-03)
(-4.52452452e-01,  5.67154919e-03)
(-4.50850851e-01,  6.71910197e-03)
(-4.49249249e-01,  9.25220122e-03)
(-4.47647648e-01,  8.14399634e-03)
(-4.46046046e-01,  7.00443918e-03)
(-4.44444444e-01,  5.83283391e-03)
(-4.42842843e-01,  4.62847617e-03)
(-4.41241241e-01,  3.39065317e-03)
(-4.39639640e-01,  2.11864387e-03)
(-4.38038038e-01,  8.11719133e-04)
(-4.36436436e-01,  5.30858059e-04)
(-4.34834835e-01,  1.90983243e-03)
(-4.33233233e-01,  3.32595618e-03)
(-4.31631632e-01,  4.77998878e-03)
(-4.30030030e-01,  6.27269671e-03)
(-4.28428428e-01,  7.80485325e-03)
(-4.26826827e-01,  9.37723814e-03)
(-4.25225225e-01,  1.09906374e-02)
(-4.23623624e-01,  1.32057402e-02)
(-4.22022022e-01,  1.15079310e-02)
(-4.20420420e-01,  9.76671513e-03)
(-4.18818819e-01,  7.98128493e-03)
(-4.17217217e-01,  6.15082805e-03)
(-4.15615616e-01,  4.27452791e-03)
(-4.14014014e-01,  2.35156412e-03)
(-4.12412412e-01,  3.81112863e-04)
(-4.10810811e-01,  1.63765268e-03)
(-4.09209209e-01,  3.70556188e-03)
(-4.07607608e-01,  5.82344624e-03)
(-4.06006006e-01,  7.99213887e-03)
(-4.04404404e-01,  1.02124741e-02)
(-4.02802803e-01,  1.24852867e-02)
(-4.01201201e-01,  1.48114119e-02)
(-3.99599600e-01,  2.04383088e-02)
(-3.97997998e-01,  1.80030557e-02)
(-3.96396396e-01,  1.55119898e-02)
(-3.94794795e-01,  1.29642811e-02)
(-3.93193193e-01,  1.03591025e-02)
(-3.91591592e-01,  7.69563003e-03)
(-3.89989990e-01,  4.97304406e-03)
(-3.88388388e-01,  2.19052947e-03)
(-3.86786787e-01,  6.52723451e-04)
(-3.85185185e-01,  3.55751834e-03)
(-3.83583584e-01,  6.52465205e-03)
(-3.81981982e-01,  9.55491392e-03)
(-3.80380380e-01,  1.26490850e-02)
(-3.78778779e-01,  1.58079374e-02)
(-3.77177177e-01,  1.90322334e-02)
(-3.75575576e-01,  2.23227245e-02)
(-3.73973974e-01,  2.68082189e-02)
(-3.72372372e-01,  2.33831292e-02)
(-3.70770771e-01,  1.98896614e-02)
(-3.69169169e-01,  1.63271146e-02)
(-3.67567568e-01,  1.26948029e-02)
(-3.65965966e-01,  8.99205582e-03)
(-3.64364364e-01,  5.21821987e-03)
(-3.62762763e-01,  1.37265897e-03)
(-3.61161161e-01,  2.54524445e-03)
(-3.59559560e-01,  6.53608849e-03)
(-3.57957958e-01,  1.06004508e-02)
(-3.56356356e-01,  1.47388878e-02)
(-3.54754755e-01,  1.89519334e-02)
(-3.53153153e-01,  2.32400980e-02)
(-3.51551552e-01,  2.76038680e-02)
(-3.49949950e-01,  3.79490242e-02)
(-3.48348348e-01,  3.34326876e-02)
(-3.46746747e-01,  2.88394437e-02)
(-3.45145145e-01,  2.41689138e-02)
(-3.43543544e-01,  1.94207493e-02)
(-3.41941942e-01,  1.45946317e-02)
(-3.40340340e-01,  9.69027451e-03)
(-3.38738739e-01,  4.70742382e-03)
(-3.37137137e-01,  3.54140450e-04)
(-3.35535536e-01,  5.49460349e-03)
(-3.33933934e-01,  1.07141145e-02)
(-3.32332332e-01,  1.60127858e-02)
(-3.30730731e-01,  2.13906913e-02)
(-3.29129129e-01,  2.68478661e-02)
(-3.27527528e-01,  3.23843046e-02)
(-3.25925926e-01,  3.79999603e-02)
(-3.24324324e-01,  4.52479754e-02)
(-3.22722723e-01,  3.94741964e-02)
(-3.21121121e-01,  3.36215993e-02)
(-3.19519520e-01,  2.76904068e-02)
(-3.17917918e-01,  2.16808883e-02)
(-3.16316316e-01,  1.55933609e-02)
(-3.14714715e-01,  9.42819031e-03)
(-3.13113113e-01,  3.18579213e-03)
(-3.11511512e-01,  3.13336742e-03)
(-3.09909910e-01,  9.52877039e-03)
(-3.08308308e-01,  1.59998462e-02)
(-3.06706707e-01,  2.25459704e-02)
(-3.05105105e-01,  2.91664643e-02)
(-3.03503504e-01,  3.58605935e-02)
(-3.01901902e-01,  4.26275672e-02)
(-3.00300300e-01,  4.94665374e-02)
(-2.98698699e-01,  5.08384736e-02)
(-2.97097097e-01,  4.38582880e-02)
(-2.95495495e-01,  3.68090022e-02)
(-2.93893894e-01,  2.96917016e-02)
(-2.92292292e-01,  2.25075330e-02)
(-2.90690691e-01,  1.52577052e-02)
(-2.89089089e-01,  7.94348964e-03)
(-2.87487487e-01,  5.66221213e-04)
(-2.85885886e-01,  6.87270127e-03)
(-2.84284284e-01,  1.43718144e-02)
(-2.82682683e-01,  2.19295897e-02)
(-2.81081081e-01,  2.95444329e-02)
(-2.79479479e-01,  3.72146839e-02)
(-2.77877878e-01,  4.49386158e-02)
(-2.76276276e-01,  5.27144349e-02)
(-2.74674675e-01,  6.12253948e-02)
(-2.73073073e-01,  5.33514520e-02)
(-2.71471471e-01,  4.54314079e-02)
(-2.69869870e-01,  3.74673272e-02)
(-2.68268268e-01,  2.94613425e-02)
(-2.66666667e-01,  2.14156547e-02)
(-2.65065065e-01,  1.33325332e-02)
(-2.63463463e-01,  5.21431588e-03)
(-2.61861862e-01,  2.93659124e-03)
(-2.60260260e-01,  1.11177138e-02)
(-2.58658659e-01,  1.93265092e-02)
(-2.57057057e-01,  2.75603673e-02)
(-2.55455455e-01,  3.58166100e-02)
(-2.53853854e-01,  4.40924921e-02)
(-2.52252252e-01,  5.23852014e-02)
(-2.50650651e-01,  6.06918591e-02)
(-2.49049049e-01,  5.98613360e-02)
(-2.47447447e-01,  5.15356804e-02)
(-2.45845846e-01,  4.32051058e-02)
(-2.44244244e-01,  3.48727510e-02)
(-2.42642643e-01,  2.65418182e-02)
(-2.41041041e-01,  1.82155721e-02)
(-2.39439439e-01,  9.89733914e-03)
(-2.37837838e-01,  1.59050627e-03)
(-2.36236236e-01,  6.70147981e-03)
(-2.34634635e-01,  1.49751138e-02)
(-2.33033033e-01,  2.32268330e-02)
(-2.31431431e-01,  3.14530185e-02)
(-2.29829830e-01,  3.96499965e-02)
(-2.28228228e-01,  4.78140393e-02)
(-2.26626627e-01,  5.59413674e-02)
(-2.25025025e-01,  6.40281504e-02)
(-2.23423423e-01,  5.25784784e-02)
(-2.21821822e-01,  4.45844718e-02)
(-2.20220220e-01,  3.66427898e-02)
(-2.18618619e-01,  2.87574494e-02)
(-2.17017017e-01,  2.09325102e-02)
(-2.15415415e-01,  1.31720718e-02)
(-2.13813814e-01,  5.48027252e-03)
(-2.12212212e-01,  2.13871280e-03)
(-2.10610611e-01,  9.68067499e-03)
(-2.09009009e-01,  1.71413726e-02)
(-2.07407407e-01,  2.45165339e-02)
(-2.05805806e-01,  3.18018596e-02)
(-2.04204204e-01,  3.89930247e-02)
(-2.02602603e-01,  4.60856810e-02)
(-2.01001001e-01,  5.30754597e-02)
(-1.99399399e-01,  4.58730849e-02)
(-1.97797798e-01,  3.91022386e-02)
(-1.96196196e-01,  3.24474759e-02)
(-1.94594595e-01,  2.59132233e-02)
(-1.92992993e-01,  1.95039149e-02)
(-1.91391391e-01,  1.32239900e-02)
(-1.89789790e-01,  7.07789018e-03)
(-1.88188188e-01,  1.07005638e-03)
(-1.86586587e-01,  4.79507394e-03)
(-1.84984985e-01,  1.05130697e-02)
(-1.83383383e-01,  1.60795090e-02)
(-1.81781782e-01,  2.14899826e-02)
(-1.80180180e-01,  2.67400964e-02)
(-1.78578579e-01,  3.18254747e-02)
(-1.76976977e-01,  3.67417634e-02)
(-1.75375375e-01,  4.14846332e-02)
(-1.73773774e-01,  2.46073276e-02)
(-1.72172172e-01,  2.02241698e-02)
(-1.70570571e-01,  1.60272398e-02)
(-1.68968969e-01,  1.20207367e-02)
(-1.67367367e-01,  8.20881909e-03)
(-1.65765766e-01,  4.59560160e-03)
(-1.64164164e-01,  1.18515179e-03)
(-1.62562563e-01,  2.01851311e-03)
(-1.60960961e-01,  5.01142952e-03)
(-1.59359359e-01,  7.78969072e-03)
(-1.57757758e-01,  1.03494501e-02)
(-1.56156156e-01,  1.26869246e-02)
(-1.54554555e-01,  1.47983977e-02)
(-1.52952953e-01,  1.66802227e-02)
(-1.51351351e-01,  1.83288261e-02)
(-1.49749750e-01,  4.87199660e-05)
(-1.48148148e-01,  1.22046846e-03)
(-1.46546547e-01,  2.14874574e-03)
(-1.44944945e-01,  2.83030272e-03)
(-1.43343343e-01,  3.26197929e-03)
(-1.41741742e-01,  3.44070735e-03)
(-1.40140140e-01,  3.36351391e-03)
(-1.38538539e-01,  3.02752407e-03)
(-1.36936937e-01,  2.42996397e-03)
(-1.35335335e-01,  1.56816377e-03)
(-1.33733734e-01,  4.39560445e-04)
(-1.32132132e-01,  9.58299307e-04)
(-1.30530531e-01,  2.62775636e-03)
(-1.28928929e-01,  4.57103641e-03)
(-1.27327327e-01,  6.79024735e-03)
(-1.25725726e-01,  9.28737666e-03)
(-1.24124124e-01,  3.16221810e-02)
(-1.22522523e-01,  2.85637467e-02)
(-1.20920921e-01,  2.52221789e-02)
(-1.19319319e-01,  2.15959962e-02)
(-1.17717718e-01,  1.76838497e-02)
(-1.16116116e-01,  1.34845247e-02)
(-1.14514515e-01,  8.99694308e-03)
(-1.12912913e-01,  4.22016534e-03)
(-1.11311311e-01,  8.46607767e-04)
(-1.09709710e-01,  6.20403329e-03)
(-1.08108108e-01,  1.18526244e-02)
(-1.06506507e-01,  1.77927487e-02)
(-1.04904905e-01,  2.40246269e-02)
(-1.03303303e-01,  3.05483313e-02)
(-1.01701702e-01,  3.73637843e-02)
(-1.00100100e-01,  4.44707576e-02)
(-9.84984985e-02,  6.14738702e-02)
(-9.68968969e-02,  5.37851507e-02)
(-9.52952953e-02,  4.58065122e-02)
(-9.36936937e-02,  3.75387965e-02)
(-9.20920921e-02,  2.89830010e-02)
(-9.04904905e-02,  2.01402789e-02)
(-8.88888889e-02,  1.10119396e-02)
(-8.72872873e-02,  1.59944892e-03)
(-8.56856857e-02,  8.09557028e-03)
(-8.40840841e-02,  1.80713385e-02)
(-8.24824825e-02,  2.83259193e-02)
(-8.08808809e-02,  3.88572200e-02)
(-7.92792793e-02,  4.96629912e-02)
(-7.76776777e-02,  6.07408279e-02)
(-7.60760761e-02,  7.20881697e-02)
(-7.44744745e-02,  9.73849835e-02)
(-7.28728729e-02,  8.55069306e-02)
(-7.12712713e-02,  7.33679784e-02)
(-6.96696697e-02,  6.09713007e-02)
(-6.80680681e-02,  4.83202221e-02)
(-6.64664665e-02,  3.54182166e-02)
(-6.48648649e-02,  2.22689063e-02)
(-6.32632633e-02,  8.87605971e-03)
(-6.16616617e-02,  4.75640966e-03)
(-6.00600601e-02,  1.86244452e-02)
(-5.84584585e-02,  3.27238491e-02)
(-5.68568569e-02,  4.70502844e-02)
(-5.52552553e-02,  6.15992770e-02)
(-5.36536537e-02,  7.63662179e-02)
(-5.20520521e-02,  9.13463656e-02)
(-5.04504505e-02,  1.06534849e-01)
(-4.88488488e-02,  1.16037488e-01)
(-4.72472472e-02,  1.00447455e-01)
(-4.56456456e-02,  8.46644553e-02)
(-4.40440440e-02,  6.86938530e-02)
(-4.24424424e-02,  5.25411289e-02)
(-4.08408408e-02,  3.62118767e-02)
(-3.92392392e-02,  1.97117998e-02)
(-3.76376376e-02,  3.04670815e-03)
(-3.60360360e-02,  1.37774853e-02)
(-3.44344344e-02,  3.07547681e-02)
(-3.28328328e-02,  4.78790315e-02)
(-3.12312312e-02,  6.51440747e-02)
(-2.96296296e-02,  8.25436080e-02)
(-2.80280280e-02,  1.00071257e-01)
(-2.64264264e-02,  1.17720567e-01)
(-2.48248248e-02,  1.40393351e-01)
(-2.32232232e-02,  1.22520391e-01)
(-2.16216216e-02,  1.04545582e-01)
(-2.00200200e-02,  8.64756633e-02)
(-1.84184184e-02,  6.83174344e-02)
(-1.68168168e-02,  5.00777508e-02)
(-1.52152152e-02,  3.17635201e-02)
(-1.36136136e-02,  1.33816974e-02)
(-1.20120120e-02,  5.06071886e-03)
(-1.04104104e-02,  2.35566917e-02)
(-8.80880881e-03,  4.20991499e-02)
(-7.20720721e-03,  6.06809922e-02)
(-5.60560561e-03,  7.92950925e-02)
(-4.00400400e-03,  9.79343037e-02)
(-2.40240240e-03,  1.16591463e-01)
(-8.00800801e-04,  1.35259395e-01)
( 8.00800801e-04,  1.35259395e-01)
( 2.40240240e-03,  1.16591463e-01)
( 4.00400400e-03,  9.79343037e-02)
( 5.60560561e-03,  7.92950925e-02)
( 7.20720721e-03,  6.06809922e-02)
( 8.80880881e-03,  4.20991499e-02)
( 1.04104104e-02,  2.35566917e-02)
( 1.20120120e-02,  5.06071886e-03)
( 1.36136136e-02,  1.33816974e-02)
( 1.52152152e-02,  3.17635201e-02)
( 1.68168168e-02,  5.00777508e-02)
( 1.84184184e-02,  6.83174344e-02)
( 2.00200200e-02,  8.64756633e-02)
( 2.16216216e-02,  1.04545582e-01)
( 2.32232232e-02,  1.22520391e-01)
( 2.48248248e-02,  1.40393351e-01)
( 2.64264264e-02,  1.17720567e-01)
( 2.80280280e-02,  1.00071257e-01)
( 2.96296296e-02,  8.25436080e-02)
( 3.12312312e-02,  6.51440747e-02)
( 3.28328328e-02,  4.78790315e-02)
( 3.44344344e-02,  3.07547681e-02)
( 3.60360360e-02,  1.37774853e-02)
( 3.76376376e-02,  3.04670815e-03)
( 3.92392392e-02,  1.97117998e-02)
( 4.08408408e-02,  3.62118767e-02)
( 4.24424424e-02,  5.25411289e-02)
( 4.40440440e-02,  6.86938530e-02)
( 4.56456456e-02,  8.46644553e-02)
( 4.72472472e-02,  1.00447455e-01)
( 4.88488488e-02,  1.16037488e-01)
( 5.04504505e-02,  1.06534849e-01)
( 5.20520521e-02,  9.13463656e-02)
( 5.36536537e-02,  7.63662179e-02)
( 5.52552553e-02,  6.15992770e-02)
( 5.68568569e-02,  4.70502844e-02)
( 5.84584585e-02,  3.27238491e-02)
( 6.00600601e-02,  1.86244452e-02)
( 6.16616617e-02,  4.75640966e-03)
( 6.32632633e-02,  8.87605971e-03)
( 6.48648649e-02,  2.22689063e-02)
( 6.64664665e-02,  3.54182166e-02)
( 6.80680681e-02,  4.83202221e-02)
( 6.96696697e-02,  6.09713007e-02)
( 7.12712713e-02,  7.33679784e-02)
( 7.28728729e-02,  8.55069306e-02)
( 7.44744745e-02,  9.73849835e-02)
( 7.60760761e-02,  7.20881697e-02)
( 7.76776777e-02,  6.07408279e-02)
( 7.92792793e-02,  4.96629912e-02)
( 8.08808809e-02,  3.88572200e-02)
( 8.24824825e-02,  2.83259193e-02)
( 8.40840841e-02,  1.80713385e-02)
( 8.56856857e-02,  8.09557028e-03)
( 8.72872873e-02,  1.59944892e-03)
( 8.88888889e-02,  1.10119396e-02)
( 9.04904905e-02,  2.01402789e-02)
( 9.20920921e-02,  2.89830010e-02)
( 9.36936937e-02,  3.75387965e-02)
( 9.52952953e-02,  4.58065122e-02)
( 9.68968969e-02,  5.37851507e-02)
( 9.84984985e-02,  6.14738702e-02)
( 1.00100100e-01,  4.44707576e-02)
( 1.01701702e-01,  3.73637843e-02)
( 1.03303303e-01,  3.05483313e-02)
( 1.04904905e-01,  2.40246269e-02)
( 1.06506507e-01,  1.77927487e-02)
( 1.08108108e-01,  1.18526244e-02)
( 1.09709710e-01,  6.20403329e-03)
( 1.11311311e-01,  8.46607767e-04)
( 1.12912913e-01,  4.22016534e-03)
( 1.14514515e-01,  8.99694308e-03)
( 1.16116116e-01,  1.34845247e-02)
( 1.17717718e-01,  1.76838497e-02)
( 1.19319319e-01,  2.15959962e-02)
( 1.20920921e-01,  2.52221789e-02)
( 1.22522523e-01,  2.85637467e-02)
( 1.24124124e-01,  3.16221810e-02)
( 1.25725726e-01,  9.28737666e-03)
( 1.27327327e-01,  6.79024735e-03)
( 1.28928929e-01,  4.57103641e-03)
( 1.30530531e-01,  2.62775636e-03)
( 1.32132132e-01,  9.58299307e-04)
( 1.33733734e-01,  4.39560445e-04)
( 1.35335335e-01,  1.56816377e-03)
( 1.36936937e-01,  2.42996397e-03)
( 1.38538539e-01,  3.02752407e-03)
( 1.40140140e-01,  3.36351391e-03)
( 1.41741742e-01,  3.44070735e-03)
( 1.43343343e-01,  3.26197929e-03)
( 1.44944945e-01,  2.83030272e-03)
( 1.46546547e-01,  2.14874574e-03)
( 1.48148148e-01,  1.22046846e-03)
( 1.49749750e-01,  4.87199660e-05)
( 1.51351351e-01,  1.83288261e-02)
( 1.52952953e-01,  1.66802227e-02)
( 1.54554555e-01,  1.47983977e-02)
( 1.56156156e-01,  1.26869246e-02)
( 1.57757758e-01,  1.03494501e-02)
( 1.59359359e-01,  7.78969072e-03)
( 1.60960961e-01,  5.01142952e-03)
( 1.62562563e-01,  2.01851311e-03)
( 1.64164164e-01,  1.18515179e-03)
( 1.65765766e-01,  4.59560160e-03)
( 1.67367367e-01,  8.20881909e-03)
( 1.68968969e-01,  1.20207367e-02)
( 1.70570571e-01,  1.60272398e-02)
( 1.72172172e-01,  2.02241698e-02)
( 1.73773774e-01,  2.46073276e-02)
( 1.75375375e-01,  4.14846332e-02)
( 1.76976977e-01,  3.67417634e-02)
( 1.78578579e-01,  3.18254747e-02)
( 1.80180180e-01,  2.67400964e-02)
( 1.81781782e-01,  2.14899826e-02)
( 1.83383383e-01,  1.60795090e-02)
( 1.84984985e-01,  1.05130697e-02)
( 1.86586587e-01,  4.79507394e-03)
( 1.88188188e-01,  1.07005638e-03)
( 1.89789790e-01,  7.07789018e-03)
( 1.91391391e-01,  1.32239900e-02)
( 1.92992993e-01,  1.95039149e-02)
( 1.94594595e-01,  2.59132233e-02)
( 1.96196196e-01,  3.24474759e-02)
( 1.97797798e-01,  3.91022386e-02)
( 1.99399399e-01,  4.58730849e-02)
( 2.01001001e-01,  5.30754597e-02)
( 2.02602603e-01,  4.60856810e-02)
( 2.04204204e-01,  3.89930247e-02)
( 2.05805806e-01,  3.18018596e-02)
( 2.07407407e-01,  2.45165339e-02)
( 2.09009009e-01,  1.71413726e-02)
( 2.10610611e-01,  9.68067499e-03)
( 2.12212212e-01,  2.13871280e-03)
( 2.13813814e-01,  5.48027252e-03)
( 2.15415415e-01,  1.31720718e-02)
( 2.17017017e-01,  2.09325102e-02)
( 2.18618619e-01,  2.87574494e-02)
( 2.20220220e-01,  3.66427898e-02)
( 2.21821822e-01,  4.45844718e-02)
( 2.23423423e-01,  5.25784784e-02)
( 2.25025025e-01,  6.40281504e-02)
( 2.26626627e-01,  5.59413674e-02)
( 2.28228228e-01,  4.78140393e-02)
( 2.29829830e-01,  3.96499965e-02)
( 2.31431431e-01,  3.14530185e-02)
( 2.33033033e-01,  2.32268330e-02)
( 2.34634635e-01,  1.49751138e-02)
( 2.36236236e-01,  6.70147981e-03)
( 2.37837838e-01,  1.59050627e-03)
( 2.39439439e-01,  9.89733914e-03)
( 2.41041041e-01,  1.82155721e-02)
( 2.42642643e-01,  2.65418182e-02)
( 2.44244244e-01,  3.48727510e-02)
( 2.45845846e-01,  4.32051058e-02)
( 2.47447447e-01,  5.15356804e-02)
( 2.49049049e-01,  5.98613360e-02)
( 2.50650651e-01,  6.06918591e-02)
( 2.52252252e-01,  5.23852014e-02)
( 2.53853854e-01,  4.40924921e-02)
( 2.55455455e-01,  3.58166100e-02)
( 2.57057057e-01,  2.75603673e-02)
( 2.58658659e-01,  1.93265092e-02)
( 2.60260260e-01,  1.11177138e-02)
( 2.61861862e-01,  2.93659124e-03)
( 2.63463463e-01,  5.21431588e-03)
( 2.65065065e-01,  1.33325332e-02)
( 2.66666667e-01,  2.14156547e-02)
( 2.68268268e-01,  2.94613425e-02)
( 2.69869870e-01,  3.74673272e-02)
( 2.71471471e-01,  4.54314079e-02)
( 2.73073073e-01,  5.33514520e-02)
( 2.74674675e-01,  6.12253948e-02)
( 2.76276276e-01,  5.27144349e-02)
( 2.77877878e-01,  4.49386158e-02)
( 2.79479479e-01,  3.72146839e-02)
( 2.81081081e-01,  2.95444329e-02)
( 2.82682683e-01,  2.19295897e-02)
( 2.84284284e-01,  1.43718144e-02)
( 2.85885886e-01,  6.87270127e-03)
( 2.87487487e-01,  5.66221213e-04)
( 2.89089089e-01,  7.94348964e-03)
( 2.90690691e-01,  1.52577052e-02)
( 2.92292292e-01,  2.25075330e-02)
( 2.93893894e-01,  2.96917016e-02)
( 2.95495495e-01,  3.68090022e-02)
( 2.97097097e-01,  4.38582880e-02)
( 2.98698699e-01,  5.08384736e-02)
( 3.00300300e-01,  4.94665374e-02)
( 3.01901902e-01,  4.26275672e-02)
( 3.03503504e-01,  3.58605935e-02)
( 3.05105105e-01,  2.91664643e-02)
( 3.06706707e-01,  2.25459704e-02)
( 3.08308308e-01,  1.59998462e-02)
( 3.09909910e-01,  9.52877039e-03)
( 3.11511512e-01,  3.13336742e-03)
( 3.13113113e-01,  3.18579213e-03)
( 3.14714715e-01,  9.42819031e-03)
( 3.16316316e-01,  1.55933609e-02)
( 3.17917918e-01,  2.16808883e-02)
( 3.19519520e-01,  2.76904068e-02)
( 3.21121121e-01,  3.36215993e-02)
( 3.22722723e-01,  3.94741964e-02)
( 3.24324324e-01,  4.52479754e-02)
( 3.25925926e-01,  3.79999603e-02)
( 3.27527528e-01,  3.23843046e-02)
( 3.29129129e-01,  2.68478661e-02)
( 3.30730731e-01,  2.13906913e-02)
( 3.32332332e-01,  1.60127858e-02)
( 3.33933934e-01,  1.07141145e-02)
( 3.35535536e-01,  5.49460349e-03)
( 3.37137137e-01,  3.54140450e-04)
( 3.38738739e-01,  4.70742382e-03)
( 3.40340340e-01,  9.69027451e-03)
( 3.41941942e-01,  1.45946317e-02)
( 3.43543544e-01,  1.94207493e-02)
( 3.45145145e-01,  2.41689138e-02)
( 3.46746747e-01,  2.88394437e-02)
( 3.48348348e-01,  3.34326876e-02)
( 3.49949950e-01,  3.79490242e-02)
( 3.51551552e-01,  2.76038680e-02)
( 3.53153153e-01,  2.32400980e-02)
( 3.54754755e-01,  1.89519334e-02)
( 3.56356356e-01,  1.47388878e-02)
( 3.57957958e-01,  1.06004508e-02)
( 3.59559560e-01,  6.53608849e-03)
( 3.61161161e-01,  2.54524445e-03)
( 3.62762763e-01,  1.37265897e-03)
( 3.64364364e-01,  5.21821987e-03)
( 3.65965966e-01,  8.99205582e-03)
( 3.67567568e-01,  1.26948029e-02)
( 3.69169169e-01,  1.63271146e-02)
( 3.70770771e-01,  1.98896614e-02)
( 3.72372372e-01,  2.33831292e-02)
( 3.73973974e-01,  2.68082189e-02)
( 3.75575576e-01,  2.23227245e-02)
( 3.77177177e-01,  1.90322334e-02)
( 3.78778779e-01,  1.58079374e-02)
( 3.80380380e-01,  1.26490850e-02)
( 3.81981982e-01,  9.55491392e-03)
( 3.83583584e-01,  6.52465205e-03)
( 3.85185185e-01,  3.55751834e-03)
( 3.86786787e-01,  6.52723451e-04)
( 3.88388388e-01,  2.19052947e-03)
( 3.89989990e-01,  4.97304406e-03)
( 3.91591592e-01,  7.69563003e-03)
( 3.93193193e-01,  1.03591025e-02)
( 3.94794795e-01,  1.29642811e-02)
( 3.96396396e-01,  1.55119898e-02)
( 3.97997998e-01,  1.80030557e-02)
( 3.99599600e-01,  2.04383088e-02)
( 4.01201201e-01,  1.48114119e-02)
( 4.02802803e-01,  1.24852867e-02)
( 4.04404404e-01,  1.02124741e-02)
( 4.06006006e-01,  7.99213887e-03)
( 4.07607608e-01,  5.82344624e-03)
( 4.09209209e-01,  3.70556188e-03)
( 4.10810811e-01,  1.63765268e-03)
( 4.12412412e-01,  3.81112863e-04)
( 4.14014014e-01,  2.35156412e-03)
( 4.15615616e-01,  4.27452791e-03)
( 4.17217217e-01,  6.15082805e-03)
( 4.18818819e-01,  7.98128493e-03)
( 4.20420420e-01,  9.76671513e-03)
( 4.22022022e-01,  1.15079310e-02)
( 4.23623624e-01,  1.32057402e-02)
( 4.25225225e-01,  1.09906374e-02)
( 4.26826827e-01,  9.37723814e-03)
( 4.28428428e-01,  7.80485325e-03)
( 4.30030030e-01,  6.27269671e-03)
( 4.31631632e-01,  4.77998878e-03)
( 4.33233233e-01,  3.32595618e-03)
( 4.34834835e-01,  1.90983243e-03)
( 4.36436436e-01,  5.30858059e-04)
( 4.38038038e-01,  8.11719133e-04)
( 4.39639640e-01,  2.11864387e-03)
( 4.41241241e-01,  3.39065317e-03)
( 4.42842843e-01,  4.62847617e-03)
( 4.44444444e-01,  5.83283391e-03)
( 4.46046046e-01,  7.00443918e-03)
( 4.47647648e-01,  8.14399634e-03)
( 4.49249249e-01,  9.25220122e-03)
( 4.50850851e-01,  6.71910197e-03)
( 4.52452452e-01,  5.67154919e-03)
( 4.54054054e-01,  4.65331398e-03)
( 4.55655656e-01,  3.66373606e-03)
( 4.57257257e-01,  2.70216427e-03)
( 4.58858859e-01,  1.76795668e-03)
( 4.60460460e-01,  8.60480684e-04)
( 4.62062062e-01,  2.08870056e-05)
( 4.63663664e-01,  8.76760240e-04)
( 4.65265265e-01,  1.70774342e-03)
( 4.66866867e-01,  2.51443144e-03)
( 4.68468468e-01,  3.29740968e-03)
( 4.70070070e-01,  4.05725398e-03)
( 4.71671672e-01,  4.79453062e-03)
( 4.73273273e-01,  5.50979633e-03)
( 4.74874875e-01,  6.20359827e-03)
( 4.76476476e-01,  3.93183782e-03)
( 4.78078078e-01,  3.27936006e-03)
( 4.79679680e-01,  2.64676176e-03)
( 4.81281281e-01,  2.03353378e-03)
( 4.82882883e-01,  1.43917645e-03)
( 4.84484484e-01,  8.63199476e-04)
( 4.86086086e-01,  3.05121916e-04)
( 4.87687688e-01,  2.35527874e-04)
( 4.89289289e-01,  7.59212302e-04)
( 4.90890891e-01,  1.26638460e-03)
( 4.92492492e-01,  1.75748890e-03)
( 4.94094094e-01,  2.23296028e-03)
( 4.95695696e-01,  2.69322487e-03)
( 4.97297297e-01,  3.13869992e-03)
( 4.98898899e-01,  3.56979386e-03)
( 5.00500501e-01,  2.60715182e-03)
( 5.02102102e-01,  2.20362950e-03)
( 5.03703704e-01,  1.81331487e-03)
( 5.05305305e-01,  1.43583379e-03)
( 5.06906907e-01,  1.07082045e-03)
( 5.08508509e-01,  7.17917294e-04)
( 5.10110110e-01,  3.76774892e-04)
( 5.11711712e-01,  4.70518481e-05)
( 5.13313313e-01,  2.71585310e-04)
( 5.14914915e-01,  5.79462238e-04)
( 5.16516517e-01,  8.76896884e-04)
( 5.18118118e-01,  1.16419960e-03)
( 5.19719720e-01,  1.44167326e-03)
( 5.21321321e-01,  1.70961336e-03)
( 5.22922923e-01,  1.96830814e-03)
( 5.24524525e-01,  2.21803872e-03)
( 5.26126126e-01,  1.41586254e-03)
( 5.27727728e-01,  1.18324506e-03)
( 5.29329329e-01,  9.58790155e-04)
( 5.30930931e-01,  7.42244125e-04)
( 5.32532533e-01,  5.33359818e-04)
( 5.34134134e-01,  3.31896527e-04)
( 5.35735736e-01,  1.37619862e-04)
( 5.37337337e-01,  4.96983583e-05)
( 5.38938939e-01,  2.30280228e-04)
( 5.40540541e-01,  4.04341871e-04)
( 5.42142142e-01,  5.72093554e-04)
( 5.43743744e-01,  7.33739806e-04)
( 5.45345345e-01,  8.89479531e-04)
( 5.46946947e-01,  1.03950612e-03)
( 5.48548549e-01,  1.18400758e-03)
( 5.50150150e-01,  8.71718032e-04)
( 5.51751752e-01,  7.37723870e-04)
( 5.53353353e-01,  6.08722100e-04)
( 5.54954955e-01,  4.84545187e-04)
( 5.56556557e-01,  3.65030438e-04)
( 5.58158158e-01,  2.50019892e-04)
( 5.59759760e-01,  1.39360212e-04)
( 5.61361361e-01,  3.29025821e-05)
( 5.62962963e-01,  6.94973974e-05)
( 5.64564565e-01,  1.67979816e-04)
( 5.66166166e-01,  2.62680551e-04)
( 5.67767768e-01,  3.53731374e-04)
( 5.69369369e-01,  4.41260042e-04)
( 5.70970971e-01,  5.25390402e-04)
( 5.72572573e-01,  6.06242487e-04)
( 5.74174174e-01,  6.83932606e-04)
( 5.75775776e-01,  4.40528090e-04)
( 5.77377377e-01,  3.68827388e-04)
( 5.78978979e-01,  2.99961114e-04)
( 5.80580581e-01,  2.33826920e-04)
( 5.82182182e-01,  1.70325725e-04)
( 5.83783784e-01,  1.09361627e-04)
( 5.85385385e-01,  5.08418225e-05)
( 5.86986987e-01,  5.32347882e-06)
( 5.88588589e-01,  5.92211356e-05)
( 5.90190190e-01,  1.10935154e-04)
( 5.91791792e-01,  1.60546768e-04)
( 5.93393393e-01,  2.08134514e-04)
( 5.94994995e-01,  2.53774307e-04)
( 5.96596597e-01,  2.97539517e-04)
( 5.98198198e-01,  3.39501036e-04)
( 5.99799800e-01,  3.79727356e-04)
( 6.01401401e-01,  2.13865081e-04)
( 6.03003003e-01,  1.76912959e-04)
( 6.04604605e-01,  1.41504302e-04)
( 6.06206206e-01,  1.07579554e-04)
( 6.07807808e-01,  7.50812350e-05)
( 6.09409409e-01,  4.39538697e-05)
( 6.11011011e-01,  1.41439345e-05)
( 6.12612613e-01,  1.44002056e-05)
( 6.14214214e-01,  4.17283532e-05)
( 6.15815816e-01,  6.78885357e-05)
( 6.17417417e-01,  9.29270601e-05)
( 6.19019019e-01,  1.16888567e-04)
( 6.20620621e-01,  1.39816081e-04)
( 6.22222222e-01,  1.61751066e-04)
( 6.23823824e-01,  1.82733471e-04)
( 6.25425425e-01,  1.18928967e-04)
( 6.27027027e-01,  9.97376886e-05)
( 6.28628629e-01,  8.13877461e-05)
( 6.30230230e-01,  6.38447720e-05)
( 6.31831832e-01,  4.70756825e-05)
( 6.33433433e-01,  3.10486348e-05)
( 6.35035035e-01,  1.57329860e-05)
( 6.36636637e-01,  1.09925291e-06)
( 6.38238238e-01,  1.28809269e-05)
( 6.39839840e-01,  2.62348331e-05)
( 6.41441441e-01,  3.89886993e-05)
( 6.43043043e-01,  5.11677489e-05)
( 6.44644645e-01,  6.27962299e-05)
( 6.46246246e-01,  7.38974485e-05)
( 6.47847848e-01,  8.44938020e-05)
( 6.49449449e-01,  9.46068104e-05)
( 6.51051051e-01,  5.38807702e-05)
( 6.52652653e-01,  4.46732470e-05)
( 6.54254254e-01,  3.58894677e-05)
( 6.55855856e-01,  2.75111217e-05)
( 6.57457457e-01,  1.95206303e-05)
( 6.59059059e-01,  1.19011204e-05)
( 6.60660661e-01,  4.63639877e-06)
( 6.62262262e-01,  2.28907258e-06)
( 6.63863864e-01,  8.89020048e-06)
( 6.65465465e-01,  1.51812839e-05)
( 6.67067067e-01,  2.11760363e-05)
( 6.68668669e-01,  2.68876077e-05)
( 6.70270270e-01,  3.23286055e-05)
( 6.71871872e-01,  3.75111149e-05)
( 6.73473473e-01,  4.24467187e-05)
( 6.75075075e-01,  2.79449692e-05)
( 6.76676677e-01,  2.34703436e-05)
( 6.78278278e-01,  1.92107026e-05)
( 6.79879880e-01,  1.51562889e-05)
( 6.81481481e-01,  1.12977588e-05)
( 6.83083083e-01,  7.62616549e-06)
( 6.84684685e-01,  4.13294434e-06)
( 6.86286286e-01,  8.09897405e-07)
( 6.87887888e-01,  2.35082078e-06)
( 6.89489489e-01,  5.35671720e-06)
( 6.91091091e-01,  8.21497377e-06)
( 6.92692693e-01,  1.09324603e-05)
( 6.94294294e-01,  1.35157470e-05)
( 6.95895896e-01,  1.59711165e-05)
( 6.97497497e-01,  1.83045756e-05)
( 6.99099099e-01,  2.05218663e-05)
( 7.00700701e-01,  1.18286467e-05)
( 7.02302302e-01,  9.82747256e-06)
( 7.03903904e-01,  7.92672353e-06)
( 7.05505506e-01,  6.12161268e-06)
( 7.07107107e-01,  4.40756773e-06)
( 7.08708709e-01,  2.78022213e-06)
( 7.10310310e-01,  1.23540647e-06)
( 7.11911912e-01,  2.30859810e-07)
( 7.13513514e-01,  1.62237631e-06)
( 7.15115115e-01,  2.94276937e-06)
( 7.16716717e-01,  4.19549942e-06)
( 7.18318318e-01,  5.38386799e-06)
( 7.19919920e-01,  6.51102459e-06)
( 7.21521522e-01,  7.57997317e-06)
( 7.23123123e-01,  8.59357843e-06)
( 7.24724725e-01,  9.55457180e-06)
( 7.26326326e-01,  4.81743532e-06)
( 7.27927928e-01,  3.95397558e-06)
( 7.29529530e-01,  3.13567608e-06)
( 7.31131131e-01,  2.36028270e-06)
( 7.32732733e-01,  1.62564789e-06)
( 7.34334334e-01,  9.29725885e-07)
( 7.35935936e-01,  2.70568233e-07)
( 7.37537538e-01,  3.53680569e-07)
( 7.39139139e-01,  9.44787222e-07)
( 7.40740741e-01,  1.50443362e-06)
( 7.42342342e-01,  2.03422066e-06)
( 7.43943944e-01,  2.53567193e-06)
( 7.45545546e-01,  3.01023717e-06)
( 7.47147147e-01,  3.45929569e-06)
( 7.48748749e-01,  3.88415956e-06)
( 7.50350350e-01,  2.26742919e-06)
( 7.51951952e-01,  1.88727208e-06)
( 7.53553554e-01,  1.52774663e-06)
( 7.55155155e-01,  1.18778017e-06)
( 7.56756757e-01,  8.66353095e-07)
( 7.58358358e-01,  5.62496406e-07)
( 7.59959960e-01,  2.75289331e-07)
( 7.61561562e-01,  3.85706334e-09)
( 7.63163163e-01,  2.52631404e-07)
( 7.64764765e-01,  4.94965351e-07)
( 7.66366366e-01,  7.23894311e-07)
( 7.67967968e-01,  9.40129963e-07)
( 7.69569570e-01,  1.14434794e-06)
( 7.71171171e-01,  1.33718956e-06)
( 7.72772773e-01,  1.51926346e-06)
( 7.74374374e-01,  1.69114720e-06)
( 7.75975976e-01,  8.64045556e-07)
( 7.77577578e-01,  7.10926386e-07)
( 7.79179179e-01,  5.66436561e-07)
( 7.80780781e-01,  4.30108518e-07)
( 7.82382382e-01,  3.01498916e-07)
( 7.83983984e-01,  1.80187447e-07)
( 7.85585586e-01,  6.57757005e-08)
( 7.87187187e-01,  4.21139243e-08)
( 7.88788789e-01,  1.43839247e-07)
( 7.90390390e-01,  2.39739293e-07)
( 7.91991992e-01,  3.30135231e-07)
( 7.93593594e-01,  4.15331270e-07)
( 7.95195195e-01,  4.95615505e-07)
( 7.96796797e-01,  5.71260740e-07)};

\addplot [cyan, forget plot]
coordinates {
(-7.98398398e-01,  7.40838936e-08)
(-7.96796797e-01,  4.00373002e-08)
(-7.95195195e-01,  1.03714320e-08)
(-7.93593594e-01,  1.46554346e-08)
(-7.91991992e-01,  3.47704989e-08)
(-7.90390390e-01,  4.96856630e-08)
(-7.88788789e-01,  5.90967194e-08)
(-7.87187187e-01,  6.26824990e-08)
(-7.85585586e-01,  6.01039766e-08)
(-7.83983984e-01,  5.10033322e-08)
(-7.82382382e-01,  3.50029663e-08)
(-7.80780781e-01,  1.17044668e-08)
(-7.79179179e-01,  1.93124743e-08)
(-7.77577578e-01,  5.84911970e-08)
(-7.75975976e-01,  1.06299264e-07)
(-7.74374374e-01,  2.30702028e-07)
(-7.72772773e-01,  1.43369015e-07)
(-7.71171171e-01,  6.62261620e-08)
(-7.69569570e-01,  1.48977036e-10)
(-7.67967968e-01,  5.51477559e-08)
(-7.66366366e-01,  9.81288600e-08)
(-7.64764765e-01,  1.28416656e-07)
(-7.63163163e-01,  1.45299466e-07)
(-7.61561562e-01,  1.48027755e-07)
(-7.59959960e-01,  1.35812243e-07)
(-7.58358358e-01,  1.07821924e-07)
(-7.56756757e-01,  6.31819922e-08)
(-7.55155155e-01,  9.71675753e-10)
(-7.53553554e-01,  7.97780272e-08)
(-7.51951952e-01,  1.80086720e-07)
(-7.50350350e-01,  3.01027082e-07)
(-7.48748749e-01,  4.49060603e-07)
(-7.47147147e-01,  2.56958755e-07)
(-7.45545546e-01,  8.90515589e-08)
(-7.43943944e-01,  5.33489182e-08)
(-7.42342342e-01,  1.68863373e-07)
(-7.40740741e-01,  2.56042049e-07)
(-7.39139139e-01,  3.13361370e-07)
(-7.37537538e-01,  3.39220435e-07)
(-7.35935936e-01,  3.31937351e-07)
(-7.34334334e-01,  2.89745417e-07)
(-7.32732733e-01,  2.10789132e-07)
(-7.31131131e-01,  9.31200371e-08)
(-7.29529530e-01,  6.53076201e-08)
(-7.27927928e-01,  2.66641408e-07)
(-7.26326326e-01,  5.13135424e-07)
(-7.24724725e-01,  1.28153010e-06)
(-7.23123123e-01,  8.22849947e-07)
(-7.21521522e-01,  4.16781665e-07)
(-7.19919920e-01,  6.60567098e-08)
(-7.18318318e-01,  2.26460226e-07)
(-7.16716717e-01,  4.57765186e-07)
(-7.15115115e-01,  6.24708680e-07)
(-7.13513514e-01,  7.23989151e-07)
(-7.11911912e-01,  7.52146186e-07)
(-7.10310310e-01,  7.05553446e-07)
(-7.08708709e-01,  5.80411315e-07)
(-7.07107107e-01,  3.72739252e-07)
(-7.05505506e-01,  7.83678410e-08)
(-7.03903904e-01,  3.07069472e-07)
(-7.02302302e-01,  7.88144974e-07)
(-7.00700701e-01,  1.36964561e-06)
(-6.99099099e-01,  2.34600906e-06)
(-6.97497497e-01,  1.40570741e-06)
(-6.95895896e-01,  5.81574232e-07)
(-6.94294294e-01,  1.20648507e-07)
(-6.92692693e-01,  6.94954081e-07)
(-6.91091091e-01,  1.13505983e-06)
(-6.89489489e-01,  1.43439554e-06)
(-6.87887888e-01,  1.58609140e-06)
(-6.86286286e-01,  1.58296549e-06)
(-6.84684685e-01,  1.41751084e-06)
(-6.83083083e-01,  1.08188196e-06)
(-6.81481481e-01,  5.67880962e-07)
(-6.79879880e-01,  1.33056927e-07)
(-6.78278278e-01,  1.02987829e-06)
(-6.76676677e-01,  2.13192702e-06)
(-6.75075075e-01,  3.44896038e-06)
(-6.73473473e-01,  4.05322346e-06)
(-6.71871872e-01,  2.20206256e-06)
(-6.70270270e-01,  5.97807304e-07)
(-6.68668669e-01,  7.47959551e-07)
(-6.67067067e-01,  1.82315277e-06)
(-6.65465465e-01,  2.61516497e-06)
(-6.63863864e-01,  3.11084622e-06)
(-6.62262262e-01,  3.29648296e-06)
(-6.60660661e-01,  3.15777625e-06)
(-6.59059059e-01,  2.67981925e-06)
(-6.57457457e-01,  1.84707396e-06)
(-6.55855856e-01,  6.43347211e-07)
(-6.54254254e-01,  9.48234118e-07)
(-6.52652653e-01,  2.94524873e-06)
(-6.51051051e-01,  5.36600731e-06)
(-6.49449449e-01,  1.05379087e-05)
(-6.47847848e-01,  6.55822182e-06)
(-6.46246246e-01,  3.06187995e-06)
(-6.44644645e-01,  7.04032112e-08)
(-6.43043043e-01,  2.39381113e-06)
(-6.41441441e-01,  4.30745685e-06)
(-6.39839840e-01,  5.64628600e-06)
(-6.38238238e-01,  6.38507514e-06)
(-6.36636637e-01,  6.49759067e-06)
(-6.35035035e-01,  5.95655294e-06)
(-6.33433433e-01,  4.73359949e-06)
(-6.31831832e-01,  2.79924715e-06)
(-6.30230230e-01,  1.22852976e-07)
(-6.28628629e-01,  3.32742578e-06)
(-6.27027027e-01,  7.58467295e-06)
(-6.25425425e-01,  1.26832559e-05)
(-6.23823824e-01,  1.70950542e-05)
(-6.22222222e-01,  9.81441890e-06)
(-6.20620621e-01,  3.48636395e-06)
(-6.19019019e-01,  1.84916158e-06)
(-6.17417417e-01,  6.15069509e-06)
(-6.15815816e-01,  9.37521069e-06)
(-6.14214214e-01,  1.14780682e-05)
(-6.12612613e-01,  1.24129606e-05)
(-6.11011011e-01,  1.21318605e-05)
(-6.09409409e-01,  1.05849653e-05)
(-6.07807808e-01,  7.72064006e-06)
(-6.06206206e-01,  3.48536053e-06)
(-6.04604605e-01,  2.17634660e-06)
(-6.03003003e-01,  9.32196414e-06)
(-6.01401401e-01,  1.80110464e-05)
(-5.99799800e-01,  4.05442276e-05)
(-5.98198198e-01,  2.60454585e-05)
(-5.96596597e-01,  1.32818889e-05)
(-5.94994995e-01,  2.32200911e-06)
(-5.93393393e-01,  6.76328690e-06)
(-5.91791792e-01,  1.39006305e-05)
(-5.90190190e-01,  1.90141059e-05)
(-5.88588589e-01,  2.20251764e-05)
(-5.86986987e-01,  2.28526090e-05)
(-5.85385385e-01,  2.14123969e-05)
(-5.83783784e-01,  1.76176818e-05)
(-5.82182182e-01,  1.13786731e-05)
(-5.80580581e-01,  2.60256696e-06)
(-5.78978979e-01,  8.80653736e-06)
(-5.77377377e-01,  2.29477217e-05)
(-5.75775776e-01,  3.99233353e-05)
(-5.74174174e-01,  6.14749186e-05)
(-5.72572573e-01,  3.69011969e-05)
(-5.70970971e-01,  1.54894410e-05)
(-5.69369369e-01,  2.64403878e-06)
(-5.67767768e-01,  1.73792112e-05)
(-5.66166166e-01,  2.85922293e-05)
(-5.64564565e-01,  3.61553340e-05)
(-5.62962963e-01,  3.99367561e-05)
(-5.61361361e-01,  3.98006169e-05)
(-5.59759760e-01,  3.56068279e-05)
(-5.58158158e-01,  2.72109883e-05)
(-5.56556557e-01,  1.44642821e-05)
(-5.54954955e-01,  2.78662641e-06)
(-5.53353353e-01,  2.46996986e-05)
(-5.51751752e-01,  5.14376282e-05)
(-5.50150150e-01,  8.31679497e-05)
(-5.48548549e-01,  8.76555063e-05)
(-5.46946947e-01,  4.78162218e-05)
(-5.45345345e-01,  1.35020721e-05)
(-5.43743744e-01,  1.50989447e-05)
(-5.42142142e-01,  3.77934346e-05)
(-5.40540541e-01,  5.43824934e-05)
(-5.38938939e-01,  6.46615927e-05)
(-5.37337337e-01,  6.84204649e-05)
(-5.35735736e-01,  6.54429868e-05)
(-5.34134134e-01,  5.55070640e-05)
(-5.32532533e-01,  3.83845141e-05)
(-5.30930931e-01,  1.38409497e-05)
(-5.29329329e-01,  1.83643390e-05)
(-5.27727728e-01,  5.84785009e-05)
(-5.26126126e-01,  1.06755242e-04)
(-5.24524525e-01,  1.87189239e-04)
(-5.22922923e-01,  1.16556464e-04)
(-5.21321321e-01,  5.48878993e-05)
(-5.19719720e-01,  2.46464959e-06)
(-5.18118118e-01,  4.04250410e-05)
(-5.16516517e-01,  7.34856727e-05)
(-5.14914915e-01,  9.64143757e-05)
(-5.13313313e-01,  1.08900797e-04)
(-5.11711712e-01,  1.10626988e-04)
(-5.10110110e-01,  1.01267293e-04)
(-5.08508509e-01,  8.04882396e-05)
(-5.06906907e-01,  4.79484324e-05)
(-5.05305305e-01,  3.29844336e-06)
(-5.03703704e-01,  5.38192907e-05)
(-5.02102102e-01,  1.23770571e-04)
(-5.00500501e-01,  2.06929537e-04)
(-4.98898899e-01,  2.47950715e-04)
(-4.97297297e-01,  1.42632690e-04)
(-4.95695696e-01,  5.16957650e-05)
(-4.94094094e-01,  2.44516149e-05)
(-4.92492492e-01,  8.53922057e-05)
(-4.90890891e-01,  1.30699881e-04)
(-4.89289289e-01,  1.59939553e-04)
(-4.87687688e-01,  1.72667096e-04)
(-4.86086086e-01,  1.68429277e-04)
(-4.84484484e-01,  1.46763689e-04)
(-4.82882883e-01,  1.07198686e-04)
(-4.81281281e-01,  4.92533258e-05)
(-4.79679680e-01,  2.75626789e-05)
(-4.78078078e-01,  1.23749012e-04)
(-4.76476476e-01,  2.39814796e-04)
(-4.74874875e-01,  4.77168238e-04)
(-4.73273273e-01,  3.06320924e-04)
(-4.71671672e-01,  1.56937376e-04)
(-4.70070070e-01,  2.95647631e-05)
(-4.68468468e-01,  7.52401905e-05)
(-4.66866867e-01,  1.56911203e-04)
(-4.65265265e-01,  2.14872438e-04)
(-4.63663664e-01,  2.48538516e-04)
(-4.62062062e-01,  2.57314536e-04)
(-4.60460460e-01,  2.40596101e-04)
(-4.58858859e-01,  1.97769356e-04)
(-4.57257257e-01,  1.28211030e-04)
(-4.55655656e-01,  3.12884938e-05)
(-4.54054054e-01,  9.36401774e-05)
(-4.52452452e-01,  2.47226132e-04)
(-4.50850851e-01,  4.30129660e-04)
(-4.49249249e-01,  5.81021611e-04)
(-4.47647648e-01,  3.48808465e-04)
(-4.46046046e-01,  1.47947609e-04)
(-4.44444444e-01,  2.08651470e-05)
(-4.42842843e-01,  1.56925431e-04)
(-4.41241241e-01,  2.59520453e-04)
(-4.39639640e-01,  3.27929170e-04)
(-4.38038038e-01,  3.61422454e-04)
(-4.36436436e-01,  3.59263283e-04)
(-4.34834835e-01,  3.20706936e-04)
(-4.33233233e-01,  2.45001208e-04)
(-4.31631632e-01,  1.31386630e-04)
(-4.30030030e-01,  2.09032867e-05)
(-4.28428428e-01,  2.12641801e-04)
(-4.26826827e-01,  4.44608676e-04)
(-4.25225225e-01,  7.17589892e-04)
(-4.23623624e-01,  6.57299348e-04)
(-4.22022022e-01,  3.59080415e-04)
(-4.20420420e-01,  1.04268067e-04)
(-4.18818819e-01,  1.06329938e-04)
(-4.17217217e-01,  2.71901251e-04)
(-4.15615616e-01,  3.91629307e-04)
(-4.14014014e-01,  4.64693714e-04)
(-4.12412412e-01,  4.90270655e-04)
(-4.10810811e-01,  4.67533313e-04)
(-4.09209209e-01,  3.95652307e-04)
(-4.07607608e-01,  2.73796147e-04)
(-4.06006006e-01,  1.01131708e-04)
(-4.04404404e-01,  1.23175285e-04)
(-4.02802803e-01,  3.99959750e-04)
(-4.01201201e-01,  7.30056723e-04)
(-3.99599600e-01,  1.09734744e-03)
(-3.97997998e-01,  6.81965551e-04)
(-3.96396396e-01,  3.22396507e-04)
(-3.94794795e-01,  1.94702502e-05)
(-3.93193193e-01,  2.25986037e-04)
(-3.91591592e-01,  4.13148556e-04)
(-3.89989990e-01,  5.41197534e-04)
(-3.88388388e-01,  6.09317893e-04)
(-3.86786787e-01,  6.16699925e-04)
(-3.85185185e-01,  5.62539988e-04)
(-3.83583584e-01,  4.46041228e-04)
(-3.81981982e-01,  2.66414302e-04)
(-3.80380380e-01,  2.28781343e-05)
(-3.78778779e-01,  2.85339323e-04)
(-3.77177177e-01,  6.59000304e-04)
(-3.75575576e-01,  1.09885643e-03)
(-3.73973974e-01,  1.10704102e-03)
(-3.72372372e-01,  6.35562260e-04)
(-3.70770771e-01,  2.32461615e-04)
(-3.69169169e-01,  1.01560054e-04)
(-3.67567568e-01,  3.65816732e-04)
(-3.65965966e-01,  5.59638143e-04)
(-3.64364364e-01,  6.82370655e-04)
(-3.62762763e-01,  7.33378209e-04)
(-3.61161161e-01,  7.12043245e-04)
(-3.59559560e-01,  6.17767658e-04)
(-3.57957958e-01,  4.49973756e-04)
(-3.56356356e-01,  2.08105232e-04)
(-3.54754755e-01,  1.08371847e-04)
(-3.53153153e-01,  4.99968047e-04)
(-3.51551552e-01,  9.67169559e-04)
(-3.49949950e-01,  1.57108710e-03)
(-3.48348348e-01,  1.00342945e-03)
(-3.46746747e-01,  5.12679218e-04)
(-3.45145145e-01,  9.92148295e-05)
(-3.43543544e-01,  2.36614830e-04)
(-3.41941942e-01,  4.94491481e-04)
(-3.40340340e-01,  6.74128510e-04)
(-3.38738739e-01,  7.75272038e-04)
(-3.37137137e-01,  7.97701990e-04)
(-3.35535536e-01,  7.41233172e-04)
(-3.33933934e-01,  6.05716347e-04)
(-3.32332332e-01,  3.91039312e-04)
(-3.30730731e-01,  9.71279800e-05)
(-3.29129129e-01,  2.76052542e-04)
(-3.27527528e-01,  7.28496877e-04)
(-3.25925926e-01,  1.26015830e-03)
(-3.24324324e-01,  1.31987945e-03)
(-3.22722723e-01,  7.86054771e-04)
(-3.21121121e-01,  3.31048258e-04)
(-3.19519520e-01,  4.53628467e-05)
(-3.17917918e-01,  3.43447948e-04)
(-3.16316316e-01,  5.63524129e-04)
(-3.14714715e-01,  7.05957184e-04)
(-3.13113113e-01,  7.71162625e-04)
(-3.11511512e-01,  7.59606690e-04)
(-3.09909910e-01,  6.71807331e-04)
(-3.08308308e-01,  5.08335185e-04)
(-3.06706707e-01,  2.69814532e-04)
(-3.05105105e-01,  4.30757665e-05)
(-3.03503504e-01,  4.29601345e-04)
(-3.01901902e-01,  8.88971437e-04)
(-3.00300300e-01,  1.42033800e-03)
(-2.98698699e-01,  9.07805374e-04)
(-2.97097097e-01,  4.87405829e-04)
(-2.95495495e-01,  1.36106509e-04)
(-2.93893894e-01,  1.47178051e-04)
(-2.92292292e-01,  3.63594613e-04)
(-2.90690691e-01,  5.14351955e-04)
(-2.89089089e-01,  6.00721564e-04)
(-2.87487487e-01,  6.24038285e-04)
(-2.85885886e-01,  5.85700948e-04)
(-2.84284284e-01,  4.87172956e-04)
(-2.82682683e-01,  3.29982829e-04)
(-2.81081081e-01,  1.15724724e-04)
(-2.79479479e-01,  1.53941098e-04)
(-2.77877878e-01,  4.77287838e-04)
(-2.76276276e-01,  8.52521764e-04)
(-2.74674675e-01,  6.63483192e-04)
(-2.73073073e-01,  3.95826469e-04)
(-2.71471471e-01,  1.74270919e-04)
(-2.69869870e-01,  3.24792632e-06)
(-2.68268268e-01,  1.38862742e-04)
(-2.66666667e-01,  2.34774523e-04)
(-2.65065065e-01,  2.93252647e-04)
(-2.63463463e-01,  3.16634881e-04)
(-2.61861862e-01,  3.07327339e-04)
(-2.60260260e-01,  2.67804385e-04)
(-2.58658659e-01,  2.00608481e-04)
(-2.57057057e-01,  1.08349975e-04)
(-2.55455455e-01,  6.29316071e-06)
(-2.53853854e-01,  1.40575658e-04)
(-2.52252252e-01,  2.91685332e-04)
(-2.50650651e-01,  4.56743529e-04)
(-2.49049049e-01,  1.61379584e-04)
(-2.47447447e-01,  1.14807916e-04)
(-2.45845846e-01,  6.33171703e-05)
(-2.44244244e-01,  1.00462296e-05)
(-2.42642643e-01,  4.18026960e-05)
(-2.41041041e-01,  8.89648859e-05)
(-2.39439439e-01,  1.28113992e-04)
(-2.37837838e-01,  1.55862990e-04)
(-2.36236236e-01,  1.68765189e-04)
(-2.34634635e-01,  1.63315316e-04)
(-2.33033033e-01,  1.35950660e-04)
(-2.31431431e-01,  8.30522857e-05)
(-2.29829830e-01,  9.46314189e-07)
(-2.28228228e-01,  1.14094733e-04)
(-2.26626627e-01,  2.65850518e-04)
(-2.25025025e-01,  4.58151408e-04)
(-2.23423423e-01,  9.24498945e-04)
(-2.21821822e-01,  5.04042547e-04)
(-2.20220220e-01,  1.35910787e-04)
(-2.18618619e-01,  1.75879278e-04)
(-2.17017017e-01,  4.27268283e-04)
(-2.15415415e-01,  6.14156429e-04)
(-2.13813814e-01,  7.32405425e-04)
(-2.12212212e-01,  7.77840491e-04)
(-2.10610611e-01,  7.46252425e-04)
(-2.09009009e-01,  6.33399735e-04)
(-2.07407407e-01,  4.35010832e-04)
(-2.05805806e-01,  1.46786276e-04)
(-2.04204204e-01,  2.35598906e-04)
(-2.02602603e-01,  7.16492853e-04)
(-2.01001001e-01,  1.30026444e-03)
(-1.99399399e-01,  2.38692448e-03)
(-1.97797798e-01,  1.46910505e-03)
(-1.96196196e-01,  6.67369199e-04)
(-1.94594595e-01,  1.38566187e-05)
(-1.92992993e-01,  5.70138174e-04)
(-1.91391391e-01,  9.97036193e-04)
(-1.89789790e-01,  1.29010915e-03)
(-1.88188188e-01,  1.44491610e-03)
(-1.86586587e-01,  1.45701956e-03)
(-1.84984985e-01,  1.32198843e-03)
(-1.83383383e-01,  1.03540095e-03)
(-1.81781782e-01,  5.92847693e-04)
(-1.80180180e-01,  1.00653981e-05)
(-1.78578579e-01,  7.77713946e-04)
(-1.76976977e-01,  1.71445205e-03)
(-1.75375375e-01,  2.82460914e-03)
(-1.73773774e-01,  2.99193901e-03)
(-1.72172172e-01,  1.67955783e-03)
(-1.70570571e-01,  5.53404453e-04)
(-1.68968969e-01,  3.82321987e-04)
(-1.67367367e-01,  1.12346298e-03)
(-1.65765766e-01,  1.66590385e-03)
(-1.64164164e-01,  2.00557704e-03)
(-1.62562563e-01,  2.13846532e-03)
(-1.60960961e-01,  2.06060511e-03)
(-1.59359359e-01,  1.76808969e-03)
(-1.57757758e-01,  1.25707249e-03)
(-1.56156156e-01,  5.23770359e-04)
(-1.54554555e-01,  4.35533214e-04)
(-1.52952953e-01,  1.62448484e-03)
(-1.51351351e-01,  3.04665799e-03)
(-1.49749750e-01,  4.92239428e-03)
(-1.48148148e-01,  3.10069418e-03)
(-1.46546547e-01,  1.52246529e-03)
(-1.44944945e-01,  1.90956702e-04)
(-1.43343343e-01,  8.90671472e-04)
(-1.41741742e-01,  1.71935114e-03)
(-1.40140140e-01,  2.29210931e-03)
(-1.38538539e-01,  2.60607107e-03)
(-1.36936937e-01,  2.65846259e-03)
(-1.35335335e-01,  2.44661398e-03)
(-1.33733734e-01,  1.96796227e-03)
(-1.32132132e-01,  1.22005413e-03)
(-1.30530531e-01,  2.00548682e-04)
(-1.28928929e-01,  1.09277976e-03)
(-1.27327327e-01,  2.66203910e-03)
(-1.25725726e-01,  4.50921680e-03)
(-1.24124124e-01,  4.66644167e-03)
(-1.22522523e-01,  2.72493659e-03)
(-1.20920921e-01,  1.06656501e-03)
(-1.19319319e-01,  3.07191725e-04)
(-1.17717718e-01,  1.39498459e-03)
(-1.16116116e-01,  2.19559897e-03)
(-1.14514515e-01,  2.70795679e-03)
(-1.12912913e-01,  2.93111846e-03)
(-1.11311311e-01,  2.86428476e-03)
(-1.09709710e-01,  2.50679864e-03)
(-1.08108108e-01,  1.85814696e-03)
(-1.06506507e-01,  9.17962040e-04)
(-1.04904905e-01,  3.13976770e-04)
(-1.03303303e-01,  1.83774172e-03)
(-1.01701702e-01,  3.65325533e-03)
(-1.00100100e-01,  5.76028919e-03)
(-9.84984985e-02,  3.81913440e-03)
(-9.68968969e-02,  1.99988508e-03)
(-9.52952953e-02,  4.70554829e-04)
(-9.36936937e-02,  7.69698335e-04)
(-9.20920921e-02,  1.72187170e-03)
(-9.04904905e-02,  2.38711841e-03)
(-8.88888889e-02,  2.76674786e-03)
(-8.72872873e-02,  2.86222603e-03)
(-8.56856857e-02,  2.67517565e-03)
(-8.40840841e-02,  2.20737627e-03)
(-8.24824825e-02,  1.46076422e-03)
(-8.08808809e-02,  4.37432398e-04)
(-7.92792793e-02,  8.60369988e-04)
(-7.76776777e-02,  2.43023787e-03)
(-7.60760761e-02,  4.26961084e-03)
(-7.44744745e-02,  4.34495018e-03)
(-7.28728729e-02,  2.61649163e-03)
(-7.12712713e-02,  1.14893232e-03)
(-6.96696697e-02,  6.09015303e-05)
(-6.80680681e-02,  1.01633446e-03)
(-6.64664665e-02,  1.72084048e-03)
(-6.48648649e-02,  2.17804165e-03)
(-6.32632633e-02,  2.39170657e-03)
(-6.16616617e-02,  2.36574871e-03)
(-6.00600601e-02,  2.10422467e-03)
(-5.84584585e-02,  1.61133224e-03)
(-5.68568569e-02,  8.91408456e-04)
(-5.52552553e-02,  5.10725884e-05)
(-5.36536537e-02,  1.21150194e-03)
(-5.20520521e-02,  2.58513817e-03)
(-5.04504505e-02,  4.16710980e-03)
(-4.88488488e-02,  2.50322435e-03)
(-4.72472472e-02,  1.36424789e-03)
(-4.56456456e-02,  4.18238662e-04)
(-4.40440440e-02,  3.40168013e-04)
(-4.24424424e-02,  9.16452874e-04)
(-4.08408408e-02,  1.31620961e-03)
(-3.92392392e-02,  1.54514166e-03)
(-3.76376376e-02,  1.60905894e-03)
(-3.60360360e-02,  1.51387440e-03)
(-3.44344344e-02,  1.26560061e-03)
(-3.28328328e-02,  8.70346134e-04)
(-3.12312312e-02,  3.34311924e-04)
(-2.96296296e-02,  3.36212438e-04)
(-2.80280280e-02,  1.13485254e-03)
(-2.64264264e-02,  2.05515304e-03)
(-2.48248248e-02,  1.33899927e-03)
(-2.32232232e-02,  7.93948536e-04)
(-2.16216216e-02,  3.50746403e-04)
(-2.00200200e-02,  2.65398510e-06)
(-1.84184184e-02,  2.57128110e-04)
(-1.68168168e-02,  4.35455521e-04)
(-1.52152152e-02,  5.39235822e-04)
(-1.36136136e-02,  5.75424162e-04)
(-1.20120120e-02,  5.51018864e-04)
(-1.04104104e-02,  4.73056983e-04)
(-8.80880881e-03,  3.48609836e-04)
(-7.20720721e-03,  1.84778491e-04)
(-5.60560561e-03,  1.13107611e-05)
(-4.00400400e-03,  2.32510964e-04)
(-2.40240240e-03,  4.71659068e-04)
(-8.00800801e-04,  7.21580518e-04)
( 8.00800801e-04,  7.21580518e-04)
( 2.40240240e-03,  4.71659068e-04)
( 4.00400400e-03,  2.32510964e-04)
( 5.60560561e-03,  1.13107610e-05)
( 7.20720721e-03,  1.84778491e-04)
( 8.80880881e-03,  3.48609836e-04)
( 1.04104104e-02,  4.73056983e-04)
( 1.20120120e-02,  5.51018864e-04)
( 1.36136136e-02,  5.75424162e-04)
( 1.52152152e-02,  5.39235822e-04)
( 1.68168168e-02,  4.35455521e-04)
( 1.84184184e-02,  2.57128110e-04)
( 2.00200200e-02,  2.65398510e-06)
( 2.16216216e-02,  3.50746403e-04)
( 2.32232232e-02,  7.93948536e-04)
( 2.48248248e-02,  1.33899927e-03)
( 2.64264264e-02,  2.05515304e-03)
( 2.80280280e-02,  1.13485254e-03)
( 2.96296296e-02,  3.36212438e-04)
( 3.12312312e-02,  3.34311924e-04)
( 3.28328328e-02,  8.70346134e-04)
( 3.44344344e-02,  1.26560061e-03)
( 3.60360360e-02,  1.51387440e-03)
( 3.76376376e-02,  1.60905894e-03)
( 3.92392392e-02,  1.54514166e-03)
( 4.08408408e-02,  1.31620961e-03)
( 4.24424424e-02,  9.16452874e-04)
( 4.40440440e-02,  3.40168013e-04)
( 4.56456456e-02,  4.18238662e-04)
( 4.72472472e-02,  1.36424789e-03)
( 4.88488488e-02,  2.50322435e-03)
( 5.04504505e-02,  4.16710980e-03)
( 5.20520521e-02,  2.58513817e-03)
( 5.36536537e-02,  1.21150194e-03)
( 5.52552553e-02,  5.10725884e-05)
( 5.68568569e-02,  8.91408456e-04)
( 5.84584585e-02,  1.61133224e-03)
( 6.00600601e-02,  2.10422467e-03)
( 6.16616617e-02,  2.36574871e-03)
( 6.32632633e-02,  2.39170657e-03)
( 6.48648649e-02,  2.17804165e-03)
( 6.64664665e-02,  1.72084048e-03)
( 6.80680681e-02,  1.01633446e-03)
( 6.96696697e-02,  6.09015303e-05)
( 7.12712713e-02,  1.14893232e-03)
( 7.28728729e-02,  2.61649163e-03)
( 7.44744745e-02,  4.34495018e-03)
( 7.60760761e-02,  4.26961084e-03)
( 7.76776777e-02,  2.43023787e-03)
( 7.92792793e-02,  8.60369988e-04)
( 8.08808809e-02,  4.37432398e-04)
( 8.24824825e-02,  1.46076422e-03)
( 8.40840841e-02,  2.20737627e-03)
( 8.56856857e-02,  2.67517565e-03)
( 8.72872873e-02,  2.86222603e-03)
( 8.88888889e-02,  2.76674786e-03)
( 9.04904905e-02,  2.38711841e-03)
( 9.20920921e-02,  1.72187170e-03)
( 9.36936937e-02,  7.69698335e-04)
( 9.52952953e-02,  4.70554829e-04)
( 9.68968969e-02,  1.99988508e-03)
( 9.84984985e-02,  3.81913440e-03)
( 1.00100100e-01,  5.76028919e-03)
( 1.01701702e-01,  3.65325533e-03)
( 1.03303303e-01,  1.83774172e-03)
( 1.04904905e-01,  3.13976770e-04)
( 1.06506507e-01,  9.17962040e-04)
( 1.08108108e-01,  1.85814696e-03)
( 1.09709710e-01,  2.50679864e-03)
( 1.11311311e-01,  2.86428476e-03)
( 1.12912913e-01,  2.93111846e-03)
( 1.14514515e-01,  2.70795679e-03)
( 1.16116116e-01,  2.19559897e-03)
( 1.17717718e-01,  1.39498459e-03)
( 1.19319319e-01,  3.07191725e-04)
( 1.20920921e-01,  1.06656501e-03)
( 1.22522523e-01,  2.72493659e-03)
( 1.24124124e-01,  4.66644167e-03)
( 1.25725726e-01,  4.50921680e-03)
( 1.27327327e-01,  2.66203910e-03)
( 1.28928929e-01,  1.09277976e-03)
( 1.30530531e-01,  2.00548682e-04)
( 1.32132132e-01,  1.22005413e-03)
( 1.33733734e-01,  1.96796227e-03)
( 1.35335335e-01,  2.44661398e-03)
( 1.36936937e-01,  2.65846259e-03)
( 1.38538539e-01,  2.60607107e-03)
( 1.40140140e-01,  2.29210931e-03)
( 1.41741742e-01,  1.71935114e-03)
( 1.43343343e-01,  8.90671472e-04)
( 1.44944945e-01,  1.90956702e-04)
( 1.46546547e-01,  1.52246529e-03)
( 1.48148148e-01,  3.10069418e-03)
( 1.49749750e-01,  4.92239428e-03)
( 1.51351351e-01,  3.04665799e-03)
( 1.52952953e-01,  1.62448484e-03)
( 1.54554555e-01,  4.35533214e-04)
( 1.56156156e-01,  5.23770359e-04)
( 1.57757758e-01,  1.25707249e-03)
( 1.59359359e-01,  1.76808969e-03)
( 1.60960961e-01,  2.06060511e-03)
( 1.62562563e-01,  2.13846532e-03)
( 1.64164164e-01,  2.00557704e-03)
( 1.65765766e-01,  1.66590385e-03)
( 1.67367367e-01,  1.12346298e-03)
( 1.68968969e-01,  3.82321987e-04)
( 1.70570571e-01,  5.53404453e-04)
( 1.72172172e-01,  1.67955783e-03)
( 1.73773774e-01,  2.99193901e-03)
( 1.75375375e-01,  2.82460914e-03)
( 1.76976977e-01,  1.71445205e-03)
( 1.78578579e-01,  7.77713946e-04)
( 1.80180180e-01,  1.00653981e-05)
( 1.81781782e-01,  5.92847693e-04)
( 1.83383383e-01,  1.03540095e-03)
( 1.84984985e-01,  1.32198843e-03)
( 1.86586587e-01,  1.45701956e-03)
( 1.88188188e-01,  1.44491610e-03)
( 1.89789790e-01,  1.29010915e-03)
( 1.91391391e-01,  9.97036193e-04)
( 1.92992993e-01,  5.70138174e-04)
( 1.94594595e-01,  1.38566187e-05)
( 1.96196196e-01,  6.67369199e-04)
( 1.97797798e-01,  1.46910505e-03)
( 1.99399399e-01,  2.38692448e-03)
( 2.01001001e-01,  1.30026444e-03)
( 2.02602603e-01,  7.16492853e-04)
( 2.04204204e-01,  2.35598906e-04)
( 2.05805806e-01,  1.46786276e-04)
( 2.07407407e-01,  4.35010832e-04)
( 2.09009009e-01,  6.33399735e-04)
( 2.10610611e-01,  7.46252425e-04)
( 2.12212212e-01,  7.77840491e-04)
( 2.13813814e-01,  7.32405425e-04)
( 2.15415415e-01,  6.14156429e-04)
( 2.17017017e-01,  4.27268283e-04)
( 2.18618619e-01,  1.75879278e-04)
( 2.20220220e-01,  1.35910787e-04)
( 2.21821822e-01,  5.04042547e-04)
( 2.23423423e-01,  9.24498945e-04)
( 2.25025025e-01,  4.58151408e-04)
( 2.26626627e-01,  2.65850518e-04)
( 2.28228228e-01,  1.14094733e-04)
( 2.29829830e-01,  9.46314200e-07)
( 2.31431431e-01,  8.30522857e-05)
( 2.33033033e-01,  1.35950660e-04)
( 2.34634635e-01,  1.63315316e-04)
( 2.36236236e-01,  1.68765189e-04)
( 2.37837838e-01,  1.55862990e-04)
( 2.39439439e-01,  1.28113992e-04)
( 2.41041041e-01,  8.89648859e-05)
( 2.42642643e-01,  4.18026960e-05)
( 2.44244244e-01,  1.00462296e-05)
( 2.45845846e-01,  6.33171704e-05)
( 2.47447447e-01,  1.14807916e-04)
( 2.49049049e-01,  1.61379584e-04)
( 2.50650651e-01,  4.56743529e-04)
( 2.52252252e-01,  2.91685332e-04)
( 2.53853854e-01,  1.40575658e-04)
( 2.55455455e-01,  6.29316071e-06)
( 2.57057057e-01,  1.08349975e-04)
( 2.58658659e-01,  2.00608481e-04)
( 2.60260260e-01,  2.67804385e-04)
( 2.61861862e-01,  3.07327339e-04)
( 2.63463463e-01,  3.16634881e-04)
( 2.65065065e-01,  2.93252647e-04)
( 2.66666667e-01,  2.34774523e-04)
( 2.68268268e-01,  1.38862742e-04)
( 2.69869870e-01,  3.24792632e-06)
( 2.71471471e-01,  1.74270919e-04)
( 2.73073073e-01,  3.95826469e-04)
( 2.74674675e-01,  6.63483192e-04)
( 2.76276276e-01,  8.52521764e-04)
( 2.77877878e-01,  4.77287838e-04)
( 2.79479479e-01,  1.53941098e-04)
( 2.81081081e-01,  1.15724724e-04)
( 2.82682683e-01,  3.29982829e-04)
( 2.84284284e-01,  4.87172956e-04)
( 2.85885886e-01,  5.85700948e-04)
( 2.87487487e-01,  6.24038285e-04)
( 2.89089089e-01,  6.00721564e-04)
( 2.90690691e-01,  5.14351955e-04)
( 2.92292292e-01,  3.63594613e-04)
( 2.93893894e-01,  1.47178051e-04)
( 2.95495495e-01,  1.36106509e-04)
( 2.97097097e-01,  4.87405829e-04)
( 2.98698699e-01,  9.07805374e-04)
( 3.00300300e-01,  1.42033800e-03)
( 3.01901902e-01,  8.88971437e-04)
( 3.03503504e-01,  4.29601345e-04)
( 3.05105105e-01,  4.30757665e-05)
( 3.06706707e-01,  2.69814532e-04)
( 3.08308308e-01,  5.08335185e-04)
( 3.09909910e-01,  6.71807331e-04)
( 3.11511512e-01,  7.59606690e-04)
( 3.13113113e-01,  7.71162625e-04)
( 3.14714715e-01,  7.05957184e-04)
( 3.16316316e-01,  5.63524129e-04)
( 3.17917918e-01,  3.43447948e-04)
( 3.19519520e-01,  4.53628467e-05)
( 3.21121121e-01,  3.31048258e-04)
( 3.22722723e-01,  7.86054771e-04)
( 3.24324324e-01,  1.31987945e-03)
( 3.25925926e-01,  1.26015830e-03)
( 3.27527528e-01,  7.28496877e-04)
( 3.29129129e-01,  2.76052542e-04)
( 3.30730731e-01,  9.71279800e-05)
( 3.32332332e-01,  3.91039312e-04)
( 3.33933934e-01,  6.05716347e-04)
( 3.35535536e-01,  7.41233172e-04)
( 3.37137137e-01,  7.97701990e-04)
( 3.38738739e-01,  7.75272038e-04)
( 3.40340340e-01,  6.74128510e-04)
( 3.41941942e-01,  4.94491481e-04)
( 3.43543544e-01,  2.36614830e-04)
( 3.45145145e-01,  9.92148295e-05)
( 3.46746747e-01,  5.12679218e-04)
( 3.48348348e-01,  1.00342945e-03)
( 3.49949950e-01,  1.57108710e-03)
( 3.51551552e-01,  9.67169559e-04)
( 3.53153153e-01,  4.99968047e-04)
( 3.54754755e-01,  1.08371847e-04)
( 3.56356356e-01,  2.08105232e-04)
( 3.57957958e-01,  4.49973756e-04)
( 3.59559560e-01,  6.17767658e-04)
( 3.61161161e-01,  7.12043245e-04)
( 3.62762763e-01,  7.33378209e-04)
( 3.64364364e-01,  6.82370655e-04)
( 3.65965966e-01,  5.59638143e-04)
( 3.67567568e-01,  3.65816732e-04)
( 3.69169169e-01,  1.01560054e-04)
( 3.70770771e-01,  2.32461615e-04)
( 3.72372372e-01,  6.35562260e-04)
( 3.73973974e-01,  1.10704102e-03)
( 3.75575576e-01,  1.09885643e-03)
( 3.77177177e-01,  6.59000304e-04)
( 3.78778779e-01,  2.85339323e-04)
( 3.80380380e-01,  2.28781343e-05)
( 3.81981982e-01,  2.66414302e-04)
( 3.83583584e-01,  4.46041228e-04)
( 3.85185185e-01,  5.62539988e-04)
( 3.86786787e-01,  6.16699925e-04)
( 3.88388388e-01,  6.09317893e-04)
( 3.89989990e-01,  5.41197534e-04)
( 3.91591592e-01,  4.13148556e-04)
( 3.93193193e-01,  2.25986037e-04)
( 3.94794795e-01,  1.94702502e-05)
( 3.96396396e-01,  3.22396507e-04)
( 3.97997998e-01,  6.81965551e-04)
( 3.99599600e-01,  1.09734744e-03)
( 4.01201201e-01,  7.30056723e-04)
( 4.02802803e-01,  3.99959750e-04)
( 4.04404404e-01,  1.23175285e-04)
( 4.06006006e-01,  1.01131708e-04)
( 4.07607608e-01,  2.73796147e-04)
( 4.09209209e-01,  3.95652307e-04)
( 4.10810811e-01,  4.67533313e-04)
( 4.12412412e-01,  4.90270655e-04)
( 4.14014014e-01,  4.64693714e-04)
( 4.15615616e-01,  3.91629307e-04)
( 4.17217217e-01,  2.71901251e-04)
( 4.18818819e-01,  1.06329938e-04)
( 4.20420420e-01,  1.04268067e-04)
( 4.22022022e-01,  3.59080415e-04)
( 4.23623624e-01,  6.57299348e-04)
( 4.25225225e-01,  7.17589892e-04)
( 4.26826827e-01,  4.44608676e-04)
( 4.28428428e-01,  2.12641801e-04)
( 4.30030030e-01,  2.09032867e-05)
( 4.31631632e-01,  1.31386630e-04)
( 4.33233233e-01,  2.45001208e-04)
( 4.34834835e-01,  3.20706936e-04)
( 4.36436436e-01,  3.59263283e-04)
( 4.38038038e-01,  3.61422454e-04)
( 4.39639640e-01,  3.27929170e-04)
( 4.41241241e-01,  2.59520453e-04)
( 4.42842843e-01,  1.56925431e-04)
( 4.44444444e-01,  2.08651470e-05)
( 4.46046046e-01,  1.47947609e-04)
( 4.47647648e-01,  3.48808465e-04)
( 4.49249249e-01,  5.81021611e-04)
( 4.50850851e-01,  4.30129660e-04)
( 4.52452452e-01,  2.47226132e-04)
( 4.54054054e-01,  9.36401774e-05)
( 4.55655656e-01,  3.12884938e-05)
( 4.57257257e-01,  1.28211030e-04)
( 4.58858859e-01,  1.97769356e-04)
( 4.60460460e-01,  2.40596101e-04)
( 4.62062062e-01,  2.57314536e-04)
( 4.63663664e-01,  2.48538516e-04)
( 4.65265265e-01,  2.14872438e-04)
( 4.66866867e-01,  1.56911203e-04)
( 4.68468468e-01,  7.52401905e-05)
( 4.70070070e-01,  2.95647631e-05)
( 4.71671672e-01,  1.56937376e-04)
( 4.73273273e-01,  3.06320924e-04)
( 4.74874875e-01,  4.77168238e-04)
( 4.76476476e-01,  2.39814796e-04)
( 4.78078078e-01,  1.23749012e-04)
( 4.79679680e-01,  2.75626789e-05)
( 4.81281281e-01,  4.92533258e-05)
( 4.82882883e-01,  1.07198686e-04)
( 4.84484484e-01,  1.46763689e-04)
( 4.86086086e-01,  1.68429277e-04)
( 4.87687688e-01,  1.72667096e-04)
( 4.89289289e-01,  1.59939553e-04)
( 4.90890891e-01,  1.30699881e-04)
( 4.92492492e-01,  8.53922057e-05)
( 4.94094094e-01,  2.44516149e-05)
( 4.95695696e-01,  5.16957650e-05)
( 4.97297297e-01,  1.42632690e-04)
( 4.98898899e-01,  2.47950715e-04)
( 5.00500501e-01,  2.06929537e-04)
( 5.02102102e-01,  1.23770571e-04)
( 5.03703704e-01,  5.38192907e-05)
( 5.05305305e-01,  3.29844336e-06)
( 5.06906907e-01,  4.79484324e-05)
( 5.08508509e-01,  8.04882396e-05)
( 5.10110110e-01,  1.01267293e-04)
( 5.11711712e-01,  1.10626988e-04)
( 5.13313313e-01,  1.08900797e-04)
( 5.14914915e-01,  9.64143757e-05)
( 5.16516517e-01,  7.34856727e-05)
( 5.18118118e-01,  4.04250410e-05)
( 5.19719720e-01,  2.46464959e-06)
( 5.21321321e-01,  5.48878993e-05)
( 5.22922923e-01,  1.16556464e-04)
( 5.24524525e-01,  1.87189239e-04)
( 5.26126126e-01,  1.06755242e-04)
( 5.27727728e-01,  5.84785009e-05)
( 5.29329329e-01,  1.83643390e-05)
( 5.30930931e-01,  1.38409497e-05)
( 5.32532533e-01,  3.83845141e-05)
( 5.34134134e-01,  5.55070640e-05)
( 5.35735736e-01,  6.54429868e-05)
( 5.37337337e-01,  6.84204649e-05)
( 5.38938939e-01,  6.46615927e-05)
( 5.40540541e-01,  5.43824934e-05)
( 5.42142142e-01,  3.77934346e-05)
( 5.43743744e-01,  1.50989447e-05)
( 5.45345345e-01,  1.35020721e-05)
( 5.46946947e-01,  4.78162218e-05)
( 5.48548549e-01,  8.76555063e-05)
( 5.50150150e-01,  8.31679497e-05)
( 5.51751752e-01,  5.14376282e-05)
( 5.53353353e-01,  2.46996986e-05)
( 5.54954955e-01,  2.78662641e-06)
( 5.56556557e-01,  1.44642821e-05)
( 5.58158158e-01,  2.72109883e-05)
( 5.59759760e-01,  3.56068279e-05)
( 5.61361361e-01,  3.98006169e-05)
( 5.62962963e-01,  3.99367561e-05)
( 5.64564565e-01,  3.61553340e-05)
( 5.66166166e-01,  2.85922293e-05)
( 5.67767768e-01,  1.73792112e-05)
( 5.69369369e-01,  2.64403878e-06)
( 5.70970971e-01,  1.54894410e-05)
( 5.72572573e-01,  3.69011969e-05)
( 5.74174174e-01,  6.14749186e-05)
( 5.75775776e-01,  3.99233353e-05)
( 5.77377377e-01,  2.29477217e-05)
( 5.78978979e-01,  8.80653736e-06)
( 5.80580581e-01,  2.60256696e-06)
( 5.82182182e-01,  1.13786731e-05)
( 5.83783784e-01,  1.76176818e-05)
( 5.85385385e-01,  2.14123969e-05)
( 5.86986987e-01,  2.28526090e-05)
( 5.88588589e-01,  2.20251764e-05)
( 5.90190190e-01,  1.90141059e-05)
( 5.91791792e-01,  1.39006305e-05)
( 5.93393393e-01,  6.76328690e-06)
( 5.94994995e-01,  2.32200911e-06)
( 5.96596597e-01,  1.32818889e-05)
( 5.98198198e-01,  2.60454585e-05)
( 5.99799800e-01,  4.05442276e-05)
( 6.01401401e-01,  1.80110464e-05)
( 6.03003003e-01,  9.32196414e-06)
( 6.04604605e-01,  2.17634660e-06)
( 6.06206206e-01,  3.48536053e-06)
( 6.07807808e-01,  7.72064006e-06)
( 6.09409409e-01,  1.05849653e-05)
( 6.11011011e-01,  1.21318605e-05)
( 6.12612613e-01,  1.24129606e-05)
( 6.14214214e-01,  1.14780682e-05)
( 6.15815816e-01,  9.37521069e-06)
( 6.17417417e-01,  6.15069509e-06)
( 6.19019019e-01,  1.84916158e-06)
( 6.20620621e-01,  3.48636395e-06)
( 6.22222222e-01,  9.81441890e-06)
( 6.23823824e-01,  1.70950542e-05)
( 6.25425425e-01,  1.26832559e-05)
( 6.27027027e-01,  7.58467295e-06)
( 6.28628629e-01,  3.32742578e-06)
( 6.30230230e-01,  1.22852976e-07)
( 6.31831832e-01,  2.79924715e-06)
( 6.33433433e-01,  4.73359949e-06)
( 6.35035035e-01,  5.95655294e-06)
( 6.36636637e-01,  6.49759067e-06)
( 6.38238238e-01,  6.38507514e-06)
( 6.39839840e-01,  5.64628600e-06)
( 6.41441441e-01,  4.30745685e-06)
( 6.43043043e-01,  2.39381113e-06)
( 6.44644645e-01,  7.04032112e-08)
( 6.46246246e-01,  3.06187995e-06)
( 6.47847848e-01,  6.55822182e-06)
( 6.49449449e-01,  1.05379087e-05)
( 6.51051051e-01,  5.36600731e-06)
( 6.52652653e-01,  2.94524873e-06)
( 6.54254254e-01,  9.48234118e-07)
( 6.55855856e-01,  6.43347211e-07)
( 6.57457457e-01,  1.84707396e-06)
( 6.59059059e-01,  2.67981925e-06)
( 6.60660661e-01,  3.15777625e-06)
( 6.62262262e-01,  3.29648296e-06)
( 6.63863864e-01,  3.11084622e-06)
( 6.65465465e-01,  2.61516497e-06)
( 6.67067067e-01,  1.82315277e-06)
( 6.68668669e-01,  7.47959551e-07)
( 6.70270270e-01,  5.97807304e-07)
( 6.71871872e-01,  2.20206256e-06)
( 6.73473473e-01,  4.05322346e-06)
( 6.75075075e-01,  3.44896038e-06)
( 6.76676677e-01,  2.13192702e-06)
( 6.78278278e-01,  1.02987829e-06)
( 6.79879880e-01,  1.33056927e-07)
( 6.81481481e-01,  5.67880962e-07)
( 6.83083083e-01,  1.08188196e-06)
( 6.84684685e-01,  1.41751084e-06)
( 6.86286286e-01,  1.58296549e-06)
( 6.87887888e-01,  1.58609140e-06)
( 6.89489489e-01,  1.43439554e-06)
( 6.91091091e-01,  1.13505983e-06)
( 6.92692693e-01,  6.94954081e-07)
( 6.94294294e-01,  1.20648507e-07)
( 6.95895896e-01,  5.81574232e-07)
( 6.97497497e-01,  1.40570741e-06)
( 6.99099099e-01,  2.34600906e-06)
( 7.00700701e-01,  1.36964561e-06)
( 7.02302302e-01,  7.88144974e-07)
( 7.03903904e-01,  3.07069472e-07)
( 7.05505506e-01,  7.83678410e-08)
( 7.07107107e-01,  3.72739252e-07)
( 7.08708709e-01,  5.80411315e-07)
( 7.10310310e-01,  7.05553446e-07)
( 7.11911912e-01,  7.52146186e-07)
( 7.13513514e-01,  7.23989151e-07)
( 7.15115115e-01,  6.24708680e-07)
( 7.16716717e-01,  4.57765186e-07)
( 7.18318318e-01,  2.26460226e-07)
( 7.19919920e-01,  6.60567098e-08)
( 7.21521522e-01,  4.16781665e-07)
( 7.23123123e-01,  8.22849947e-07)
( 7.24724725e-01,  1.28153010e-06)
( 7.26326326e-01,  5.13135424e-07)
( 7.27927928e-01,  2.66641408e-07)
( 7.29529530e-01,  6.53076201e-08)
( 7.31131131e-01,  9.31200371e-08)
( 7.32732733e-01,  2.10789132e-07)
( 7.34334334e-01,  2.89745417e-07)
( 7.35935936e-01,  3.31937351e-07)
( 7.37537538e-01,  3.39220435e-07)
( 7.39139139e-01,  3.13361370e-07)
( 7.40740741e-01,  2.56042049e-07)
( 7.42342342e-01,  1.68863373e-07)
( 7.43943944e-01,  5.33489182e-08)
( 7.45545546e-01,  8.90515589e-08)
( 7.47147147e-01,  2.56958755e-07)
( 7.48748749e-01,  4.49060603e-07)
( 7.50350350e-01,  3.01027082e-07)
( 7.51951952e-01,  1.80086720e-07)
( 7.53553554e-01,  7.97780272e-08)
( 7.55155155e-01,  9.71675753e-10)
( 7.56756757e-01,  6.31819922e-08)
( 7.58358358e-01,  1.07821924e-07)
( 7.59959960e-01,  1.35812243e-07)
( 7.61561562e-01,  1.48027755e-07)
( 7.63163163e-01,  1.45299466e-07)
( 7.64764765e-01,  1.28416656e-07)
( 7.66366366e-01,  9.81288600e-08)
( 7.67967968e-01,  5.51477559e-08)
( 7.69569570e-01,  1.48977036e-10)
( 7.71171171e-01,  6.62261620e-08)
( 7.72772773e-01,  1.43369015e-07)
( 7.74374374e-01,  2.30702028e-07)
( 7.75975976e-01,  1.06299264e-07)
( 7.77577578e-01,  5.84911970e-08)
( 7.79179179e-01,  1.93124743e-08)
( 7.80780781e-01,  1.17044668e-08)
( 7.82382382e-01,  3.50029663e-08)
( 7.83983984e-01,  5.10033322e-08)
( 7.85585586e-01,  6.01039766e-08)
( 7.87187187e-01,  6.26824990e-08)
( 7.88788789e-01,  5.90967194e-08)
( 7.90390390e-01,  4.96856630e-08)
( 7.91991992e-01,  3.47704989e-08)
( 7.93593594e-01,  1.46554346e-08)
( 7.95195195e-01,  1.03714320e-08)
( 7.96796797e-01,  4.00373002e-08)};

\addplot [magenta, forget plot]
coordinates {
(-7.98398398e-01,  1.69084400e-08)
(-7.96796797e-01,  2.55193245e-09)
(-7.95195195e-01,  2.76998055e-09)
(-7.93593594e-01,  3.14969917e-09)
(-7.91991992e-01,  1.56605680e-09)
(-7.90390390e-01,  3.34001254e-10)
(-7.88788789e-01,  1.65755294e-09)
(-7.87187187e-01,  1.97759219e-09)
(-7.85585586e-01,  1.21257093e-09)
(-7.83983984e-01,  3.96865143e-10)
(-7.82382382e-01,  2.23425287e-09)
(-7.80780781e-01,  3.16445473e-09)
(-7.79179179e-01,  1.27287511e-09)
(-7.77577578e-01,  6.32476106e-09)
(-7.75975976e-01,  1.72900784e-08)
(-7.74374374e-01,  4.27930859e-08)
(-7.72772773e-01,  2.44336907e-08)
(-7.71171171e-01,  9.47673550e-10)
(-7.69569570e-01,  7.93914385e-09)
(-7.67967968e-01,  6.34950547e-09)
(-7.66366366e-01,  1.90118479e-09)
(-7.64764765e-01,  2.28142523e-09)
(-7.63163163e-01,  4.56219957e-09)
(-7.61561562e-01,  4.27961525e-09)
(-7.59959960e-01,  1.55402069e-09)
(-7.58358358e-01,  2.70271195e-09)
(-7.56756757e-01,  6.59422940e-09)
(-7.55155155e-01,  6.81639955e-09)
(-7.53553554e-01,  2.00410030e-09)
(-7.51951952e-01,  2.64038301e-08)
(-7.50350350e-01,  1.72435410e-08)
(-7.48748749e-01,  1.16106180e-07)
(-7.47147147e-01,  2.68768792e-08)
(-7.45545546e-01,  1.21768272e-08)
(-7.43943944e-01,  1.84141443e-08)
(-7.42342342e-01,  1.09314372e-08)
(-7.40740741e-01,  2.49218458e-10)
(-7.39139139e-01,  7.97075877e-09)
(-7.37537538e-01,  1.09540599e-08)
(-7.35935936e-01,  7.94722548e-09)
(-7.34334334e-01,  4.42377791e-11)
(-7.32732733e-01,  1.00928631e-08)
(-7.31131131e-01,  1.67496847e-08)
(-7.29529530e-01,  1.08914255e-08)
(-7.27927928e-01,  2.14886452e-08)
(-7.26326326e-01,  8.52400962e-08)
(-7.24724725e-01,  2.61211516e-07)
(-7.23123123e-01,  1.74650593e-07)
(-7.21521522e-01,  1.33671899e-08)
(-7.19919920e-01,  3.86223868e-08)
(-7.18318318e-01,  3.66268480e-08)
(-7.16716717e-01,  1.49836768e-08)
(-7.15115115e-01,  7.75523002e-09)
(-7.13513514e-01,  2.18765183e-08)
(-7.11911912e-01,  2.31904418e-08)
(-7.10310310e-01,  1.16658852e-08)
(-7.08708709e-01,  8.80333254e-09)
(-7.07107107e-01,  2.97324909e-08)
(-7.05505506e-01,  3.63630510e-08)
(-7.03903904e-01,  4.86883026e-09)
(-7.02302302e-01,  9.68283150e-08)
(-7.00700701e-01,  1.57086346e-07)
(-6.99099099e-01,  6.15518040e-07)
(-6.97497497e-01,  2.06553770e-07)
(-6.95895896e-01,  3.60456866e-08)
(-6.94294294e-01,  9.05350650e-08)
(-6.92692693e-01,  6.28777820e-08)
(-6.91091091e-01,  1.17779426e-08)
(-6.89489489e-01,  3.14865384e-08)
(-6.87887888e-01,  5.13806358e-08)
(-6.86286286e-01,  4.28114413e-08)
(-6.84684685e-01,  9.17604824e-09)
(-6.83083083e-01,  3.74718384e-08)
(-6.81481481e-01,  7.43512076e-08)
(-6.79879880e-01,  6.36517409e-08)
(-6.78278278e-01,  5.27954531e-08)
(-6.76676677e-01,  3.24640186e-07)
(-6.75075075e-01,  2.48095671e-06)
(-6.73473473e-01,  1.02695119e-06)
(-6.71871872e-01,  1.67314851e-07)
(-6.70270270e-01,  1.51791228e-07)
(-6.68668669e-01,  1.77780793e-07)
(-6.67067067e-01,  9.00987568e-08)
(-6.65465465e-01,  1.51854759e-08)
(-6.63863864e-01,  8.80255799e-08)
(-6.62262262e-01,  1.05929846e-07)
(-6.60660661e-01,  6.59366100e-08)
(-6.59059059e-01,  1.77473416e-08)
(-6.57457457e-01,  1.12132445e-07)
(-6.55855856e-01,  1.59876561e-07)
(-6.54254254e-01,  6.94889094e-08)
(-6.52652653e-01,  2.87302583e-07)
(-6.51051051e-01,  8.03476837e-07)
(-6.49449449e-01,  6.13147763e-06)
(-6.47847848e-01,  1.25833789e-06)
(-6.46246246e-01,  1.89407421e-08)
(-6.44644645e-01,  3.71113228e-07)
(-6.43043043e-01,  3.01116167e-07)
(-6.41441441e-01,  9.43935020e-08)
(-6.39839840e-01,  9.87557087e-08)
(-6.38238238e-01,  2.03313687e-07)
(-6.36636637e-01,  1.91756361e-07)
(-6.35035035e-01,  7.27002002e-08)
(-6.33433433e-01,  1.10956971e-07)
(-6.31831832e-01,  2.76461908e-07)
(-6.30230230e-01,  2.87848649e-07)
(-6.28628629e-01,  6.21874214e-08)
(-6.27027027e-01,  9.99311262e-07)
(-6.25425425e-01,  4.75538337e-08)
(-6.23823824e-01,  4.88836319e-06)
(-6.22222222e-01,  1.18426727e-06)
(-6.20620621e-01,  4.55149241e-07)
(-6.19019019e-01,  7.24085359e-07)
(-6.17417417e-01,  4.35271257e-07)
(-6.15815816e-01,  2.15525460e-08)
(-6.14214214e-01,  2.93638997e-07)
(-6.12612613e-01,  4.07419610e-07)
(-6.11011011e-01,  2.97608664e-07)
(-6.09409409e-01,  8.10837779e-09)
(-6.07807808e-01,  3.49905853e-07)
(-6.06206206e-01,  5.83177542e-07)
(-6.04604605e-01,  3.88182177e-07)
(-6.03003003e-01,  6.64332148e-07)
(-6.01401401e-01,  2.65364989e-06)
(-5.99799800e-01,  1.96248161e-05)
(-5.98198198e-01,  6.23947631e-06)
(-5.96596597e-01,  5.68907438e-07)
(-5.94994995e-01,  1.24840869e-06)
(-5.93393393e-01,  1.20414098e-06)
(-5.91791792e-01,  5.03615073e-07)
(-5.90190190e-01,  2.26547324e-07)
(-5.88588589e-01,  6.74258476e-07)
(-5.86986987e-01,  7.16804773e-07)
(-5.85385385e-01,  3.66668842e-07)
(-5.83783784e-01,  2.44627946e-07)
(-5.82182182e-01,  8.56655182e-07)
(-5.80580581e-01,  1.04661660e-06)
(-5.78978979e-01,  1.81207495e-07)
(-5.77377377e-01,  2.49279696e-06)
(-5.75775776e-01,  4.24165597e-06)
(-5.74174174e-01,  7.39807324e-05)
(-5.72572573e-01,  6.21686981e-06)
(-5.70970971e-01,  8.66661226e-07)
(-5.69369369e-01,  2.45799987e-06)
(-5.67767768e-01,  1.72218889e-06)
(-5.66166166e-01,  3.50380550e-07)
(-5.64564565e-01,  7.95483061e-07)
(-5.62962963e-01,  1.31393901e-06)
(-5.61361361e-01,  1.09562430e-06)
(-5.59759760e-01,  2.54151076e-07)
(-5.58158158e-01,  8.86661920e-07)
(-5.56556557e-01,  1.76389562e-06)
(-5.54954955e-01,  1.51119794e-06)
(-5.53353353e-01,  1.08170472e-06)
(-5.51751752e-01,  6.76774377e-06)
(-5.50150150e-01,  2.83646666e-05)
(-5.48548549e-01,  2.52351789e-05)
(-5.46946947e-01,  4.35073734e-06)
(-5.45345345e-01,  3.34346546e-06)
(-5.43743744e-01,  4.01236607e-06)
(-5.42142142e-01,  2.05402723e-06)
(-5.40540541e-01,  2.73368735e-07)
(-5.38938939e-01,  1.85454319e-06)
(-5.37337337e-01,  2.23277979e-06)
(-5.35735736e-01,  1.39356852e-06)
(-5.34134134e-01,  3.16725249e-07)
(-5.32532533e-01,  2.19052391e-06)
(-5.30930931e-01,  3.09638575e-06)
(-5.29329329e-01,  1.38383727e-06)
(-5.27727728e-01,  4.94817233e-06)
(-5.26126126e-01,  1.33356149e-05)
(-5.24524525e-01,  2.41929869e-05)
(-5.22922923e-01,  2.58122207e-05)
(-5.21321321e-01,  1.21046939e-07)
(-5.19719720e-01,  6.86986996e-06)
(-5.18118118e-01,  5.61193754e-06)
(-5.16516517e-01,  1.80752977e-06)
(-5.14914915e-01,  1.68282225e-06)
(-5.13313313e-01,  3.52591649e-06)
(-5.11711712e-01,  3.30898157e-06)
(-5.10110110e-01,  1.27501781e-06)
(-5.08508509e-01,  1.76309757e-06)
(-5.06906907e-01,  4.39501248e-06)
(-5.05305305e-01,  4.50706052e-06)
(-5.03703704e-01,  7.65020377e-07)
(-5.02102102e-01,  1.36939118e-05)
(-5.00500501e-01,  3.02783926e-06)
(-4.98898899e-01,  8.11710339e-05)
(-4.97297297e-01,  2.03191976e-05)
(-4.95695696e-01,  6.65602445e-06)
(-4.94094094e-01,  1.10618288e-05)
(-4.92492492e-01,  6.66241869e-06)
(-4.90890891e-01,  4.53073944e-07)
(-4.89289289e-01,  4.16080963e-06)
(-4.87687688e-01,  5.75772932e-06)
(-4.86086086e-01,  4.17182325e-06)
(-4.84484484e-01,  1.85839530e-07)
(-4.82882883e-01,  4.54748823e-06)
(-4.81281281e-01,  7.44023569e-06)
(-4.79679680e-01,  4.85695007e-06)
(-4.78078078e-01,  7.48908616e-06)
(-4.76476476e-01,  2.77715172e-05)
(-4.74874875e-01,  5.17067280e-04)
(-4.73273273e-01,  8.62427771e-05)
(-4.71671672e-01,  8.79372648e-06)
(-4.70070070e-01,  1.54733874e-05)
(-4.68468468e-01,  1.50151328e-05)
(-4.66866867e-01,  6.30879466e-06)
(-4.65265265e-01,  2.53538666e-06)
(-4.63663664e-01,  7.77326218e-06)
(-4.62062062e-01,  8.16465308e-06)
(-4.60460460e-01,  4.13590530e-06)
(-4.58858859e-01,  2.55826069e-06)
(-4.57257257e-01,  8.89829949e-06)
(-4.55655656e-01,  1.05216259e-05)
(-4.54054054e-01,  1.81683717e-06)
(-4.52452452e-01,  2.17329122e-05)
(-4.50850851e-01,  3.14910527e-05)
(-4.49249249e-01,  1.85498273e-04)
(-4.47647648e-01,  7.03906427e-05)
(-4.46046046e-01,  7.81954050e-06)
(-4.44444444e-01,  2.48931665e-05)
(-4.42842843e-01,  1.73443633e-05)
(-4.41241241e-01,  3.64251049e-06)
(-4.39639640e-01,  7.40821592e-06)
(-4.38038038e-01,  1.21318459e-05)
(-4.36436436e-01,  9.91514916e-06)
(-4.34834835e-01,  2.28313614e-06)
(-4.33233233e-01,  7.46217519e-06)
(-4.31631632e-01,  1.43135260e-05)
(-4.30030030e-01,  1.16150014e-05)
(-4.28428428e-01,  7.88022987e-06)
(-4.26826827e-01,  4.25450179e-05)
(-4.25225225e-01,  1.05293980e-04)
(-4.23623624e-01,  2.30031814e-04)
(-4.22022022e-01,  4.06937784e-05)
(-4.20420420e-01,  2.69889954e-05)
(-4.18818819e-01,  3.25997774e-05)
(-4.17217217e-01,  1.64979458e-05)
(-4.15615616e-01,  1.89191134e-06)
(-4.14014014e-01,  1.37867107e-05)
(-4.12412412e-01,  1.62119627e-05)
(-4.10810811e-01,  9.80288303e-06)
(-4.09209209e-01,  2.18428874e-06)
(-4.07607608e-01,  1.42767457e-05)
(-4.06006006e-01,  1.89874792e-05)
(-4.04404404e-01,  7.49559050e-06)
(-4.02802803e-01,  2.60717075e-05)
(-4.01201201e-01,  5.09485555e-05)
(-3.99599600e-01,  6.74096830e-05)
(-3.97997998e-01,  1.88737397e-04)
(-3.96396396e-01,  3.40611966e-06)
(-3.94794795e-01,  4.46409336e-05)
(-3.93193193e-01,  3.59044214e-05)
(-3.91591592e-01,  1.13772940e-05)
(-3.89989990e-01,  9.97081240e-06)
(-3.88388388e-01,  2.03813443e-05)
(-3.86786787e-01,  1.84069845e-05)
(-3.85185185e-01,  6.65510186e-06)
(-3.83583584e-01,  9.26572784e-06)
(-3.81981982e-01,  2.12974767e-05)
(-3.80380380e-01,  1.96352388e-05)
(-3.78778779e-01,  4.65028027e-06)
(-3.77177177e-01,  4.60305675e-05)
(-3.75575576e-01,  2.44812771e-05)
(-3.73973974e-01,  3.25421297e-03)
(-3.72372372e-01,  1.17245933e-04)
(-3.70770771e-01,  3.34534926e-05)
(-3.69169169e-01,  5.60031547e-05)
(-3.67567568e-01,  3.27150621e-05)
(-3.65965966e-01,  2.12451557e-06)
(-3.64364364e-01,  1.89685083e-05)
(-3.62762763e-01,  2.50238077e-05)
(-3.61161161e-01,  1.70087441e-05)
(-3.59559560e-01,  1.39427774e-07)
(-3.57957958e-01,  1.73094608e-05)
(-3.56356356e-01,  2.49989460e-05)
(-3.54754755e-01,  1.26355988e-05)
(-3.53153153e-01,  2.23248090e-05)
(-3.51551552e-01,  3.74423291e-05)
(-3.49949950e-01,  4.71089260e-03)
(-3.48348348e-01,  3.89178104e-04)
(-3.46746747e-01,  4.03243981e-05)
(-3.45145145e-01,  6.10274845e-05)
(-3.43543544e-01,  5.71720922e-05)
(-3.41941942e-01,  2.27326932e-05)
(-3.40340340e-01,  9.25379984e-06)
(-3.38738739e-01,  2.59668728e-05)
(-3.37137137e-01,  2.52498006e-05)
(-3.35535536e-01,  1.11781326e-05)
(-3.33933934e-01,  8.21078333e-06)
(-3.32332332e-01,  2.24678890e-05)
(-3.30730731e-01,  2.08385613e-05)
(-3.29129129e-01,  2.26604561e-06)
(-3.27527528e-01,  2.78551284e-05)
(-3.25925926e-01,  6.71105801e-05)
(-3.24324324e-01,  6.14276697e-04)
(-3.22722723e-01,  2.36162661e-04)
(-3.21121121e-01,  2.28081452e-05)
(-3.19519520e-01,  7.20664018e-05)
(-3.17917918e-01,  4.69596955e-05)
(-3.16316316e-01,  8.36626424e-06)
(-3.14714715e-01,  1.88796604e-05)
(-3.13113113e-01,  2.74921795e-05)
(-3.11511512e-01,  1.94904586e-05)
(-3.09909910e-01,  2.17591464e-06)
(-3.08308308e-01,  1.42866298e-05)
(-3.06706707e-01,  1.92694862e-05)
(-3.05105105e-01,  6.21786189e-06)
(-3.03503504e-01,  1.47633018e-05)
(-3.01901902e-01,  2.53348178e-05)
(-3.00300300e-01,  6.18288990e-05)
(-2.98698699e-01,  5.82801675e-04)
(-2.97097097e-01,  9.47282241e-05)
(-2.95495495e-01,  5.80385959e-05)
(-2.93893894e-01,  6.37564415e-05)
(-2.92292292e-01,  2.82285132e-05)
(-2.90690691e-01,  5.26108893e-06)
(-2.89089089e-01,  2.19761928e-05)
(-2.87487487e-01,  2.10154540e-05)
(-2.85885886e-01,  8.56470877e-06)
(-2.84284284e-01,  5.76481199e-06)
(-2.82682683e-01,  1.18402388e-05)
(-2.81081081e-01,  3.15607558e-06)
(-2.79479479e-01,  1.39008816e-05)
(-2.77877878e-01,  5.83188995e-06)
(-2.76276276e-01,  2.12384077e-04)
(-2.74674675e-01,  1.11060916e-04)
(-2.73073073e-01,  3.11285013e-04)
(-2.71471471e-01,  1.43231295e-06)
(-2.69869870e-01,  5.95812778e-05)
(-2.68268268e-01,  3.96063691e-05)
(-2.66666667e-01,  7.84518177e-06)
(-2.65065065e-01,  1.16490195e-05)
(-2.63463463e-01,  1.48049421e-05)
(-2.61861862e-01,  6.79098937e-06)
(-2.60260260e-01,  3.26718413e-06)
(-2.58658659e-01,  5.81269107e-06)
(-2.57057057e-01,  5.15789939e-06)
(-2.55455455e-01,  2.47764828e-05)
(-2.53853854e-01,  1.98265494e-05)
(-2.52252252e-01,  1.17231028e-04)
(-2.50650651e-01,  4.54402235e-04)
(-2.49049049e-01,  5.18410259e-04)
(-2.47447447e-01,  9.54217595e-05)
(-2.45845846e-01,  3.08473557e-05)
(-2.44244244e-01,  3.21404536e-05)
(-2.42642643e-01,  9.18207513e-06)
(-2.41041041e-01,  5.24043857e-06)
(-2.39439439e-01,  5.48112727e-06)
(-2.37837838e-01,  3.03398531e-06)
(-2.36236236e-01,  1.08730950e-05)
(-2.34634635e-01,  8.66319156e-06)
(-2.33033033e-01,  9.10897206e-06)
(-2.31431431e-01,  3.81764938e-05)
(-2.29829830e-01,  5.21006295e-05)
(-2.28228228e-01,  2.74805639e-05)
(-2.26626627e-01,  3.87719925e-04)
(-2.25025025e-01,  6.78802753e-03)
(-2.23423423e-01,  1.42473289e-04)
(-2.21821822e-01,  8.99407241e-06)
(-2.20220220e-01,  9.21680401e-06)
(-2.18618619e-01,  1.01426761e-05)
(-2.17017017e-01,  1.48075463e-05)
(-2.15415415e-01,  3.46995861e-06)
(-2.13813814e-01,  1.44564515e-05)
(-2.12212212e-01,  2.70695639e-05)
(-2.10610611e-01,  2.39985663e-05)
(-2.09009009e-01,  3.28025822e-07)
(-2.07407407e-01,  4.20734160e-05)
(-2.05805806e-01,  7.91695581e-05)
(-2.04204204e-01,  5.19468902e-05)
(-2.02602603e-01,  1.79959502e-04)
(-2.01001001e-01,  7.70747022e-04)
(-1.99399399e-01,  5.91663692e-05)
(-1.97797798e-01,  9.67607530e-05)
(-1.96196196e-01,  1.04676852e-05)
(-1.94594595e-01,  4.37641859e-05)
(-1.92992993e-01,  4.84291043e-05)
(-1.91391391e-01,  2.13762449e-05)
(-1.89789790e-01,  1.55601957e-05)
(-1.88188188e-01,  4.34295510e-05)
(-1.86586587e-01,  4.84173905e-05)
(-1.84984985e-01,  2.36352508e-05)
(-1.83383383e-01,  2.79224268e-05)
(-1.81781782e-01,  8.74890629e-05)
(-1.80180180e-01,  1.08154502e-04)
(-1.78578579e-01,  1.18398286e-05)
(-1.76976977e-01,  4.69800968e-04)
(-1.75375375e-01,  2.60644822e-05)
(-1.73773774e-01,  4.50037485e-04)
(-1.72172172e-01,  1.40469608e-04)
(-1.70570571e-01,  5.21704303e-05)
(-1.68968969e-01,  9.86462083e-05)
(-1.67367367e-01,  6.62582086e-05)
(-1.65765766e-01,  6.21095061e-06)
(-1.64164164e-01,  4.68749725e-05)
(-1.62562563e-01,  7.13608982e-05)
(-1.60960961e-01,  5.68242461e-05)
(-1.59359359e-01,  4.44134376e-06)
(-1.57757758e-01,  7.00122852e-05)
(-1.56156156e-01,  1.28941712e-04)
(-1.54554555e-01,  9.76220597e-05)
(-1.52952953e-01,  1.64742332e-04)
(-1.51351351e-01,  8.18483450e-04)
(-1.49749750e-01,  1.15688185e-03)
(-1.48148148e-01,  5.79315742e-04)
(-1.46546547e-01,  5.56023180e-05)
(-1.44944945e-01,  1.29886675e-04)
(-1.43343343e-01,  1.29865938e-04)
(-1.41741742e-01,  5.62035663e-05)
(-1.40140140e-01,  2.56419063e-05)
(-1.38538539e-01,  7.89780536e-05)
(-1.36936937e-01,  8.63743512e-05)
(-1.35335335e-01,  4.56213229e-05)
(-1.33733734e-01,  3.06779859e-05)
(-1.32132132e-01,  1.12129368e-04)
(-1.30530531e-01,  1.42963556e-04)
(-1.28928929e-01,  2.73821778e-05)
(-1.27327327e-01,  3.82223579e-04)
(-1.25725726e-01,  7.54429325e-04)
(-1.24124124e-01,  1.24918445e-03)
(-1.22522523e-01,  4.29336002e-04)
(-1.20920921e-01,  7.04002219e-05)
(-1.19319319e-01,  1.81201018e-04)
(-1.17717718e-01,  1.24867666e-04)
(-1.16116116e-01,  2.31037698e-05)
(-1.14514515e-01,  6.10448380e-05)
(-1.12912913e-01,  9.80940490e-05)
(-1.11311311e-01,  8.02763139e-05)
(-1.09709710e-01,  1.65093578e-05)
(-1.08108108e-01,  6.86275563e-05)
(-1.06506507e-01,  1.32791547e-04)
(-1.04904905e-01,  1.10780538e-04)
(-1.03303303e-01,  9.00564037e-05)
(-1.01701702e-01,  5.32883287e-04)
(-1.00100100e-01,  3.25371379e-03)
(-9.84984985e-02,  1.20811294e-03)
(-9.68968969e-02,  1.84379854e-04)
(-9.52952953e-02,  1.66725535e-04)
(-9.36936937e-02,  1.84865836e-04)
(-9.20920921e-02,  8.78688329e-05)
(-9.04904905e-02,  1.78941810e-05)
(-8.88888889e-02,  8.39826068e-05)
(-8.72872873e-02,  9.43611946e-05)
(-8.56856857e-02,  5.35789955e-05)
(-8.40840841e-02,  1.85927222e-05)
(-8.24824825e-02,  8.92774690e-05)
(-8.08808809e-02,  1.13323219e-04)
(-7.92792793e-02,  3.65226711e-05)
(-7.76776777e-02,  1.80010091e-04)
(-7.60760761e-02,  3.31181942e-04)
(-7.44744745e-02,  1.13703828e-03)
(-7.28728729e-02,  7.42690190e-04)
(-7.12712713e-02,  2.22941518e-05)
(-6.96696697e-02,  1.97088747e-04)
(-6.80680681e-02,  1.43797822e-04)
(-6.64664665e-02,  3.66719940e-05)
(-6.48648649e-02,  4.79372847e-05)
(-6.32632633e-02,  8.27015012e-05)
(-6.16616617e-02,  6.71847628e-05)
(-6.00600601e-02,  1.72461035e-05)
(-5.84584585e-02,  4.06927834e-05)
(-5.68568569e-02,  7.41371106e-05)
(-5.52552553e-02,  5.18932746e-05)
(-5.36536537e-02,  3.45727978e-05)
(-5.20520521e-02,  8.87470388e-05)
(-5.04504505e-02,  3.46925054e-04)
(-4.88488488e-02,  1.53160494e-03)
(-4.72472472e-02,  3.01588209e-04)
(-4.56456456e-02,  1.26854002e-04)
(-4.40440440e-02,  1.62242278e-04)
(-4.24424424e-02,  7.95227096e-05)
(-4.08408408e-02,  6.02107357e-06)
(-3.92392392e-02,  5.28915665e-05)
(-3.76376376e-02,  5.55001221e-05)
(-3.60360360e-02,  2.68607142e-05)
(-3.44344344e-02,  1.05817992e-05)
(-3.28328328e-02,  3.17519917e-05)
(-3.12312312e-02,  1.78994485e-05)
(-2.96296296e-02,  2.41898864e-05)
(-2.80280280e-02,  9.03094539e-06)
(-2.64264264e-02,  3.77221596e-04)
(-2.48248248e-02,  3.36084100e-03)
(-2.32232232e-02,  7.92614255e-04)
(-2.16216216e-02,  3.26737630e-05)
(-2.00200200e-02,  1.27562149e-04)
(-1.84184184e-02,  8.95177911e-05)
(-1.68168168e-02,  2.01914903e-05)
(-1.52152152e-02,  2.28434766e-05)
(-1.36136136e-02,  2.97206654e-05)
(-1.20120120e-02,  1.22062025e-05)
(-1.04104104e-02,  8.95178323e-06)
(-8.80880881e-03,  1.22912695e-05)
(-7.20720721e-03,  1.53129209e-05)
(-5.60560561e-03,  6.25249117e-05)
(-4.00400400e-03,  5.60028577e-05)
(-2.40240240e-03,  2.36762080e-04)
(-8.00800801e-04,  1.12235374e-03)
( 8.00800801e-04,  1.12235374e-03)
( 2.40240240e-03,  2.36762080e-04)
( 4.00400400e-03,  5.60028577e-05)
( 5.60560561e-03,  6.25249117e-05)
( 7.20720721e-03,  1.53129209e-05)
( 8.80880881e-03,  1.22912695e-05)
( 1.04104104e-02,  8.95178322e-06)
( 1.20120120e-02,  1.22062025e-05)
( 1.36136136e-02,  2.97206654e-05)
( 1.52152152e-02,  2.28434766e-05)
( 1.68168168e-02,  2.01914903e-05)
( 1.84184184e-02,  8.95177912e-05)
( 2.00200200e-02,  1.27562149e-04)
( 2.16216216e-02,  3.26737630e-05)
( 2.32232232e-02,  7.92614255e-04)
( 2.48248248e-02,  3.36084100e-03)
( 2.64264264e-02,  3.77221596e-04)
( 2.80280280e-02,  9.03094539e-06)
( 2.96296296e-02,  2.41898864e-05)
( 3.12312312e-02,  1.78994485e-05)
( 3.28328328e-02,  3.17519917e-05)
( 3.44344344e-02,  1.05817992e-05)
( 3.60360360e-02,  2.68607142e-05)
( 3.76376376e-02,  5.55001221e-05)
( 3.92392392e-02,  5.28915665e-05)
( 4.08408408e-02,  6.02107356e-06)
( 4.24424424e-02,  7.95227096e-05)
( 4.40440440e-02,  1.62242278e-04)
( 4.56456456e-02,  1.26854002e-04)
( 4.72472472e-02,  3.01588209e-04)
( 4.88488488e-02,  1.53160494e-03)
( 5.04504505e-02,  3.46925053e-04)
( 5.20520521e-02,  8.87470387e-05)
( 5.36536537e-02,  3.45727978e-05)
( 5.52552553e-02,  5.18932746e-05)
( 5.68568569e-02,  7.41371106e-05)
( 5.84584585e-02,  4.06927834e-05)
( 6.00600601e-02,  1.72461035e-05)
( 6.16616617e-02,  6.71847628e-05)
( 6.32632633e-02,  8.27015012e-05)
( 6.48648649e-02,  4.79372847e-05)
( 6.64664665e-02,  3.66719940e-05)
( 6.80680681e-02,  1.43797822e-04)
( 6.96696697e-02,  1.97088747e-04)
( 7.12712713e-02,  2.22941518e-05)
( 7.28728729e-02,  7.42690190e-04)
( 7.44744745e-02,  1.13703828e-03)
( 7.60760761e-02,  3.31181942e-04)
( 7.76776777e-02,  1.80010091e-04)
( 7.92792793e-02,  3.65226711e-05)
( 8.08808809e-02,  1.13323219e-04)
( 8.24824825e-02,  8.92774690e-05)
( 8.40840841e-02,  1.85927222e-05)
( 8.56856857e-02,  5.35789955e-05)
( 8.72872873e-02,  9.43611946e-05)
( 8.88888889e-02,  8.39826068e-05)
( 9.04904905e-02,  1.78941810e-05)
( 9.20920921e-02,  8.78688329e-05)
( 9.36936937e-02,  1.84865836e-04)
( 9.52952953e-02,  1.66725535e-04)
( 9.68968969e-02,  1.84379854e-04)
( 9.84984985e-02,  1.20811294e-03)
( 1.00100100e-01,  3.25371379e-03)
( 1.01701702e-01,  5.32883287e-04)
( 1.03303303e-01,  9.00564038e-05)
( 1.04904905e-01,  1.10780538e-04)
( 1.06506507e-01,  1.32791547e-04)
( 1.08108108e-01,  6.86275563e-05)
( 1.09709710e-01,  1.65093578e-05)
( 1.11311311e-01,  8.02763138e-05)
( 1.12912913e-01,  9.80940490e-05)
( 1.14514515e-01,  6.10448380e-05)
( 1.16116116e-01,  2.31037698e-05)
( 1.17717718e-01,  1.24867666e-04)
( 1.19319319e-01,  1.81201018e-04)
( 1.20920921e-01,  7.04002219e-05)
( 1.22522523e-01,  4.29336002e-04)
( 1.24124124e-01,  1.24918445e-03)
( 1.25725726e-01,  7.39581998e-03)
( 1.27327327e-01,  3.82223579e-04)
( 1.28928929e-01,  2.73821778e-05)
( 1.30530531e-01,  1.42963556e-04)
( 1.32132132e-01,  1.12129368e-04)
( 1.33733734e-01,  3.06779859e-05)
( 1.35335335e-01,  4.56213230e-05)
( 1.36936937e-01,  8.63743512e-05)
( 1.38538539e-01,  7.89780536e-05)
( 1.40140140e-01,  2.56419063e-05)
( 1.41741742e-01,  5.62035663e-05)
( 1.43343343e-01,  1.29865938e-04)
( 1.44944945e-01,  1.29886675e-04)
( 1.46546547e-01,  5.56023180e-05)
( 1.48148148e-01,  5.79315742e-04)
( 1.49749750e-01,  1.15688185e-03)
( 1.51351351e-01,  8.18483450e-04)
( 1.52952953e-01,  1.64742332e-04)
( 1.54554555e-01,  9.76220597e-05)
( 1.56156156e-01,  1.28941713e-04)
( 1.57757758e-01,  7.00122852e-05)
( 1.59359359e-01,  4.44134379e-06)
( 1.60960961e-01,  5.68242461e-05)
( 1.62562563e-01,  7.13608982e-05)
( 1.64164164e-01,  4.68749725e-05)
( 1.65765766e-01,  6.21095062e-06)
( 1.67367367e-01,  6.62582086e-05)
( 1.68968969e-01,  9.86462083e-05)
( 1.70570571e-01,  5.21704303e-05)
( 1.72172172e-01,  1.40469608e-04)
( 1.73773774e-01,  4.50037485e-04)
( 1.75375375e-01,  2.60644821e-05)
( 1.76976977e-01,  4.69800968e-04)
( 1.78578579e-01,  1.18398286e-05)
( 1.80180180e-01,  1.08154502e-04)
( 1.81781782e-01,  8.74890630e-05)
( 1.83383383e-01,  2.79224268e-05)
( 1.84984985e-01,  2.36352508e-05)
( 1.86586587e-01,  4.84173905e-05)
( 1.88188188e-01,  4.34295510e-05)
( 1.89789790e-01,  1.55601957e-05)
( 1.91391391e-01,  2.13762449e-05)
( 1.92992993e-01,  4.84291042e-05)
( 1.94594595e-01,  4.37641859e-05)
( 1.96196196e-01,  1.04676852e-05)
( 1.97797798e-01,  9.67607529e-05)
( 1.99399399e-01,  5.91663692e-05)
( 2.01001001e-01,  7.70747022e-04)
( 2.02602603e-01,  1.79959502e-04)
( 2.04204204e-01,  5.19468901e-05)
( 2.05805806e-01,  7.91695581e-05)
( 2.07407407e-01,  4.20734160e-05)
( 2.09009009e-01,  3.28025837e-07)
( 2.10610611e-01,  2.39985663e-05)
( 2.12212212e-01,  2.70695639e-05)
( 2.13813814e-01,  1.44564514e-05)
( 2.15415415e-01,  3.46995863e-06)
( 2.17017017e-01,  1.48075462e-05)
( 2.18618619e-01,  1.01426761e-05)
( 2.20220220e-01,  9.21680400e-06)
( 2.21821822e-01,  8.99407247e-06)
( 2.23423423e-01,  1.42473289e-04)
( 2.25025025e-01,  6.78802753e-03)
( 2.26626627e-01,  3.87719925e-04)
( 2.28228228e-01,  2.74805638e-05)
( 2.29829830e-01,  5.21006295e-05)
( 2.31431431e-01,  3.81764938e-05)
( 2.33033033e-01,  9.10897202e-06)
( 2.34634635e-01,  8.66319160e-06)
( 2.36236236e-01,  1.08730950e-05)
( 2.37837838e-01,  3.03398531e-06)
( 2.39439439e-01,  5.48112728e-06)
( 2.41041041e-01,  5.24043860e-06)
( 2.42642643e-01,  9.18207509e-06)
( 2.44244244e-01,  3.21404536e-05)
( 2.45845846e-01,  3.08473556e-05)
( 2.47447447e-01,  9.54217595e-05)
( 2.49049049e-01,  5.18410259e-04)
( 2.50650651e-01,  2.28679302e-03)
( 2.52252252e-01,  1.17231028e-04)
( 2.53853854e-01,  1.98265494e-05)
( 2.55455455e-01,  2.47764828e-05)
( 2.57057057e-01,  5.15789936e-06)
( 2.58658659e-01,  5.81269107e-06)
( 2.60260260e-01,  3.26718412e-06)
( 2.61861862e-01,  6.79098936e-06)
( 2.63463463e-01,  1.48049422e-05)
( 2.65065065e-01,  1.16490195e-05)
( 2.66666667e-01,  7.84518175e-06)
( 2.68268268e-01,  3.96063691e-05)
( 2.69869870e-01,  5.95812778e-05)
( 2.71471471e-01,  1.43231293e-06)
( 2.73073073e-01,  3.11285013e-04)
( 2.74674675e-01,  1.11060916e-04)
( 2.76276276e-01,  2.12384077e-04)
( 2.77877878e-01,  5.83188999e-06)
( 2.79479479e-01,  1.39008815e-05)
( 2.81081081e-01,  3.15607559e-06)
( 2.82682683e-01,  1.18402388e-05)
( 2.84284284e-01,  5.76481198e-06)
( 2.85885886e-01,  8.56470878e-06)
( 2.87487487e-01,  2.10154540e-05)
( 2.89089089e-01,  2.19761928e-05)
( 2.90690691e-01,  5.26108892e-06)
( 2.92292292e-01,  2.82285132e-05)
( 2.93893894e-01,  6.37564415e-05)
( 2.95495495e-01,  5.80385959e-05)
( 2.97097097e-01,  9.47282241e-05)
( 2.98698699e-01,  5.82801675e-04)
( 3.00300300e-01,  6.18288991e-05)
( 3.01901902e-01,  2.53348177e-05)
( 3.03503504e-01,  1.47633018e-05)
( 3.05105105e-01,  6.21786188e-06)
( 3.06706707e-01,  1.92694862e-05)
( 3.08308308e-01,  1.42866298e-05)
( 3.09909910e-01,  2.17591465e-06)
( 3.11511512e-01,  1.94904586e-05)
( 3.13113113e-01,  2.74921795e-05)
( 3.14714715e-01,  1.88796604e-05)
( 3.16316316e-01,  8.36626423e-06)
( 3.17917918e-01,  4.69596955e-05)
( 3.19519520e-01,  7.20664018e-05)
( 3.21121121e-01,  2.28081452e-05)
( 3.22722723e-01,  2.36162661e-04)
( 3.24324324e-01,  6.14276697e-04)
( 3.25925926e-01,  6.71105801e-05)
( 3.27527528e-01,  2.78551284e-05)
( 3.29129129e-01,  2.26604560e-06)
( 3.30730731e-01,  2.08385613e-05)
( 3.32332332e-01,  2.24678890e-05)
( 3.33933934e-01,  8.21078333e-06)
( 3.35535536e-01,  1.11781326e-05)
( 3.37137137e-01,  2.52498006e-05)
( 3.38738739e-01,  2.59668728e-05)
( 3.40340340e-01,  9.25379984e-06)
( 3.41941942e-01,  2.27326931e-05)
( 3.43543544e-01,  5.71720922e-05)
( 3.45145145e-01,  6.10274845e-05)
( 3.46746747e-01,  4.03243981e-05)
( 3.48348348e-01,  3.89178104e-04)
( 3.49949950e-01,  4.71089260e-03)
( 3.51551552e-01,  3.74423291e-05)
( 3.53153153e-01,  2.23248090e-05)
( 3.54754755e-01,  1.26355988e-05)
( 3.56356356e-01,  2.49989460e-05)
( 3.57957958e-01,  1.73094608e-05)
( 3.59559560e-01,  1.39427778e-07)
( 3.61161161e-01,  1.70087441e-05)
( 3.62762763e-01,  2.50238077e-05)
( 3.64364364e-01,  1.89685083e-05)
( 3.65965966e-01,  2.12451558e-06)
( 3.67567568e-01,  3.27150621e-05)
( 3.69169169e-01,  5.60031547e-05)
( 3.70770771e-01,  3.34534926e-05)
( 3.72372372e-01,  1.17245933e-04)
( 3.73973974e-01,  4.68693381e-04)
( 3.75575576e-01,  1.50113602e-03)
( 3.77177177e-01,  4.60305675e-05)
( 3.78778779e-01,  4.65028028e-06)
( 3.80380380e-01,  1.96352388e-05)
( 3.81981982e-01,  2.12974767e-05)
( 3.83583584e-01,  9.26572784e-06)
( 3.85185185e-01,  6.65510186e-06)
( 3.86786787e-01,  1.84069845e-05)
( 3.88388388e-01,  2.03813443e-05)
( 3.89989990e-01,  9.97081240e-06)
( 3.91591592e-01,  1.13772940e-05)
( 3.93193193e-01,  3.59044214e-05)
( 3.94794795e-01,  4.46409336e-05)
( 3.96396396e-01,  3.40611967e-06)
( 3.97997998e-01,  1.88737397e-04)
( 3.99599600e-01,  6.74096831e-05)
( 4.01201201e-01,  5.09485555e-05)
( 4.02802803e-01,  2.60717075e-05)
( 4.04404404e-01,  7.49559051e-06)
( 4.06006006e-01,  1.89874792e-05)
( 4.07607608e-01,  1.42767457e-05)
( 4.09209209e-01,  2.18428874e-06)
( 4.10810811e-01,  9.80288303e-06)
( 4.12412412e-01,  1.62119627e-05)
( 4.14014014e-01,  1.37867107e-05)
( 4.15615616e-01,  1.89191134e-06)
( 4.17217217e-01,  1.64979458e-05)
( 4.18818819e-01,  3.25997774e-05)
( 4.20420420e-01,  2.69889954e-05)
( 4.22022022e-01,  4.06937784e-05)
( 4.23623624e-01,  2.30031814e-04)
( 4.25225225e-01,  1.05293980e-04)
( 4.26826827e-01,  4.25450178e-05)
( 4.28428428e-01,  7.88022987e-06)
( 4.30030030e-01,  1.16150014e-05)
( 4.31631632e-01,  1.43135260e-05)
( 4.33233233e-01,  7.46217519e-06)
( 4.34834835e-01,  2.28313615e-06)
( 4.36436436e-01,  9.91514916e-06)
( 4.38038038e-01,  1.21318459e-05)
( 4.39639640e-01,  7.40821592e-06)
( 4.41241241e-01,  3.64251049e-06)
( 4.42842843e-01,  1.73443633e-05)
( 4.44444444e-01,  2.48931665e-05)
( 4.46046046e-01,  7.81954050e-06)
( 4.47647648e-01,  7.03906427e-05)
( 4.49249249e-01,  1.85498273e-04)
( 4.50850851e-01,  2.76982971e-03)
( 4.52452452e-01,  2.17329122e-05)
( 4.54054054e-01,  1.81683717e-06)
( 4.55655656e-01,  1.05216259e-05)
( 4.57257257e-01,  8.89829949e-06)
( 4.58858859e-01,  2.55826069e-06)
( 4.60460460e-01,  4.13590530e-06)
( 4.62062062e-01,  8.16465308e-06)
( 4.63663664e-01,  7.77326218e-06)
( 4.65265265e-01,  2.53538666e-06)
( 4.66866867e-01,  6.30879466e-06)
( 4.68468468e-01,  1.50151328e-05)
( 4.70070070e-01,  1.54733874e-05)
( 4.71671672e-01,  8.79372648e-06)
( 4.73273273e-01,  8.62427771e-05)
( 4.74874875e-01,  5.17067280e-04)
( 4.76476476e-01,  2.77715172e-05)
( 4.78078078e-01,  7.48908616e-06)
( 4.79679680e-01,  4.85695007e-06)
( 4.81281281e-01,  7.44023569e-06)
( 4.82882883e-01,  4.54748823e-06)
( 4.84484484e-01,  1.85839530e-07)
( 4.86086086e-01,  4.17182325e-06)
( 4.87687688e-01,  5.75772932e-06)
( 4.89289289e-01,  4.16080963e-06)
( 4.90890891e-01,  4.53073945e-07)
( 4.92492492e-01,  6.66241869e-06)
( 4.94094094e-01,  1.10618288e-05)
( 4.95695696e-01,  6.65602445e-06)
( 4.97297297e-01,  2.03191976e-05)
( 4.98898899e-01,  8.11710339e-05)
( 5.00500501e-01,  3.02783927e-06)
( 5.02102102e-01,  1.36939118e-05)
( 5.03703704e-01,  7.65020375e-07)
( 5.05305305e-01,  4.50706052e-06)
( 5.06906907e-01,  4.39501248e-06)
( 5.08508509e-01,  1.76309757e-06)
( 5.10110110e-01,  1.27501781e-06)
( 5.11711712e-01,  3.30898157e-06)
( 5.13313313e-01,  3.52591649e-06)
( 5.14914915e-01,  1.68282225e-06)
( 5.16516517e-01,  1.80752977e-06)
( 5.18118118e-01,  5.61193754e-06)
( 5.19719720e-01,  6.86986996e-06)
( 5.21321321e-01,  1.21046941e-07)
( 5.22922923e-01,  2.58122207e-05)
( 5.24524525e-01,  2.41929869e-05)
( 5.26126126e-01,  1.33356149e-05)
( 5.27727728e-01,  4.94817233e-06)
( 5.29329329e-01,  1.38383727e-06)
( 5.30930931e-01,  3.09638575e-06)
( 5.32532533e-01,  2.19052391e-06)
( 5.34134134e-01,  3.16725249e-07)
( 5.35735736e-01,  1.39356852e-06)
( 5.37337337e-01,  2.23277979e-06)
( 5.38938939e-01,  1.85454319e-06)
( 5.40540541e-01,  2.73368734e-07)
( 5.42142142e-01,  2.05402723e-06)
( 5.43743744e-01,  4.01236607e-06)
( 5.45345345e-01,  3.34346546e-06)
( 5.46946947e-01,  4.35073734e-06)
( 5.48548549e-01,  2.52351789e-05)
( 5.50150150e-01,  2.83646666e-05)
( 5.51751752e-01,  6.76774377e-06)
( 5.53353353e-01,  1.08170472e-06)
( 5.54954955e-01,  1.51119794e-06)
( 5.56556557e-01,  1.76389562e-06)
( 5.58158158e-01,  8.86661920e-07)
( 5.59759760e-01,  2.54151076e-07)
( 5.61361361e-01,  1.09562430e-06)
( 5.62962963e-01,  1.31393901e-06)
( 5.64564565e-01,  7.95483061e-07)
( 5.66166166e-01,  3.50380550e-07)
( 5.67767768e-01,  1.72218889e-06)
( 5.69369369e-01,  2.45799987e-06)
( 5.70970971e-01,  8.66661226e-07)
( 5.72572573e-01,  6.21686981e-06)
( 5.74174174e-01,  1.73900794e-05)
( 5.75775776e-01,  4.24165597e-06)
( 5.77377377e-01,  2.49279696e-06)
( 5.78978979e-01,  1.81207494e-07)
( 5.80580581e-01,  1.04661660e-06)
( 5.82182182e-01,  8.56655182e-07)
( 5.83783784e-01,  2.44627946e-07)
( 5.85385385e-01,  3.66668842e-07)
( 5.86986987e-01,  7.16804773e-07)
( 5.88588589e-01,  6.74258476e-07)
( 5.90190190e-01,  2.26547324e-07)
( 5.91791792e-01,  5.03615073e-07)
( 5.93393393e-01,  1.20414098e-06)
( 5.94994995e-01,  1.24840869e-06)
( 5.96596597e-01,  5.68907438e-07)
( 5.98198198e-01,  6.23947631e-06)
( 5.99799800e-01,  1.96248161e-05)
( 6.01401401e-01,  2.65364990e-06)
( 6.03003003e-01,  6.64332148e-07)
( 6.04604605e-01,  3.88182177e-07)
( 6.06206206e-01,  5.83177542e-07)
( 6.07807808e-01,  3.49905853e-07)
( 6.09409409e-01,  8.10837775e-09)
( 6.11011011e-01,  2.97608664e-07)
( 6.12612613e-01,  4.07419610e-07)
( 6.14214214e-01,  2.93638997e-07)
( 6.15815816e-01,  2.15525460e-08)
( 6.17417417e-01,  4.35271257e-07)
( 6.19019019e-01,  7.24085359e-07)
( 6.20620621e-01,  4.55149241e-07)
( 6.22222222e-01,  1.18426727e-06)
( 6.23823824e-01,  4.88836319e-06)
( 6.25425425e-01,  4.75538338e-08)
( 6.27027027e-01,  9.99311262e-07)
( 6.28628629e-01,  6.21874214e-08)
( 6.30230230e-01,  2.87848649e-07)
( 6.31831832e-01,  2.76461908e-07)
( 6.33433433e-01,  1.10956971e-07)
( 6.35035035e-01,  7.27002002e-08)
( 6.36636637e-01,  1.91756361e-07)
( 6.38238238e-01,  2.03313687e-07)
( 6.39839840e-01,  9.87557087e-08)
( 6.41441441e-01,  9.43935020e-08)
( 6.43043043e-01,  3.01116167e-07)
( 6.44644645e-01,  3.71113228e-07)
( 6.46246246e-01,  1.89407421e-08)
( 6.47847848e-01,  1.25833789e-06)
( 6.49449449e-01,  1.74715579e-06)
( 6.51051051e-01,  8.03476837e-07)
( 6.52652653e-01,  2.87302583e-07)
( 6.54254254e-01,  6.94889094e-08)
( 6.55855856e-01,  1.59876561e-07)
( 6.57457457e-01,  1.12132445e-07)
( 6.59059059e-01,  1.77473416e-08)
( 6.60660661e-01,  6.59366100e-08)
( 6.62262262e-01,  1.05929846e-07)
( 6.63863864e-01,  8.80255799e-08)
( 6.65465465e-01,  1.51854759e-08)
( 6.67067067e-01,  9.00987568e-08)
( 6.68668669e-01,  1.77780793e-07)
( 6.70270270e-01,  1.51791228e-07)
( 6.71871872e-01,  1.67314851e-07)
( 6.73473473e-01,  1.02695119e-06)
( 6.75075075e-01,  2.48095671e-06)
( 6.76676677e-01,  3.24640186e-07)
( 6.78278278e-01,  5.27954531e-08)
( 6.79879880e-01,  6.36517409e-08)
( 6.81481481e-01,  7.43512076e-08)
( 6.83083083e-01,  3.74718384e-08)
( 6.84684685e-01,  9.17604825e-09)
( 6.86286286e-01,  4.28114413e-08)
( 6.87887888e-01,  5.13806358e-08)
( 6.89489489e-01,  3.14865384e-08)
( 6.91091091e-01,  1.17779426e-08)
( 6.92692693e-01,  6.28777820e-08)
( 6.94294294e-01,  9.05350650e-08)
( 6.95895896e-01,  3.60456866e-08)
( 6.97497497e-01,  2.06553770e-07)
( 6.99099099e-01,  6.15518040e-07)
( 7.00700701e-01,  1.57086346e-07)
( 7.02302302e-01,  9.68283150e-08)
( 7.03903904e-01,  4.86883026e-09)
( 7.05505506e-01,  3.63630510e-08)
( 7.07107107e-01,  2.97324909e-08)
( 7.08708709e-01,  8.80333254e-09)
( 7.10310310e-01,  1.16658852e-08)
( 7.11911912e-01,  2.31904418e-08)
( 7.13513514e-01,  2.18765183e-08)
( 7.15115115e-01,  7.75523002e-09)
( 7.16716717e-01,  1.49836768e-08)
( 7.18318318e-01,  3.66268480e-08)
( 7.19919920e-01,  3.86223868e-08)
( 7.21521522e-01,  1.33671900e-08)
( 7.23123123e-01,  1.74650593e-07)
( 7.24724725e-01,  2.61211516e-07)
( 7.26326326e-01,  8.52400962e-08)
( 7.27927928e-01,  2.14886452e-08)
( 7.29529530e-01,  1.08914255e-08)
( 7.31131131e-01,  1.67496848e-08)
( 7.32732733e-01,  1.00928631e-08)
( 7.34334334e-01,  4.42377799e-11)
( 7.35935936e-01,  7.94722548e-09)
( 7.37537538e-01,  1.09540599e-08)
( 7.39139139e-01,  7.97075877e-09)
( 7.40740741e-01,  2.49218457e-10)
( 7.42342342e-01,  1.09314372e-08)
( 7.43943944e-01,  1.84141443e-08)
( 7.45545546e-01,  1.21768272e-08)
( 7.47147147e-01,  2.68768792e-08)
( 7.48748749e-01,  1.16106180e-07)
( 7.50350350e-01,  1.72435410e-08)
( 7.51951952e-01,  2.64038301e-08)
( 7.53553554e-01,  2.00410030e-09)
( 7.55155155e-01,  6.81639955e-09)
( 7.56756757e-01,  6.59422940e-09)
( 7.58358358e-01,  2.70271195e-09)
( 7.59959960e-01,  1.55402069e-09)
( 7.61561562e-01,  4.27961525e-09)
( 7.63163163e-01,  4.56219957e-09)
( 7.64764765e-01,  2.28142523e-09)
( 7.66366366e-01,  1.90118479e-09)
( 7.67967968e-01,  6.34950547e-09)
( 7.69569570e-01,  7.93914385e-09)
( 7.71171171e-01,  9.47673549e-10)
( 7.72772773e-01,  2.44336908e-08)
( 7.74374374e-01,  4.27930859e-08)
( 7.75975976e-01,  1.72900784e-08)
( 7.77577578e-01,  6.32476106e-09)
( 7.79179179e-01,  1.27287511e-09)
( 7.80780781e-01,  3.16445473e-09)
( 7.82382382e-01,  2.23425287e-09)
( 7.83983984e-01,  3.96865142e-10)
( 7.85585586e-01,  1.21257093e-09)
( 7.87187187e-01,  1.97759219e-09)
( 7.88788789e-01,  1.65755294e-09)
( 7.90390390e-01,  3.34001254e-10)
( 7.91991992e-01,  1.56605680e-09)
( 7.93593594e-01,  3.14969917e-09)
( 7.95195195e-01,  2.76998055e-09)
( 7.96796797e-01,  2.55193245e-09)};

\nextgroupplot[ymode=log, xlabel=$r$, xtick={-0.8,0,0.8}, ymin=10e-13, yticklabels={,,}, width=0.33\textwidth]
\addplot [black, forget plot]
coordinates {
(-7.98398398e-01,  1.46682621e-08)
(-7.96796797e-01,  2.57740234e-08)
(-7.95195195e-01,  4.98712108e-08)
(-7.93593594e-01,  7.55635557e-09)
(-7.91991992e-01,  4.17561132e-08)
(-7.90390390e-01,  4.86398251e-08)
(-7.88788789e-01,  2.98560583e-09)
(-7.87187187e-01,  6.30083175e-08)
(-7.85585586e-01,  4.48813074e-08)
(-7.83983984e-01,  1.79893521e-08)
(-7.82382382e-01,  9.09215372e-08)
(-7.80780781e-01,  3.76880647e-08)
(-7.79179179e-01,  3.87402478e-08)
(-7.77577578e-01,  1.05749577e-07)
(-7.75975976e-01,  2.59133988e-08)
(-7.74374374e-01,  6.68315560e-08)
(-7.72772773e-01,  1.05052187e-07)
(-7.71171171e-01,  8.11851253e-09)
(-7.69569570e-01,  1.04228977e-07)
(-7.67967968e-01,  9.99890000e-08)
(-7.66366366e-01,  1.74907190e-08)
(-7.64764765e-01,  1.53347180e-07)
(-7.63163163e-01,  8.89867672e-08)
(-7.61561562e-01,  5.31389423e-08)
(-7.59959960e-01,  2.17140275e-07)
(-7.58358358e-01,  7.00667999e-08)
(-7.56756757e-01,  1.01570459e-07)
(-7.55155155e-01,  2.19856614e-07)
(-7.53553554e-01,  4.07579761e-08)
(-7.51951952e-01,  1.66154552e-07)
(-7.50350350e-01,  2.14002566e-07)
(-7.48748749e-01,  2.00637557e-09)
(-7.47147147e-01,  2.51009567e-07)
(-7.45545546e-01,  1.98048955e-07)
(-7.43943944e-01,  6.20102899e-08)
(-7.42342342e-01,  3.61148648e-07)
(-7.40740741e-01,  1.68638395e-07)
(-7.39139139e-01,  1.43898603e-07)
(-7.37537538e-01,  4.47208051e-07)
(-7.35935936e-01,  1.21598396e-07)
(-7.34334334e-01,  2.53345312e-07)
(-7.32732733e-01,  4.42576692e-07)
(-7.31131131e-01,  5.17766080e-08)
(-7.29529530e-01,  3.97250574e-07)
(-7.27927928e-01,  4.21048932e-07)
(-7.26326326e-01,  4.71524767e-08)
(-7.24724725e-01,  5.83970516e-07)
(-7.23123123e-01,  3.77022863e-07)
(-7.21521522e-01,  1.82913550e-07)
(-7.19919920e-01,  8.23584508e-07)
(-7.18318318e-01,  3.03572092e-07)
(-7.16716717e-01,  3.64893942e-07)
(-7.15115115e-01,  8.87836100e-07)
(-7.13513514e-01,  1.92187964e-07)
(-7.11911912e-01,  6.04449731e-07)
(-7.10310310e-01,  8.61816544e-07)
(-7.08708709e-01,  3.24792997e-08)
(-7.07107107e-01,  9.15260288e-07)
(-7.05505506e-01,  7.98784658e-07)
(-7.03903904e-01,  1.88176194e-07)
(-7.02302302e-01,  1.31373768e-06)
(-7.00700701e-01,  6.87436485e-07)
(-6.99099099e-01,  4.85035260e-07)
(-6.97497497e-01,  1.81949800e-06)
(-6.95895896e-01,  5.13961092e-07)
(-6.94294294e-01,  8.76454282e-07)
(-6.92692693e-01,  1.70683242e-06)
(-6.91091091e-01,  2.61584243e-07)
(-6.89489489e-01,  1.38442410e-06)
(-6.87887888e-01,  1.62147231e-06)
(-6.86286286e-01,  8.99573619e-08)
(-6.84684685e-01,  2.03518295e-06)
(-6.83083083e-01,  1.45803821e-06)
(-6.81481481e-01,  5.65019777e-07)
(-6.79879880e-01,  2.85991663e-06)
(-6.78278278e-01,  1.19449701e-06)
(-6.76676677e-01,  1.19274270e-06)
(-6.75075075e-01,  3.28188294e-06)
(-6.73473473e-01,  8.04241387e-07)
(-6.71871872e-01,  2.00783753e-06)
(-6.70270270e-01,  3.17467185e-06)
(-6.68668669e-01,  2.55314909e-07)
(-6.67067067e-01,  3.05148342e-06)
(-6.65465465e-01,  2.94326902e-06)
(-6.63863864e-01,  4.90470540e-07)
(-6.62262262e-01,  4.37234261e-06)
(-6.60660661e-01,  2.55312874e-06)
(-6.59059059e-01,  1.47853653e-06)
(-6.57457457e-01,  6.02770751e-06)
(-6.55855856e-01,  1.96278388e-06)
(-6.54254254e-01,  2.76267129e-06)
(-6.52652653e-01,  6.02110796e-06)
(-6.51051051e-01,  1.12273109e-06)
(-6.49449449e-01,  4.40630728e-06)
(-6.47847848e-01,  5.70670115e-06)
(-6.46246246e-01,  2.58280612e-08)
(-6.44644645e-01,  6.48395653e-06)
(-6.43043043e-01,  5.14452447e-06)
(-6.41441441e-01,  1.55240356e-06)
(-6.39839840e-01,  9.08281788e-06)
(-6.38238238e-01,  4.27108832e-06)
(-6.36636637e-01,  3.53880495e-06)
(-6.35035035e-01,  1.10949281e-05)
(-6.33433433e-01,  3.01107829e-06)
(-6.31831832e-01,  6.08091545e-06)
(-6.30230230e-01,  1.06881741e-05)
(-6.28628629e-01,  1.27560575e-06)
(-6.27027027e-01,  9.29066679e-06)
(-6.25425425e-01,  9.90061147e-06)
(-6.23823824e-01,  1.03974215e-06)
(-6.22222222e-01,  1.32982295e-05)
(-6.20620621e-01,  8.63675557e-06)
(-6.19019019e-01,  4.05706750e-06)
(-6.17417417e-01,  1.82544334e-05)
(-6.15815816e-01,  6.78409101e-06)
(-6.14214214e-01,  7.91855671e-06)
(-6.12612613e-01,  1.94095909e-05)
(-6.11011011e-01,  4.21070746e-06)
(-6.09409409e-01,  1.27891195e-05)
(-6.07807808e-01,  1.83382458e-05)
(-6.06206206e-01,  7.62691330e-07)
(-6.04604605e-01,  1.88592853e-05)
(-6.03003003e-01,  1.65493722e-05)
(-6.01401401e-01,  3.73873982e-06)
(-5.99799800e-01,  2.63483703e-05)
(-5.98198198e-01,  1.38779499e-05)
(-5.96596597e-01,  9.50037263e-06)
(-5.94994995e-01,  3.55079246e-05)
(-5.93393393e-01,  1.01318687e-05)
(-5.91791792e-01,  1.67604140e-05)
(-5.90190190e-01,  3.28511999e-05)
(-5.88588589e-01,  5.08854814e-06)
(-5.86986987e-01,  2.57921966e-05)
(-5.85385385e-01,  3.03731048e-05)
(-5.83783784e-01,  1.50873347e-06)
(-5.82182182e-01,  3.69081812e-05)
(-5.80580581e-01,  2.65930143e-05)
(-5.78978979e-01,  9.95480623e-06)
(-5.77377377e-01,  5.04642588e-05)
(-5.75775776e-01,  2.12364441e-05)
(-5.74174174e-01,  2.05868754e-05)
(-5.72572573e-01,  5.71032434e-05)
(-5.70970971e-01,  1.39877314e-05)
(-5.69369369e-01,  3.37890879e-05)
(-5.67767768e-01,  5.37395801e-05)
(-5.66166166e-01,  4.48550233e-06)
(-5.64564565e-01,  4.99973951e-05)
(-5.62962963e-01,  4.84850232e-05)
(-5.61361361e-01,  7.68215502e-06)
(-5.59759760e-01,  6.97047014e-05)
(-5.58158158e-01,  4.09549786e-05)
(-5.56556557e-01,  2.29828060e-05)
(-5.54954955e-01,  9.34662859e-05)
(-5.53353353e-01,  3.07106267e-05)
(-5.51751752e-01,  4.19450555e-05)
(-5.50150150e-01,  9.20491064e-05)
(-5.48548549e-01,  1.72535630e-05)
(-5.46946947e-01,  6.51641856e-05)
(-5.45345345e-01,  8.48624067e-05)
(-5.43743744e-01,  2.01871780e-08)
(-5.42142142e-01,  9.33080145e-05)
(-5.40540541e-01,  7.44436687e-05)
(-5.38938939e-01,  2.16241311e-05)
(-5.37337337e-01,  1.27122943e-04)
(-5.35735736e-01,  6.01952771e-05)
(-5.34134134e-01,  4.83910724e-05)
(-5.32532533e-01,  1.53072220e-04)
(-5.30930931e-01,  4.14441652e-05)
(-5.29329329e-01,  8.10755295e-05)
(-5.27727728e-01,  1.43379374e-04)
(-5.26126126e-01,  1.74356593e-05)
(-5.24524525e-01,  1.20561856e-04)
(-5.22922923e-01,  1.29168718e-04)
(-5.21321321e-01,  1.26727639e-05)
(-5.19719720e-01,  1.67830134e-04)
(-5.18118118e-01,  1.09643524e-04)
(-5.16516517e-01,  4.98177443e-05)
(-5.14914915e-01,  2.23962396e-04)
(-5.13313313e-01,  8.39145319e-05)
(-5.11711712e-01,  9.50362506e-05)
(-5.10110110e-01,  2.34686794e-04)
(-5.08508509e-01,  5.09937098e-05)
(-5.06906907e-01,  1.49471653e-04)
(-5.05305305e-01,  2.15541685e-04)
(-5.03703704e-01,  9.78814912e-06)
(-5.02102102e-01,  2.14379554e-04)
(-5.00500501e-01,  1.89142761e-04)
(-4.98898899e-01,  4.09057999e-05)
(-4.97297297e-01,  2.91133271e-04)
(-4.95695696e-01,  1.54341776e-04)
(-4.94094094e-01,  1.02408043e-04)
(-4.92492492e-01,  3.81228839e-04)
(-4.90890891e-01,  1.09875457e-04)
(-4.89289289e-01,  1.76159784e-04)
(-4.87687688e-01,  3.47524644e-04)
(-4.86086086e-01,  5.43603852e-05)
(-4.84484484e-01,  2.63727953e-04)
(-4.82882883e-01,  3.12249022e-04)
(-4.81281281e-01,  1.37115289e-05)
(-4.79679680e-01,  3.66808874e-04)
(-4.78078078e-01,  2.65789431e-04)
(-4.76476476e-01,  9.59767998e-05)
(-4.74874875e-01,  4.87231017e-04)
(-4.73273273e-01,  2.06570924e-04)
(-4.71671672e-01,  1.94203210e-04)
(-4.70070070e-01,  5.43073432e-04)
(-4.68468468e-01,  1.32887653e-04)
(-4.66866867e-01,  3.10291559e-04)
(-4.65265265e-01,  4.96396461e-04)
(-4.63663664e-01,  4.29009622e-05)
(-4.62062062e-01,  4.46276141e-04)
(-4.60460460e-01,  4.35091548e-04)
(-4.58858859e-01,  6.53612558e-05)
(-4.57257257e-01,  6.04323758e-04)
(-4.55655656e-01,  3.57248033e-04)
(-4.54054054e-01,  1.94003736e-04)
(-4.52452452e-01,  7.86731069e-04)
(-4.50850851e-01,  2.60821713e-04)
(-4.49249249e-01,  3.45261363e-04)
(-4.47647648e-01,  7.62943512e-04)
(-4.46046046e-01,  1.43637086e-04)
(-4.44444444e-01,  5.21494831e-04)
(-4.42842843e-01,  6.82862906e-04)
(-4.41241241e-01,  3.39143745e-06)
(-4.39639640e-01,  7.25184240e-04)
(-4.38038038e-01,  5.81740497e-04)
(-4.36436436e-01,  1.62338996e-04)
(-4.34834835e-01,  9.58920414e-04)
(-4.33233233e-01,  4.57203335e-04)
(-4.31631632e-01,  3.56090610e-04)
(-4.30030030e-01,  1.13661733e-03)
(-4.28428428e-01,  3.06762776e-04)
(-4.26826827e-01,  5.80501536e-04)
(-4.25225225e-01,  1.03289770e-03)
(-4.23623624e-01,  1.27825044e-04)
(-4.22022022e-01,  8.38298095e-04)
(-4.20420420e-01,  9.02917754e-04)
(-4.18818819e-01,  8.22955446e-05)
(-4.17217217e-01,  1.13227840e-03)
(-4.15615616e-01,  7.44021740e-04)
(-4.14014014e-01,  3.26360523e-04)
(-4.12412412e-01,  1.46529295e-03)
(-4.10810811e-01,  5.53472587e-04)
(-4.09209209e-01,  6.07188207e-04)
(-4.07607608e-01,  1.51069615e-03)
(-4.06006006e-01,  3.28470563e-04)
(-4.04404404e-01,  9.27631471e-04)
(-4.02802803e-01,  1.34518119e-03)
(-4.01201201e-01,  6.61751135e-05)
(-3.99599600e-01,  1.29055226e-03)
(-3.97997998e-01,  1.14470080e-03)
(-3.96396396e-01,  2.36270043e-04)
(-3.94794795e-01,  1.69879272e-03)
(-3.93193193e-01,  9.06385938e-04)
(-3.91591592e-01,  5.81708444e-04)
(-3.89989990e-01,  2.15514293e-03)
(-3.88388388e-01,  6.27371657e-04)
(-3.86786787e-01,  9.72939000e-04)
(-3.85185185e-01,  1.93185589e-03)
(-3.83583584e-01,  3.04828556e-04)
(-3.81981982e-01,  1.41268067e-03)
(-3.80380380e-01,  1.68149044e-03)
(-3.78778779e-01,  6.40022865e-05)
(-3.77177177e-01,  1.90353375e-03)
(-3.75575576e-01,  1.38695733e-03)
(-3.73973974e-01,  4.81770994e-04)
(-3.72372372e-01,  2.44793778e-03)
(-3.70770771e-01,  1.04553003e-03)
(-3.69169169e-01,  9.50977240e-04)
(-3.67567568e-01,  2.68133454e-03)
(-3.65965966e-01,  6.54620709e-04)
(-3.64364364e-01,  1.47392540e-03)
(-3.62762763e-01,  2.37163550e-03)
(-3.61161161e-01,  2.11824668e-04)
(-3.59559560e-01,  2.05267673e-03)
(-3.57957958e-01,  2.01168563e-03)
(-3.56356356e-01,  2.85032115e-04)
(-3.54754755e-01,  2.68899875e-03)
(-3.53153153e-01,  1.59916591e-03)
(-3.51551552e-01,  8.37842756e-04)
(-3.49949950e-01,  3.38431228e-03)
(-3.48348348e-01,  1.13202429e-03)
(-3.46746747e-01,  1.44816679e-03)
(-3.45145145e-01,  3.22236304e-03)
(-3.43543544e-01,  6.08528201e-04)
(-3.41941942e-01,  2.11717547e-03)
(-3.40340340e-01,  2.78718172e-03)
(-3.38738739e-01,  2.73190178e-05)
(-3.37137137e-01,  2.84559550e-03)
(-3.35535536e-01,  2.29486754e-03)
(-3.33933934e-01,  6.12531796e-04)
(-3.32332332e-01,  3.63365171e-03)
(-3.30730731e-01,  1.74425384e-03)
(-3.29129129e-01,  1.31146555e-03)
(-3.27527528e-01,  4.22497300e-03)
(-3.25925926e-01,  1.13464635e-03)
(-3.24324324e-01,  2.06937875e-03)
(-3.22722723e-01,  3.70440019e-03)
(-3.21121121e-01,  4.65880813e-04)
(-3.19519520e-01,  2.88556565e-03)
(-3.17917918e-01,  3.12395287e-03)
(-3.16316316e-01,  2.61619490e-04)
(-3.14714715e-01,  3.75866189e-03)
(-3.13113113e-01,  2.48373629e-03)
(-3.11511512e-01,  1.04678723e-03)
(-3.09909910e-01,  4.68658972e-03)
(-3.08308308e-01,  1.78448605e-03)
(-3.06706707e-01,  1.88785617e-03)
(-3.05105105e-01,  4.73263775e-03)
(-3.03503504e-01,  1.02762330e-03)
(-3.01901902e-01,  2.78230893e-03)
(-3.00300300e-01,  4.05666124e-03)
(-2.98698699e-01,  2.15307510e-04)
(-2.97097097e-01,  3.72682817e-03)
(-2.95495495e-01,  3.32245766e-03)
(-2.93893894e-01,  6.49514332e-04)
(-2.92292292e-01,  4.71725206e-03)
(-2.90690691e-01,  2.53257574e-03)
(-2.89089089e-01,  1.56306273e-03)
(-2.87487487e-01,  5.74853521e-03)
(-2.85885886e-01,  1.69038728e-03)
(-2.84284284e-01,  2.52068605e-03)
(-2.82682683e-01,  5.03708923e-03)
(-2.81081081e-01,  8.00127579e-04)
(-2.79479479e-01,  3.51682712e-03)
(-2.77877878e-01,  4.20710477e-03)
(-2.76276276e-01,  1.33070275e-04)
(-2.74674675e-01,  4.54499702e-03)
(-2.73073073e-01,  3.32894583e-03)
(-2.71471471e-01,  1.10314836e-03)
(-2.69869870e-01,  5.59775700e-03)
(-2.68268268e-01,  2.40822776e-03)
(-2.66666667e-01,  2.10310497e-03)
(-2.65065065e-01,  5.98001648e-03)
(-2.63463463e-01,  1.45150791e-03)
(-2.61861862e-01,  3.12498465e-03)
(-2.60260260e-01,  5.05613788e-03)
(-2.58658659e-01,  4.66296762e-04)
(-2.57057057e-01,  4.15987814e-03)
(-2.55455455e-01,  4.09636457e-03)
(-2.53853854e-01,  5.38940746e-04)
(-2.52252252e-01,  5.19793301e-03)
(-2.50650651e-01,  3.10872476e-03)
(-2.49049049e-01,  1.55479463e-03)
(-2.47447447e-01,  6.22837564e-03)
(-2.45845846e-01,  2.10219898e-03)
(-2.44244244e-01,  2.57093056e-03)
(-2.42642643e-01,  5.76000225e-03)
(-2.41041041e-01,  1.08670086e-03)
(-2.39439439e-01,  3.57612259e-03)
(-2.37837838e-01,  4.73071029e-03)
(-2.36236236e-01,  7.30458837e-05)
(-2.34634635e-01,  4.55829832e-03)
(-2.33033033e-01,  3.69342090e-03)
(-2.31431431e-01,  9.27092320e-04)
(-2.29829830e-01,  5.50459693e-03)
(-2.28228228e-01,  2.65944590e-03)
(-2.26626627e-01,  1.90123846e-03)
(-2.25025025e-01,  6.18554453e-03)
(-2.23423423e-01,  1.64091813e-03)
(-2.21821822e-01,  2.83618516e-03)
(-2.20220220e-01,  5.10549686e-03)
(-2.18618619e-01,  6.50723403e-04)
(-2.17017017e-01,  3.71807561e-03)
(-2.15415415e-01,  4.04236279e-03)
(-2.13813814e-01,  2.97580552e-04)
(-2.12212212e-01,  4.53249923e-03)
(-2.10610611e-01,  3.00946296e-03)
(-2.09009009e-01,  1.18985824e-03)
(-2.07407407e-01,  5.26459998e-03)
(-2.05805806e-01,  2.02072572e-03)
(-2.04204204e-01,  2.01150318e-03)
(-2.02602603e-01,  5.08115313e-03)
(-2.01001001e-01,  1.09058172e-03)
(-1.99399399e-01,  2.74755691e-03)
(-1.97797798e-01,  4.02328938e-03)
(-1.96196196e-01,  2.33846278e-04)
(-1.94594595e-01,  3.38283946e-03)
(-1.92992993e-01,  3.02646895e-03)
(-1.91391391e-01,  5.34409864e-04)
(-1.89789790e-01,  3.90209056e-03)
(-1.88188188e-01,  2.10574324e-03)
(-1.86586587e-01,  1.19900035e-03)
(-1.84984985e-01,  4.29012036e-03)
(-1.83383383e-01,  1.27631901e-03)
(-1.81781782e-01,  1.74477265e-03)
(-1.80180180e-01,  3.50534111e-03)
(-1.78578579e-01,  5.53409796e-04)
(-1.76976977e-01,  2.15676585e-03)
(-1.75375375e-01,  2.58610390e-03)
(-1.73773774e-01,  4.79209881e-05)
(-1.72172172e-01,  2.42037525e-03)
(-1.70570571e-01,  1.77655475e-03)
(-1.68968969e-01,  5.12923925e-04)
(-1.67367367e-01,  2.52152228e-03)
(-1.65765766e-01,  1.09169521e-03)
(-1.64164164e-01,  8.27332721e-04)
(-1.62562563e-01,  2.37633218e-03)
(-1.60960961e-01,  5.46088448e-04)
(-1.59359359e-01,  9.77536870e-04)
(-1.57757758e-01,  1.58222255e-03)
(-1.56156156e-01,  1.53686620e-04)
(-1.54554555e-01,  9.50755938e-04)
(-1.52952953e-01,  9.31069060e-04)
(-1.51351351e-01,  7.23433416e-05)
(-1.49749750e-01,  7.35213440e-04)
(-1.48148148e-01,  4.36535054e-04)
(-1.46546547e-01,  1.19793610e-04)
(-1.44944945e-01,  3.20308218e-04)
(-1.43343343e-01,  1.11368348e-04)
(-1.41741742e-01,  2.24131362e-05)
(-1.40140140e-01,  5.47803015e-05)
(-1.38538539e-01,  3.27709803e-05)
(-1.36936937e-01,  3.64056957e-04)
(-1.35335335e-01,  4.97743251e-04)
(-1.33733734e-01,  1.45218087e-05)
(-1.32132132e-01,  9.13460756e-04)
(-1.30530531e-01,  7.55996295e-04)
(-1.28928929e-01,  2.62235336e-04)
(-1.27327327e-01,  1.67733945e-03)
(-1.25725726e-01,  8.19789863e-04)
(-1.24124124e-01,  7.17790343e-04)
(-1.22522523e-01,  2.34064398e-03)
(-1.20920921e-01,  6.80907448e-04)
(-1.19319319e-01,  1.38689913e-03)
(-1.17717718e-01,  2.52524741e-03)
(-1.16116116e-01,  3.32807904e-04)
(-1.14514515e-01,  2.27343833e-03)
(-1.12912913e-01,  2.50333941e-03)
(-1.11311311e-01,  2.29245550e-04)
(-1.09709710e-01,  3.37933697e-03)
(-1.08108108e-01,  2.26925412e-03)
(-1.06506507e-01,  1.00807163e-03)
(-1.04904905e-01,  4.70448187e-03)
(-1.03303303e-01,  1.81922248e-03)
(-1.01701702e-01,  2.00447445e-03)
(-1.00100100e-01,  5.10249882e-03)
(-9.84984985e-02,  1.15147123e-03)
(-9.68968969e-02,  3.21716595e-03)
(-9.52952953e-02,  4.76147262e-03)
(-9.36936937e-02,  2.66302961e-04)
(-9.20920921e-02,  4.64270864e-03)
(-9.04904905e-02,  4.20001347e-03)
(-8.88888889e-02,  8.33844199e-04)
(-8.72872873e-02,  6.27548029e-03)
(-8.56856857e-02,  3.41953891e-03)
(-8.40840841e-02,  2.14435864e-03)
(-8.24824825e-02,  8.10766120e-03)
(-8.08808809e-02,  2.42363944e-03)
(-7.92792793e-02,  3.65844008e-03)
(-7.76776777e-02,  7.41939661e-03)
(-7.60760761e-02,  1.21809650e-03)
(-7.44744745e-02,  5.36710798e-03)
(-7.28728729e-02,  6.51094497e-03)
(-7.12712713e-02,  1.89123048e-04)
(-6.96696697e-02,  7.25923392e-03)
(-6.80680681e-02,  5.39184465e-03)
(-6.64664665e-02,  1.78789650e-03)
(-6.48648649e-02,  9.32159834e-03)
(-6.32632633e-02,  4.07124825e-03)
(-6.16616617e-02,  3.56599913e-03)
(-6.00600601e-02,  1.03020364e-02)
(-5.84584585e-02,  2.56043261e-03)
(-5.68568569e-02,  5.50918211e-03)
(-5.52552553e-02,  9.03981044e-03)
(-5.36536537e-02,  8.72723676e-04)
(-5.20520521e-02,  7.60127409e-03)
(-5.04504505e-02,  7.58720905e-03)
(-4.88488488e-02,  9.76602352e-04)
(-4.72472472e-02,  9.82430570e-03)
(-4.56456456e-02,  5.95869403e-03)
(-4.40440440e-02,  2.97044078e-03)
(-4.24424424e-02,  1.21586559e-02)
(-4.08408408e-02,  4.17059634e-03)
(-3.92392392e-02,  5.09000200e-03)
(-3.76376376e-02,  1.15750897e-02)
(-3.60360360e-02,  2.24097480e-03)
(-3.44344344e-02,  7.31497559e-03)
(-3.28328328e-02,  9.80928784e-03)
(-3.12312312e-02,  1.89454198e-04)
(-2.96296296e-02,  9.62371308e-03)
(-2.80280280e-02,  7.90393598e-03)
(-2.64264264e-02,  1.96295537e-03)
(-2.48248248e-02,  1.19934277e-02)
(-2.32232232e-02,  5.87953252e-03)
(-2.16216216e-02,  4.19405611e-03)
(-2.00200200e-02,  1.38758625e-02)
(-1.84184184e-02,  3.75781996e-03)
(-1.68168168e-02,  6.48067481e-03)
(-1.52152152e-02,  1.18335559e-02)
(-1.36136136e-02,  1.56157377e-03)
(-1.20120120e-02,  8.79888747e-03)
(-1.04104104e-02,  9.69708541e-03)
(-8.80880881e-03,  6.85620958e-04)
(-7.20720721e-03,  1.11242537e-02)
(-5.60560561e-03,  7.48984655e-03)
(-4.00400400e-03,  2.95960280e-03)
(-2.40240240e-03,  1.34320582e-02)
(-8.00800801e-04,  5.23587428e-03)
( 8.00800801e-04,  5.23587428e-03)
( 2.40240240e-03,  1.34320582e-02)
( 4.00400400e-03,  2.95960280e-03)
( 5.60560561e-03,  7.48984655e-03)
( 7.20720721e-03,  1.11242537e-02)
( 8.80880881e-03,  6.85620958e-04)
( 1.04104104e-02,  9.69708541e-03)
( 1.20120120e-02,  8.79888747e-03)
( 1.36136136e-02,  1.56157377e-03)
( 1.52152152e-02,  1.18335559e-02)
( 1.68168168e-02,  6.48067481e-03)
( 1.84184184e-02,  3.75781996e-03)
( 2.00200200e-02,  1.38758625e-02)
( 2.16216216e-02,  4.19405611e-03)
( 2.32232232e-02,  5.87953252e-03)
( 2.48248248e-02,  1.19934277e-02)
( 2.64264264e-02,  1.96295537e-03)
( 2.80280280e-02,  7.90393598e-03)
( 2.96296296e-02,  9.62371308e-03)
( 3.12312312e-02,  1.89454198e-04)
( 3.28328328e-02,  9.80928784e-03)
( 3.44344344e-02,  7.31497559e-03)
( 3.60360360e-02,  2.24097480e-03)
( 3.76376376e-02,  1.15750897e-02)
( 3.92392392e-02,  5.09000200e-03)
( 4.08408408e-02,  4.17059634e-03)
( 4.24424424e-02,  1.21586559e-02)
( 4.40440440e-02,  2.97044078e-03)
( 4.56456456e-02,  5.95869403e-03)
( 4.72472472e-02,  9.82430570e-03)
( 4.88488488e-02,  9.76602352e-04)
( 5.04504505e-02,  7.58720905e-03)
( 5.20520521e-02,  7.60127409e-03)
( 5.36536537e-02,  8.72723676e-04)
( 5.52552553e-02,  9.03981044e-03)
( 5.68568569e-02,  5.50918211e-03)
( 5.84584585e-02,  2.56043261e-03)
( 6.00600601e-02,  1.03020364e-02)
( 6.16616617e-02,  3.56599913e-03)
( 6.32632633e-02,  4.07124825e-03)
( 6.48648649e-02,  9.32159834e-03)
( 6.64664665e-02,  1.78789650e-03)
( 6.80680681e-02,  5.39184465e-03)
( 6.96696697e-02,  7.25923392e-03)
( 7.12712713e-02,  1.89123048e-04)
( 7.28728729e-02,  6.51094497e-03)
( 7.44744745e-02,  5.36710798e-03)
( 7.60760761e-02,  1.21809650e-03)
( 7.76776777e-02,  7.41939661e-03)
( 7.92792793e-02,  3.65844008e-03)
( 8.08808809e-02,  2.42363944e-03)
( 8.24824825e-02,  8.10766120e-03)
( 8.40840841e-02,  2.14435864e-03)
( 8.56856857e-02,  3.41953891e-03)
( 8.72872873e-02,  6.27548029e-03)
( 8.88888889e-02,  8.33844199e-04)
( 9.04904905e-02,  4.20001347e-03)
( 9.20920921e-02,  4.64270864e-03)
( 9.36936937e-02,  2.66302961e-04)
( 9.52952953e-02,  4.76147262e-03)
( 9.68968969e-02,  3.21716595e-03)
( 9.84984985e-02,  1.15147123e-03)
( 1.00100100e-01,  5.10249882e-03)
( 1.01701702e-01,  2.00447445e-03)
( 1.03303303e-01,  1.81922248e-03)
( 1.04904905e-01,  4.70448187e-03)
( 1.06506507e-01,  1.00807163e-03)
( 1.08108108e-01,  2.26925412e-03)
( 1.09709710e-01,  3.37933697e-03)
( 1.11311311e-01,  2.29245550e-04)
( 1.12912913e-01,  2.50333941e-03)
( 1.14514515e-01,  2.27343833e-03)
( 1.16116116e-01,  3.32807904e-04)
( 1.17717718e-01,  2.52524741e-03)
( 1.19319319e-01,  1.38689913e-03)
( 1.20920921e-01,  6.80907448e-04)
( 1.22522523e-01,  2.34064398e-03)
( 1.24124124e-01,  7.17790343e-04)
( 1.25725726e-01,  8.19789863e-04)
( 1.27327327e-01,  1.67733945e-03)
( 1.28928929e-01,  2.62235336e-04)
( 1.30530531e-01,  7.55996295e-04)
( 1.32132132e-01,  9.13460756e-04)
( 1.33733734e-01,  1.45218087e-05)
( 1.35335335e-01,  4.97743251e-04)
( 1.36936937e-01,  3.64056957e-04)
( 1.38538539e-01,  3.27709803e-05)
( 1.40140140e-01,  5.47803015e-05)
( 1.41741742e-01,  2.24131362e-05)
( 1.43343343e-01,  1.11368348e-04)
( 1.44944945e-01,  3.20308218e-04)
( 1.46546547e-01,  1.19793610e-04)
( 1.48148148e-01,  4.36535054e-04)
( 1.49749750e-01,  7.35213440e-04)
( 1.51351351e-01,  7.23433416e-05)
( 1.52952953e-01,  9.31069060e-04)
( 1.54554555e-01,  9.50755938e-04)
( 1.56156156e-01,  1.53686620e-04)
( 1.57757758e-01,  1.58222255e-03)
( 1.59359359e-01,  9.77536870e-04)
( 1.60960961e-01,  5.46088448e-04)
( 1.62562563e-01,  2.37633218e-03)
( 1.64164164e-01,  8.27332721e-04)
( 1.65765766e-01,  1.09169521e-03)
( 1.67367367e-01,  2.52152228e-03)
( 1.68968969e-01,  5.12923925e-04)
( 1.70570571e-01,  1.77655475e-03)
( 1.72172172e-01,  2.42037525e-03)
( 1.73773774e-01,  4.79209882e-05)
( 1.75375375e-01,  2.58610390e-03)
( 1.76976977e-01,  2.15676585e-03)
( 1.78578579e-01,  5.53409796e-04)
( 1.80180180e-01,  3.50534111e-03)
( 1.81781782e-01,  1.74477265e-03)
( 1.83383383e-01,  1.27631901e-03)
( 1.84984985e-01,  4.29012036e-03)
( 1.86586587e-01,  1.19900035e-03)
( 1.88188188e-01,  2.10574324e-03)
( 1.89789790e-01,  3.90209056e-03)
( 1.91391391e-01,  5.34409864e-04)
( 1.92992993e-01,  3.02646895e-03)
( 1.94594595e-01,  3.38283946e-03)
( 1.96196196e-01,  2.33846278e-04)
( 1.97797798e-01,  4.02328938e-03)
( 1.99399399e-01,  2.74755691e-03)
( 2.01001001e-01,  1.09058172e-03)
( 2.02602603e-01,  5.08115313e-03)
( 2.04204204e-01,  2.01150318e-03)
( 2.05805806e-01,  2.02072572e-03)
( 2.07407407e-01,  5.26459998e-03)
( 2.09009009e-01,  1.18985824e-03)
( 2.10610611e-01,  3.00946296e-03)
( 2.12212212e-01,  4.53249923e-03)
( 2.13813814e-01,  2.97580552e-04)
( 2.15415415e-01,  4.04236279e-03)
( 2.17017017e-01,  3.71807561e-03)
( 2.18618619e-01,  6.50723403e-04)
( 2.20220220e-01,  5.10549686e-03)
( 2.21821822e-01,  2.83618516e-03)
( 2.23423423e-01,  1.64091813e-03)
( 2.25025025e-01,  6.18554453e-03)
( 2.26626627e-01,  1.90123846e-03)
( 2.28228228e-01,  2.65944590e-03)
( 2.29829830e-01,  5.50459693e-03)
( 2.31431431e-01,  9.27092320e-04)
( 2.33033033e-01,  3.69342090e-03)
( 2.34634635e-01,  4.55829832e-03)
( 2.36236236e-01,  7.30458838e-05)
( 2.37837838e-01,  4.73071029e-03)
( 2.39439439e-01,  3.57612259e-03)
( 2.41041041e-01,  1.08670086e-03)
( 2.42642643e-01,  5.76000225e-03)
( 2.44244244e-01,  2.57093056e-03)
( 2.45845846e-01,  2.10219898e-03)
( 2.47447447e-01,  6.22837564e-03)
( 2.49049049e-01,  1.55479463e-03)
( 2.50650651e-01,  3.10872476e-03)
( 2.52252252e-01,  5.19793301e-03)
( 2.53853854e-01,  5.38940746e-04)
( 2.55455455e-01,  4.09636457e-03)
( 2.57057057e-01,  4.15987814e-03)
( 2.58658659e-01,  4.66296762e-04)
( 2.60260260e-01,  5.05613788e-03)
( 2.61861862e-01,  3.12498465e-03)
( 2.63463463e-01,  1.45150791e-03)
( 2.65065065e-01,  5.98001648e-03)
( 2.66666667e-01,  2.10310497e-03)
( 2.68268268e-01,  2.40822776e-03)
( 2.69869870e-01,  5.59775700e-03)
( 2.71471471e-01,  1.10314836e-03)
( 2.73073073e-01,  3.32894583e-03)
( 2.74674675e-01,  4.54499702e-03)
( 2.76276276e-01,  1.33070275e-04)
( 2.77877878e-01,  4.20710477e-03)
( 2.79479479e-01,  3.51682712e-03)
( 2.81081081e-01,  8.00127579e-04)
( 2.82682683e-01,  5.03708923e-03)
( 2.84284284e-01,  2.52068605e-03)
( 2.85885886e-01,  1.69038728e-03)
( 2.87487487e-01,  5.74853521e-03)
( 2.89089089e-01,  1.56306273e-03)
( 2.90690691e-01,  2.53257574e-03)
( 2.92292292e-01,  4.71725206e-03)
( 2.93893894e-01,  6.49514332e-04)
( 2.95495495e-01,  3.32245766e-03)
( 2.97097097e-01,  3.72682817e-03)
( 2.98698699e-01,  2.15307510e-04)
( 3.00300300e-01,  4.05666124e-03)
( 3.01901902e-01,  2.78230893e-03)
( 3.03503504e-01,  1.02762330e-03)
( 3.05105105e-01,  4.73263775e-03)
( 3.06706707e-01,  1.88785617e-03)
( 3.08308308e-01,  1.78448605e-03)
( 3.09909910e-01,  4.68658972e-03)
( 3.11511512e-01,  1.04678723e-03)
( 3.13113113e-01,  2.48373629e-03)
( 3.14714715e-01,  3.75866189e-03)
( 3.16316316e-01,  2.61619490e-04)
( 3.17917918e-01,  3.12395287e-03)
( 3.19519520e-01,  2.88556565e-03)
( 3.21121121e-01,  4.65880813e-04)
( 3.22722723e-01,  3.70440019e-03)
( 3.24324324e-01,  2.06937875e-03)
( 3.25925926e-01,  1.13464635e-03)
( 3.27527528e-01,  4.22497300e-03)
( 3.29129129e-01,  1.31146555e-03)
( 3.30730731e-01,  1.74425384e-03)
( 3.32332332e-01,  3.63365171e-03)
( 3.33933934e-01,  6.12531796e-04)
( 3.35535536e-01,  2.29486754e-03)
( 3.37137137e-01,  2.84559550e-03)
( 3.38738739e-01,  2.73190178e-05)
( 3.40340340e-01,  2.78718172e-03)
( 3.41941942e-01,  2.11717547e-03)
( 3.43543544e-01,  6.08528201e-04)
( 3.45145145e-01,  3.22236304e-03)
( 3.46746747e-01,  1.44816679e-03)
( 3.48348348e-01,  1.13202429e-03)
( 3.49949950e-01,  3.38431228e-03)
( 3.51551552e-01,  8.37842756e-04)
( 3.53153153e-01,  1.59916591e-03)
( 3.54754755e-01,  2.68899875e-03)
( 3.56356356e-01,  2.85032115e-04)
( 3.57957958e-01,  2.01168563e-03)
( 3.59559560e-01,  2.05267673e-03)
( 3.61161161e-01,  2.11824668e-04)
( 3.62762763e-01,  2.37163550e-03)
( 3.64364364e-01,  1.47392540e-03)
( 3.65965966e-01,  6.54620709e-04)
( 3.67567568e-01,  2.68133454e-03)
( 3.69169169e-01,  9.50977240e-04)
( 3.70770771e-01,  1.04553003e-03)
( 3.72372372e-01,  2.44793778e-03)
( 3.73973974e-01,  4.81770994e-04)
( 3.75575576e-01,  1.38695733e-03)
( 3.77177177e-01,  1.90353375e-03)
( 3.78778779e-01,  6.40022865e-05)
( 3.80380380e-01,  1.68149044e-03)
( 3.81981982e-01,  1.41268067e-03)
( 3.83583584e-01,  3.04828556e-04)
( 3.85185185e-01,  1.93185589e-03)
( 3.86786787e-01,  9.72939000e-04)
( 3.88388388e-01,  6.27371657e-04)
( 3.89989990e-01,  2.15514293e-03)
( 3.91591592e-01,  5.81708444e-04)
( 3.93193193e-01,  9.06385938e-04)
( 3.94794795e-01,  1.69879272e-03)
( 3.96396396e-01,  2.36270043e-04)
( 3.97997998e-01,  1.14470080e-03)
( 3.99599600e-01,  1.29055226e-03)
( 4.01201201e-01,  6.61751135e-05)
( 4.02802803e-01,  1.34518119e-03)
( 4.04404404e-01,  9.27631471e-04)
( 4.06006006e-01,  3.28470563e-04)
( 4.07607608e-01,  1.51069615e-03)
( 4.09209209e-01,  6.07188207e-04)
( 4.10810811e-01,  5.53472587e-04)
( 4.12412412e-01,  1.46529295e-03)
( 4.14014014e-01,  3.26360523e-04)
( 4.15615616e-01,  7.44021740e-04)
( 4.17217217e-01,  1.13227840e-03)
( 4.18818819e-01,  8.22955446e-05)
( 4.20420420e-01,  9.02917754e-04)
( 4.22022022e-01,  8.38298095e-04)
( 4.23623624e-01,  1.27825044e-04)
( 4.25225225e-01,  1.03289770e-03)
( 4.26826827e-01,  5.80501536e-04)
( 4.28428428e-01,  3.06762776e-04)
( 4.30030030e-01,  1.13661733e-03)
( 4.31631632e-01,  3.56090610e-04)
( 4.33233233e-01,  4.57203335e-04)
( 4.34834835e-01,  9.58920414e-04)
( 4.36436436e-01,  1.62338996e-04)
( 4.38038038e-01,  5.81740497e-04)
( 4.39639640e-01,  7.25184240e-04)
( 4.41241241e-01,  3.39143745e-06)
( 4.42842843e-01,  6.82862906e-04)
( 4.44444444e-01,  5.21494831e-04)
( 4.46046046e-01,  1.43637086e-04)
( 4.47647648e-01,  7.62943512e-04)
( 4.49249249e-01,  3.45261363e-04)
( 4.50850851e-01,  2.60821713e-04)
( 4.52452452e-01,  7.86731069e-04)
( 4.54054054e-01,  1.94003736e-04)
( 4.55655656e-01,  3.57248033e-04)
( 4.57257257e-01,  6.04323758e-04)
( 4.58858859e-01,  6.53612558e-05)
( 4.60460460e-01,  4.35091548e-04)
( 4.62062062e-01,  4.46276141e-04)
( 4.63663664e-01,  4.29009622e-05)
( 4.65265265e-01,  4.96396461e-04)
( 4.66866867e-01,  3.10291559e-04)
( 4.68468468e-01,  1.32887653e-04)
( 4.70070070e-01,  5.43073432e-04)
( 4.71671672e-01,  1.94203210e-04)
( 4.73273273e-01,  2.06570924e-04)
( 4.74874875e-01,  4.87231017e-04)
( 4.76476476e-01,  9.59767998e-05)
( 4.78078078e-01,  2.65789431e-04)
( 4.79679680e-01,  3.66808874e-04)
( 4.81281281e-01,  1.37115289e-05)
( 4.82882883e-01,  3.12249022e-04)
( 4.84484484e-01,  2.63727953e-04)
( 4.86086086e-01,  5.43603852e-05)
( 4.87687688e-01,  3.47524644e-04)
( 4.89289289e-01,  1.76159784e-04)
( 4.90890891e-01,  1.09875457e-04)
( 4.92492492e-01,  3.81228839e-04)
( 4.94094094e-01,  1.02408043e-04)
( 4.95695696e-01,  1.54341776e-04)
( 4.97297297e-01,  2.91133271e-04)
( 4.98898899e-01,  4.09057999e-05)
( 5.00500501e-01,  1.89142761e-04)
( 5.02102102e-01,  2.14379554e-04)
( 5.03703704e-01,  9.78814912e-06)
( 5.05305305e-01,  2.15541685e-04)
( 5.06906907e-01,  1.49471653e-04)
( 5.08508509e-01,  5.09937098e-05)
( 5.10110110e-01,  2.34686794e-04)
( 5.11711712e-01,  9.50362506e-05)
( 5.13313313e-01,  8.39145319e-05)
( 5.14914915e-01,  2.23962396e-04)
( 5.16516517e-01,  4.98177443e-05)
( 5.18118118e-01,  1.09643524e-04)
( 5.19719720e-01,  1.67830134e-04)
( 5.21321321e-01,  1.26727639e-05)
( 5.22922923e-01,  1.29168718e-04)
( 5.24524525e-01,  1.20561856e-04)
( 5.26126126e-01,  1.74356593e-05)
( 5.27727728e-01,  1.43379374e-04)
( 5.29329329e-01,  8.10755295e-05)
( 5.30930931e-01,  4.14441652e-05)
( 5.32532533e-01,  1.53072220e-04)
( 5.34134134e-01,  4.83910724e-05)
( 5.35735736e-01,  6.01952771e-05)
( 5.37337337e-01,  1.27122943e-04)
( 5.38938939e-01,  2.16241311e-05)
( 5.40540541e-01,  7.44436687e-05)
( 5.42142142e-01,  9.33080145e-05)
( 5.43743744e-01,  2.01871781e-08)
( 5.45345345e-01,  8.48624067e-05)
( 5.46946947e-01,  6.51641856e-05)
( 5.48548549e-01,  1.72535630e-05)
( 5.50150150e-01,  9.20491064e-05)
( 5.51751752e-01,  4.19450555e-05)
( 5.53353353e-01,  3.07106267e-05)
( 5.54954955e-01,  9.34662859e-05)
( 5.56556557e-01,  2.29828060e-05)
( 5.58158158e-01,  4.09549786e-05)
( 5.59759760e-01,  6.97047014e-05)
( 5.61361361e-01,  7.68215502e-06)
( 5.62962963e-01,  4.84850232e-05)
( 5.64564565e-01,  4.99973951e-05)
( 5.66166166e-01,  4.48550233e-06)
( 5.67767768e-01,  5.37395801e-05)
( 5.69369369e-01,  3.37890879e-05)
( 5.70970971e-01,  1.39877314e-05)
( 5.72572573e-01,  5.71032434e-05)
( 5.74174174e-01,  2.05868754e-05)
( 5.75775776e-01,  2.12364441e-05)
( 5.77377377e-01,  5.04642588e-05)
( 5.78978979e-01,  9.95480623e-06)
( 5.80580581e-01,  2.65930143e-05)
( 5.82182182e-01,  3.69081812e-05)
( 5.83783784e-01,  1.50873347e-06)
( 5.85385385e-01,  3.03731048e-05)
( 5.86986987e-01,  2.57921966e-05)
( 5.88588589e-01,  5.08854814e-06)
( 5.90190190e-01,  3.28511999e-05)
( 5.91791792e-01,  1.67604140e-05)
( 5.93393393e-01,  1.01318687e-05)
( 5.94994995e-01,  3.55079246e-05)
( 5.96596597e-01,  9.50037263e-06)
( 5.98198198e-01,  1.38779499e-05)
( 5.99799800e-01,  2.63483703e-05)
( 6.01401401e-01,  3.73873982e-06)
( 6.03003003e-01,  1.65493722e-05)
( 6.04604605e-01,  1.88592853e-05)
( 6.06206206e-01,  7.62691330e-07)
( 6.07807808e-01,  1.83382458e-05)
( 6.09409409e-01,  1.27891195e-05)
( 6.11011011e-01,  4.21070746e-06)
( 6.12612613e-01,  1.94095909e-05)
( 6.14214214e-01,  7.91855671e-06)
( 6.15815816e-01,  6.78409101e-06)
( 6.17417417e-01,  1.82544334e-05)
( 6.19019019e-01,  4.05706750e-06)
( 6.20620621e-01,  8.63675557e-06)
( 6.22222222e-01,  1.32982295e-05)
( 6.23823824e-01,  1.03974215e-06)
( 6.25425425e-01,  9.90061147e-06)
( 6.27027027e-01,  9.29066679e-06)
( 6.28628629e-01,  1.27560575e-06)
( 6.30230230e-01,  1.06881741e-05)
( 6.31831832e-01,  6.08091545e-06)
( 6.33433433e-01,  3.01107829e-06)
( 6.35035035e-01,  1.10949281e-05)
( 6.36636637e-01,  3.53880495e-06)
( 6.38238238e-01,  4.27108832e-06)
( 6.39839840e-01,  9.08281788e-06)
( 6.41441441e-01,  1.55240356e-06)
( 6.43043043e-01,  5.14452447e-06)
( 6.44644645e-01,  6.48395653e-06)
( 6.46246246e-01,  2.58280612e-08)
( 6.47847848e-01,  5.70670115e-06)
( 6.49449449e-01,  4.40630728e-06)
( 6.51051051e-01,  1.12273109e-06)
( 6.52652653e-01,  6.02110796e-06)
( 6.54254254e-01,  2.76267129e-06)
( 6.55855856e-01,  1.96278388e-06)
( 6.57457457e-01,  6.02770751e-06)
( 6.59059059e-01,  1.47853653e-06)
( 6.60660661e-01,  2.55312874e-06)
( 6.62262262e-01,  4.37234261e-06)
( 6.63863864e-01,  4.90470540e-07)
( 6.65465465e-01,  2.94326902e-06)
( 6.67067067e-01,  3.05148342e-06)
( 6.68668669e-01,  2.55314909e-07)
( 6.70270270e-01,  3.17467185e-06)
( 6.71871872e-01,  2.00783753e-06)
( 6.73473473e-01,  8.04241387e-07)
( 6.75075075e-01,  3.28188294e-06)
( 6.76676677e-01,  1.19274270e-06)
( 6.78278278e-01,  1.19449701e-06)
( 6.79879880e-01,  2.85991663e-06)
( 6.81481481e-01,  5.65019777e-07)
( 6.83083083e-01,  1.45803821e-06)
( 6.84684685e-01,  2.03518295e-06)
( 6.86286286e-01,  8.99573619e-08)
( 6.87887888e-01,  1.62147231e-06)
( 6.89489489e-01,  1.38442410e-06)
( 6.91091091e-01,  2.61584243e-07)
( 6.92692693e-01,  1.70683242e-06)
( 6.94294294e-01,  8.76454282e-07)
( 6.95895896e-01,  5.13961092e-07)
( 6.97497497e-01,  1.81949800e-06)
( 6.99099099e-01,  4.85035260e-07)
( 7.00700701e-01,  6.87436485e-07)
( 7.02302302e-01,  1.31373768e-06)
( 7.03903904e-01,  1.88176194e-07)
( 7.05505506e-01,  7.98784658e-07)
( 7.07107107e-01,  9.15260288e-07)
( 7.08708709e-01,  3.24792997e-08)
( 7.10310310e-01,  8.61816544e-07)
( 7.11911912e-01,  6.04449731e-07)
( 7.13513514e-01,  1.92187964e-07)
( 7.15115115e-01,  8.87836100e-07)
( 7.16716717e-01,  3.64893942e-07)
( 7.18318318e-01,  3.03572092e-07)
( 7.19919920e-01,  8.23584508e-07)
( 7.21521522e-01,  1.82913550e-07)
( 7.23123123e-01,  3.77022863e-07)
( 7.24724725e-01,  5.83970516e-07)
( 7.26326326e-01,  4.71524767e-08)
( 7.27927928e-01,  4.21048932e-07)
( 7.29529530e-01,  3.97250574e-07)
( 7.31131131e-01,  5.17766080e-08)
( 7.32732733e-01,  4.42576692e-07)
( 7.34334334e-01,  2.53345312e-07)
( 7.35935936e-01,  1.21598396e-07)
( 7.37537538e-01,  4.47208051e-07)
( 7.39139139e-01,  1.43898603e-07)
( 7.40740741e-01,  1.68638395e-07)
( 7.42342342e-01,  3.61148648e-07)
( 7.43943944e-01,  6.20102899e-08)
( 7.45545546e-01,  1.98048955e-07)
( 7.47147147e-01,  2.51009567e-07)
( 7.48748749e-01,  2.00637557e-09)
( 7.50350350e-01,  2.14002566e-07)
( 7.51951952e-01,  1.66154552e-07)
( 7.53553554e-01,  4.07579761e-08)
( 7.55155155e-01,  2.19856614e-07)
( 7.56756757e-01,  1.01570459e-07)
( 7.58358358e-01,  7.00667999e-08)
( 7.59959960e-01,  2.17140275e-07)
( 7.61561562e-01,  5.31389423e-08)
( 7.63163163e-01,  8.89867672e-08)
( 7.64764765e-01,  1.53347180e-07)
( 7.66366366e-01,  1.74907190e-08)
( 7.67967968e-01,  9.99890000e-08)
( 7.69569570e-01,  1.04228977e-07)
( 7.71171171e-01,  8.11851253e-09)
( 7.72772773e-01,  1.05052187e-07)
( 7.74374374e-01,  6.68315560e-08)
( 7.75975976e-01,  2.59133988e-08)
( 7.77577578e-01,  1.05749577e-07)
( 7.79179179e-01,  3.87402478e-08)
( 7.80780781e-01,  3.76880647e-08)
( 7.82382382e-01,  9.09215372e-08)
( 7.83983984e-01,  1.79893521e-08)
( 7.85585586e-01,  4.48813074e-08)
( 7.87187187e-01,  6.30083175e-08)
( 7.88788789e-01,  2.98560583e-09)
( 7.90390390e-01,  4.86398251e-08)
( 7.91991992e-01,  4.17561132e-08)
( 7.93593594e-01,  7.55635557e-09)
( 7.95195195e-01,  4.98712108e-08)
( 7.96796797e-01,  2.57740234e-08)};

\addplot [cyan, forget plot]
coordinates {
(-7.98398398e-01,  3.18388698e-10)
(-7.96796797e-01,  1.90425784e-10)
(-7.95195195e-01,  5.18870401e-10)
(-7.93593594e-01,  4.73855670e-10)
(-7.91991992e-01,  3.30072459e-11)
(-7.90390390e-01,  2.26459603e-10)
(-7.88788789e-01,  5.89993456e-10)
(-7.87187187e-01,  4.42563854e-10)
(-7.85585586e-01,  1.01894221e-10)
(-7.83983984e-01,  6.29219556e-10)
(-7.82382382e-01,  1.11709035e-09)
(-7.80780781e-01,  4.49488113e-10)
(-7.79179179e-01,  5.38761128e-10)
(-7.77577578e-01,  1.39158007e-09)
(-7.75975976e-01,  7.88936595e-10)
(-7.74374374e-01,  2.46159585e-10)
(-7.72772773e-01,  8.37368415e-10)
(-7.71171171e-01,  1.07849541e-09)
(-7.69569570e-01,  3.46309116e-10)
(-7.67967968e-01,  2.03421210e-10)
(-7.66366366e-01,  1.25742796e-09)
(-7.64764765e-01,  1.36851781e-09)
(-7.63163163e-01,  4.85072763e-10)
(-7.61561562e-01,  1.24021166e-09)
(-7.59959960e-01,  2.99093129e-09)
(-7.58358358e-01,  1.18559685e-09)
(-7.56756757e-01,  9.09346194e-10)
(-7.55155155e-01,  2.37890092e-09)
(-7.53553554e-01,  1.83241776e-09)
(-7.51951952e-01,  1.06485876e-10)
(-7.50350350e-01,  1.18873453e-09)
(-7.48748749e-01,  2.32921271e-09)
(-7.47147147e-01,  1.37842671e-09)
(-7.45545546e-01,  1.30181289e-10)
(-7.43943944e-01,  2.53991296e-09)
(-7.42342342e-01,  3.82039892e-09)
(-7.40740741e-01,  1.51326833e-09)
(-7.39139139e-01,  2.27741556e-09)
(-7.37537538e-01,  5.95103940e-09)
(-7.35935936e-01,  2.85902249e-09)
(-7.34334334e-01,  1.28976155e-09)
(-7.32732733e-01,  3.77334680e-09)
(-7.31131131e-01,  4.01749622e-09)
(-7.29529530e-01,  7.56681719e-10)
(-7.27927928e-01,  1.32057431e-09)
(-7.26326326e-01,  4.77609743e-09)
(-7.24724725e-01,  4.29756240e-09)
(-7.23123123e-01,  1.31129288e-09)
(-7.21521522e-01,  4.84221008e-09)
(-7.19919920e-01,  9.89501144e-09)
(-7.18318318e-01,  3.96848000e-09)
(-7.16716717e-01,  3.82207081e-09)
(-7.15115115e-01,  9.84095972e-09)
(-7.13513514e-01,  6.42176155e-09)
(-7.11911912e-01,  1.19525985e-09)
(-7.10310310e-01,  5.40046150e-09)
(-7.08708709e-01,  8.34485294e-09)
(-7.07107107e-01,  3.71591954e-09)
(-7.05505506e-01,  5.49850418e-10)
(-7.03903904e-01,  9.28817144e-09)
(-7.02302302e-01,  1.17829880e-08)
(-7.00700701e-01,  4.48215425e-09)
(-6.99099099e-01,  8.64719604e-09)
(-6.97497497e-01,  2.41146731e-08)
(-6.95895896e-01,  9.35123229e-09)
(-6.94294294e-01,  5.62456233e-09)
(-6.92692693e-01,  1.52206660e-08)
(-6.91091091e-01,  1.35652141e-08)
(-6.89489489e-01,  8.15069860e-10)
(-6.87887888e-01,  6.53188819e-09)
(-6.86286286e-01,  1.64452479e-08)
(-6.84684685e-01,  1.19984413e-08)
(-6.83083083e-01,  2.66819026e-09)
(-6.81481481e-01,  1.70793686e-08)
(-6.79879880e-01,  2.96065826e-08)
(-6.78278278e-01,  1.18709351e-08)
(-6.76676677e-01,  1.42673478e-08)
(-6.75075075e-01,  3.67558059e-08)
(-6.73473473e-01,  2.03462490e-08)
(-6.71871872e-01,  6.45559728e-09)
(-6.70270270e-01,  2.15892382e-08)
(-6.68668669e-01,  2.70862610e-08)
(-6.67067067e-01,  8.33920859e-09)
(-6.65465465e-01,  5.27700494e-09)
(-6.63863864e-01,  3.07386097e-08)
(-6.62262262e-01,  3.26192360e-08)
(-6.60660661e-01,  1.14411392e-08)
(-6.59059059e-01,  2.95279264e-08)
(-6.57457457e-01,  6.95088629e-08)
(-6.55855856e-01,  2.74991905e-08)
(-6.54254254e-01,  2.11640252e-08)
(-6.52652653e-01,  5.50983462e-08)
(-6.51051051e-01,  4.14249394e-08)
(-6.49449449e-01,  2.73520486e-09)
(-6.47847848e-01,  2.69597054e-08)
(-6.46246246e-01,  5.12461669e-08)
(-6.44644645e-01,  2.94150150e-08)
(-6.43043043e-01,  2.40549183e-09)
(-6.41441441e-01,  5.43813523e-08)
(-6.39839840e-01,  7.98294772e-08)
(-6.38238238e-01,  3.14636555e-08)
(-6.36636637e-01,  4.75131746e-08)
(-6.35035035e-01,  1.23910944e-07)
(-6.33433433e-01,  5.80973684e-08)
(-6.31831832e-01,  2.64430256e-08)
(-6.30230230e-01,  7.65718520e-08)
(-6.28628629e-01,  7.94764536e-08)
(-6.27027027e-01,  1.40752814e-08)
(-6.25425425e-01,  2.64971039e-08)
(-6.23823824e-01,  9.19093901e-08)
(-6.22222222e-01,  8.05244330e-08)
(-6.20620621e-01,  2.41366038e-08)
(-6.19019019e-01,  9.06732512e-08)
(-6.17417417e-01,  1.80836964e-07)
(-6.15815816e-01,  7.23278683e-08)
(-6.14214214e-01,  6.98203464e-08)
(-6.12612613e-01,  1.79129033e-07)
(-6.11011011e-01,  1.14077538e-07)
(-6.09409409e-01,  2.19598116e-08)
(-6.07807808e-01,  9.59853895e-08)
(-6.06206206e-01,  1.44191689e-07)
(-6.04604605e-01,  6.19875122e-08)
(-6.03003003e-01,  1.05730216e-08)
(-6.01401401e-01,  1.56058908e-07)
(-5.99799800e-01,  1.93062406e-07)
(-5.98198198e-01,  7.29104545e-08)
(-5.96596597e-01,  1.41400288e-07)
(-5.94994995e-01,  3.84570081e-07)
(-5.93393393e-01,  1.48896139e-07)
(-5.91791792e-01,  8.99907559e-08)
(-5.90190190e-01,  2.41850132e-07)
(-5.88588589e-01,  2.10189508e-07)
(-5.86986987e-01,  1.06493757e-08)
(-5.85385385e-01,  1.01854293e-07)
(-5.83783784e-01,  2.47686894e-07)
(-5.82182182e-01,  1.75593398e-07)
(-5.80580581e-01,  3.76157630e-08)
(-5.78978979e-01,  2.50061811e-07)
(-5.77377377e-01,  4.22878061e-07)
(-5.75775776e-01,  1.68910851e-07)
(-5.74174174e-01,  2.03420613e-07)
(-5.72572573e-01,  5.22621199e-07)
(-5.70970971e-01,  2.82213155e-07)
(-5.69369369e-01,  9.09274174e-08)
(-5.67767768e-01,  2.99062990e-07)
(-5.66166166e-01,  3.65186443e-07)
(-5.64564565e-01,  1.07601134e-07)
(-5.62962963e-01,  7.32834027e-08)
(-5.61361361e-01,  4.02595575e-07)
(-5.59759760e-01,  4.16129997e-07)
(-5.58158158e-01,  1.44343847e-07)
(-5.56556557e-01,  3.75896203e-07)
(-5.54954955e-01,  8.62866623e-07)
(-5.53353353e-01,  3.40610363e-07)
(-5.51751752e-01,  2.62796385e-07)
(-5.50150150e-01,  6.80762819e-07)
(-5.48548549e-01,  4.99056683e-07)
(-5.46946947e-01,  3.67926900e-08)
(-5.45345345e-01,  3.25413842e-07)
(-5.43743744e-01,  5.99528393e-07)
(-5.42142142e-01,  3.33315527e-07)
(-5.40540541e-01,  2.28587846e-08)
(-5.38938939e-01,  6.17707831e-07)
(-5.37337337e-01,  8.83928894e-07)
(-5.35735736e-01,  3.46523001e-07)
(-5.34134134e-01,  5.24625632e-07)
(-5.32532533e-01,  1.36520756e-06)
(-5.30930931e-01,  6.23944343e-07)
(-5.29329329e-01,  2.86157556e-07)
(-5.27727728e-01,  8.20158731e-07)
(-5.26126126e-01,  8.28892036e-07)
(-5.24524525e-01,  1.37486556e-07)
(-5.22922923e-01,  2.79759949e-07)
(-5.21321321e-01,  9.30032455e-07)
(-5.19719720e-01,  7.92273415e-07)
(-5.18118118e-01,  2.33012808e-07)
(-5.16516517e-01,  8.90417509e-07)
(-5.14914915e-01,  1.73084660e-06)
(-5.13313313e-01,  6.90131476e-07)
(-5.11711712e-01,  6.66977045e-07)
(-5.10110110e-01,  1.70465750e-06)
(-5.08508509e-01,  1.05799907e-06)
(-5.06906907e-01,  2.10026058e-07)
(-5.05305305e-01,  8.89250785e-07)
(-5.03703704e-01,  1.29694015e-06)
(-5.02102102e-01,  5.37200867e-07)
(-5.00500501e-01,  1.04382308e-07)
(-4.98898899e-01,  1.36071031e-06)
(-4.97297297e-01,  1.63897363e-06)
(-4.95695696e-01,  6.14143463e-07)
(-4.94094094e-01,  1.19603781e-06)
(-4.92492492e-01,  3.16743315e-06)
(-4.90890891e-01,  1.22396872e-06)
(-4.89289289e-01,  7.42212871e-07)
(-4.87687688e-01,  1.98051826e-06)
(-4.86086086e-01,  1.67572417e-06)
(-4.84484484e-01,  6.92587736e-08)
(-4.82882883e-01,  8.15516644e-07)
(-4.81281281e-01,  1.91262387e-06)
(-4.79679680e-01,  1.31491909e-06)
(-4.78078078e-01,  2.70430543e-07)
(-4.76476476e-01,  1.87013123e-06)
(-4.74874875e-01,  3.07951750e-06)
(-4.73273273e-01,  1.22475331e-06)
(-4.71671672e-01,  1.47571539e-06)
(-4.70070070e-01,  3.77958260e-06)
(-4.68468468e-01,  1.98709186e-06)
(-4.66866867e-01,  6.48719487e-07)
(-4.65265265e-01,  2.09845976e-06)
(-4.63663664e-01,  2.48906309e-06)
(-4.62062062e-01,  6.99636754e-07)
(-4.60460460e-01,  5.12633443e-07)
(-4.58858859e-01,  2.65414690e-06)
(-4.57257257e-01,  2.66609624e-06)
(-4.55655656e-01,  9.13682038e-07)
(-4.54054054e-01,  2.39771541e-06)
(-4.52452452e-01,  5.35502078e-06)
(-4.50850851e-01,  2.10800819e-06)
(-4.49249249e-01,  1.62722963e-06)
(-4.47647648e-01,  4.19245611e-06)
(-4.46046046e-01,  2.98964721e-06)
(-4.44444444e-01,  2.42628410e-07)
(-4.42842843e-01,  1.94786639e-06)
(-4.41241241e-01,  3.46990329e-06)
(-4.39639640e-01,  1.86306478e-06)
(-4.38038038e-01,  1.01860188e-07)
(-4.36436436e-01,  3.45250558e-06)
(-4.34834835e-01,  4.80289207e-06)
(-4.33233233e-01,  1.87131920e-06)
(-4.31631632e-01,  2.83425839e-06)
(-4.30030030e-01,  7.35522131e-06)
(-4.28428428e-01,  3.26730346e-06)
(-4.26826827e-01,  1.50594316e-06)
(-4.25225225e-01,  4.26995783e-06)
(-4.23623624e-01,  4.18948562e-06)
(-4.22022022e-01,  6.46503447e-07)
(-4.20420420e-01,  1.42623262e-06)
(-4.18818819e-01,  4.53136186e-06)
(-4.17217217e-01,  3.74051365e-06)
(-4.15615616e-01,  1.07734051e-06)
(-4.14014014e-01,  4.18148012e-06)
(-4.12412412e-01,  7.89509446e-06)
(-4.10810811e-01,  3.13559882e-06)
(-4.09209209e-01,  3.02497363e-06)
(-4.07607608e-01,  7.69606320e-06)
(-4.06006006e-01,  4.63810069e-06)
(-4.04404404e-01,  9.45418125e-07)
(-4.02802803e-01,  3.87843369e-06)
(-4.01201201e-01,  5.47070883e-06)
(-3.99599600e-01,  2.17297277e-06)
(-3.97997998e-01,  4.77138659e-07)
(-3.96396396e-01,  5.51750373e-06)
(-3.94794795e-01,  6.44280346e-06)
(-3.93193193e-01,  2.39227671e-06)
(-3.91591592e-01,  4.66303962e-06)
(-3.89989990e-01,  1.19705992e-05)
(-3.88388388e-01,  4.61200725e-06)
(-3.86786787e-01,  2.79495037e-06)
(-3.85185185e-01,  7.39764236e-06)
(-3.83583584e-01,  6.06430223e-06)
(-3.81981982e-01,  1.93092496e-07)
(-3.80380380e-01,  2.94810885e-06)
(-3.78778779e-01,  6.63413248e-06)
(-3.77177177e-01,  4.39807469e-06)
(-3.75575576e-01,  8.63521992e-07)
(-3.73973974e-01,  6.21220931e-06)
(-3.72372372e-01,  9.90399874e-06)
(-3.70770771e-01,  3.91634301e-06)
(-3.69169169e-01,  4.69834631e-06)
(-3.67567568e-01,  1.19806451e-05)
(-3.65965966e-01,  6.09464526e-06)
(-3.64364364e-01,  2.00514826e-06)
(-3.62762763e-01,  6.37057069e-06)
(-3.61161161e-01,  7.29134481e-06)
(-3.59559560e-01,  1.93799759e-06)
(-3.57957958e-01,  1.52933613e-06)
(-3.56356356e-01,  7.41173047e-06)
(-3.54754755e-01,  7.18066176e-06)
(-3.53153153e-01,  2.42510112e-06)
(-3.51551552e-01,  6.37750206e-06)
(-3.49949950e-01,  1.37468872e-05)
(-3.48348348e-01,  5.38654320e-06)
(-3.46746747e-01,  4.13106169e-06)
(-3.45145145e-01,  1.05656933e-05)
(-3.43543544e-01,  7.26465762e-06)
(-3.41941942e-01,  6.40009218e-07)
(-3.40340340e-01,  4.68392645e-06)
(-3.38738739e-01,  7.98932174e-06)
(-3.37137137e-01,  4.09821600e-06)
(-3.35535536e-01,  1.60827084e-07)
(-3.33933934e-01,  7.51515200e-06)
(-3.32332332e-01,  1.00516159e-05)
(-3.30730731e-01,  3.88127748e-06)
(-3.29129129e-01,  5.82615505e-06)
(-3.27527528e-01,  1.50400214e-05)
(-3.25925926e-01,  6.41435289e-06)
(-3.24324324e-01,  2.94042735e-06)
(-3.22722723e-01,  8.22184453e-06)
(-3.21121121e-01,  7.72589445e-06)
(-3.19519520e-01,  1.08517949e-06)
(-3.17917918e-01,  2.61497949e-06)
(-3.16316316e-01,  7.81537201e-06)
(-3.14714715e-01,  6.15051961e-06)
(-3.13113113e-01,  1.72352174e-06)
(-3.11511512e-01,  6.72053300e-06)
(-3.09909910e-01,  1.21078391e-05)
(-3.08308308e-01,  4.76987365e-06)
(-3.06706707e-01,  4.52188897e-06)
(-3.05105105e-01,  1.14025042e-05)
(-3.03503504e-01,  6.53823503e-06)
(-3.01901902e-01,  1.34693547e-06)
(-3.00300300e-01,  5.31736932e-06)
(-2.98698699e-01,  7.08518919e-06)
(-2.97097097e-01,  2.62600455e-06)
(-2.95495495e-01,  6.54311736e-07)
(-2.93893894e-01,  6.51391776e-06)
(-2.92292292e-01,  7.16442706e-06)
(-2.90690691e-01,  2.61533985e-06)
(-2.89089089e-01,  4.97795764e-06)
(-2.87487487e-01,  1.19789033e-05)
(-2.85885886e-01,  4.56682259e-06)
(-2.84284284e-01,  2.68442246e-06)
(-2.82682683e-01,  6.98293031e-06)
(-2.81081081e-01,  5.32566052e-06)
(-2.79479479e-01,  1.03427646e-07)
(-2.77877878e-01,  2.47252822e-06)
(-2.76276276e-01,  5.07080771e-06)
(-2.74674675e-01,  3.06438610e-06)
(-2.73073073e-01,  5.55152656e-07)
(-2.71471471e-01,  4.03709638e-06)
(-2.69869870e-01,  5.81838572e-06)
(-2.68268268e-01,  2.24880553e-06)
(-2.66666667e-01,  2.51687079e-06)
(-2.65065065e-01,  6.27193617e-06)
(-2.63463463e-01,  2.81335777e-06)
(-2.61861862e-01,  8.60697938e-07)
(-2.60260260e-01,  2.59586974e-06)
(-2.58658659e-01,  2.51148973e-06)
(-2.57057057e-01,  5.22953243e-07)
(-2.55455455e-01,  4.65821306e-07)
(-2.53853854e-01,  1.66418839e-06)
(-2.52252252e-01,  1.16915772e-06)
(-2.50650651e-01,  3.51322609e-07)
(-2.49049049e-01,  6.50232957e-07)
(-2.47447447e-01,  5.59191118e-07)
(-2.45845846e-01,  1.47885173e-07)
(-2.44244244e-01,  9.54752082e-08)
(-2.42642643e-01,  3.97855822e-07)
(-2.41041041e-01,  7.25272167e-07)
(-2.39439439e-01,  8.48156886e-08)
(-2.37837838e-01,  7.87352109e-07)
(-2.36236236e-01,  1.86061056e-06)
(-2.34634635e-01,  1.21935769e-06)
(-2.33033033e-01,  5.98717128e-08)
(-2.31431431e-01,  2.79703378e-06)
(-2.29829830e-01,  4.39769059e-06)
(-2.28228228e-01,  1.75983007e-06)
(-2.26626627e-01,  3.02431461e-06)
(-2.25025025e-01,  8.05432315e-06)
(-2.23423423e-01,  3.87367837e-06)
(-2.21821822e-01,  1.98885764e-06)
(-2.20220220e-01,  5.70054527e-06)
(-2.18618619e-01,  5.91236368e-06)
(-2.17017017e-01,  8.99196528e-07)
(-2.15415415e-01,  2.26472612e-06)
(-2.13813814e-01,  7.34262071e-06)
(-2.12212212e-01,  6.25754306e-06)
(-2.10610611e-01,  1.77830111e-06)
(-2.09009009e-01,  7.59430736e-06)
(-2.07407407e-01,  1.47220102e-05)
(-2.05805806e-01,  5.90768580e-06)
(-2.04204204e-01,  6.06904502e-06)
(-2.02602603e-01,  1.55789227e-05)
(-2.01001001e-01,  9.56414909e-06)
(-1.99399399e-01,  2.15010774e-06)
(-1.97797798e-01,  8.55462696e-06)
(-1.96196196e-01,  1.21588671e-05)
(-1.94594595e-01,  4.78653030e-06)
(-1.92992993e-01,  1.26737474e-06)
(-1.91391391e-01,  1.30835772e-05)
(-1.89789790e-01,  1.53601024e-05)
(-1.88188188e-01,  5.69273158e-06)
(-1.86586587e-01,  1.17218024e-05)
(-1.84984985e-01,  3.01720547e-05)
(-1.83383383e-01,  1.17142929e-05)
(-1.81781782e-01,  7.46106815e-06)
(-1.80180180e-01,  1.97408453e-05)
(-1.78578579e-01,  1.61760792e-05)
(-1.76976977e-01,  2.94048014e-07)
(-1.75375375e-01,  8.34324012e-06)
(-1.73773774e-01,  1.84594399e-05)
(-1.72172172e-01,  1.21082150e-05)
(-1.70570571e-01,  2.21417934e-06)
(-1.68968969e-01,  1.79614809e-05)
(-1.67367367e-01,  2.85012017e-05)
(-1.65765766e-01,  1.12930178e-05)
(-1.64164164e-01,  1.41088221e-05)
(-1.62562563e-01,  3.61391881e-05)
(-1.60960961e-01,  1.82689842e-05)
(-1.59359359e-01,  6.37171106e-06)
(-1.57757758e-01,  1.99119532e-05)
(-1.56156156e-01,  2.25458014e-05)
(-1.54554555e-01,  5.72174050e-06)
(-1.52952953e-01,  5.14677754e-06)
(-1.51351351e-01,  2.35693905e-05)
(-1.49749750e-01,  2.25714516e-05)
(-1.48148148e-01,  7.52279316e-06)
(-1.46546547e-01,  2.08420868e-05)
(-1.44944945e-01,  4.44916630e-05)
(-1.43343343e-01,  1.75040755e-05)
(-1.41741742e-01,  1.39366265e-05)
(-1.40140140e-01,  3.56488407e-05)
(-1.38538539e-01,  2.42595621e-05)
(-1.36936937e-01,  2.50963485e-06)
(-1.35335335e-01,  1.63387107e-05)
(-1.33733734e-01,  2.73209088e-05)
(-1.32132132e-01,  1.36856564e-05)
(-1.30530531e-01,  1.86948501e-07)
(-1.28928929e-01,  2.63023231e-05)
(-1.27327327e-01,  3.47877354e-05)
(-1.25725726e-01,  1.34055953e-05)
(-1.24124124e-01,  2.09130814e-05)
(-1.22522523e-01,  5.42339698e-05)
(-1.20920921e-01,  2.28766277e-05)
(-1.19319319e-01,  1.09689042e-05)
(-1.17717718e-01,  3.04288692e-05)
(-1.16116116e-01,  2.82538188e-05)
(-1.14514515e-01,  3.59807255e-06)
(-1.12912913e-01,  1.01522562e-05)
(-1.11311311e-01,  2.92965100e-05)
(-1.09709710e-01,  2.27309743e-05)
(-1.08108108e-01,  6.18376695e-06)
(-1.06506507e-01,  2.58793080e-05)
(-1.04904905e-01,  4.62417413e-05)
(-1.03303303e-01,  1.82730006e-05)
(-1.01701702e-01,  1.80000484e-05)
(-1.00100100e-01,  4.55182676e-05)
(-9.84984985e-02,  2.59246685e-05)
(-9.68968969e-02,  5.78581316e-06)
(-9.52952953e-02,  2.20470109e-05)
(-9.36936937e-02,  2.90711155e-05)
(-9.20920921e-02,  1.05031859e-05)
(-9.04904905e-02,  3.13444492e-06)
(-8.88888889e-02,  2.77734836e-05)
(-8.72872873e-02,  3.04720083e-05)
(-8.56856857e-02,  1.10816983e-05)
(-8.40840841e-02,  2.22251945e-05)
(-8.24824825e-02,  5.35917899e-05)
(-8.08808809e-02,  2.05936849e-05)
(-7.92792793e-02,  1.27531058e-05)
(-7.76776777e-02,  3.32175590e-05)
(-7.60760761e-02,  2.55269131e-05)
(-7.44744745e-02,  1.83755768e-07)
(-7.28728729e-02,  1.27212972e-05)
(-7.12712713e-02,  2.61406710e-05)
(-6.96696697e-02,  1.59979393e-05)
(-6.80680681e-02,  2.71502776e-06)
(-6.64664665e-02,  2.28264439e-05)
(-6.48648649e-02,  3.39798014e-05)
(-6.32632633e-02,  1.32858643e-05)
(-6.16616617e-02,  1.61037385e-05)
(-6.00600601e-02,  4.07886372e-05)
(-5.84584585e-02,  1.93196920e-05)
(-5.68568569e-02,  6.61343792e-06)
(-5.52552553e-02,  2.01360189e-05)
(-5.36536537e-02,  2.12744036e-05)
(-5.20520521e-02,  4.89125446e-06)
(-5.04504505e-02,  4.77589422e-06)
(-4.88488488e-02,  1.97302278e-05)
(-4.72472472e-02,  1.75561782e-05)
(-4.56456456e-02,  5.69654310e-06)
(-4.40440440e-02,  1.53802730e-05)
(-4.24424424e-02,  3.04397379e-05)
(-4.08408408e-02,  1.18110747e-05)
(-3.92392392e-02,  9.01882054e-06)
(-3.76376376e-02,  2.26752261e-05)
(-3.60360360e-02,  1.42125343e-05)
(-3.44344344e-02,  1.52753776e-06)
(-3.28328328e-02,  9.00005258e-06)
(-3.12312312e-02,  1.36486812e-05)
(-2.96296296e-02,  6.14017817e-06)
(-2.80280280e-02,  5.92613955e-08)
(-2.64264264e-02,  1.09560636e-05)
(-2.48248248e-02,  1.29764764e-05)
(-2.32232232e-02,  4.86349078e-06)
(-2.16216216e-02,  7.04410167e-06)
(-2.00200200e-02,  1.78395672e-05)
(-1.84184184e-02,  6.57595136e-06)
(-1.68168168e-02,  2.87765902e-06)
(-1.52152152e-02,  7.64365859e-06)
(-1.36136136e-02,  5.96097256e-06)
(-1.20120120e-02,  5.41603568e-07)
(-1.04104104e-02,  1.81955528e-06)
(-8.80880881e-03,  3.95879944e-06)
(-7.20720721e-03,  2.19476872e-06)
(-5.60560561e-03,  5.07644838e-07)
(-4.00400400e-03,  1.54825734e-06)
(-2.40240240e-03,  1.06575683e-06)
(-8.00800801e-04,  2.72830068e-07)
( 8.00800801e-04,  2.72830075e-07)
( 2.40240240e-03,  1.06575682e-06)
( 4.00400400e-03,  1.54825733e-06)
( 5.60560561e-03,  5.07644832e-07)
( 7.20720721e-03,  2.19476873e-06)
( 8.80880881e-03,  3.95879941e-06)
( 1.04104104e-02,  1.81955527e-06)
( 1.20120120e-02,  5.41603570e-07)
( 1.36136136e-02,  5.96097257e-06)
( 1.52152152e-02,  7.64365861e-06)
( 1.68168168e-02,  2.87765904e-06)
( 1.84184184e-02,  6.57595137e-06)
( 2.00200200e-02,  1.78395672e-05)
( 2.16216216e-02,  7.04410171e-06)
( 2.32232232e-02,  4.86349074e-06)
( 2.48248248e-02,  1.29764764e-05)
( 2.64264264e-02,  1.09560636e-05)
( 2.80280280e-02,  5.92614211e-08)
( 2.96296296e-02,  6.14017818e-06)
( 3.12312312e-02,  1.36486813e-05)
( 3.28328328e-02,  9.00005258e-06)
( 3.44344344e-02,  1.52753779e-06)
( 3.60360360e-02,  1.42125343e-05)
( 3.76376376e-02,  2.26752261e-05)
( 3.92392392e-02,  9.01882054e-06)
( 4.08408408e-02,  1.18110747e-05)
( 4.24424424e-02,  3.04397379e-05)
( 4.40440440e-02,  1.53802730e-05)
( 4.56456456e-02,  5.69654310e-06)
( 4.72472472e-02,  1.75561782e-05)
( 4.88488488e-02,  1.97302278e-05)
( 5.04504505e-02,  4.77589418e-06)
( 5.20520521e-02,  4.89125446e-06)
( 5.36536537e-02,  2.12744037e-05)
( 5.52552553e-02,  2.01360190e-05)
( 5.68568569e-02,  6.61343792e-06)
( 5.84584585e-02,  1.93196920e-05)
( 6.00600601e-02,  4.07886372e-05)
( 6.16616617e-02,  1.61037385e-05)
( 6.32632633e-02,  1.32858643e-05)
( 6.48648649e-02,  3.39798015e-05)
( 6.64664665e-02,  2.28264439e-05)
( 6.80680681e-02,  2.71502770e-06)
( 6.96696697e-02,  1.59979393e-05)
( 7.12712713e-02,  2.61406710e-05)
( 7.28728729e-02,  1.27212972e-05)
( 7.44744745e-02,  1.83755734e-07)
( 7.60760761e-02,  2.55269131e-05)
( 7.76776777e-02,  3.32175589e-05)
( 7.92792793e-02,  1.27531059e-05)
( 8.08808809e-02,  2.05936848e-05)
( 8.24824825e-02,  5.35917899e-05)
( 8.40840841e-02,  2.22251945e-05)
( 8.56856857e-02,  1.10816983e-05)
( 8.72872873e-02,  3.04720083e-05)
( 8.88888889e-02,  2.77734836e-05)
( 9.04904905e-02,  3.13444486e-06)
( 9.20920921e-02,  1.05031859e-05)
( 9.36936937e-02,  2.90711155e-05)
( 9.52952953e-02,  2.20470109e-05)
( 9.68968969e-02,  5.78581319e-06)
( 9.84984985e-02,  2.59246685e-05)
( 1.00100100e-01,  4.55182677e-05)
( 1.01701702e-01,  1.80000484e-05)
( 1.03303303e-01,  1.82730006e-05)
( 1.04904905e-01,  4.62417413e-05)
( 1.06506507e-01,  2.58793080e-05)
( 1.08108108e-01,  6.18376693e-06)
( 1.09709710e-01,  2.27309742e-05)
( 1.11311311e-01,  2.92965100e-05)
( 1.12912913e-01,  1.01522562e-05)
( 1.14514515e-01,  3.59807254e-06)
( 1.16116116e-01,  2.82538188e-05)
( 1.17717718e-01,  3.04288691e-05)
( 1.19319319e-01,  1.09689042e-05)
( 1.20920921e-01,  2.28766277e-05)
( 1.22522523e-01,  5.42339698e-05)
( 1.24124124e-01,  2.09130814e-05)
( 1.25725726e-01,  1.34055952e-05)
( 1.27327327e-01,  3.47877353e-05)
( 1.28928929e-01,  2.63023231e-05)
( 1.30530531e-01,  1.86948486e-07)
( 1.32132132e-01,  1.36856564e-05)
( 1.33733734e-01,  2.73209088e-05)
( 1.35335335e-01,  1.63387107e-05)
( 1.36936937e-01,  2.50963485e-06)
( 1.38538539e-01,  2.42595621e-05)
( 1.40140140e-01,  3.56488407e-05)
( 1.41741742e-01,  1.39366265e-05)
( 1.43343343e-01,  1.75040755e-05)
( 1.44944945e-01,  4.44916629e-05)
( 1.46546547e-01,  2.08420868e-05)
( 1.48148148e-01,  7.52279314e-06)
( 1.49749750e-01,  2.25714516e-05)
( 1.51351351e-01,  2.35693905e-05)
( 1.52952953e-01,  5.14677750e-06)
( 1.54554555e-01,  5.72174052e-06)
( 1.56156156e-01,  2.25458014e-05)
( 1.57757758e-01,  1.99119533e-05)
( 1.59359359e-01,  6.37171107e-06)
( 1.60960961e-01,  1.82689842e-05)
( 1.62562563e-01,  3.61391881e-05)
( 1.64164164e-01,  1.41088221e-05)
( 1.65765766e-01,  1.12930178e-05)
( 1.67367367e-01,  2.85012018e-05)
( 1.68968969e-01,  1.79614809e-05)
( 1.70570571e-01,  2.21417940e-06)
( 1.72172172e-01,  1.21082151e-05)
( 1.73773774e-01,  1.84594399e-05)
( 1.75375375e-01,  8.34323998e-06)
( 1.76976977e-01,  2.94048097e-07)
( 1.78578579e-01,  1.61760793e-05)
( 1.80180180e-01,  1.97408454e-05)
( 1.81781782e-01,  7.46106813e-06)
( 1.83383383e-01,  1.17142928e-05)
( 1.84984985e-01,  3.01720546e-05)
( 1.86586587e-01,  1.17218024e-05)
( 1.88188188e-01,  5.69273165e-06)
( 1.89789790e-01,  1.53601025e-05)
( 1.91391391e-01,  1.30835772e-05)
( 1.92992993e-01,  1.26737477e-06)
( 1.94594595e-01,  4.78653031e-06)
( 1.96196196e-01,  1.21588671e-05)
( 1.97797798e-01,  8.55462713e-06)
( 1.99399399e-01,  2.15010783e-06)
( 2.01001001e-01,  9.56414901e-06)
( 2.02602603e-01,  1.55789228e-05)
( 2.04204204e-01,  6.06904506e-06)
( 2.05805806e-01,  5.90768579e-06)
( 2.07407407e-01,  1.47220102e-05)
( 2.09009009e-01,  7.59430733e-06)
( 2.10610611e-01,  1.77830107e-06)
( 2.12212212e-01,  6.25754315e-06)
( 2.13813814e-01,  7.34262075e-06)
( 2.15415415e-01,  2.26472611e-06)
( 2.17017017e-01,  8.99196463e-07)
( 2.18618619e-01,  5.91236368e-06)
( 2.20220220e-01,  5.70054533e-06)
( 2.21821822e-01,  1.98885758e-06)
( 2.23423423e-01,  3.87367842e-06)
( 2.25025025e-01,  8.05432302e-06)
( 2.26626627e-01,  3.02431458e-06)
( 2.28228228e-01,  1.75983011e-06)
( 2.29829830e-01,  4.39769071e-06)
( 2.31431431e-01,  2.79703379e-06)
( 2.33033033e-01,  5.98717024e-08)
( 2.34634635e-01,  1.21935759e-06)
( 2.36236236e-01,  1.86061058e-06)
( 2.37837838e-01,  7.87352168e-07)
( 2.39439439e-01,  8.48156226e-08)
( 2.41041041e-01,  7.25272182e-07)
( 2.42642643e-01,  3.97855745e-07)
( 2.44244244e-01,  9.54752046e-08)
( 2.45845846e-01,  1.47885141e-07)
( 2.47447447e-01,  5.59191012e-07)
( 2.49049049e-01,  6.50232967e-07)
( 2.50650651e-01,  3.51322667e-07)
( 2.52252252e-01,  1.16915780e-06)
( 2.53853854e-01,  1.66418837e-06)
( 2.55455455e-01,  4.65821243e-07)
( 2.57057057e-01,  5.22953250e-07)
( 2.58658659e-01,  2.51148975e-06)
( 2.60260260e-01,  2.59586977e-06)
( 2.61861862e-01,  8.60697924e-07)
( 2.63463463e-01,  2.81335776e-06)
( 2.65065065e-01,  6.27193604e-06)
( 2.66666667e-01,  2.51687080e-06)
( 2.68268268e-01,  2.24880556e-06)
( 2.69869870e-01,  5.81838581e-06)
( 2.71471471e-01,  4.03709637e-06)
( 2.73073073e-01,  5.55152613e-07)
( 2.74674675e-01,  3.06438602e-06)
( 2.76276276e-01,  5.07080773e-06)
( 2.77877878e-01,  2.47252827e-06)
( 2.79479479e-01,  1.03427597e-07)
( 2.81081081e-01,  5.32566047e-06)
( 2.82682683e-01,  6.98293024e-06)
( 2.84284284e-01,  2.68442241e-06)
( 2.85885886e-01,  4.56682263e-06)
( 2.87487487e-01,  1.19789034e-05)
( 2.89089089e-01,  4.97795763e-06)
( 2.90690691e-01,  2.61533986e-06)
( 2.92292292e-01,  7.16442707e-06)
( 2.93893894e-01,  6.51391777e-06)
( 2.95495495e-01,  6.54311753e-07)
( 2.97097097e-01,  2.62600451e-06)
( 2.98698699e-01,  7.08518917e-06)
( 3.00300300e-01,  5.31736932e-06)
( 3.01901902e-01,  1.34693545e-06)
( 3.03503504e-01,  6.53823505e-06)
( 3.05105105e-01,  1.14025042e-05)
( 3.06706707e-01,  4.52188901e-06)
( 3.08308308e-01,  4.76987361e-06)
( 3.09909910e-01,  1.21078391e-05)
( 3.11511512e-01,  6.72053302e-06)
( 3.13113113e-01,  1.72352173e-06)
( 3.14714715e-01,  6.15051959e-06)
( 3.16316316e-01,  7.81537201e-06)
( 3.17917918e-01,  2.61497951e-06)
( 3.19519520e-01,  1.08517950e-06)
( 3.21121121e-01,  7.72589446e-06)
( 3.22722723e-01,  8.22184448e-06)
( 3.24324324e-01,  2.94042738e-06)
( 3.25925926e-01,  6.41435288e-06)
( 3.27527528e-01,  1.50400214e-05)
( 3.29129129e-01,  5.82615506e-06)
( 3.30730731e-01,  3.88127746e-06)
( 3.32332332e-01,  1.00516159e-05)
( 3.33933934e-01,  7.51515200e-06)
( 3.35535536e-01,  1.60827094e-07)
( 3.37137137e-01,  4.09821604e-06)
( 3.38738739e-01,  7.98932173e-06)
( 3.40340340e-01,  4.68392641e-06)
( 3.41941942e-01,  6.40009236e-07)
( 3.43543544e-01,  7.26465762e-06)
( 3.45145145e-01,  1.05656933e-05)
( 3.46746747e-01,  4.13106168e-06)
( 3.48348348e-01,  5.38654319e-06)
( 3.49949950e-01,  1.37468872e-05)
( 3.51551552e-01,  6.37750205e-06)
( 3.53153153e-01,  2.42510114e-06)
( 3.54754755e-01,  7.18066178e-06)
( 3.56356356e-01,  7.41173047e-06)
( 3.57957958e-01,  1.52933615e-06)
( 3.59559560e-01,  1.93799757e-06)
( 3.61161161e-01,  7.29134481e-06)
( 3.62762763e-01,  6.37057071e-06)
( 3.64364364e-01,  2.00514828e-06)
( 3.65965966e-01,  6.09464524e-06)
( 3.67567568e-01,  1.19806451e-05)
( 3.69169169e-01,  4.69834630e-06)
( 3.70770771e-01,  3.91634302e-06)
( 3.72372372e-01,  9.90399876e-06)
( 3.73973974e-01,  6.21220930e-06)
( 3.75575576e-01,  8.63521982e-07)
( 3.77177177e-01,  4.39807467e-06)
( 3.78778779e-01,  6.63413247e-06)
( 3.80380380e-01,  2.94810885e-06)
( 3.81981982e-01,  1.93092493e-07)
( 3.83583584e-01,  6.06430222e-06)
( 3.85185185e-01,  7.39764234e-06)
( 3.86786787e-01,  2.79495037e-06)
( 3.88388388e-01,  4.61200725e-06)
( 3.89989990e-01,  1.19705992e-05)
( 3.91591592e-01,  4.66303962e-06)
( 3.93193193e-01,  2.39227670e-06)
( 3.94794795e-01,  6.44280346e-06)
( 3.96396396e-01,  5.51750373e-06)
( 3.97997998e-01,  4.77138656e-07)
( 3.99599600e-01,  2.17297277e-06)
( 4.01201201e-01,  5.47070883e-06)
( 4.02802803e-01,  3.87843368e-06)
( 4.04404404e-01,  9.45418115e-07)
( 4.06006006e-01,  4.63810069e-06)
( 4.07607608e-01,  7.69606320e-06)
( 4.09209209e-01,  3.02497364e-06)
( 4.10810811e-01,  3.13559882e-06)
( 4.12412412e-01,  7.89509446e-06)
( 4.14014014e-01,  4.18148012e-06)
( 4.15615616e-01,  1.07734050e-06)
( 4.17217217e-01,  3.74051364e-06)
( 4.18818819e-01,  4.53136186e-06)
( 4.20420420e-01,  1.42623261e-06)
( 4.22022022e-01,  6.46503450e-07)
( 4.23623624e-01,  4.18948562e-06)
( 4.25225225e-01,  4.26995782e-06)
( 4.26826827e-01,  1.50594316e-06)
( 4.28428428e-01,  3.26730346e-06)
( 4.30030030e-01,  7.35522132e-06)
( 4.31631632e-01,  2.83425839e-06)
( 4.33233233e-01,  1.87131920e-06)
( 4.34834835e-01,  4.80289206e-06)
( 4.36436436e-01,  3.45250559e-06)
( 4.38038038e-01,  1.01860195e-07)
( 4.39639640e-01,  1.86306478e-06)
( 4.41241241e-01,  3.46990328e-06)
( 4.42842843e-01,  1.94786638e-06)
( 4.44444444e-01,  2.42628409e-07)
( 4.46046046e-01,  2.98964721e-06)
( 4.47647648e-01,  4.19245611e-06)
( 4.49249249e-01,  1.62722963e-06)
( 4.50850851e-01,  2.10800819e-06)
( 4.52452452e-01,  5.35502078e-06)
( 4.54054054e-01,  2.39771541e-06)
( 4.55655656e-01,  9.13682041e-07)
( 4.57257257e-01,  2.66609624e-06)
( 4.58858859e-01,  2.65414690e-06)
( 4.60460460e-01,  5.12633446e-07)
( 4.62062062e-01,  6.99636752e-07)
( 4.63663664e-01,  2.48906309e-06)
( 4.65265265e-01,  2.09845977e-06)
( 4.66866867e-01,  6.48719488e-07)
( 4.68468468e-01,  1.98709186e-06)
( 4.70070070e-01,  3.77958259e-06)
( 4.71671672e-01,  1.47571539e-06)
( 4.73273273e-01,  1.22475331e-06)
( 4.74874875e-01,  3.07951750e-06)
( 4.76476476e-01,  1.87013123e-06)
( 4.78078078e-01,  2.70430542e-07)
( 4.79679680e-01,  1.31491909e-06)
( 4.81281281e-01,  1.91262387e-06)
( 4.82882883e-01,  8.15516644e-07)
( 4.84484484e-01,  6.92587722e-08)
( 4.86086086e-01,  1.67572417e-06)
( 4.87687688e-01,  1.98051826e-06)
( 4.89289289e-01,  7.42212870e-07)
( 4.90890891e-01,  1.22396872e-06)
( 4.92492492e-01,  3.16743315e-06)
( 4.94094094e-01,  1.19603781e-06)
( 4.95695696e-01,  6.14143461e-07)
( 4.97297297e-01,  1.63897363e-06)
( 4.98898899e-01,  1.36071031e-06)
( 5.00500501e-01,  1.04382309e-07)
( 5.02102102e-01,  5.37200867e-07)
( 5.03703704e-01,  1.29694015e-06)
( 5.05305305e-01,  8.89250786e-07)
( 5.06906907e-01,  2.10026060e-07)
( 5.08508509e-01,  1.05799907e-06)
( 5.10110110e-01,  1.70465749e-06)
( 5.11711712e-01,  6.66977046e-07)
( 5.13313313e-01,  6.90131475e-07)
( 5.14914915e-01,  1.73084659e-06)
( 5.16516517e-01,  8.90417508e-07)
( 5.18118118e-01,  2.33012806e-07)
( 5.19719720e-01,  7.92273413e-07)
( 5.21321321e-01,  9.30032455e-07)
( 5.22922923e-01,  2.79759951e-07)
( 5.24524525e-01,  1.37486555e-07)
( 5.26126126e-01,  8.28892035e-07)
( 5.27727728e-01,  8.20158730e-07)
( 5.29329329e-01,  2.86157557e-07)
( 5.30930931e-01,  6.23944343e-07)
( 5.32532533e-01,  1.36520756e-06)
( 5.34134134e-01,  5.24625632e-07)
( 5.35735736e-01,  3.46523001e-07)
( 5.37337337e-01,  8.83928895e-07)
( 5.38938939e-01,  6.17707831e-07)
( 5.40540541e-01,  2.28587844e-08)
( 5.42142142e-01,  3.33315526e-07)
( 5.43743744e-01,  5.99528393e-07)
( 5.45345345e-01,  3.25413843e-07)
( 5.46946947e-01,  3.67926906e-08)
( 5.48548549e-01,  4.99056683e-07)
( 5.50150150e-01,  6.80762818e-07)
( 5.51751752e-01,  2.62796385e-07)
( 5.53353353e-01,  3.40610362e-07)
( 5.54954955e-01,  8.62866624e-07)
( 5.56556557e-01,  3.75896204e-07)
( 5.58158158e-01,  1.44343846e-07)
( 5.59759760e-01,  4.16129997e-07)
( 5.61361361e-01,  4.02595574e-07)
( 5.62962963e-01,  7.32834032e-08)
( 5.64564565e-01,  1.07601133e-07)
( 5.66166166e-01,  3.65186443e-07)
( 5.67767768e-01,  2.99062990e-07)
( 5.69369369e-01,  9.09274177e-08)
( 5.70970971e-01,  2.82213155e-07)
( 5.72572573e-01,  5.22621199e-07)
( 5.74174174e-01,  2.03420613e-07)
( 5.75775776e-01,  1.68910851e-07)
( 5.77377377e-01,  4.22878061e-07)
( 5.78978979e-01,  2.50061810e-07)
( 5.80580581e-01,  3.76157631e-08)
( 5.82182182e-01,  1.75593398e-07)
( 5.83783784e-01,  2.47686894e-07)
( 5.85385385e-01,  1.01854293e-07)
( 5.86986987e-01,  1.06493755e-08)
( 5.88588589e-01,  2.10189508e-07)
( 5.90190190e-01,  2.41850132e-07)
( 5.91791792e-01,  8.99907559e-08)
( 5.93393393e-01,  1.48896138e-07)
( 5.94994995e-01,  3.84570081e-07)
( 5.96596597e-01,  1.41400288e-07)
( 5.98198198e-01,  7.29104544e-08)
( 5.99799800e-01,  1.93062406e-07)
( 6.01401401e-01,  1.56058908e-07)
( 6.03003003e-01,  1.05730218e-08)
( 6.04604605e-01,  6.19875119e-08)
( 6.06206206e-01,  1.44191689e-07)
( 6.07807808e-01,  9.59853896e-08)
( 6.09409409e-01,  2.19598117e-08)
( 6.11011011e-01,  1.14077537e-07)
( 6.12612613e-01,  1.79129033e-07)
( 6.14214214e-01,  6.98203465e-08)
( 6.15815816e-01,  7.23278682e-08)
( 6.17417417e-01,  1.80836964e-07)
( 6.19019019e-01,  9.06732512e-08)
( 6.20620621e-01,  2.41366037e-08)
( 6.22222222e-01,  8.05244329e-08)
( 6.23823824e-01,  9.19093901e-08)
( 6.25425425e-01,  2.64971040e-08)
( 6.27027027e-01,  1.40752813e-08)
( 6.28628629e-01,  7.94764535e-08)
( 6.30230230e-01,  7.65718519e-08)
( 6.31831832e-01,  2.64430256e-08)
( 6.33433433e-01,  5.80973684e-08)
( 6.35035035e-01,  1.23910944e-07)
( 6.36636637e-01,  4.75131746e-08)
( 6.38238238e-01,  3.14636555e-08)
( 6.39839840e-01,  7.98294772e-08)
( 6.41441441e-01,  5.43813523e-08)
( 6.43043043e-01,  2.40549179e-09)
( 6.44644645e-01,  2.94150150e-08)
( 6.46246246e-01,  5.12461669e-08)
( 6.47847848e-01,  2.69597055e-08)
( 6.49449449e-01,  2.73520491e-09)
( 6.51051051e-01,  4.14249394e-08)
( 6.52652653e-01,  5.50983462e-08)
( 6.54254254e-01,  2.11640252e-08)
( 6.55855856e-01,  2.74991904e-08)
( 6.57457457e-01,  6.95088629e-08)
( 6.59059059e-01,  2.95279265e-08)
( 6.60660661e-01,  1.14411392e-08)
( 6.62262262e-01,  3.26192360e-08)
( 6.63863864e-01,  3.07386097e-08)
( 6.65465465e-01,  5.27700492e-09)
( 6.67067067e-01,  8.33920859e-09)
( 6.68668669e-01,  2.70862610e-08)
( 6.70270270e-01,  2.15892382e-08)
( 6.71871872e-01,  6.45559731e-09)
( 6.73473473e-01,  2.03462490e-08)
( 6.75075075e-01,  3.67558059e-08)
( 6.76676677e-01,  1.42673478e-08)
( 6.78278278e-01,  1.18709351e-08)
( 6.79879880e-01,  2.96065826e-08)
( 6.81481481e-01,  1.70793686e-08)
( 6.83083083e-01,  2.66819026e-09)
( 6.84684685e-01,  1.19984413e-08)
( 6.86286286e-01,  1.64452479e-08)
( 6.87887888e-01,  6.53188820e-09)
( 6.89489489e-01,  8.15069862e-10)
( 6.91091091e-01,  1.35652141e-08)
( 6.92692693e-01,  1.52206660e-08)
( 6.94294294e-01,  5.62456233e-09)
( 6.95895896e-01,  9.35123228e-09)
( 6.97497497e-01,  2.41146731e-08)
( 6.99099099e-01,  8.64719605e-09)
( 7.00700701e-01,  4.48215424e-09)
( 7.02302302e-01,  1.17829880e-08)
( 7.03903904e-01,  9.28817144e-09)
( 7.05505506e-01,  5.49850423e-10)
( 7.07107107e-01,  3.71591954e-09)
( 7.08708709e-01,  8.34485294e-09)
( 7.10310310e-01,  5.40046151e-09)
( 7.11911912e-01,  1.19525986e-09)
( 7.13513514e-01,  6.42176155e-09)
( 7.15115115e-01,  9.84095971e-09)
( 7.16716717e-01,  3.82207081e-09)
( 7.18318318e-01,  3.96848000e-09)
( 7.19919920e-01,  9.89501145e-09)
( 7.21521522e-01,  4.84221008e-09)
( 7.23123123e-01,  1.31129288e-09)
( 7.24724725e-01,  4.29756240e-09)
( 7.26326326e-01,  4.77609744e-09)
( 7.27927928e-01,  1.32057431e-09)
( 7.29529530e-01,  7.56681717e-10)
( 7.31131131e-01,  4.01749622e-09)
( 7.32732733e-01,  3.77334680e-09)
( 7.34334334e-01,  1.28976155e-09)
( 7.35935936e-01,  2.85902249e-09)
( 7.37537538e-01,  5.95103939e-09)
( 7.39139139e-01,  2.27741557e-09)
( 7.40740741e-01,  1.51326833e-09)
( 7.42342342e-01,  3.82039893e-09)
( 7.43943944e-01,  2.53991296e-09)
( 7.45545546e-01,  1.30181287e-10)
( 7.47147147e-01,  1.37842671e-09)
( 7.48748749e-01,  2.32921271e-09)
( 7.50350350e-01,  1.18873453e-09)
( 7.51951952e-01,  1.06485876e-10)
( 7.53553554e-01,  1.83241776e-09)
( 7.55155155e-01,  2.37890092e-09)
( 7.56756757e-01,  9.09346195e-10)
( 7.58358358e-01,  1.18559685e-09)
( 7.59959960e-01,  2.99093130e-09)
( 7.61561562e-01,  1.24021166e-09)
( 7.63163163e-01,  4.85072763e-10)
( 7.64764765e-01,  1.36851781e-09)
( 7.66366366e-01,  1.25742796e-09)
( 7.67967968e-01,  2.03421210e-10)
( 7.69569570e-01,  3.46309116e-10)
( 7.71171171e-01,  1.07849541e-09)
( 7.72772773e-01,  8.37368415e-10)
( 7.74374374e-01,  2.46159585e-10)
( 7.75975976e-01,  7.88936595e-10)
( 7.77577578e-01,  1.39158007e-09)
( 7.79179179e-01,  5.38761128e-10)
( 7.80780781e-01,  4.49488112e-10)
( 7.82382382e-01,  1.11709035e-09)
( 7.83983984e-01,  6.29219556e-10)
( 7.85585586e-01,  1.01894221e-10)
( 7.87187187e-01,  4.42563854e-10)
( 7.88788789e-01,  5.89993456e-10)
( 7.90390390e-01,  2.26459604e-10)
( 7.91991992e-01,  3.30072455e-11)
( 7.93593594e-01,  4.73855670e-10)
( 7.95195195e-01,  5.18870400e-10)
( 7.96796797e-01,  1.90425784e-10)};

\addplot [magenta, forget plot]
coordinates {
(-7.98398398e-01,  5.92123755e-12)
(-7.96796797e-01,  3.61021598e-11)
(-7.95195195e-01,  1.14710475e-10)
(-7.93593594e-01,  5.35494335e-12)
(-7.91991992e-01,  7.13149664e-11)
(-7.90390390e-01,  1.99177395e-11)
(-7.88788789e-01,  2.18322821e-11)
(-7.87187187e-01,  6.85345023e-11)
(-7.85585586e-01,  1.12433845e-11)
(-7.83983984e-01,  2.14090875e-11)
(-7.82382382e-01,  9.67643001e-10)
(-7.80780781e-01,  1.13660776e-11)
(-7.79179179e-01,  2.31430965e-11)
(-7.77577578e-01,  6.76973229e-10)
(-7.75975976e-01,  6.55240842e-12)
(-7.74374374e-01,  1.13878533e-10)
(-7.72772773e-01,  6.47259264e-11)
(-7.71171171e-01,  2.48520372e-11)
(-7.69569570e-01,  1.18960765e-10)
(-7.67967968e-01,  5.09126502e-11)
(-7.66366366e-01,  5.18805492e-11)
(-7.64764765e-01,  6.02111751e-10)
(-7.63163163e-01,  3.01271536e-12)
(-7.61561562e-01,  2.13607396e-11)
(-7.59959960e-01,  7.12266438e-10)
(-7.58358358e-01,  2.72252700e-11)
(-7.56756757e-01,  1.14162234e-10)
(-7.55155155e-01,  8.34500185e-10)
(-7.53553554e-01,  6.74193005e-12)
(-7.51951952e-01,  2.92820918e-10)
(-7.50350350e-01,  4.52225137e-11)
(-7.48748749e-01,  7.72808108e-11)
(-7.47147147e-01,  1.91043136e-11)
(-7.45545546e-01,  8.03359288e-11)
(-7.43943944e-01,  1.00597383e-10)
(-7.42342342e-01,  2.93045836e-09)
(-7.40740741e-01,  2.84853536e-11)
(-7.39139139e-01,  3.71613593e-11)
(-7.37537538e-01,  1.09136392e-09)
(-7.35935936e-01,  4.33184800e-11)
(-7.34334334e-01,  3.83708909e-10)
(-7.32732733e-01,  6.45478747e-10)
(-7.31131131e-01,  6.47538917e-11)
(-7.29529530e-01,  5.81226832e-10)
(-7.27927928e-01,  2.17653102e-10)
(-7.26326326e-01,  1.92643834e-10)
(-7.24724725e-01,  1.30350684e-09)
(-7.23123123e-01,  7.87827531e-11)
(-7.21521522e-01,  1.40563501e-10)
(-7.19919920e-01,  9.32052934e-09)
(-7.18318318e-01,  9.62722330e-11)
(-7.16716717e-01,  3.00176495e-10)
(-7.15115115e-01,  4.95437422e-09)
(-7.13513514e-01,  2.70850783e-11)
(-7.11911912e-01,  1.03430245e-09)
(-7.10310310e-01,  1.48372617e-10)
(-7.08708709e-01,  2.32242765e-10)
(-7.07107107e-01,  5.86389442e-10)
(-7.05505506e-01,  4.19392629e-10)
(-7.03903904e-01,  3.96488596e-10)
(-7.02302302e-01,  7.43567527e-09)
(-7.00700701e-01,  6.58507371e-12)
(-6.99099099e-01,  4.00958635e-11)
(-6.97497497e-01,  2.05854341e-07)
(-6.95895896e-01,  1.93110158e-10)
(-6.94294294e-01,  1.11938048e-09)
(-6.92692693e-01,  4.54449951e-09)
(-6.91091091e-01,  1.12454690e-10)
(-6.89489489e-01,  2.24756581e-09)
(-6.87887888e-01,  6.73123779e-10)
(-6.86286286e-01,  6.16574694e-10)
(-6.84684685e-01,  1.92276289e-09)
(-6.83083083e-01,  5.50375117e-10)
(-6.81481481e-01,  6.42402826e-10)
(-6.79879880e-01,  2.88971193e-08)
(-6.78278278e-01,  2.40705254e-10)
(-6.76676677e-01,  6.05604172e-10)
(-6.75075075e-01,  2.23020618e-08)
(-6.73473473e-01,  2.42320111e-10)
(-6.71871872e-01,  3.17012096e-09)
(-6.70270270e-01,  2.53479907e-09)
(-6.68668669e-01,  5.70841306e-10)
(-6.67067067e-01,  3.41080056e-09)
(-6.65465465e-01,  1.72481850e-09)
(-6.63863864e-01,  1.33479980e-09)
(-6.62262262e-01,  1.58101153e-08)
(-6.60660661e-01,  4.21121960e-10)
(-6.59059059e-01,  6.20976722e-10)
(-6.57457457e-01,  2.72981340e-08)
(-6.55855856e-01,  6.48039927e-10)
(-6.54254254e-01,  2.78184449e-09)
(-6.52652653e-01,  2.56654348e-08)
(-6.51051051e-01,  6.81239322e-12)
(-6.49449449e-01,  7.29841861e-09)
(-6.47847848e-01,  9.34372364e-10)
(-6.46246246e-01,  1.68141852e-09)
(-6.44644645e-01,  1.19827320e-11)
(-6.43043043e-01,  2.69022110e-09)
(-6.41441441e-01,  2.35423551e-09)
(-6.39839840e-01,  6.91431899e-08)
(-6.38238238e-01,  2.24995905e-10)
(-6.36636637e-01,  6.67139172e-10)
(-6.35035035e-01,  1.57134528e-08)
(-6.33433433e-01,  1.08464203e-09)
(-6.31831832e-01,  8.42935550e-09)
(-6.30230230e-01,  1.85338333e-08)
(-6.28628629e-01,  1.03746685e-09)
(-6.27027027e-01,  1.30265615e-08)
(-6.25425425e-01,  5.55313423e-09)
(-6.23823824e-01,  3.85215957e-09)
(-6.22222222e-01,  2.67840002e-08)
(-6.20620621e-01,  2.95335091e-09)
(-6.19019019e-01,  3.04503764e-09)
(-6.17417417e-01,  5.64127247e-07)
(-6.15815816e-01,  1.58308096e-09)
(-6.14214214e-01,  5.67597426e-09)
(-6.12612613e-01,  1.18631460e-07)
(-6.11011011e-01,  1.00791574e-09)
(-6.09409409e-01,  2.03377620e-08)
(-6.07807808e-01,  5.25355854e-09)
(-6.06206206e-01,  3.79971847e-09)
(-6.04604605e-01,  1.24037174e-08)
(-6.03003003e-01,  1.03540088e-08)
(-6.01401401e-01,  7.21943934e-09)
(-5.99799800e-01,  1.38389717e-07)
(-5.98198198e-01,  1.64390783e-09)
(-5.96596597e-01,  1.20959510e-09)
(-5.94994995e-01,  2.93171128e-06)
(-5.93393393e-01,  3.47652762e-09)
(-5.91791792e-01,  1.92849291e-08)
(-5.90190190e-01,  1.00020034e-07)
(-5.88588589e-01,  8.32987885e-10)
(-5.86986987e-01,  3.95456348e-08)
(-5.85385385e-01,  1.26226832e-08)
(-5.83783784e-01,  9.46008651e-09)
(-5.82182182e-01,  2.98063391e-08)
(-5.80580581e-01,  1.34786761e-08)
(-5.78978979e-01,  1.06924421e-08)
(-5.77377377e-01,  4.82070703e-07)
(-5.75775776e-01,  2.05504072e-09)
(-5.74174174e-01,  8.60098787e-09)
(-5.72572573e-01,  4.09143870e-07)
(-5.70970971e-01,  4.82144936e-09)
(-5.69369369e-01,  4.89597041e-08)
(-5.67767768e-01,  5.34660625e-08)
(-5.66166166e-01,  6.63608832e-09)
(-5.64564565e-01,  5.43845433e-08)
(-5.62962963e-01,  3.20867361e-08)
(-5.61361361e-01,  1.87687288e-08)
(-5.59759760e-01,  2.30642186e-07)
(-5.58158158e-01,  1.22966442e-08)
(-5.56556557e-01,  9.96286873e-09)
(-5.54954955e-01,  5.13834625e-07)
(-5.53353353e-01,  8.19290758e-09)
(-5.51751752e-01,  3.72079642e-08)
(-5.50150150e-01,  4.37490562e-07)
(-5.48548549e-01,  2.94503325e-09)
(-5.46946947e-01,  1.00621088e-07)
(-5.45345345e-01,  9.17537578e-09)
(-5.43743744e-01,  1.93358065e-08)
(-5.42142142e-01,  6.19624909e-09)
(-5.40540541e-01,  4.78248979e-08)
(-5.38938939e-01,  3.01721636e-08)
(-5.37337337e-01,  9.03357947e-07)
(-5.35735736e-01,  4.14877253e-09)
(-5.34134134e-01,  5.78270008e-09)
(-5.32532533e-01,  7.75191415e-09)
(-5.30930931e-01,  1.48924029e-08)
(-5.29329329e-01,  1.01563643e-07)
(-5.27727728e-01,  2.90968350e-07)
(-5.26126126e-01,  6.90386692e-09)
(-5.24524525e-01,  1.60832453e-07)
(-5.22922923e-01,  7.77812825e-08)
(-5.21321321e-01,  4.12588654e-08)
(-5.19719720e-01,  3.02054152e-07)
(-5.18118118e-01,  5.25907669e-08)
(-5.16516517e-01,  3.61201101e-08)
(-5.14914915e-01,  7.53087821e-05)
(-5.13313313e-01,  1.20634464e-08)
(-5.11711712e-01,  5.78170756e-08)
(-5.10110110e-01,  1.56395340e-06)
(-5.08508509e-01,  1.69892260e-08)
(-5.06906907e-01,  2.18572394e-07)
(-5.05305305e-01,  8.90445536e-08)
(-5.03703704e-01,  3.11236234e-08)
(-5.02102102e-01,  1.43200549e-07)
(-5.00500501e-01,  1.37697806e-07)
(-4.98898899e-01,  7.07249631e-08)
(-4.97297297e-01,  1.40969170e-06)
(-4.95695696e-01,  3.90337384e-08)
(-4.94094094e-01,  1.73706793e-08)
(-4.92492492e-01,  2.32885539e-05)
(-4.90890891e-01,  3.35189078e-08)
(-4.89289289e-01,  1.79420497e-07)
(-4.87687688e-01,  1.20031798e-06)
(-4.86086086e-01,  5.19432748e-09)
(-4.84484484e-01,  3.78386817e-07)
(-4.82882883e-01,  1.28253895e-07)
(-4.81281281e-01,  7.52805827e-08)
(-4.79679680e-01,  2.47487404e-07)
(-4.78078078e-01,  1.70511530e-07)
(-4.76476476e-01,  9.58260457e-08)
(-4.74874875e-01,  4.37480734e-06)
(-4.73273273e-01,  3.14112683e-09)
(-4.71671672e-01,  6.32723790e-08)
(-4.70070070e-01,  4.07956494e-06)
(-4.68468468e-01,  5.10109922e-08)
(-4.66866867e-01,  4.06757540e-07)
(-4.65265265e-01,  6.00806986e-07)
(-4.63663664e-01,  3.29254040e-08)
(-4.62062062e-01,  4.68399603e-07)
(-4.60460460e-01,  3.21249744e-07)
(-4.58858859e-01,  1.38355521e-07)
(-4.57257257e-01,  1.81281835e-06)
(-4.55655656e-01,  1.58430413e-07)
(-4.54054054e-01,  8.57069357e-08)
(-4.52452452e-01,  4.89287981e-06)
(-4.50850851e-01,  5.12374353e-08)
(-4.49249249e-01,  2.62776055e-07)
(-4.47647648e-01,  4.02748542e-06)
(-4.46046046e-01,  4.78218064e-08)
(-4.44444444e-01,  7.41434078e-07)
(-4.42842843e-01,  2.92028758e-08)
(-4.41241241e-01,  1.08501649e-07)
(-4.39639640e-01,  9.35441492e-08)
(-4.38038038e-01,  4.46695789e-07)
(-4.36436436e-01,  2.03209426e-07)
(-4.34834835e-01,  6.31278665e-06)
(-4.33233233e-01,  9.14366943e-08)
(-4.31631632e-01,  1.76609431e-08)
(-4.30030030e-01,  1.99009145e-06)
(-4.28428428e-01,  1.08381808e-07)
(-4.26826827e-01,  6.43972979e-07)
(-4.25225225e-01,  2.43156770e-06)
(-4.23623624e-01,  2.03561962e-09)
(-4.22022022e-01,  1.05232293e-06)
(-4.20420420e-01,  5.79876464e-07)
(-4.18818819e-01,  2.22215049e-07)
(-4.17217217e-01,  1.79370821e-06)
(-4.15615616e-01,  4.66792900e-07)
(-4.14014014e-01,  2.24898787e-07)
(-4.12412412e-01,  1.47554356e-05)
(-4.10810811e-01,  2.46622068e-08)
(-4.09209209e-01,  2.99553152e-07)
(-4.07607608e-01,  1.09605370e-05)
(-4.06006006e-01,  1.39859770e-07)
(-4.04404404e-01,  1.22571575e-06)
(-4.02802803e-01,  7.49666971e-07)
(-4.01201201e-01,  1.05689006e-07)
(-3.99599600e-01,  8.64604782e-07)
(-3.97997998e-01,  9.57832375e-07)
(-3.96396396e-01,  3.50994301e-07)
(-3.94794795e-01,  7.50099912e-06)
(-3.93193193e-01,  3.62811051e-07)
(-3.91591592e-01,  1.22360672e-07)
(-3.89989990e-01,  9.75464003e-05)
(-3.88388388e-01,  1.62701276e-07)
(-3.86786787e-01,  8.50517659e-07)
(-3.85185185e-01,  7.55240816e-06)
(-3.83583584e-01,  1.09835448e-07)
(-3.81981982e-01,  1.86698516e-06)
(-3.80380380e-01,  6.73337179e-07)
(-3.78778779e-01,  2.78384096e-07)
(-3.77177177e-01,  1.03252497e-06)
(-3.75575576e-01,  1.09457893e-06)
(-3.73973974e-01,  4.34647187e-07)
(-3.72372372e-01,  2.04546802e-05)
(-3.70770771e-01,  1.47739855e-07)
(-3.69169169e-01,  2.15902149e-07)
(-3.67567568e-01,  2.10528183e-05)
(-3.65965966e-01,  2.75445710e-07)
(-3.64364364e-01,  1.70281383e-06)
(-3.62762763e-01,  3.45686316e-06)
(-3.61161161e-01,  1.17258940e-08)
(-3.59559560e-01,  2.04914976e-06)
(-3.57957958e-01,  1.65162000e-06)
(-3.56356356e-01,  4.85961657e-07)
(-3.54754755e-01,  7.18896451e-06)
(-3.53153153e-01,  9.67618607e-07)
(-3.51551552e-01,  3.71273626e-07)
(-3.49949950e-01,  2.26916874e-05)
(-3.48348348e-01,  1.28476091e-07)
(-3.46746747e-01,  8.97293041e-07)
(-3.45145145e-01,  1.89390540e-05)
(-3.43543544e-01,  3.07087103e-07)
(-3.41941942e-01,  2.70548887e-06)
(-3.40340340e-01,  1.03446956e-07)
(-3.38738739e-01,  2.29589671e-07)
(-3.37137137e-01,  5.31515539e-07)
(-3.35535536e-01,  2.08917096e-06)
(-3.33933934e-01,  6.53043797e-07)
(-3.32332332e-01,  2.18267937e-05)
(-3.30730731e-01,  6.15691839e-07)
(-3.29129129e-01,  3.43356584e-08)
(-3.27527528e-01,  1.75502224e-05)
(-3.25925926e-01,  3.86906628e-07)
(-3.24324324e-01,  1.94786566e-06)
(-3.22722723e-01,  1.01438852e-05)
(-3.21121121e-01,  2.14864532e-07)
(-3.19519520e-01,  3.33175324e-06)
(-3.17917918e-01,  2.14260267e-06)
(-3.16316316e-01,  5.04322330e-07)
(-3.14714715e-01,  5.07959126e-06)
(-3.13113113e-01,  1.99310031e-06)
(-3.11511512e-01,  6.63562857e-07)
(-3.09909910e-01,  4.43475806e-05)
(-3.08308308e-01,  1.37104489e-07)
(-3.06706707e-01,  6.76213139e-07)
(-3.05105105e-01,  3.76358734e-05)
(-3.03503504e-01,  5.42828354e-07)
(-3.01901902e-01,  3.19092182e-06)
(-3.00300300e-01,  2.98757748e-06)
(-2.98698699e-01,  5.06248208e-09)
(-2.97097097e-01,  2.45231926e-06)
(-2.95495495e-01,  3.21658207e-06)
(-2.93893894e-01,  7.45847587e-07)
(-2.92292292e-01,  1.85070732e-05)
(-2.90690691e-01,  1.47877713e-06)
(-2.89089089e-01,  3.94811189e-07)
(-2.87487487e-01,  1.89393855e-04)
(-2.85885886e-01,  3.34264773e-07)
(-2.84284284e-01,  1.74635973e-06)
(-2.82682683e-01,  2.25750891e-05)
(-2.81081081e-01,  5.39369089e-07)
(-2.79479479e-01,  4.11150214e-06)
(-2.77877878e-01,  1.61728697e-06)
(-2.76276276e-01,  2.99593818e-07)
(-2.74674675e-01,  1.80176662e-06)
(-2.73073073e-01,  3.26258326e-06)
(-2.71471471e-01,  8.33215910e-07)
(-2.69869870e-01,  4.23854119e-05)
(-2.68268268e-01,  7.45028821e-07)
(-2.66666667e-01,  2.13996140e-07)
(-2.65065065e-01,  4.94429090e-05)
(-2.63463463e-01,  6.71978047e-07)
(-2.61861862e-01,  2.94601098e-06)
(-2.60260260e-01,  9.05323265e-06)
(-2.58658659e-01,  3.79011298e-07)
(-2.57057057e-01,  3.79433583e-06)
(-2.55455455e-01,  3.82289273e-06)
(-2.53853854e-01,  5.63842119e-07)
(-2.52252252e-01,  1.17557498e-05)
(-2.50650651e-01,  2.58778861e-06)
(-2.49049049e-01,  6.68743898e-07)
(-2.47447447e-01,  4.28302853e-05)
(-2.45845846e-01,  1.85441649e-08)
(-2.44244244e-01,  1.07268664e-06)
(-2.42642643e-01,  3.87343182e-05)
(-2.41041041e-01,  8.05521005e-07)
(-2.39439439e-01,  3.77518683e-06)
(-2.37837838e-01,  7.32291686e-07)
(-2.36236236e-01,  1.35341092e-07)
(-2.34634635e-01,  1.11278469e-06)
(-2.33033033e-01,  4.16699110e-06)
(-2.31431431e-01,  6.80992616e-07)
(-2.29829830e-01,  2.84899253e-05)
(-2.28228228e-01,  1.58430707e-06)
(-2.26626627e-01,  2.59091856e-07)
(-2.25025025e-01,  4.76632586e-05)
(-2.23423423e-01,  5.17698087e-07)
(-2.21821822e-01,  1.87511256e-06)
(-2.20220220e-01,  1.71432206e-05)
(-2.18618619e-01,  7.53261882e-07)
(-2.17017017e-01,  3.57499277e-06)
(-2.15415415e-01,  3.08646107e-06)
(-2.13813814e-01,  7.04716298e-08)
(-2.12212212e-01,  4.52177786e-06)
(-2.10610611e-01,  3.36698447e-06)
(-2.09009009e-01,  5.95070413e-07)
(-2.07407407e-01,  4.35938603e-05)
(-2.05805806e-01,  6.23368400e-07)
(-2.04204204e-01,  2.08704985e-07)
(-2.02602603e-01,  4.70054074e-05)
(-2.01001001e-01,  7.85899217e-07)
(-1.99399399e-01,  2.13836131e-06)
(-1.97797798e-01,  4.36959896e-06)
(-1.96196196e-01,  6.19196210e-07)
(-1.94594595e-01,  1.97774197e-06)
(-1.92992993e-01,  3.81548234e-06)
(-1.91391391e-01,  1.32092184e-07)
(-1.89789790e-01,  1.13558269e-05)
(-1.88188188e-01,  2.14679688e-06)
(-1.86586587e-01,  3.93376518e-07)
(-1.84984985e-01,  8.75928072e-05)
(-1.83383383e-01,  4.66643087e-08)
(-1.81781782e-01,  3.54966102e-07)
(-1.80180180e-01,  2.08271832e-05)
(-1.78578579e-01,  8.36937801e-07)
(-1.76976977e-01,  1.45507831e-06)
(-1.75375375e-01,  9.34310308e-07)
(-1.73773774e-01,  5.43844417e-07)
(-1.72172172e-01,  8.41792237e-08)
(-1.70570571e-01,  2.91895708e-06)
(-1.68968969e-01,  4.27628493e-08)
(-1.67367367e-01,  1.19741678e-05)
(-1.65765766e-01,  1.07406801e-06)
(-1.64164164e-01,  3.52548212e-07)
(-1.62562563e-01,  2.49941542e-05)
(-1.60960961e-01,  3.60702058e-07)
(-1.59359359e-01,  2.65880654e-07)
(-1.57757758e-01,  5.53944145e-06)
(-1.56156156e-01,  8.18873398e-07)
(-1.54554555e-01,  7.30216998e-08)
(-1.52952953e-01,  1.73099525e-06)
(-1.51351351e-01,  6.20063365e-07)
(-1.49749750e-01,  1.38556163e-06)
(-1.48148148e-01,  1.60972414e-06)
(-1.46546547e-01,  3.59461427e-08)
(-1.44944945e-01,  4.43590957e-05)
(-1.43343343e-01,  4.48665970e-07)
(-1.41741742e-01,  8.89755433e-07)
(-1.40140140e-01,  7.34858720e-06)
(-1.38538539e-01,  4.29137434e-07)
(-1.36936937e-01,  1.83236909e-06)
(-1.35335335e-01,  6.85704527e-07)
(-1.33733734e-01,  8.95402753e-07)
(-1.32132132e-01,  1.20243804e-07)
(-1.30530531e-01,  6.06912193e-07)
(-1.28928929e-01,  8.07159848e-07)
(-1.27327327e-01,  1.55843614e-05)
(-1.25725726e-01,  6.66479883e-07)
(-1.24124124e-01,  2.28125436e-07)
(-1.22522523e-01,  8.25499709e-06)
(-1.20920921e-01,  2.79858510e-07)
(-1.19319319e-01,  2.37087805e-06)
(-1.17717718e-01,  3.36874488e-06)
(-1.16116116e-01,  4.60462930e-07)
(-1.14514515e-01,  3.69395139e-06)
(-1.12912913e-01,  1.16267442e-06)
(-1.11311311e-01,  1.14451945e-06)
(-1.09709710e-01,  5.75424615e-06)
(-1.08108108e-01,  6.56479641e-07)
(-1.06506507e-01,  8.90604092e-07)
(-1.04904905e-01,  5.13589875e-05)
(-1.03303303e-01,  3.78789491e-07)
(-1.01701702e-01,  1.23156984e-06)
(-1.00100100e-01,  3.42748115e-05)
(-9.84984985e-02,  3.60190393e-07)
(-9.68968969e-02,  4.76858581e-06)
(-9.52952953e-02,  2.59204605e-06)
(-9.36936937e-02,  6.42949800e-07)
(-9.20920921e-02,  3.64011328e-06)
(-9.04904905e-02,  3.10842712e-06)
(-8.88888889e-02,  1.48469361e-06)
(-8.72872873e-02,  2.67892635e-05)
(-8.56856857e-02,  1.16194245e-06)
(-8.40840841e-02,  5.29205172e-07)
(-8.24824825e-02,  1.77483759e-04)
(-8.08808809e-02,  6.27530185e-07)
(-7.92792793e-02,  3.21378324e-06)
(-7.76776777e-02,  3.05003980e-05)
(-7.60760761e-02,  4.07070421e-07)
(-7.44744745e-02,  7.23209634e-06)
(-7.28728729e-02,  2.18682546e-06)
(-7.12712713e-02,  1.03570151e-06)
(-6.96696697e-02,  2.81261823e-06)
(-6.80680681e-02,  4.36395996e-06)
(-6.64664665e-02,  1.67397730e-06)
(-6.48648649e-02,  7.35161827e-05)
(-6.32632633e-02,  7.69237752e-07)
(-6.16616617e-02,  5.97701486e-07)
(-6.00600601e-02,  7.64197789e-05)
(-5.84584585e-02,  1.06709226e-06)
(-5.68568569e-02,  5.96925944e-06)
(-5.52552553e-02,  1.55258490e-05)
(-5.36536537e-02,  2.15004028e-07)
(-5.20520521e-02,  7.71231375e-06)
(-5.04504505e-02,  6.32331133e-06)
(-4.88488488e-02,  1.52122617e-06)
(-4.72472472e-02,  2.26723717e-05)
(-4.56456456e-02,  4.21097295e-06)
(-4.40440440e-02,  1.40238385e-06)
(-4.24424424e-02,  8.39618970e-04)
(-4.08408408e-02,  1.74168141e-07)
(-3.92392392e-02,  2.57792842e-06)
(-3.76376376e-02,  7.56908403e-05)
(-3.60360360e-02,  1.34034165e-06)
(-3.44344344e-02,  8.60439178e-06)
(-3.28328328e-02,  1.78878187e-06)
(-3.12312312e-02,  2.44229423e-07)
(-2.96296296e-02,  2.86286769e-06)
(-2.80280280e-02,  7.99750467e-06)
(-2.64264264e-02,  1.84942416e-06)
(-2.48248248e-02,  6.36376690e-05)
(-2.32232232e-02,  2.89740469e-06)
(-2.16216216e-02,  4.55846071e-07)
(-2.00200200e-02,  1.91027887e-04)
(-1.84184184e-02,  1.15422498e-06)
(-1.68168168e-02,  5.07307200e-06)
(-1.52152152e-02,  3.86412822e-05)
(-1.36136136e-02,  1.24792463e-06)
(-1.20120120e-02,  9.49228407e-06)
(-1.04104104e-02,  6.58478202e-06)
(-8.80880881e-03,  8.15230924e-07)
(-7.20720721e-03,  1.14787835e-05)
(-5.60560561e-03,  7.25774741e-06)
(-4.00400400e-03,  1.76316228e-06)
(-2.40240240e-03,  1.17649616e-04)
(-8.00800801e-04,  1.11310118e-06)
( 8.00800801e-04,  1.11310091e-06)
( 2.40240240e-03,  1.17649616e-04)
( 4.00400400e-03,  1.76316255e-06)
( 5.60560561e-03,  7.25774754e-06)
( 7.20720721e-03,  1.14787838e-05)
( 8.80880881e-03,  8.15230999e-07)
( 1.04104104e-02,  6.58478199e-06)
( 1.20120120e-02,  9.49228382e-06)
( 1.36136136e-02,  1.24792481e-06)
( 1.52152152e-02,  3.86412821e-05)
( 1.68168168e-02,  5.07307204e-06)
( 1.84184184e-02,  1.15422507e-06)
( 2.00200200e-02,  1.91027887e-04)
( 2.16216216e-02,  4.55846380e-07)
( 2.32232232e-02,  2.89740448e-06)
( 2.48248248e-02,  6.36376693e-05)
( 2.64264264e-02,  1.84942408e-06)
( 2.80280280e-02,  7.99750499e-06)
( 2.96296296e-02,  2.86286788e-06)
( 3.12312312e-02,  2.44229431e-07)
( 3.28328328e-02,  1.78878186e-06)
( 3.44344344e-02,  8.60439196e-06)
( 3.60360360e-02,  1.34034163e-06)
( 3.76376376e-02,  7.56908405e-05)
( 3.92392392e-02,  2.57792804e-06)
( 4.08408408e-02,  1.74168006e-07)
( 4.24424424e-02,  9.71401779e-05)
( 4.40440440e-02,  1.40238380e-06)
( 4.56456456e-02,  4.21097270e-06)
( 4.72472472e-02,  2.26723721e-05)
( 4.88488488e-02,  1.52122642e-06)
( 5.04504505e-02,  6.32331120e-06)
( 5.20520521e-02,  7.71231415e-06)
( 5.36536537e-02,  2.15003914e-07)
( 5.52552553e-02,  1.55258489e-05)
( 5.68568569e-02,  5.96925927e-06)
( 5.84584585e-02,  1.06709240e-06)
( 6.00600601e-02,  7.64197799e-05)
( 6.16616617e-02,  5.97701383e-07)
( 6.32632633e-02,  7.69237573e-07)
( 6.48648649e-02,  7.35161835e-05)
( 6.64664665e-02,  1.67397743e-06)
( 6.80680681e-02,  4.36395965e-06)
( 6.96696697e-02,  2.81261821e-06)
( 7.12712713e-02,  1.03570152e-06)
( 7.28728729e-02,  2.18682541e-06)
( 7.44744745e-02,  7.23209670e-06)
( 7.60760761e-02,  4.07070286e-07)
( 7.76776777e-02,  3.05003977e-05)
( 7.92792793e-02,  3.21378303e-06)
( 8.08808809e-02,  6.27529796e-07)
( 8.24824825e-02,  1.77483761e-04)
( 8.40840841e-02,  5.29204876e-07)
( 8.56856857e-02,  1.16194230e-06)
( 8.72872873e-02,  2.67892641e-05)
( 8.88888889e-02,  1.48469317e-06)
( 9.04904905e-02,  3.10842742e-06)
( 9.20920921e-02,  3.64011310e-06)
( 9.36936937e-02,  6.42949656e-07)
( 9.52952953e-02,  2.59204632e-06)
( 9.68968969e-02,  4.76858595e-06)
( 9.84984985e-02,  3.60190653e-07)
( 1.00100100e-01,  3.42748127e-05)
( 1.01701702e-01,  1.23156992e-06)
( 1.03303303e-01,  3.78789461e-07)
( 1.04904905e-01,  5.13589870e-05)
( 1.06506507e-01,  8.90604179e-07)
( 1.08108108e-01,  6.56479853e-07)
( 1.09709710e-01,  5.75424672e-06)
( 1.11311311e-01,  1.14451964e-06)
( 1.12912913e-01,  1.16267468e-06)
( 1.14514515e-01,  3.69395126e-06)
( 1.16116116e-01,  4.60462755e-07)
( 1.17717718e-01,  3.36874532e-06)
( 1.19319319e-01,  2.37087786e-06)
( 1.20920921e-01,  2.79858320e-07)
( 1.22522523e-01,  8.25500223e-06)
( 1.24124124e-01,  2.28125425e-07)
( 1.25725726e-01,  6.66480031e-07)
( 1.27327327e-01,  1.55843613e-05)
( 1.28928929e-01,  8.07160259e-07)
( 1.30530531e-01,  6.06912283e-07)
( 1.32132132e-01,  1.20243763e-07)
( 1.33733734e-01,  8.95402883e-07)
( 1.35335335e-01,  6.85704420e-07)
( 1.36936937e-01,  1.83236883e-06)
( 1.38538539e-01,  4.29137459e-07)
( 1.40140140e-01,  7.34858830e-06)
( 1.41741742e-01,  8.89755571e-07)
( 1.43343343e-01,  4.48666094e-07)
( 1.44944945e-01,  2.82247840e-06)
( 1.46546547e-01,  3.59463997e-08)
( 1.48148148e-01,  1.60972427e-06)
( 1.49749750e-01,  1.38556161e-06)
( 1.51351351e-01,  6.20063234e-07)
( 1.52952953e-01,  1.73099484e-06)
( 1.54554555e-01,  7.30214270e-08)
( 1.56156156e-01,  8.18873166e-07)
( 1.57757758e-01,  5.53944107e-06)
( 1.59359359e-01,  2.65880449e-07)
( 1.60960961e-01,  3.60702079e-07)
( 1.62562563e-01,  2.49941537e-05)
( 1.64164164e-01,  3.52547929e-07)
( 1.65765766e-01,  1.07406819e-06)
( 1.67367367e-01,  1.19741689e-05)
( 1.68968969e-01,  4.27632604e-08)
( 1.70570571e-01,  2.91895687e-06)
( 1.72172172e-01,  8.41789286e-08)
( 1.73773774e-01,  5.43844234e-07)
( 1.75375375e-01,  9.34309761e-07)
( 1.76976977e-01,  1.45507829e-06)
( 1.78578579e-01,  8.36937871e-07)
( 1.80180180e-01,  2.08271815e-05)
( 1.81781782e-01,  3.54965875e-07)
( 1.83383383e-01,  4.66637846e-08)
( 1.84984985e-01,  8.75928126e-05)
( 1.86586587e-01,  3.93376498e-07)
( 1.88188188e-01,  2.14679657e-06)
( 1.89789790e-01,  1.13558267e-05)
( 1.91391391e-01,  1.32092282e-07)
( 1.92992993e-01,  3.81548245e-06)
( 1.94594595e-01,  1.97774222e-06)
( 1.96196196e-01,  6.19196175e-07)
( 1.97797798e-01,  4.36959969e-06)
( 1.99399399e-01,  2.13836101e-06)
( 2.01001001e-01,  7.85899461e-07)
( 2.02602603e-01,  7.05637468e-04)
( 2.04204204e-01,  2.08705276e-07)
( 2.05805806e-01,  6.23368254e-07)
( 2.07407407e-01,  4.35938599e-05)
( 2.09009009e-01,  5.95070837e-07)
( 2.10610611e-01,  3.36698486e-06)
( 2.12212212e-01,  4.52177868e-06)
( 2.13813814e-01,  7.04712726e-08)
( 2.15415415e-01,  3.08646102e-06)
( 2.17017017e-01,  3.57499295e-06)
( 2.18618619e-01,  7.53261938e-07)
( 2.20220220e-01,  1.71432204e-05)
( 2.21821822e-01,  1.87511258e-06)
( 2.23423423e-01,  5.17698052e-07)
( 2.25025025e-01,  4.76632571e-05)
( 2.26626627e-01,  2.59092560e-07)
( 2.28228228e-01,  1.58430675e-06)
( 2.29829830e-01,  2.84899239e-05)
( 2.31431431e-01,  6.80992225e-07)
( 2.33033033e-01,  4.16699114e-06)
( 2.34634635e-01,  1.11278526e-06)
( 2.36236236e-01,  1.35341208e-07)
( 2.37837838e-01,  7.32291637e-07)
( 2.39439439e-01,  3.77518662e-06)
( 2.41041041e-01,  8.05520667e-07)
( 2.42642643e-01,  3.87343187e-05)
( 2.44244244e-01,  1.07268662e-06)
( 2.45845846e-01,  1.85437712e-08)
( 2.47447447e-01,  4.28302824e-05)
( 2.49049049e-01,  6.68743896e-07)
( 2.50650651e-01,  2.58778910e-06)
( 2.52252252e-01,  1.17557507e-05)
( 2.53853854e-01,  5.63842287e-07)
( 2.55455455e-01,  3.82289266e-06)
( 2.57057057e-01,  3.79433599e-06)
( 2.58658659e-01,  3.79011306e-07)
( 2.60260260e-01,  9.05323220e-06)
( 2.61861862e-01,  2.94601105e-06)
( 2.63463463e-01,  6.71978394e-07)
( 2.65065065e-01,  2.44622521e-04)
( 2.66666667e-01,  2.13996250e-07)
( 2.68268268e-01,  7.45029016e-07)
( 2.69869870e-01,  4.23854133e-05)
( 2.71471471e-01,  8.33215992e-07)
( 2.73073073e-01,  3.26258310e-06)
( 2.74674675e-01,  1.80176643e-06)
( 2.76276276e-01,  2.99593523e-07)
( 2.77877878e-01,  1.61728716e-06)
( 2.79479479e-01,  4.11150205e-06)
( 2.81081081e-01,  5.39369131e-07)
( 2.82682683e-01,  2.25750892e-05)
( 2.84284284e-01,  1.74635973e-06)
( 2.85885886e-01,  3.34264857e-07)
( 2.87487487e-01,  1.89393853e-04)
( 2.89089089e-01,  3.94811268e-07)
( 2.90690691e-01,  1.47877690e-06)
( 2.92292292e-01,  1.85070737e-05)
( 2.93893894e-01,  7.45847761e-07)
( 2.95495495e-01,  3.21658215e-06)
( 2.97097097e-01,  2.45231950e-06)
( 2.98698699e-01,  5.06250563e-09)
( 3.00300300e-01,  2.98757766e-06)
( 3.01901902e-01,  3.19092166e-06)
( 3.03503504e-01,  5.42828246e-07)
( 3.05105105e-01,  3.76358738e-05)
( 3.06706707e-01,  6.76213066e-07)
( 3.08308308e-01,  1.37104589e-07)
( 3.09909910e-01,  4.43475801e-05)
( 3.11511512e-01,  6.63562934e-07)
( 3.13113113e-01,  1.99310034e-06)
( 3.14714715e-01,  5.07959132e-06)
( 3.16316316e-01,  5.04322279e-07)
( 3.17917918e-01,  2.14260276e-06)
( 3.19519520e-01,  3.33175313e-06)
( 3.21121121e-01,  2.14864587e-07)
( 3.22722723e-01,  1.01438853e-05)
( 3.24324324e-01,  1.94786563e-06)
( 3.25925926e-01,  3.86906569e-07)
( 3.27527528e-01,  1.75502211e-05)
( 3.29129129e-01,  3.43355078e-08)
( 3.30730731e-01,  6.15691711e-07)
( 3.32332332e-01,  2.18267936e-05)
( 3.33933934e-01,  6.53043761e-07)
( 3.35535536e-01,  2.08917103e-06)
( 3.37137137e-01,  5.31515408e-07)
( 3.38738739e-01,  2.29589610e-07)
( 3.40340340e-01,  1.03446802e-07)
( 3.41941942e-01,  2.70548881e-06)
( 3.43543544e-01,  3.07087055e-07)
( 3.45145145e-01,  1.89390540e-05)
( 3.46746747e-01,  8.97293001e-07)
( 3.48348348e-01,  1.28476081e-07)
( 3.49949950e-01,  2.26916870e-05)
( 3.51551552e-01,  3.71273593e-07)
( 3.53153153e-01,  9.67618707e-07)
( 3.54754755e-01,  7.18896467e-06)
( 3.56356356e-01,  4.85961566e-07)
( 3.57957958e-01,  1.65162007e-06)
( 3.59559560e-01,  2.04914981e-06)
( 3.61161161e-01,  1.17259143e-08)
( 3.62762763e-01,  3.45686332e-06)
( 3.64364364e-01,  1.70281384e-06)
( 3.65965966e-01,  2.75445685e-07)
( 3.67567568e-01,  2.10528181e-05)
( 3.69169169e-01,  2.15902104e-07)
( 3.70770771e-01,  1.47739960e-07)
( 3.72372372e-01,  2.04546805e-05)
( 3.73973974e-01,  4.34647240e-07)
( 3.75575576e-01,  1.09457891e-06)
( 3.77177177e-01,  1.03252494e-06)
( 3.78778779e-01,  2.78384078e-07)
( 3.80380380e-01,  6.73337059e-07)
( 3.81981982e-01,  1.86698522e-06)
( 3.83583584e-01,  1.09835439e-07)
( 3.85185185e-01,  7.55240813e-06)
( 3.86786787e-01,  8.50517712e-07)
( 3.88388388e-01,  1.62701309e-07)
( 3.89989990e-01,  9.75464001e-05)
( 3.91591592e-01,  1.22360662e-07)
( 3.93193193e-01,  3.62811017e-07)
( 3.94794795e-01,  7.50099923e-06)
( 3.96396396e-01,  3.50994280e-07)
( 3.97997998e-01,  9.57832413e-07)
( 3.99599600e-01,  8.64604779e-07)
( 4.01201201e-01,  1.05688963e-07)
( 4.02802803e-01,  7.49667035e-07)
( 4.04404404e-01,  1.22571575e-06)
( 4.06006006e-01,  1.39859769e-07)
( 4.07607608e-01,  1.09605371e-05)
( 4.09209209e-01,  2.99553101e-07)
( 4.10810811e-01,  2.46621998e-08)
( 4.12412412e-01,  1.47554355e-05)
( 4.14014014e-01,  2.24898793e-07)
( 4.15615616e-01,  4.66792872e-07)
( 4.17217217e-01,  1.79370819e-06)
( 4.18818819e-01,  2.22215082e-07)
( 4.20420420e-01,  5.79876455e-07)
( 4.22022022e-01,  1.05232292e-06)
( 4.23623624e-01,  2.03559587e-09)
( 4.25225225e-01,  2.43156770e-06)
( 4.26826827e-01,  6.43972984e-07)
( 4.28428428e-01,  1.08381795e-07)
( 4.30030030e-01,  1.99009147e-06)
( 4.31631632e-01,  1.76609476e-08)
( 4.33233233e-01,  9.14366325e-08)
( 4.34834835e-01,  6.31278655e-06)
( 4.36436436e-01,  2.03209414e-07)
( 4.38038038e-01,  4.46695819e-07)
( 4.39639640e-01,  9.35440972e-08)
( 4.41241241e-01,  1.08501657e-07)
( 4.42842843e-01,  2.92028896e-08)
( 4.44444444e-01,  7.41434061e-07)
( 4.46046046e-01,  4.78218170e-08)
( 4.47647648e-01,  4.02748549e-06)
( 4.49249249e-01,  2.62776068e-07)
( 4.50850851e-01,  5.12374388e-08)
( 4.52452452e-01,  4.89287984e-06)
( 4.54054054e-01,  8.57069076e-08)
( 4.55655656e-01,  1.58430426e-07)
( 4.57257257e-01,  1.81281841e-06)
( 4.58858859e-01,  1.38355529e-07)
( 4.60460460e-01,  3.21249762e-07)
( 4.62062062e-01,  4.68399612e-07)
( 4.63663664e-01,  3.29254078e-08)
( 4.65265265e-01,  6.00806992e-07)
( 4.66866867e-01,  4.06757554e-07)
( 4.68468468e-01,  5.10109882e-08)
( 4.70070070e-01,  4.07956496e-06)
( 4.71671672e-01,  6.32723687e-08)
( 4.73273273e-01,  3.14113738e-09)
( 4.74874875e-01,  4.37480731e-06)
( 4.76476476e-01,  9.58260331e-08)
( 4.78078078e-01,  1.70511538e-07)
( 4.79679680e-01,  2.47487401e-07)
( 4.81281281e-01,  7.52805813e-08)
( 4.82882883e-01,  1.28253897e-07)
( 4.84484484e-01,  3.78386818e-07)
( 4.86086086e-01,  5.19433212e-09)
( 4.87687688e-01,  1.20031801e-06)
( 4.89289289e-01,  1.79420482e-07)
( 4.90890891e-01,  3.35189100e-08)
( 4.92492492e-01,  2.32885539e-05)
( 4.94094094e-01,  1.73706692e-08)
( 4.95695696e-01,  3.90337509e-08)
( 4.97297297e-01,  1.40969168e-06)
( 4.98898899e-01,  7.07249680e-08)
( 5.00500501e-01,  1.37697806e-07)
( 5.02102102e-01,  1.43200550e-07)
( 5.03703704e-01,  3.11236264e-08)
( 5.05305305e-01,  8.90445415e-08)
( 5.06906907e-01,  2.18572394e-07)
( 5.08508509e-01,  1.69892256e-08)
( 5.10110110e-01,  1.56395339e-06)
( 5.11711712e-01,  5.78170762e-08)
( 5.13313313e-01,  1.20634389e-08)
( 5.14914915e-01,  2.36257747e-06)
( 5.16516517e-01,  3.61201110e-08)
( 5.18118118e-01,  5.25907719e-08)
( 5.19719720e-01,  3.02054158e-07)
( 5.21321321e-01,  4.12588693e-08)
( 5.22922923e-01,  7.77812808e-08)
( 5.24524525e-01,  1.60832445e-07)
( 5.26126126e-01,  6.90386601e-09)
( 5.27727728e-01,  2.90968343e-07)
( 5.29329329e-01,  1.01563638e-07)
( 5.30930931e-01,  1.48924004e-08)
( 5.32532533e-01,  7.75188411e-09)
( 5.34134134e-01,  5.78270007e-09)
( 5.35735736e-01,  4.14877386e-09)
( 5.37337337e-01,  9.03357952e-07)
( 5.38938939e-01,  3.01721675e-08)
( 5.40540541e-01,  4.78248967e-08)
( 5.42142142e-01,  6.19624706e-09)
( 5.43743744e-01,  1.93358078e-08)
( 5.45345345e-01,  9.17537712e-09)
( 5.46946947e-01,  1.00621088e-07)
( 5.48548549e-01,  2.94503308e-09)
( 5.50150150e-01,  4.37490562e-07)
( 5.51751752e-01,  3.72079681e-08)
( 5.53353353e-01,  8.19290621e-09)
( 5.54954955e-01,  5.13834637e-07)
( 5.56556557e-01,  9.96286796e-09)
( 5.58158158e-01,  1.22966421e-08)
( 5.59759760e-01,  2.30642174e-07)
( 5.61361361e-01,  1.87687275e-08)
( 5.62962963e-01,  3.20867358e-08)
( 5.64564565e-01,  5.43845443e-08)
( 5.66166166e-01,  6.63608956e-09)
( 5.67767768e-01,  5.34660598e-08)
( 5.69369369e-01,  4.89597029e-08)
( 5.70970971e-01,  4.82144915e-09)
( 5.72572573e-01,  1.94206045e-05)
( 5.74174174e-01,  8.60098700e-09)
( 5.75775776e-01,  2.05504185e-09)
( 5.77377377e-01,  4.82070706e-07)
( 5.78978979e-01,  1.06924419e-08)
( 5.80580581e-01,  1.34786765e-08)
( 5.82182182e-01,  2.98063412e-08)
( 5.83783784e-01,  9.46008649e-09)
( 5.85385385e-01,  1.26226843e-08)
( 5.86986987e-01,  3.95456346e-08)
( 5.88588589e-01,  8.32987952e-10)
( 5.90190190e-01,  1.00020037e-07)
( 5.91791792e-01,  1.92849292e-08)
( 5.93393393e-01,  3.47652816e-09)
( 5.94994995e-01,  2.93171127e-06)
( 5.96596597e-01,  1.20959477e-09)
( 5.98198198e-01,  1.64390844e-09)
( 5.99799800e-01,  1.38389718e-07)
( 6.01401401e-01,  7.21943859e-09)
( 6.03003003e-01,  1.03540090e-08)
( 6.04604605e-01,  1.24037186e-08)
( 6.06206206e-01,  3.79971930e-09)
( 6.07807808e-01,  5.25355782e-09)
( 6.09409409e-01,  2.03377619e-08)
( 6.11011011e-01,  1.00791611e-09)
( 6.12612613e-01,  1.18631460e-07)
( 6.14214214e-01,  5.67597396e-09)
( 6.15815816e-01,  1.58308078e-09)
( 6.17417417e-01,  2.00065372e-07)
( 6.19019019e-01,  3.04503766e-09)
( 6.20620621e-01,  2.95335074e-09)
( 6.22222222e-01,  2.67840001e-08)
( 6.23823824e-01,  3.85215983e-09)
( 6.25425425e-01,  5.55313402e-09)
( 6.27027027e-01,  1.30265616e-08)
( 6.28628629e-01,  1.03746687e-09)
( 6.30230230e-01,  1.85338328e-08)
( 6.31831832e-01,  8.42935579e-09)
( 6.33433433e-01,  1.08464191e-09)
( 6.35035035e-01,  1.57134522e-08)
( 6.36636637e-01,  6.67139217e-10)
( 6.38238238e-01,  2.24995855e-10)
( 6.39839840e-01,  6.91431898e-08)
( 6.41441441e-01,  2.35423538e-09)
( 6.43043043e-01,  2.69022108e-09)
( 6.44644645e-01,  1.19826657e-11)
( 6.46246246e-01,  1.68141837e-09)
( 6.47847848e-01,  9.34372515e-10)
( 6.49449449e-01,  7.29841851e-09)
( 6.51051051e-01,  6.81227979e-12)
( 6.52652653e-01,  2.56654352e-08)
( 6.54254254e-01,  2.78184442e-09)
( 6.55855856e-01,  6.48039978e-10)
( 6.57457457e-01,  2.72981341e-08)
( 6.59059059e-01,  6.20976661e-10)
( 6.60660661e-01,  4.21121874e-10)
( 6.62262262e-01,  1.58101154e-08)
( 6.63863864e-01,  1.33479974e-09)
( 6.65465465e-01,  1.72481850e-09)
( 6.67067067e-01,  3.41080062e-09)
( 6.68668669e-01,  5.70841315e-10)
( 6.70270270e-01,  2.53479902e-09)
( 6.71871872e-01,  3.17012102e-09)
( 6.73473473e-01,  2.42320104e-10)
( 6.75075075e-01,  2.23020616e-08)
( 6.76676677e-01,  6.05604251e-10)
( 6.78278278e-01,  2.40705209e-10)
( 6.79879880e-01,  2.88971194e-08)
( 6.81481481e-01,  6.42402831e-10)
( 6.83083083e-01,  5.50375121e-10)
( 6.84684685e-01,  1.92276278e-09)
( 6.86286286e-01,  6.16574680e-10)
( 6.87887888e-01,  6.73123809e-10)
( 6.89489489e-01,  2.24756580e-09)
( 6.91091091e-01,  1.12454714e-10)
( 6.92692693e-01,  4.54449941e-09)
( 6.94294294e-01,  1.11938050e-09)
( 6.95895896e-01,  1.93110161e-10)
( 6.97497497e-01,  2.05854340e-07)
( 6.99099099e-01,  4.00958630e-11)
( 7.00700701e-01,  6.58505945e-12)
( 7.02302302e-01,  7.43567520e-09)
( 7.03903904e-01,  3.96488586e-10)
( 7.05505506e-01,  4.19392623e-10)
( 7.07107107e-01,  5.86389420e-10)
( 7.08708709e-01,  2.32242770e-10)
( 7.10310310e-01,  1.48372626e-10)
( 7.11911912e-01,  1.03430246e-09)
( 7.13513514e-01,  2.70850945e-11)
( 7.15115115e-01,  4.95437426e-09)
( 7.16716717e-01,  3.00176486e-10)
( 7.18318318e-01,  9.62722255e-11)
( 7.19919920e-01,  9.32052937e-09)
( 7.21521522e-01,  1.40563490e-10)
( 7.23123123e-01,  7.87827670e-11)
( 7.24724725e-01,  1.30350686e-09)
( 7.26326326e-01,  1.92643841e-10)
( 7.27927928e-01,  2.17653114e-10)
( 7.29529530e-01,  5.81226818e-10)
( 7.31131131e-01,  6.47538945e-11)
( 7.32732733e-01,  6.45478752e-10)
( 7.34334334e-01,  3.83708901e-10)
( 7.35935936e-01,  4.33184820e-11)
( 7.37537538e-01,  1.09136390e-09)
( 7.39139139e-01,  3.71613609e-11)
( 7.40740741e-01,  2.84853551e-11)
( 7.42342342e-01,  2.93045836e-09)
( 7.43943944e-01,  1.00597388e-10)
( 7.45545546e-01,  8.03359221e-11)
( 7.47147147e-01,  1.91042985e-11)
( 7.48748749e-01,  7.72808085e-11)
( 7.50350350e-01,  4.52225140e-11)
( 7.51951952e-01,  2.92820913e-10)
( 7.53553554e-01,  6.74192929e-12)
( 7.55155155e-01,  8.34500173e-10)
( 7.56756757e-01,  1.14162237e-10)
( 7.58358358e-01,  2.72252671e-11)
( 7.59959960e-01,  7.12266413e-10)
( 7.61561562e-01,  2.13607382e-11)
( 7.63163163e-01,  3.01271731e-12)
( 7.64764765e-01,  6.02111738e-10)
( 7.66366366e-01,  5.18805481e-11)
( 7.67967968e-01,  5.09126499e-11)
( 7.69569570e-01,  1.18960768e-10)
( 7.71171171e-01,  2.48520377e-11)
( 7.72772773e-01,  6.47259225e-11)
( 7.74374374e-01,  1.13878534e-10)
( 7.75975976e-01,  6.55240678e-12)
( 7.77577578e-01,  6.76973235e-10)
( 7.79179179e-01,  2.31430979e-11)
( 7.80780781e-01,  1.13660782e-11)
( 7.82382382e-01,  9.67643001e-10)
( 7.83983984e-01,  2.14090877e-11)
( 7.85585586e-01,  1.12433826e-11)
( 7.87187187e-01,  6.85345003e-11)
( 7.88788789e-01,  2.18322823e-11)
( 7.90390390e-01,  1.99177381e-11)
( 7.91991992e-01,  7.13149659e-11)
( 7.93593594e-01,  5.35494281e-12)
( 7.95195195e-01,  1.14710476e-10)
( 7.96796797e-01,  3.61021602e-11)};

\end{groupplot}\end{tikzpicture}

==> _py/gauss_bump_prime_demo.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 2, horizontal sep = 1.5cm, vertical sep = 1.25cm}]
\nextgroupplot[title={$N=12*2$}, legend style={font=\small, at={(axis cs:0,10^(-10)},anchor=south}, legend cell align=left, ymode=log, xticklabels={,,}, ylabel=$y'_{true}-y'_{\hat{\Scal}}$, width=0.49\textwidth]
\addplot [black]
coordinates {
(-8.00000000e-01,  8.60541736e-08)
(-7.98398398e-01,  1.04047989e-07)
(-7.96796797e-01,  1.23150527e-07)
(-7.95195195e-01,  1.43427324e-07)
(-7.93593594e-01,  1.64947610e-07)
(-7.91991992e-01,  1.87784512e-07)
(-7.90390390e-01,  2.12015253e-07)
(-7.88788789e-01,  2.37721377e-07)
(-7.87187187e-01,  2.64988973e-07)
(-7.85585586e-01,  2.93908918e-07)
(-7.83983984e-01,  3.24577126e-07)
(-7.82382382e-01,  3.57094812e-07)
(-7.80780781e-01,  3.91568772e-07)
(-7.79179179e-01,  4.28111669e-07)
(-7.77577578e-01,  4.66842342e-07)
(-7.75975976e-01,  5.07886122e-07)
(-7.74374374e-01,  5.51375166e-07)
(-7.72772773e-01,  5.97448812e-07)
(-7.71171171e-01,  6.46253943e-07)
(-7.69569570e-01,  6.97945373e-07)
(-7.67967968e-01,  7.52686249e-07)
(-7.66366366e-01,  8.10648478e-07)
(-7.64764765e-01,  8.72013164e-07)
(-7.63163163e-01,  9.36971073e-07)
(-7.61561562e-01,  1.00572312e-06)
(-7.59959960e-01,  1.07848087e-06)
(-7.58358358e-01,  1.15546707e-06)
(-7.56756757e-01,  1.23691623e-06)
(-7.55155155e-01,  1.32307514e-06)
(-7.53553554e-01,  1.41420357e-06)
(-7.51951952e-01,  1.51057480e-06)
(-7.50350350e-01,  1.61247638e-06)
(-7.48748749e-01,  4.80502752e-04)
(-7.47147147e-01,  4.80388867e-04)
(-7.45545546e-01,  4.80268496e-04)
(-7.43943944e-01,  4.80141289e-04)
(-7.42342342e-01,  4.80006874e-04)
(-7.40740741e-01,  4.79864864e-04)
(-7.39139139e-01,  4.79714850e-04)
(-7.37537538e-01,  4.79556403e-04)
(-7.35935936e-01,  4.79389072e-04)
(-7.34334334e-01,  4.79212384e-04)
(-7.32732733e-01,  4.79025842e-04)
(-7.31131131e-01,  4.78828922e-04)
(-7.29529530e-01,  4.78621077e-04)
(-7.27927928e-01,  4.78401731e-04)
(-7.26326326e-01,  4.78170279e-04)
(-7.24724725e-01,  4.77926088e-04)
(-7.23123123e-01,  4.77668493e-04)
(-7.21521522e-01,  4.77396795e-04)
(-7.19919920e-01,  4.77110262e-04)
(-7.18318318e-01,  4.76808126e-04)
(-7.16716717e-01,  4.76489583e-04)
(-7.15115115e-01,  4.76153787e-04)
(-7.13513514e-01,  4.75799854e-04)
(-7.11911912e-01,  4.75426856e-04)
(-7.10310310e-01,  4.75033822e-04)
(-7.08708709e-01,  4.74619732e-04)
(-7.07107107e-01,  4.74183520e-04)
(-7.05505506e-01,  4.73724068e-04)
(-7.03903904e-01,  4.73240206e-04)
(-7.02302302e-01,  4.72730708e-04)
(-7.00700701e-01,  4.72194291e-04)
(-6.99099099e-01,  4.71629611e-04)
(-6.97497497e-01,  4.71035264e-04)
(-6.95895896e-01,  4.70409777e-04)
(-6.94294294e-01,  4.69751613e-04)
(-6.92692693e-01,  4.69059159e-04)
(-6.91091091e-01,  4.68330734e-04)
(-6.89489489e-01,  4.67564575e-04)
(-6.87887888e-01,  4.66758841e-04)
(-6.86286286e-01,  4.65911606e-04)
(-6.84684685e-01,  4.65020859e-04)
(-6.83083083e-01,  4.64084497e-04)
(-6.81481481e-01,  4.63100322e-04)
(-6.79879880e-01,  4.62066039e-04)
(-6.78278278e-01,  4.60979248e-04)
(-6.76676677e-01,  4.59837446e-04)
(-6.75075075e-01,  4.58638017e-04)
(-6.73473473e-01,  4.57378231e-04)
(-6.71871872e-01,  4.56055236e-04)
(-6.70270270e-01,  4.54666058e-04)
(-6.68668669e-01,  4.53207592e-04)
(-6.67067067e-01,  4.51676599e-04)
(-6.65465465e-01,  4.50069698e-04)
(-6.63863864e-01,  4.48383365e-04)
(-6.62262262e-01,  4.46613925e-04)
(-6.60660661e-01,  4.44757544e-04)
(-6.59059059e-01,  4.42810227e-04)
(-6.57457457e-01,  4.40767808e-04)
(-6.55855856e-01,  4.38625947e-04)
(-6.54254254e-01,  4.36380121e-04)
(-6.52652653e-01,  4.34025618e-04)
(-6.51051051e-01,  4.31557531e-04)
(-6.49449449e-01,  4.28970746e-04)
(-6.47847848e-01,  4.26259942e-04)
(-6.46246246e-01,  4.23419576e-04)
(-6.44644645e-01,  4.20443881e-04)
(-6.43043043e-01,  4.17326853e-04)
(-6.41441441e-01,  4.14062244e-04)
(-6.39839840e-01,  4.10643554e-04)
(-6.38238238e-01,  4.07064024e-04)
(-6.36636637e-01,  4.03316619e-04)
(-6.35035035e-01,  3.99394030e-04)
(-6.33433433e-01,  3.95288651e-04)
(-6.31831832e-01,  3.90992582e-04)
(-6.30230230e-01,  3.86497607e-04)
(-6.28628629e-01,  3.81795191e-04)
(-6.27027027e-01,  3.76876467e-04)
(-6.25425425e-01,  3.71732222e-04)
(-6.23823824e-01,  3.66352887e-04)
(-6.22222222e-01,  3.60728528e-04)
(-6.20620621e-01,  3.54848829e-04)
(-6.19019019e-01,  3.48703081e-04)
(-6.17417417e-01,  3.42280170e-04)
(-6.15815816e-01,  3.35568563e-04)
(-6.14214214e-01,  3.28556294e-04)
(-6.12612613e-01,  3.21230951e-04)
(-6.11011011e-01,  3.13579660e-04)
(-6.09409409e-01,  3.05589070e-04)
(-6.07807808e-01,  2.97245342e-04)
(-6.06206206e-01,  2.88534128e-04)
(-6.04604605e-01,  2.79440559e-04)
(-6.03003003e-01,  2.69949225e-04)
(-6.01401401e-01,  2.60044164e-04)
(-5.99799800e-01,  2.49708839e-04)
(-5.98198198e-01,  2.38926125e-04)
(-5.96596597e-01,  2.27678289e-04)
(-5.94994995e-01,  2.15946971e-04)
(-5.93393393e-01,  2.03713169e-04)
(-5.91791792e-01,  1.90957216e-04)
(-5.90190190e-01,  1.77658763e-04)
(-5.88588589e-01,  1.63796757e-04)
(-5.86986987e-01,  1.49349425e-04)
(-5.85385385e-01,  1.34294248e-04)
(-5.83783784e-01,  1.18607943e-04)
(-5.82182182e-01,  1.02266443e-04)
(-5.80580581e-01,  8.52448702e-05)
(-5.78978979e-01,  6.75175193e-05)
(-5.77377377e-01,  4.90578310e-05)
(-5.75775776e-01,  2.98383706e-05)
(-5.74174174e-01,  9.83080372e-06)
(-5.72572573e-01,  1.09941269e-05)
(-5.70970971e-01,  3.26666263e-05)
(-5.69369369e-01,  5.52178716e-05)
(-5.67767768e-01,  7.86800374e-05)
(-5.66166166e-01,  1.03086321e-04)
(-5.64564565e-01,  1.28470968e-04)
(-5.62962963e-01,  1.54869300e-04)
(-5.61361361e-01,  1.82317739e-04)
(-5.59759760e-01,  2.10853835e-04)
(-5.58158158e-01,  2.40516297e-04)
(-5.56556557e-01,  2.71345014e-04)
(-5.54954955e-01,  3.03381087e-04)
(-5.53353353e-01,  3.36666859e-04)
(-5.51751752e-01,  3.71245940e-04)
(-5.50150150e-01,  4.07163238e-04)
(-5.48548549e-01,  4.44464987e-04)
(-5.46946947e-01,  4.83198778e-04)
(-5.45345345e-01,  5.23413589e-04)
(-5.43743744e-01,  5.65159811e-04)
(-5.42142142e-01,  6.08489285e-04)
(-5.40540541e-01,  6.53455327e-04)
(-5.38938939e-01,  7.00112762e-04)
(-5.37337337e-01,  7.48517952e-04)
(-5.35735736e-01,  7.98728828e-04)
(-5.34134134e-01,  8.50804924e-04)
(-5.32532533e-01,  9.04807404e-04)
(-5.30930931e-01,  9.60799096e-04)
(-5.29329329e-01,  1.01884452e-03)
(-5.27727728e-01,  1.07900993e-03)
(-5.26126126e-01,  1.14136333e-03)
(-5.24524525e-01,  1.20597451e-03)
(-5.22922923e-01,  1.27291510e-03)
(-5.21321321e-01,  1.34225855e-03)
(-5.19719720e-01,  1.41408022e-03)
(-5.18118118e-01,  1.48845737e-03)
(-5.16516517e-01,  1.56546921e-03)
(-5.14914915e-01,  1.64519693e-03)
(-5.13313313e-01,  1.72772371e-03)
(-5.11711712e-01,  1.81313479e-03)
(-5.10110110e-01,  1.90151745e-03)
(-5.08508509e-01,  1.99296109e-03)
(-5.06906907e-01,  2.08755721e-03)
(-5.05305305e-01,  2.18539947e-03)
(-5.03703704e-01,  2.28658374e-03)
(-5.02102102e-01,  2.39120805e-03)
(-5.00500501e-01,  2.49937269e-03)
(-4.98898899e-01,  4.88266348e-02)
(-4.97297297e-01,  4.87110795e-02)
(-4.95695696e-01,  4.85916694e-02)
(-4.94094094e-01,  4.84682949e-02)
(-4.92492492e-01,  4.83408442e-02)
(-4.90890891e-01,  4.82092031e-02)
(-4.89289289e-01,  4.80732550e-02)
(-4.87687688e-01,  4.79328807e-02)
(-4.86086086e-01,  4.77879589e-02)
(-4.84484484e-01,  4.76383655e-02)
(-4.82882883e-01,  4.74839742e-02)
(-4.81281281e-01,  4.73246560e-02)
(-4.79679680e-01,  4.71602795e-02)
(-4.78078078e-01,  4.69907108e-02)
(-4.76476476e-01,  4.68158133e-02)
(-4.74874875e-01,  4.66354481e-02)
(-4.73273273e-01,  4.64494737e-02)
(-4.71671672e-01,  4.62577458e-02)
(-4.70070070e-01,  4.60601179e-02)
(-4.68468468e-01,  4.58564407e-02)
(-4.66866867e-01,  4.56465625e-02)
(-4.65265265e-01,  4.54303288e-02)
(-4.63663664e-01,  4.52075827e-02)
(-4.62062062e-01,  4.49781649e-02)
(-4.60460460e-01,  4.47419132e-02)
(-4.58858859e-01,  4.44986631e-02)
(-4.57257257e-01,  4.42482477e-02)
(-4.55655656e-01,  4.39904972e-02)
(-4.54054054e-01,  4.37252396e-02)
(-4.52452452e-01,  4.34523004e-02)
(-4.50850851e-01,  4.31715026e-02)
(-4.49249249e-01,  4.28826668e-02)
(-4.47647648e-01,  4.25856112e-02)
(-4.46046046e-01,  4.22801515e-02)
(-4.44444444e-01,  4.19661013e-02)
(-4.42842843e-01,  4.16432717e-02)
(-4.41241241e-01,  4.13114717e-02)
(-4.39639640e-01,  4.09705081e-02)
(-4.38038038e-01,  4.06201853e-02)
(-4.36436436e-01,  4.02603059e-02)
(-4.34834835e-01,  3.98906701e-02)
(-4.33233233e-01,  3.95110765e-02)
(-4.31631632e-01,  3.91213213e-02)
(-4.30030030e-01,  3.87211991e-02)
(-4.28428428e-01,  3.83105027e-02)
(-4.26826827e-01,  3.78890230e-02)
(-4.25225225e-01,  3.74565494e-02)
(-4.23623624e-01,  3.70128695e-02)
(-4.22022022e-01,  3.65577697e-02)
(-4.20420420e-01,  3.60910347e-02)
(-4.18818819e-01,  3.56124479e-02)
(-4.17217217e-01,  3.51217917e-02)
(-4.15615616e-01,  3.46188472e-02)
(-4.14014014e-01,  3.41033944e-02)
(-4.12412412e-01,  3.35752126e-02)
(-4.10810811e-01,  3.30340800e-02)
(-4.09209209e-01,  3.24797744e-02)
(-4.07607608e-01,  3.19120730e-02)
(-4.06006006e-01,  3.13307523e-02)
(-4.04404404e-01,  3.07355887e-02)
(-4.02802803e-01,  3.01263585e-02)
(-4.01201201e-01,  2.95028379e-02)
(-3.99599600e-01,  2.88648030e-02)
(-3.97997998e-01,  2.82120305e-02)
(-3.96396396e-01,  2.75442972e-02)
(-3.94794795e-01,  2.68613808e-02)
(-3.93193193e-01,  2.61630595e-02)
(-3.91591592e-01,  2.54491125e-02)
(-3.89989990e-01,  2.47193200e-02)
(-3.88388388e-01,  2.39734636e-02)
(-3.86786787e-01,  2.32113262e-02)
(-3.85185185e-01,  2.24326924e-02)
(-3.83583584e-01,  2.16373486e-02)
(-3.81981982e-01,  2.08250832e-02)
(-3.80380380e-01,  1.99956869e-02)
(-3.78778779e-01,  1.91489527e-02)
(-3.77177177e-01,  1.82846762e-02)
(-3.75575576e-01,  1.74026561e-02)
(-3.73973974e-01,  1.65026939e-02)
(-3.72372372e-01,  1.55845944e-02)
(-3.70770771e-01,  1.46481662e-02)
(-3.69169169e-01,  1.36932212e-02)
(-3.67567568e-01,  1.27195756e-02)
(-3.65965966e-01,  1.17270497e-02)
(-3.64364364e-01,  1.07154684e-02)
(-3.62762763e-01,  9.68466116e-03)
(-3.61161161e-01,  8.63446239e-03)
(-3.59559560e-01,  7.56471180e-03)
(-3.57957958e-01,  6.47525454e-03)
(-3.56356356e-01,  5.36594148e-03)
(-3.54754755e-01,  4.23662951e-03)
(-3.53153153e-01,  3.08718177e-03)
(-3.51551552e-01,  1.91746793e-03)
(-3.49949950e-01,  7.27364481e-04)
(-3.48348348e-01,  4.83245019e-04)
(-3.46746747e-01,  1.71446965e-03)
(-3.45145145e-01,  2.96641084e-03)
(-3.43543544e-01,  4.23916211e-03)
(-3.41941942e-01,  5.53280879e-03)
(-3.40340340e-01,  6.84742768e-03)
(-3.38738739e-01,  8.18308686e-03)
(-3.37137137e-01,  9.53984531e-03)
(-3.35535536e-01,  1.09177527e-02)
(-3.33933934e-01,  1.23168489e-02)
(-3.32332332e-01,  1.37371642e-02)
(-3.30730731e-01,  1.51787183e-02)
(-3.29129129e-01,  1.66415206e-02)
(-3.27527528e-01,  1.81255697e-02)
(-3.25925926e-01,  1.96308530e-02)
(-3.24324324e-01,  2.11573467e-02)
(-3.22722723e-01,  2.27050151e-02)
(-3.21121121e-01,  2.42738109e-02)
(-3.19519520e-01,  2.58636742e-02)
(-3.17917918e-01,  2.74745330e-02)
(-3.16316316e-01,  2.91063021e-02)
(-3.14714715e-01,  3.07588835e-02)
(-3.13113113e-01,  3.24321660e-02)
(-3.11511512e-01,  3.41260243e-02)
(-3.09909910e-01,  3.58403199e-02)
(-3.08308308e-01,  3.75748996e-02)
(-3.06706707e-01,  3.93295962e-02)
(-3.05105105e-01,  4.11042276e-02)
(-3.03503504e-01,  4.28985970e-02)
(-3.01901902e-01,  4.47124926e-02)
(-3.00300300e-01,  4.65456868e-02)
(-2.98698699e-01,  4.83979369e-02)
(-2.97097097e-01,  5.02689841e-02)
(-2.95495495e-01,  5.21585538e-02)
(-2.93893894e-01,  5.40663548e-02)
(-2.92292292e-01,  5.59920799e-02)
(-2.90690691e-01,  5.79354051e-02)
(-2.89089089e-01,  5.98959894e-02)
(-2.87487487e-01,  6.18734752e-02)
(-2.85885886e-01,  6.38674874e-02)
(-2.84284284e-01,  6.58776338e-02)
(-2.82682683e-01,  6.79035046e-02)
(-2.81081081e-01,  6.99446726e-02)
(-2.79479479e-01,  7.20006927e-02)
(-2.77877878e-01,  7.40711020e-02)
(-2.76276276e-01,  7.61554197e-02)
(-2.74674675e-01,  7.82531471e-02)
(-2.73073073e-01,  8.03637670e-02)
(-2.71471471e-01,  8.24867444e-02)
(-2.69869870e-01,  8.46215259e-02)
(-2.68268268e-01,  8.67675399e-02)
(-2.66666667e-01,  8.89241963e-02)
(-2.65065065e-01,  9.10908868e-02)
(-2.63463463e-01,  9.32669848e-02)
(-2.61861862e-01,  9.54518453e-02)
(-2.60260260e-01,  9.76448052e-02)
(-2.58658659e-01,  9.98451828e-02)
(-2.57057057e-01,  1.02052278e-01)
(-2.55455455e-01,  1.04265374e-01)
(-2.53853854e-01,  1.06483735e-01)
(-2.52252252e-01,  1.08706605e-01)
(-2.50650651e-01,  1.10933215e-01)
(-2.49049049e-01,  3.25141456e-02)
(-2.47447447e-01,  3.02824436e-02)
(-2.45845846e-01,  2.80494229e-02)
(-2.44244244e-01,  2.58159251e-02)
(-2.42642643e-01,  2.35828084e-02)
(-2.41041041e-01,  2.13509481e-02)
(-2.39439439e-01,  1.91212356e-02)
(-2.37837838e-01,  1.68945790e-02)
(-2.36236236e-01,  1.46719021e-02)
(-2.34634635e-01,  1.24541444e-02)
(-2.33033033e-01,  1.02422611e-02)
(-2.31431431e-01,  8.03722205e-03)
(-2.29829830e-01,  5.84001217e-03)
(-2.28228228e-01,  3.65163058e-03)
(-2.26626627e-01,  1.47309041e-03)
(-2.25025025e-01,  6.94581584e-04)
(-2.23423423e-01,  2.85034550e-03)
(-2.21821822e-01,  4.99314869e-03)
(-2.20220220e-01,  7.12192620e-03)
(-2.18618619e-01,  9.23560125e-03)
(-2.17017017e-01,  1.13330857e-02)
(-2.15415415e-01,  1.34132807e-02)
(-2.13813814e-01,  1.54750768e-02)
(-2.12212212e-01,  1.75173550e-02)
(-2.10610611e-01,  1.95389872e-02)
(-2.09009009e-01,  2.15388362e-02)
(-2.07407407e-01,  2.35157572e-02)
(-2.05805806e-01,  2.54685976e-02)
(-2.04204204e-01,  2.73961981e-02)
(-2.02602603e-01,  2.92973932e-02)
(-2.01001001e-01,  3.11710119e-02)
(-1.99399399e-01,  3.30158781e-02)
(-1.97797798e-01,  3.48308117e-02)
(-1.96196196e-01,  3.66146289e-02)
(-1.94594595e-01,  3.83661432e-02)
(-1.92992993e-01,  4.00841661e-02)
(-1.91391391e-01,  4.17675076e-02)
(-1.89789790e-01,  4.34149771e-02)
(-1.88188188e-01,  4.50253843e-02)
(-1.86586587e-01,  4.65975396e-02)
(-1.84984985e-01,  4.81302553e-02)
(-1.83383383e-01,  4.96223461e-02)
(-1.81781782e-01,  5.10726301e-02)
(-1.80180180e-01,  5.24799295e-02)
(-1.78578579e-01,  5.38430713e-02)
(-1.76976977e-01,  5.51608885e-02)
(-1.75375375e-01,  5.64322205e-02)
(-1.73773774e-01,  5.76559143e-02)
(-1.72172172e-01,  5.88308250e-02)
(-1.70570571e-01,  5.99558172e-02)
(-1.68968969e-01,  6.10297652e-02)
(-1.67367367e-01,  6.20515544e-02)
(-1.65765766e-01,  6.30200817e-02)
(-1.64164164e-01,  6.39342569e-02)
(-1.62562563e-01,  6.47930032e-02)
(-1.60960961e-01,  6.55952580e-02)
(-1.59359359e-01,  6.63399743e-02)
(-1.57757758e-01,  6.70261210e-02)
(-1.56156156e-01,  6.76526838e-02)
(-1.54554555e-01,  6.82186667e-02)
(-1.52952953e-01,  6.87230922e-02)
(-1.51351351e-01,  6.91650024e-02)
(-1.49749750e-01,  6.95434598e-02)
(-1.48148148e-01,  6.98575484e-02)
(-1.46546547e-01,  7.01063743e-02)
(-1.44944945e-01,  7.02890664e-02)
(-1.43343343e-01,  7.04047779e-02)
(-1.41741742e-01,  7.04526861e-02)
(-1.40140140e-01,  7.04319944e-02)
(-1.38538539e-01,  7.03419319e-02)
(-1.36936937e-01,  7.01817552e-02)
(-1.35335335e-01,  6.99507486e-02)
(-1.33733734e-01,  6.96482251e-02)
(-1.32132132e-01,  6.92735271e-02)
(-1.30530531e-01,  6.88260271e-02)
(-1.28928929e-01,  6.83051285e-02)
(-1.27327327e-01,  6.77102663e-02)
(-1.25725726e-01,  6.70409078e-02)
(-1.24124124e-01,  6.62965531e-02)
(-1.22522523e-01,  6.54767360e-02)
(-1.20920921e-01,  6.45810247e-02)
(-1.19319319e-01,  6.36090221e-02)
(-1.17717718e-01,  6.25603664e-02)
(-1.16116116e-01,  6.14347323e-02)
(-1.14514515e-01,  6.02318306e-02)
(-1.12912913e-01,  5.89514095e-02)
(-1.11311311e-01,  5.75932548e-02)
(-1.09709710e-01,  5.61571904e-02)
(-1.08108108e-01,  5.46430787e-02)
(-1.06506507e-01,  5.30508212e-02)
(-1.04904905e-01,  5.13803587e-02)
(-1.03303303e-01,  4.96316718e-02)
(-1.01701702e-01,  4.78047813e-02)
(-1.00100100e-01,  4.58997485e-02)
(-9.84984985e-02,  4.39166753e-02)
(-9.68968969e-02,  4.18557047e-02)
(-9.52952953e-02,  3.97170210e-02)
(-9.36936937e-02,  3.75008497e-02)
(-9.20920921e-02,  3.52074584e-02)
(-9.04904905e-02,  3.28371560e-02)
(-8.88888889e-02,  3.03902935e-02)
(-8.72872873e-02,  2.78672640e-02)
(-8.56856857e-02,  2.52685023e-02)
(-8.40840841e-02,  2.25944855e-02)
(-8.24824825e-02,  1.98457327e-02)
(-8.08808809e-02,  1.70228048e-02)
(-7.92792793e-02,  1.41263047e-02)
(-7.76776777e-02,  1.11568771e-02)
(-7.60760761e-02,  8.11520837e-03)
(-7.44744745e-02,  5.00202623e-03)
(-7.28728729e-02,  1.81809971e-03)
(-7.12712713e-02,  1.43576116e-03)
(-6.96696697e-02,  4.75870566e-03)
(-6.80680681e-02,  8.14984263e-03)
(-6.64664665e-02,  1.16082409e-02)
(-6.48648649e-02,  1.51329295e-02)
(-6.32632633e-02,  1.87228983e-02)
(-6.16616617e-02,  2.23770982e-02)
(-6.00600601e-02,  2.60944420e-02)
(-5.84584585e-02,  2.98738043e-02)
(-5.68568569e-02,  3.37140227e-02)
(-5.52552553e-02,  3.76138978e-02)
(-5.36536537e-02,  4.15721942e-02)
(-5.20520521e-02,  4.55876410e-02)
(-5.04504505e-02,  4.96589324e-02)
(-4.88488488e-02,  5.37847283e-02)
(-4.72472472e-02,  5.79636555e-02)
(-4.56456456e-02,  6.21943077e-02)
(-4.40440440e-02,  6.64752470e-02)
(-4.24424424e-02,  7.08050043e-02)
(-4.08408408e-02,  7.51820802e-02)
(-3.92392392e-02,  7.96049459e-02)
(-3.76376376e-02,  8.40720439e-02)
(-3.60360360e-02,  8.85817894e-02)
(-3.44344344e-02,  9.31325707e-02)
(-3.28328328e-02,  9.77227503e-02)
(-3.12312312e-02,  1.02350666e-01)
(-2.96296296e-02,  1.07014632e-01)
(-2.80280280e-02,  1.11712940e-01)
(-2.64264264e-02,  1.16443859e-01)
(-2.48248248e-02,  1.21205638e-01)
(-2.32232232e-02,  1.25996506e-01)
(-2.16216216e-02,  1.30814676e-01)
(-2.00200200e-02,  1.35658339e-01)
(-1.84184184e-02,  1.40525675e-01)
(-1.68168168e-02,  1.45414844e-01)
(-1.52152152e-02,  1.50323996e-01)
(-1.36136136e-02,  1.55251265e-01)
(-1.20120120e-02,  1.60194778e-01)
(-1.04104104e-02,  1.65152646e-01)
(-8.80880881e-03,  1.70122974e-01)
(-7.20720721e-03,  1.75103859e-01)
(-5.60560561e-03,  1.80093392e-01)
(-4.00400400e-03,  1.85089655e-01)
(-2.40240240e-03,  1.90090729e-01)
(-8.00800801e-04,  1.95094691e-01)
( 8.00800801e-04,  1.95094691e-01)
( 2.40240240e-03,  1.90090729e-01)
( 4.00400400e-03,  1.85089655e-01)
( 5.60560561e-03,  1.80093392e-01)
( 7.20720721e-03,  1.75103859e-01)
( 8.80880881e-03,  1.70122974e-01)
( 1.04104104e-02,  1.65152646e-01)
( 1.20120120e-02,  1.60194778e-01)
( 1.36136136e-02,  1.55251265e-01)
( 1.52152152e-02,  1.50323996e-01)
( 1.68168168e-02,  1.45414844e-01)
( 1.84184184e-02,  1.40525675e-01)
( 2.00200200e-02,  1.35658339e-01)
( 2.16216216e-02,  1.30814676e-01)
( 2.32232232e-02,  1.25996506e-01)
( 2.48248248e-02,  1.21205638e-01)
( 2.64264264e-02,  1.16443859e-01)
( 2.80280280e-02,  1.11712940e-01)
( 2.96296296e-02,  1.07014632e-01)
( 3.12312312e-02,  1.02350666e-01)
( 3.28328328e-02,  9.77227503e-02)
( 3.44344344e-02,  9.31325707e-02)
( 3.60360360e-02,  8.85817894e-02)
( 3.76376376e-02,  8.40720439e-02)
( 3.92392392e-02,  7.96049459e-02)
( 4.08408408e-02,  7.51820802e-02)
( 4.24424424e-02,  7.08050043e-02)
( 4.40440440e-02,  6.64752470e-02)
( 4.56456456e-02,  6.21943077e-02)
( 4.72472472e-02,  5.79636555e-02)
( 4.88488488e-02,  5.37847283e-02)
( 5.04504505e-02,  4.96589324e-02)
( 5.20520521e-02,  4.55876410e-02)
( 5.36536537e-02,  4.15721942e-02)
( 5.52552553e-02,  3.76138978e-02)
( 5.68568569e-02,  3.37140227e-02)
( 5.84584585e-02,  2.98738043e-02)
( 6.00600601e-02,  2.60944420e-02)
( 6.16616617e-02,  2.23770982e-02)
( 6.32632633e-02,  1.87228983e-02)
( 6.48648649e-02,  1.51329295e-02)
( 6.64664665e-02,  1.16082409e-02)
( 6.80680681e-02,  8.14984263e-03)
( 6.96696697e-02,  4.75870566e-03)
( 7.12712713e-02,  1.43576116e-03)
( 7.28728729e-02,  1.81809971e-03)
( 7.44744745e-02,  5.00202623e-03)
( 7.60760761e-02,  8.11520837e-03)
( 7.76776777e-02,  1.11568771e-02)
( 7.92792793e-02,  1.41263047e-02)
( 8.08808809e-02,  1.70228048e-02)
( 8.24824825e-02,  1.98457327e-02)
( 8.40840841e-02,  2.25944855e-02)
( 8.56856857e-02,  2.52685023e-02)
( 8.72872873e-02,  2.78672640e-02)
( 8.88888889e-02,  3.03902935e-02)
( 9.04904905e-02,  3.28371560e-02)
( 9.20920921e-02,  3.52074584e-02)
( 9.36936937e-02,  3.75008497e-02)
( 9.52952953e-02,  3.97170210e-02)
( 9.68968969e-02,  4.18557047e-02)
( 9.84984985e-02,  4.39166753e-02)
( 1.00100100e-01,  4.58997485e-02)
( 1.01701702e-01,  4.78047813e-02)
( 1.03303303e-01,  4.96316718e-02)
( 1.04904905e-01,  5.13803587e-02)
( 1.06506507e-01,  5.30508212e-02)
( 1.08108108e-01,  5.46430787e-02)
( 1.09709710e-01,  5.61571904e-02)
( 1.11311311e-01,  5.75932548e-02)
( 1.12912913e-01,  5.89514095e-02)
( 1.14514515e-01,  6.02318306e-02)
( 1.16116116e-01,  6.14347323e-02)
( 1.17717718e-01,  6.25603664e-02)
( 1.19319319e-01,  6.36090221e-02)
( 1.20920921e-01,  6.45810247e-02)
( 1.22522523e-01,  6.54767360e-02)
( 1.24124124e-01,  6.62965531e-02)
( 1.25725726e-01,  6.70409078e-02)
( 1.27327327e-01,  6.77102663e-02)
( 1.28928929e-01,  6.83051285e-02)
( 1.30530531e-01,  6.88260271e-02)
( 1.32132132e-01,  6.92735271e-02)
( 1.33733734e-01,  6.96482251e-02)
( 1.35335335e-01,  6.99507486e-02)
( 1.36936937e-01,  7.01817552e-02)
( 1.38538539e-01,  7.03419319e-02)
( 1.40140140e-01,  7.04319944e-02)
( 1.41741742e-01,  7.04526861e-02)
( 1.43343343e-01,  7.04047779e-02)
( 1.44944945e-01,  7.02890664e-02)
( 1.46546547e-01,  7.01063743e-02)
( 1.48148148e-01,  6.98575484e-02)
( 1.49749750e-01,  6.95434598e-02)
( 1.51351351e-01,  6.91650024e-02)
( 1.52952953e-01,  6.87230922e-02)
( 1.54554555e-01,  6.82186667e-02)
( 1.56156156e-01,  6.76526838e-02)
( 1.57757758e-01,  6.70261210e-02)
( 1.59359359e-01,  6.63399743e-02)
( 1.60960961e-01,  6.55952580e-02)
( 1.62562563e-01,  6.47930032e-02)
( 1.64164164e-01,  6.39342569e-02)
( 1.65765766e-01,  6.30200817e-02)
( 1.67367367e-01,  6.20515544e-02)
( 1.68968969e-01,  6.10297652e-02)
( 1.70570571e-01,  5.99558172e-02)
( 1.72172172e-01,  5.88308250e-02)
( 1.73773774e-01,  5.76559143e-02)
( 1.75375375e-01,  5.64322205e-02)
( 1.76976977e-01,  5.51608885e-02)
( 1.78578579e-01,  5.38430713e-02)
( 1.80180180e-01,  5.24799295e-02)
( 1.81781782e-01,  5.10726301e-02)
( 1.83383383e-01,  4.96223461e-02)
( 1.84984985e-01,  4.81302553e-02)
( 1.86586587e-01,  4.65975396e-02)
( 1.88188188e-01,  4.50253843e-02)
( 1.89789790e-01,  4.34149771e-02)
( 1.91391391e-01,  4.17675076e-02)
( 1.92992993e-01,  4.00841661e-02)
( 1.94594595e-01,  3.83661432e-02)
( 1.96196196e-01,  3.66146289e-02)
( 1.97797798e-01,  3.48308117e-02)
( 1.99399399e-01,  3.30158781e-02)
( 2.01001001e-01,  3.11710119e-02)
( 2.02602603e-01,  2.92973932e-02)
( 2.04204204e-01,  2.73961981e-02)
( 2.05805806e-01,  2.54685976e-02)
( 2.07407407e-01,  2.35157572e-02)
( 2.09009009e-01,  2.15388362e-02)
( 2.10610611e-01,  1.95389872e-02)
( 2.12212212e-01,  1.75173550e-02)
( 2.13813814e-01,  1.54750768e-02)
( 2.15415415e-01,  1.34132807e-02)
( 2.17017017e-01,  1.13330857e-02)
( 2.18618619e-01,  9.23560125e-03)
( 2.20220220e-01,  7.12192620e-03)
( 2.21821822e-01,  4.99314869e-03)
( 2.23423423e-01,  2.85034550e-03)
( 2.25025025e-01,  6.94581584e-04)
( 2.26626627e-01,  1.47309041e-03)
( 2.28228228e-01,  3.65163058e-03)
( 2.29829830e-01,  5.84001217e-03)
( 2.31431431e-01,  8.03722205e-03)
( 2.33033033e-01,  1.02422611e-02)
( 2.34634635e-01,  1.24541444e-02)
( 2.36236236e-01,  1.46719021e-02)
( 2.37837838e-01,  1.68945790e-02)
( 2.39439439e-01,  1.91212356e-02)
( 2.41041041e-01,  2.13509481e-02)
( 2.42642643e-01,  2.35828084e-02)
( 2.44244244e-01,  2.58159251e-02)
( 2.45845846e-01,  2.80494229e-02)
( 2.47447447e-01,  3.02824436e-02)
( 2.49049049e-01,  3.25141456e-02)
( 2.50650651e-01,  1.10933215e-01)
( 2.52252252e-01,  1.08706605e-01)
( 2.53853854e-01,  1.06483735e-01)
( 2.55455455e-01,  1.04265374e-01)
( 2.57057057e-01,  1.02052278e-01)
( 2.58658659e-01,  9.98451828e-02)
( 2.60260260e-01,  9.76448052e-02)
( 2.61861862e-01,  9.54518453e-02)
( 2.63463463e-01,  9.32669848e-02)
( 2.65065065e-01,  9.10908868e-02)
( 2.66666667e-01,  8.89241963e-02)
( 2.68268268e-01,  8.67675399e-02)
( 2.69869870e-01,  8.46215259e-02)
( 2.71471471e-01,  8.24867444e-02)
( 2.73073073e-01,  8.03637670e-02)
( 2.74674675e-01,  7.82531471e-02)
( 2.76276276e-01,  7.61554197e-02)
( 2.77877878e-01,  7.40711020e-02)
( 2.79479479e-01,  7.20006927e-02)
( 2.81081081e-01,  6.99446726e-02)
( 2.82682683e-01,  6.79035046e-02)
( 2.84284284e-01,  6.58776338e-02)
( 2.85885886e-01,  6.38674874e-02)
( 2.87487487e-01,  6.18734752e-02)
( 2.89089089e-01,  5.98959894e-02)
( 2.90690691e-01,  5.79354051e-02)
( 2.92292292e-01,  5.59920799e-02)
( 2.93893894e-01,  5.40663548e-02)
( 2.95495495e-01,  5.21585538e-02)
( 2.97097097e-01,  5.02689841e-02)
( 2.98698699e-01,  4.83979369e-02)
( 3.00300300e-01,  4.65456868e-02)
( 3.01901902e-01,  4.47124926e-02)
( 3.03503504e-01,  4.28985970e-02)
( 3.05105105e-01,  4.11042276e-02)
( 3.06706707e-01,  3.93295962e-02)
( 3.08308308e-01,  3.75748996e-02)
( 3.09909910e-01,  3.58403199e-02)
( 3.11511512e-01,  3.41260243e-02)
( 3.13113113e-01,  3.24321660e-02)
( 3.14714715e-01,  3.07588835e-02)
( 3.16316316e-01,  2.91063021e-02)
( 3.17917918e-01,  2.74745330e-02)
( 3.19519520e-01,  2.58636742e-02)
( 3.21121121e-01,  2.42738109e-02)
( 3.22722723e-01,  2.27050151e-02)
( 3.24324324e-01,  2.11573467e-02)
( 3.25925926e-01,  1.96308530e-02)
( 3.27527528e-01,  1.81255697e-02)
( 3.29129129e-01,  1.66415206e-02)
( 3.30730731e-01,  1.51787183e-02)
( 3.32332332e-01,  1.37371642e-02)
( 3.33933934e-01,  1.23168489e-02)
( 3.35535536e-01,  1.09177527e-02)
( 3.37137137e-01,  9.53984531e-03)
( 3.38738739e-01,  8.18308686e-03)
( 3.40340340e-01,  6.84742768e-03)
( 3.41941942e-01,  5.53280879e-03)
( 3.43543544e-01,  4.23916211e-03)
( 3.45145145e-01,  2.96641084e-03)
( 3.46746747e-01,  1.71446965e-03)
( 3.48348348e-01,  4.83245019e-04)
( 3.49949950e-01,  7.27364481e-04)
( 3.51551552e-01,  1.91746793e-03)
( 3.53153153e-01,  3.08718177e-03)
( 3.54754755e-01,  4.23662951e-03)
( 3.56356356e-01,  5.36594148e-03)
( 3.57957958e-01,  6.47525454e-03)
( 3.59559560e-01,  7.56471180e-03)
( 3.61161161e-01,  8.63446239e-03)
( 3.62762763e-01,  9.68466116e-03)
( 3.64364364e-01,  1.07154684e-02)
( 3.65965966e-01,  1.17270497e-02)
( 3.67567568e-01,  1.27195756e-02)
( 3.69169169e-01,  1.36932212e-02)
( 3.70770771e-01,  1.46481662e-02)
( 3.72372372e-01,  1.55845944e-02)
( 3.73973974e-01,  1.65026939e-02)
( 3.75575576e-01,  1.74026561e-02)
( 3.77177177e-01,  1.82846762e-02)
( 3.78778779e-01,  1.91489527e-02)
( 3.80380380e-01,  1.99956869e-02)
( 3.81981982e-01,  2.08250832e-02)
( 3.83583584e-01,  2.16373486e-02)
( 3.85185185e-01,  2.24326924e-02)
( 3.86786787e-01,  2.32113262e-02)
( 3.88388388e-01,  2.39734636e-02)
( 3.89989990e-01,  2.47193200e-02)
( 3.91591592e-01,  2.54491125e-02)
( 3.93193193e-01,  2.61630595e-02)
( 3.94794795e-01,  2.68613808e-02)
( 3.96396396e-01,  2.75442972e-02)
( 3.97997998e-01,  2.82120305e-02)
( 3.99599600e-01,  2.88648030e-02)
( 4.01201201e-01,  2.95028379e-02)
( 4.02802803e-01,  3.01263585e-02)
( 4.04404404e-01,  3.07355887e-02)
( 4.06006006e-01,  3.13307523e-02)
( 4.07607608e-01,  3.19120730e-02)
( 4.09209209e-01,  3.24797744e-02)
( 4.10810811e-01,  3.30340800e-02)
( 4.12412412e-01,  3.35752126e-02)
( 4.14014014e-01,  3.41033944e-02)
( 4.15615616e-01,  3.46188472e-02)
( 4.17217217e-01,  3.51217917e-02)
( 4.18818819e-01,  3.56124479e-02)
( 4.20420420e-01,  3.60910347e-02)
( 4.22022022e-01,  3.65577697e-02)
( 4.23623624e-01,  3.70128695e-02)
( 4.25225225e-01,  3.74565494e-02)
( 4.26826827e-01,  3.78890230e-02)
( 4.28428428e-01,  3.83105027e-02)
( 4.30030030e-01,  3.87211991e-02)
( 4.31631632e-01,  3.91213213e-02)
( 4.33233233e-01,  3.95110765e-02)
( 4.34834835e-01,  3.98906701e-02)
( 4.36436436e-01,  4.02603059e-02)
( 4.38038038e-01,  4.06201853e-02)
( 4.39639640e-01,  4.09705081e-02)
( 4.41241241e-01,  4.13114717e-02)
( 4.42842843e-01,  4.16432717e-02)
( 4.44444444e-01,  4.19661013e-02)
( 4.46046046e-01,  4.22801515e-02)
( 4.47647648e-01,  4.25856112e-02)
( 4.49249249e-01,  4.28826668e-02)
( 4.50850851e-01,  4.31715026e-02)
( 4.52452452e-01,  4.34523004e-02)
( 4.54054054e-01,  4.37252396e-02)
( 4.55655656e-01,  4.39904972e-02)
( 4.57257257e-01,  4.42482477e-02)
( 4.58858859e-01,  4.44986631e-02)
( 4.60460460e-01,  4.47419132e-02)
( 4.62062062e-01,  4.49781649e-02)
( 4.63663664e-01,  4.52075827e-02)
( 4.65265265e-01,  4.54303288e-02)
( 4.66866867e-01,  4.56465625e-02)
( 4.68468468e-01,  4.58564407e-02)
( 4.70070070e-01,  4.60601179e-02)
( 4.71671672e-01,  4.62577458e-02)
( 4.73273273e-01,  4.64494737e-02)
( 4.74874875e-01,  4.66354481e-02)
( 4.76476476e-01,  4.68158133e-02)
( 4.78078078e-01,  4.69907108e-02)
( 4.79679680e-01,  4.71602795e-02)
( 4.81281281e-01,  4.73246560e-02)
( 4.82882883e-01,  4.74839742e-02)
( 4.84484484e-01,  4.76383655e-02)
( 4.86086086e-01,  4.77879589e-02)
( 4.87687688e-01,  4.79328807e-02)
( 4.89289289e-01,  4.80732550e-02)
( 4.90890891e-01,  4.82092031e-02)
( 4.92492492e-01,  4.83408442e-02)
( 4.94094094e-01,  4.84682949e-02)
( 4.95695696e-01,  4.85916694e-02)
( 4.97297297e-01,  4.87110795e-02)
( 4.98898899e-01,  4.88266348e-02)
( 5.00500501e-01,  2.49937269e-03)
( 5.02102102e-01,  2.39120805e-03)
( 5.03703704e-01,  2.28658374e-03)
( 5.05305305e-01,  2.18539947e-03)
( 5.06906907e-01,  2.08755721e-03)
( 5.08508509e-01,  1.99296109e-03)
( 5.10110110e-01,  1.90151745e-03)
( 5.11711712e-01,  1.81313479e-03)
( 5.13313313e-01,  1.72772371e-03)
( 5.14914915e-01,  1.64519693e-03)
( 5.16516517e-01,  1.56546921e-03)
( 5.18118118e-01,  1.48845737e-03)
( 5.19719720e-01,  1.41408022e-03)
( 5.21321321e-01,  1.34225855e-03)
( 5.22922923e-01,  1.27291510e-03)
( 5.24524525e-01,  1.20597451e-03)
( 5.26126126e-01,  1.14136333e-03)
( 5.27727728e-01,  1.07900993e-03)
( 5.29329329e-01,  1.01884452e-03)
( 5.30930931e-01,  9.60799096e-04)
( 5.32532533e-01,  9.04807404e-04)
( 5.34134134e-01,  8.50804924e-04)
( 5.35735736e-01,  7.98728828e-04)
( 5.37337337e-01,  7.48517952e-04)
( 5.38938939e-01,  7.00112762e-04)
( 5.40540541e-01,  6.53455327e-04)
( 5.42142142e-01,  6.08489285e-04)
( 5.43743744e-01,  5.65159811e-04)
( 5.45345345e-01,  5.23413589e-04)
( 5.46946947e-01,  4.83198778e-04)
( 5.48548549e-01,  4.44464987e-04)
( 5.50150150e-01,  4.07163238e-04)
( 5.51751752e-01,  3.71245940e-04)
( 5.53353353e-01,  3.36666859e-04)
( 5.54954955e-01,  3.03381087e-04)
( 5.56556557e-01,  2.71345014e-04)
( 5.58158158e-01,  2.40516297e-04)
( 5.59759760e-01,  2.10853835e-04)
( 5.61361361e-01,  1.82317739e-04)
( 5.62962963e-01,  1.54869300e-04)
( 5.64564565e-01,  1.28470968e-04)
( 5.66166166e-01,  1.03086321e-04)
( 5.67767768e-01,  7.86800374e-05)
( 5.69369369e-01,  5.52178716e-05)
( 5.70970971e-01,  3.26666263e-05)
( 5.72572573e-01,  1.09941269e-05)
( 5.74174174e-01,  9.83080372e-06)
( 5.75775776e-01,  2.98383706e-05)
( 5.77377377e-01,  4.90578310e-05)
( 5.78978979e-01,  6.75175193e-05)
( 5.80580581e-01,  8.52448702e-05)
( 5.82182182e-01,  1.02266443e-04)
( 5.83783784e-01,  1.18607943e-04)
( 5.85385385e-01,  1.34294248e-04)
( 5.86986987e-01,  1.49349425e-04)
( 5.88588589e-01,  1.63796757e-04)
( 5.90190190e-01,  1.77658763e-04)
( 5.91791792e-01,  1.90957216e-04)
( 5.93393393e-01,  2.03713169e-04)
( 5.94994995e-01,  2.15946971e-04)
( 5.96596597e-01,  2.27678289e-04)
( 5.98198198e-01,  2.38926125e-04)
( 5.99799800e-01,  2.49708839e-04)
( 6.01401401e-01,  2.60044164e-04)
( 6.03003003e-01,  2.69949225e-04)
( 6.04604605e-01,  2.79440559e-04)
( 6.06206206e-01,  2.88534128e-04)
( 6.07807808e-01,  2.97245342e-04)
( 6.09409409e-01,  3.05589070e-04)
( 6.11011011e-01,  3.13579660e-04)
( 6.12612613e-01,  3.21230951e-04)
( 6.14214214e-01,  3.28556294e-04)
( 6.15815816e-01,  3.35568563e-04)
( 6.17417417e-01,  3.42280170e-04)
( 6.19019019e-01,  3.48703081e-04)
( 6.20620621e-01,  3.54848829e-04)
( 6.22222222e-01,  3.60728528e-04)
( 6.23823824e-01,  3.66352887e-04)
( 6.25425425e-01,  3.71732222e-04)
( 6.27027027e-01,  3.76876467e-04)
( 6.28628629e-01,  3.81795191e-04)
( 6.30230230e-01,  3.86497607e-04)
( 6.31831832e-01,  3.90992582e-04)
( 6.33433433e-01,  3.95288651e-04)
( 6.35035035e-01,  3.99394030e-04)
( 6.36636637e-01,  4.03316619e-04)
( 6.38238238e-01,  4.07064024e-04)
( 6.39839840e-01,  4.10643554e-04)
( 6.41441441e-01,  4.14062244e-04)
( 6.43043043e-01,  4.17326853e-04)
( 6.44644645e-01,  4.20443881e-04)
( 6.46246246e-01,  4.23419576e-04)
( 6.47847848e-01,  4.26259942e-04)
( 6.49449449e-01,  4.28970746e-04)
( 6.51051051e-01,  4.31557531e-04)
( 6.52652653e-01,  4.34025618e-04)
( 6.54254254e-01,  4.36380121e-04)
( 6.55855856e-01,  4.38625947e-04)
( 6.57457457e-01,  4.40767808e-04)
( 6.59059059e-01,  4.42810227e-04)
( 6.60660661e-01,  4.44757544e-04)
( 6.62262262e-01,  4.46613925e-04)
( 6.63863864e-01,  4.48383365e-04)
( 6.65465465e-01,  4.50069698e-04)
( 6.67067067e-01,  4.51676599e-04)
( 6.68668669e-01,  4.53207592e-04)
( 6.70270270e-01,  4.54666058e-04)
( 6.71871872e-01,  4.56055236e-04)
( 6.73473473e-01,  4.57378231e-04)
( 6.75075075e-01,  4.58638017e-04)
( 6.76676677e-01,  4.59837446e-04)
( 6.78278278e-01,  4.60979248e-04)
( 6.79879880e-01,  4.62066039e-04)
( 6.81481481e-01,  4.63100322e-04)
( 6.83083083e-01,  4.64084497e-04)
( 6.84684685e-01,  4.65020859e-04)
( 6.86286286e-01,  4.65911606e-04)
( 6.87887888e-01,  4.66758841e-04)
( 6.89489489e-01,  4.67564575e-04)
( 6.91091091e-01,  4.68330734e-04)
( 6.92692693e-01,  4.69059159e-04)
( 6.94294294e-01,  4.69751613e-04)
( 6.95895896e-01,  4.70409777e-04)
( 6.97497497e-01,  4.71035264e-04)
( 6.99099099e-01,  4.71629611e-04)
( 7.00700701e-01,  4.72194291e-04)
( 7.02302302e-01,  4.72730708e-04)
( 7.03903904e-01,  4.73240206e-04)
( 7.05505506e-01,  4.73724068e-04)
( 7.07107107e-01,  4.74183520e-04)
( 7.08708709e-01,  4.74619732e-04)
( 7.10310310e-01,  4.75033822e-04)
( 7.11911912e-01,  4.75426856e-04)
( 7.13513514e-01,  4.75799854e-04)
( 7.15115115e-01,  4.76153787e-04)
( 7.16716717e-01,  4.76489583e-04)
( 7.18318318e-01,  4.76808126e-04)
( 7.19919920e-01,  4.77110262e-04)
( 7.21521522e-01,  4.77396795e-04)
( 7.23123123e-01,  4.77668493e-04)
( 7.24724725e-01,  4.77926088e-04)
( 7.26326326e-01,  4.78170279e-04)
( 7.27927928e-01,  4.78401731e-04)
( 7.29529530e-01,  4.78621077e-04)
( 7.31131131e-01,  4.78828922e-04)
( 7.32732733e-01,  4.79025842e-04)
( 7.34334334e-01,  4.79212384e-04)
( 7.35935936e-01,  4.79389072e-04)
( 7.37537538e-01,  4.79556403e-04)
( 7.39139139e-01,  4.79714850e-04)
( 7.40740741e-01,  4.79864864e-04)
( 7.42342342e-01,  4.80006874e-04)
( 7.43943944e-01,  4.80141289e-04)
( 7.45545546e-01,  4.80268496e-04)
( 7.47147147e-01,  4.80388867e-04)
( 7.48748749e-01,  4.80502752e-04)
( 7.50350350e-01,  1.61247638e-06)
( 7.51951952e-01,  1.51057480e-06)
( 7.53553554e-01,  1.41420357e-06)
( 7.55155155e-01,  1.32307514e-06)
( 7.56756757e-01,  1.23691623e-06)
( 7.58358358e-01,  1.15546707e-06)
( 7.59959960e-01,  1.07848087e-06)
( 7.61561562e-01,  1.00572312e-06)
( 7.63163163e-01,  9.36971073e-07)
( 7.64764765e-01,  8.72013164e-07)
( 7.66366366e-01,  8.10648478e-07)
( 7.67967968e-01,  7.52686249e-07)
( 7.69569570e-01,  6.97945373e-07)
( 7.71171171e-01,  6.46253943e-07)
( 7.72772773e-01,  5.97448812e-07)
( 7.74374374e-01,  5.51375166e-07)
( 7.75975976e-01,  5.07886122e-07)
( 7.77577578e-01,  4.66842342e-07)
( 7.79179179e-01,  4.28111669e-07)
( 7.80780781e-01,  3.91568772e-07)
( 7.82382382e-01,  3.57094812e-07)
( 7.83983984e-01,  3.24577126e-07)
( 7.85585586e-01,  2.93908918e-07)
( 7.87187187e-01,  2.64988973e-07)
( 7.88788789e-01,  2.37721377e-07)
( 7.90390390e-01,  2.12015253e-07)
( 7.91991992e-01,  1.87784512e-07)
( 7.93593594e-01,  1.64947610e-07)
( 7.95195195e-01,  1.43427324e-07)
( 7.96796797e-01,  1.23150527e-07)
( 7.98398398e-01,  1.04047989e-07)
( 8.00000000e-01,  8.60541736e-08)};\addlegendentry{$p=1$}

\addplot [cyan]
coordinates {
(-8.00000000e-01,  1.45373999e-07)
(-7.98398398e-01,  1.32322260e-07)
(-7.96796797e-01,  1.18161798e-07)
(-7.95195195e-01,  1.02827078e-07)
(-7.93593594e-01,  8.62488675e-08)
(-7.91991992e-01,  6.83540425e-08)
(-7.90390390e-01,  4.90653779e-08)
(-7.88788789e-01,  2.83013305e-08)
(-7.87187187e-01,  5.97581068e-09)
(-7.85585586e-01,  1.80020578e-08)
(-7.83983984e-01,  4.37281890e-08)
(-7.82382382e-01,  7.13037990e-08)
(-7.80780781e-01,  1.00835682e-07)
(-7.79179179e-01,  1.32436504e-07)
(-7.77577578e-01,  1.66225100e-07)
(-7.75975976e-01,  2.02326803e-07)
(-7.74374374e-01,  2.40873771e-07)
(-7.72772773e-01,  2.82005341e-07)
(-7.71171171e-01,  3.25868395e-07)
(-7.69569570e-01,  3.72617748e-07)
(-7.67967968e-01,  4.22416549e-07)
(-7.66366366e-01,  4.75436701e-07)
(-7.64764765e-01,  5.31859311e-07)
(-7.63163163e-01,  5.91875143e-07)
(-7.61561562e-01,  6.55685112e-07)
(-7.59959960e-01,  7.23500784e-07)
(-7.58358358e-01,  7.95544913e-07)
(-7.56756757e-01,  8.72051991e-07)
(-7.55155155e-01,  9.53268831e-07)
(-7.53553554e-01,  1.03945518e-06)
(-7.51951952e-01,  1.13088433e-06)
(-7.50350350e-01,  1.22784383e-06)
(-7.48748749e-01,  4.18632643e-04)
(-7.47147147e-01,  4.07109589e-04)
(-7.45545546e-01,  3.95593020e-04)
(-7.43943944e-01,  3.84083288e-04)
(-7.42342342e-01,  3.72580763e-04)
(-7.40740741e-01,  3.61085834e-04)
(-7.39139139e-01,  3.49598909e-04)
(-7.37537538e-01,  3.38120416e-04)
(-7.35935936e-01,  3.26650807e-04)
(-7.34334334e-01,  3.15190556e-04)
(-7.32732733e-01,  3.03740159e-04)
(-7.31131131e-01,  2.92300140e-04)
(-7.29529530e-01,  2.80871045e-04)
(-7.27927928e-01,  2.69453452e-04)
(-7.26326326e-01,  2.58047964e-04)
(-7.24724725e-01,  2.46655216e-04)
(-7.23123123e-01,  2.35275872e-04)
(-7.21521522e-01,  2.23910630e-04)
(-7.19919920e-01,  2.12560224e-04)
(-7.18318318e-01,  2.01225420e-04)
(-7.16716717e-01,  1.89907025e-04)
(-7.15115115e-01,  1.78605881e-04)
(-7.13513514e-01,  1.67322875e-04)
(-7.11911912e-01,  1.56058933e-04)
(-7.10310310e-01,  1.44815028e-04)
(-7.08708709e-01,  1.33592178e-04)
(-7.07107107e-01,  1.22391451e-04)
(-7.05505506e-01,  1.11213963e-04)
(-7.03903904e-01,  1.00060886e-04)
(-7.02302302e-01,  8.89334447e-05)
(-7.00700701e-01,  7.78329225e-05)
(-6.99099099e-01,  6.67606625e-05)
(-6.97497497e-01,  5.57180706e-05)
(-6.95895896e-01,  4.47066178e-05)
(-6.94294294e-01,  3.37278431e-05)
(-6.92692693e-01,  2.27833569e-05)
(-6.91091091e-01,  1.18748431e-05)
(-6.89489489e-01,  1.00406283e-06)
(-6.87887888e-01,  9.82714238e-06)
(-6.86286286e-01,  2.06168474e-05)
(-6.84684685e-01,  3.13630400e-05)
(-6.83083083e-01,  4.20636173e-05)
(-6.81481481e-01,  5.27163816e-05)
(-6.79879880e-01,  6.33190373e-05)
(-6.78278278e-01,  7.38691862e-05)
(-6.76676677e-01,  8.43643236e-05)
(-6.75075075e-01,  9.48018342e-05)
(-6.73473473e-01,  1.05178987e-04)
(-6.71871872e-01,  1.15492932e-04)
(-6.70270270e-01,  1.25740693e-04)
(-6.68668669e-01,  1.35919167e-04)
(-6.67067067e-01,  1.46025112e-04)
(-6.65465465e-01,  1.56055151e-04)
(-6.63863864e-01,  1.66005758e-04)
(-6.62262262e-01,  1.75873257e-04)
(-6.60660661e-01,  1.85653815e-04)
(-6.59059059e-01,  1.95343437e-04)
(-6.57457457e-01,  2.04937958e-04)
(-6.55855856e-01,  2.14433036e-04)
(-6.54254254e-01,  2.23824150e-04)
(-6.52652653e-01,  2.33106587e-04)
(-6.51051051e-01,  2.42275438e-04)
(-6.49449449e-01,  2.51325593e-04)
(-6.47847848e-01,  2.60251728e-04)
(-6.46246246e-01,  2.69048302e-04)
(-6.44644645e-01,  2.77709547e-04)
(-6.43043043e-01,  2.86229457e-04)
(-6.41441441e-01,  2.94601788e-04)
(-6.39839840e-01,  3.02820038e-04)
(-6.38238238e-01,  3.10877446e-04)
(-6.36636637e-01,  3.18766982e-04)
(-6.35035035e-01,  3.26481331e-04)
(-6.33433433e-01,  3.34012892e-04)
(-6.31831832e-01,  3.41353762e-04)
(-6.30230230e-01,  3.48495727e-04)
(-6.28628629e-01,  3.55430251e-04)
(-6.27027027e-01,  3.62148466e-04)
(-6.25425425e-01,  3.68641160e-04)
(-6.23823824e-01,  3.74898765e-04)
(-6.22222222e-01,  3.80911345e-04)
(-6.20620621e-01,  3.86668585e-04)
(-6.19019019e-01,  3.92159776e-04)
(-6.17417417e-01,  3.97373805e-04)
(-6.15815816e-01,  4.02299137e-04)
(-6.14214214e-01,  4.06923808e-04)
(-6.12612613e-01,  4.11235404e-04)
(-6.11011011e-01,  4.15221052e-04)
(-6.09409409e-01,  4.18867402e-04)
(-6.07807808e-01,  4.22160614e-04)
(-6.06206206e-01,  4.25086339e-04)
(-6.04604605e-01,  4.27629709e-04)
(-6.03003003e-01,  4.29775314e-04)
(-6.01401401e-01,  4.31507193e-04)
(-5.99799800e-01,  4.32808807e-04)
(-5.98198198e-01,  4.33663033e-04)
(-5.96596597e-01,  4.34052136e-04)
(-5.94994995e-01,  4.33957758e-04)
(-5.93393393e-01,  4.33360895e-04)
(-5.91791792e-01,  4.32241881e-04)
(-5.90190190e-01,  4.30580367e-04)
(-5.88588589e-01,  4.28355301e-04)
(-5.86986987e-01,  4.25544908e-04)
(-5.85385385e-01,  4.22126670e-04)
(-5.83783784e-01,  4.18077305e-04)
(-5.82182182e-01,  4.13372744e-04)
(-5.80580581e-01,  4.07988111e-04)
(-5.78978979e-01,  4.01897700e-04)
(-5.77377377e-01,  3.95074951e-04)
(-5.75775776e-01,  3.87492430e-04)
(-5.74174174e-01,  3.79121802e-04)
(-5.72572573e-01,  3.69933811e-04)
(-5.70970971e-01,  3.59898251e-04)
(-5.69369369e-01,  3.48983945e-04)
(-5.67767768e-01,  3.37158719e-04)
(-5.66166166e-01,  3.24389375e-04)
(-5.64564565e-01,  3.10641667e-04)
(-5.62962963e-01,  2.95880274e-04)
(-5.61361361e-01,  2.80068775e-04)
(-5.59759760e-01,  2.63169617e-04)
(-5.58158158e-01,  2.45144095e-04)
(-5.56556557e-01,  2.25952318e-04)
(-5.54954955e-01,  2.05553184e-04)
(-5.53353353e-01,  1.83904351e-04)
(-5.51751752e-01,  1.60962209e-04)
(-5.50150150e-01,  1.36681851e-04)
(-5.48548549e-01,  1.11017041e-04)
(-5.46946947e-01,  8.39201896e-05)
(-5.45345345e-01,  5.53423188e-05)
(-5.43743744e-01,  2.52330358e-05)
(-5.42142142e-01,  6.45949896e-06)
(-5.40540541e-01,  3.97886019e-05)
(-5.38938939e-01,  7.48090971e-05)
(-5.37337337e-01,  1.11577347e-04)
(-5.35735736e-01,  1.50151284e-04)
(-5.34134134e-01,  1.90590441e-04)
(-5.32532533e-01,  2.32955981e-04)
(-5.30930931e-01,  2.77310734e-04)
(-5.29329329e-01,  3.23719221e-04)
(-5.27727728e-01,  3.72247691e-04)
(-5.26126126e-01,  4.22964150e-04)
(-5.24524525e-01,  4.75938394e-04)
(-5.22922923e-01,  5.31242038e-04)
(-5.21321321e-01,  5.88948550e-04)
(-5.19719720e-01,  6.49133280e-04)
(-5.18118118e-01,  7.11873491e-04)
(-5.16516517e-01,  7.77248394e-04)
(-5.14914915e-01,  8.45339173e-04)
(-5.13313313e-01,  9.16229017e-04)
(-5.11711712e-01,  9.90003155e-04)
(-5.10110110e-01,  1.06674888e-03)
(-5.08508509e-01,  1.14655557e-03)
(-5.06906907e-01,  1.22951475e-03)
(-5.05305305e-01,  1.31572008e-03)
(-5.03703704e-01,  1.40526741e-03)
(-5.02102102e-01,  1.49825478e-03)
(-5.00500501e-01,  1.59478248e-03)
(-4.98898899e-01,  2.65452326e-02)
(-4.97297297e-01,  2.56864798e-02)
(-4.95695696e-01,  2.48315818e-02)
(-4.94094094e-01,  2.39806481e-02)
(-4.92492492e-01,  2.31337907e-02)
(-4.90890891e-01,  2.22911237e-02)
(-4.89289289e-01,  2.14527637e-02)
(-4.87687688e-01,  2.06188298e-02)
(-4.86086086e-01,  1.97894435e-02)
(-4.84484484e-01,  1.89647288e-02)
(-4.82882883e-01,  1.81448120e-02)
(-4.81281281e-01,  1.73298221e-02)
(-4.79679680e-01,  1.65198905e-02)
(-4.78078078e-01,  1.57151511e-02)
(-4.76476476e-01,  1.49157404e-02)
(-4.74874875e-01,  1.41217975e-02)
(-4.73273273e-01,  1.33334638e-02)
(-4.71671672e-01,  1.25508835e-02)
(-4.70070070e-01,  1.17742033e-02)
(-4.68468468e-01,  1.10035723e-02)
(-4.66866867e-01,  1.02391425e-02)
(-4.65265265e-01,  9.48106807e-03)
(-4.63663664e-01,  8.72950600e-03)
(-4.62062062e-01,  7.98461574e-03)
(-4.60460460e-01,  7.24655929e-03)
(-4.58858859e-01,  6.51550122e-03)
(-4.57257257e-01,  5.79160857e-03)
(-4.55655656e-01,  5.07505093e-03)
(-4.54054054e-01,  4.36600037e-03)
(-4.52452452e-01,  3.66463144e-03)
(-4.50850851e-01,  2.97112111e-03)
(-4.49249249e-01,  2.28564881e-03)
(-4.47647648e-01,  1.60839635e-03)
(-4.46046046e-01,  9.39547906e-04)
(-4.44444444e-01,  2.79289997e-04)
(-4.42842843e-01,  3.72188572e-04)
(-4.41241241e-01,  1.01469674e-03)
(-4.39639640e-01,  1.64804122e-03)
(-4.38038038e-01,  2.27202658e-03)
(-4.36436436e-01,  2.88645526e-03)
(-4.34834835e-01,  3.49112763e-03)
(-4.33233233e-01,  4.08584206e-03)
(-4.31631632e-01,  4.67039498e-03)
(-4.30030030e-01,  5.24458093e-03)
(-4.28428428e-01,  5.80819263e-03)
(-4.26826827e-01,  6.36102107e-03)
(-4.25225225e-01,  6.90285557e-03)
(-4.23623624e-01,  7.43348385e-03)
(-4.22022022e-01,  7.95269214e-03)
(-4.20420420e-01,  8.46026524e-03)
(-4.18818819e-01,  8.95598663e-03)
(-4.17217217e-01,  9.43963856e-03)
(-4.15615616e-01,  9.91100216e-03)
(-4.14014014e-01,  1.03698575e-02)
(-4.12412412e-01,  1.08159838e-02)
(-4.10810811e-01,  1.12491593e-02)
(-4.09209209e-01,  1.16691619e-02)
(-4.07607608e-01,  1.20757685e-02)
(-4.06006006e-01,  1.24687560e-02)
(-4.04404404e-01,  1.28479005e-02)
(-4.02802803e-01,  1.32129785e-02)
(-4.01201201e-01,  1.35637659e-02)
(-3.99599600e-01,  1.39000392e-02)
(-3.97997998e-01,  1.42215748e-02)
(-3.96396396e-01,  1.45281496e-02)
(-3.94794795e-01,  1.48195414e-02)
(-3.93193193e-01,  1.50955282e-02)
(-3.91591592e-01,  1.53558893e-02)
(-3.89989990e-01,  1.56004049e-02)
(-3.88388388e-01,  1.58288566e-02)
(-3.86786787e-01,  1.60410274e-02)
(-3.85185185e-01,  1.62367017e-02)
(-3.83583584e-01,  1.64156660e-02)
(-3.81981982e-01,  1.65777088e-02)
(-3.80380380e-01,  1.67226206e-02)
(-3.78778779e-01,  1.68501945e-02)
(-3.77177177e-01,  1.69602261e-02)
(-3.75575576e-01,  1.70525141e-02)
(-3.73973974e-01,  1.71268600e-02)
(-3.72372372e-01,  1.71830687e-02)
(-3.70770771e-01,  1.72209485e-02)
(-3.69169169e-01,  1.72403117e-02)
(-3.67567568e-01,  1.72409742e-02)
(-3.65965966e-01,  1.72227565e-02)
(-3.64364364e-01,  1.71854833e-02)
(-3.62762763e-01,  1.71289842e-02)
(-3.61161161e-01,  1.70530935e-02)
(-3.59559560e-01,  1.69576510e-02)
(-3.57957958e-01,  1.68425019e-02)
(-3.56356356e-01,  1.67074970e-02)
(-3.54754755e-01,  1.65524931e-02)
(-3.53153153e-01,  1.63773535e-02)
(-3.51551552e-01,  1.61819478e-02)
(-3.49949950e-01,  1.59661525e-02)
(-3.48348348e-01,  1.57298511e-02)
(-3.46746747e-01,  1.54729346e-02)
(-3.45145145e-01,  1.51953015e-02)
(-3.43543544e-01,  1.48968584e-02)
(-3.41941942e-01,  1.45775198e-02)
(-3.40340340e-01,  1.42372090e-02)
(-3.38738739e-01,  1.38758580e-02)
(-3.37137137e-01,  1.34934077e-02)
(-3.35535536e-01,  1.30898084e-02)
(-3.33933934e-01,  1.26650203e-02)
(-3.32332332e-01,  1.22190131e-02)
(-3.30730731e-01,  1.17517671e-02)
(-3.29129129e-01,  1.12632729e-02)
(-3.27527528e-01,  1.07535320e-02)
(-3.25925926e-01,  1.02225568e-02)
(-3.24324324e-01,  9.67037127e-03)
(-3.22722723e-01,  9.09701094e-03)
(-3.21121121e-01,  8.50252330e-03)
(-3.19519520e-01,  7.88696807e-03)
(-3.17917918e-01,  7.25041746e-03)
(-3.16316316e-01,  6.59295646e-03)
(-3.14714715e-01,  5.91468313e-03)
(-3.13113113e-01,  5.21570884e-03)
(-3.11511512e-01,  4.49615858e-03)
(-3.09909910e-01,  3.75617117e-03)
(-3.08308308e-01,  2.99589958e-03)
(-3.06706707e-01,  2.21551114e-03)
(-3.05105105e-01,  1.41518783e-03)
(-3.03503504e-01,  5.95126497e-04)
(-3.01901902e-01,  2.44460898e-04)
(-3.00300300e-01,  1.10334703e-03)
(-2.98698699e-01,  1.98128901e-03)
(-2.97097097e-01,  2.87802811e-03)
(-2.95495495e-01,  3.79328961e-03)
(-2.93893894e-01,  4.72678255e-03)
(-2.92292292e-01,  5.67819954e-03)
(-2.90690691e-01,  6.64721657e-03)
(-2.89089089e-01,  7.63349280e-03)
(-2.87487487e-01,  8.63667044e-03)
(-2.85885886e-01,  9.65637452e-03)
(-2.84284284e-01,  1.06922128e-02)
(-2.82682683e-01,  1.17437755e-02)
(-2.81081081e-01,  1.28106353e-02)
(-2.79479479e-01,  1.38923473e-02)
(-2.77877878e-01,  1.49884485e-02)
(-2.76276276e-01,  1.60984581e-02)
(-2.74674675e-01,  1.72218773e-02)
(-2.73073073e-01,  1.83581891e-02)
(-2.71471471e-01,  1.95068584e-02)
(-2.69869870e-01,  2.06673318e-02)
(-2.68268268e-01,  2.18390376e-02)
(-2.66666667e-01,  2.30213859e-02)
(-2.65065065e-01,  2.42137683e-02)
(-2.63463463e-01,  2.54155582e-02)
(-2.61861862e-01,  2.66261106e-02)
(-2.60260260e-01,  2.78447623e-02)
(-2.58658659e-01,  2.90708318e-02)
(-2.57057057e-01,  3.03036193e-02)
(-2.55455455e-01,  3.15424071e-02)
(-2.53853854e-01,  3.27864592e-02)
(-2.52252252e-01,  3.40350218e-02)
(-2.50650651e-01,  3.52873234e-02)
(-2.49049049e-01,  1.03795858e-01)
(-2.47447447e-01,  1.00643835e-01)
(-2.45845846e-01,  9.74904938e-02)
(-2.44244244e-01,  9.43366753e-02)
(-2.42642643e-01,  9.11832379e-02)
(-2.41041041e-01,  8.80310569e-02)
(-2.39439439e-01,  8.48810238e-02)
(-2.37837838e-01,  8.17340465e-02)
(-2.36236236e-01,  7.85910489e-02)
(-2.34634635e-01,  7.54529705e-02)
(-2.33033033e-01,  7.23207665e-02)
(-2.31431431e-01,  6.91954068e-02)
(-2.29829830e-01,  6.60778763e-02)
(-2.28228228e-01,  6.29691740e-02)
(-2.26626627e-01,  5.98703132e-02)
(-2.25025025e-01,  5.67823205e-02)
(-2.23423423e-01,  5.37062359e-02)
(-2.21821822e-01,  5.06431120e-02)
(-2.20220220e-01,  4.75940139e-02)
(-2.18618619e-01,  4.45600181e-02)
(-2.17017017e-01,  4.15422130e-02)
(-2.15415415e-01,  3.85416974e-02)
(-2.13813814e-01,  3.55595806e-02)
(-2.12212212e-01,  3.25969816e-02)
(-2.10610611e-01,  2.96550288e-02)
(-2.09009009e-01,  2.67348591e-02)
(-2.07407407e-01,  2.38376175e-02)
(-2.05805806e-01,  2.09644564e-02)
(-2.04204204e-01,  1.81165352e-02)
(-2.02602603e-01,  1.52950194e-02)
(-2.01001001e-01,  1.25010801e-02)
(-1.99399399e-01,  9.73589321e-03)
(-1.97797798e-01,  7.00063897e-03)
(-1.96196196e-01,  4.29650108e-03)
(-1.94594595e-01,  1.62466604e-03)
(-1.92992993e-01,  1.01367753e-03)
(-1.91391391e-01,  3.61733969e-03)
(-1.89789790e-01,  6.18512988e-03)
(-1.88188188e-01,  8.71585770e-03)
(-1.86586587e-01,  1.12083337e-02)
(-1.84984985e-01,  1.36613700e-02)
(-1.83383383e-01,  1.60737816e-02)
(-1.81781782e-01,  1.84443862e-02)
(-1.80180180e-01,  2.07720063e-02)
(-1.78578579e-01,  2.30554688e-02)
(-1.76976977e-01,  2.52936066e-02)
(-1.75375375e-01,  2.74852593e-02)
(-1.73773774e-01,  2.96292737e-02)
(-1.72172172e-01,  3.17245052e-02)
(-1.70570571e-01,  3.37698180e-02)
(-1.68968969e-01,  3.57640867e-02)
(-1.67367367e-01,  3.77061965e-02)
(-1.65765766e-01,  3.95950445e-02)
(-1.64164164e-01,  4.14295404e-02)
(-1.62562563e-01,  4.32086074e-02)
(-1.60960961e-01,  4.49311829e-02)
(-1.59359359e-01,  4.65962199e-02)
(-1.57757758e-01,  4.82026872e-02)
(-1.56156156e-01,  4.97495707e-02)
(-1.54554555e-01,  5.12358743e-02)
(-1.52952953e-01,  5.26606205e-02)
(-1.51351351e-01,  5.40228513e-02)
(-1.49749750e-01,  5.53216294e-02)
(-1.48148148e-01,  5.65560387e-02)
(-1.46546547e-01,  5.77251852e-02)
(-1.44944945e-01,  5.88281981e-02)
(-1.43343343e-01,  5.98642302e-02)
(-1.41741742e-01,  6.08324591e-02)
(-1.40140140e-01,  6.17320880e-02)
(-1.38538539e-01,  6.25623462e-02)
(-1.36936937e-01,  6.33224901e-02)
(-1.35335335e-01,  6.40118042e-02)
(-1.33733734e-01,  6.46296014e-02)
(-1.32132132e-01,  6.51752241e-02)
(-1.30530531e-01,  6.56480448e-02)
(-1.28928929e-01,  6.60474669e-02)
(-1.27327327e-01,  6.63729253e-02)
(-1.25725726e-01,  6.66238875e-02)
(-1.24124124e-01,  6.67998534e-02)
(-1.22522523e-01,  6.69003571e-02)
(-1.20920921e-01,  6.69249664e-02)
(-1.19319319e-01,  6.68732845e-02)
(-1.17717718e-01,  6.67449495e-02)
(-1.16116116e-01,  6.65396360e-02)
(-1.14514515e-01,  6.62570550e-02)
(-1.12912913e-01,  6.58969546e-02)
(-1.11311311e-01,  6.54591206e-02)
(-1.09709710e-01,  6.49433768e-02)
(-1.08108108e-01,  6.43495858e-02)
(-1.06506507e-01,  6.36776490e-02)
(-1.04904905e-01,  6.29275071e-02)
(-1.03303303e-01,  6.20991409e-02)
(-1.01701702e-01,  6.11925711e-02)
(-1.00100100e-01,  6.02078590e-02)
(-9.84984985e-02,  5.91451065e-02)
(-9.68968969e-02,  5.80044565e-02)
(-9.52952953e-02,  5.67860935e-02)
(-9.36936937e-02,  5.54902429e-02)
(-9.20920921e-02,  5.41171722e-02)
(-9.04904905e-02,  5.26671905e-02)
(-8.88888889e-02,  5.11406487e-02)
(-8.72872873e-02,  4.95379399e-02)
(-8.56856857e-02,  4.78594989e-02)
(-8.40840841e-02,  4.61058028e-02)
(-8.24824825e-02,  4.42773706e-02)
(-8.08808809e-02,  4.23747633e-02)
(-7.92792793e-02,  4.03985839e-02)
(-7.76776777e-02,  3.83494770e-02)
(-7.60760761e-02,  3.62281289e-02)
(-7.44744745e-02,  3.40352675e-02)
(-7.28728729e-02,  3.17716616e-02)
(-7.12712713e-02,  2.94381214e-02)
(-6.96696697e-02,  2.70354976e-02)
(-6.80680681e-02,  2.45646813e-02)
(-6.64664665e-02,  2.20266038e-02)
(-6.48648649e-02,  1.94222358e-02)
(-6.32632633e-02,  1.67525877e-02)
(-6.16616617e-02,  1.40187084e-02)
(-6.00600601e-02,  1.12216853e-02)
(-5.84584585e-02,  8.36264367e-03)
(-5.68568569e-02,  5.44274597e-03)
(-5.52552553e-02,  2.46319152e-03)
(-5.36536537e-02,  5.74784229e-04)
(-5.20520521e-02,  3.66991034e-03)
(-5.04504505e-02,  6.82088101e-03)
(-4.88488488e-02,  1.00263563e-02)
(-4.72472472e-02,  1.32849627e-02)
(-4.56456456e-02,  1.65952943e-02)
(-4.40440440e-02,  1.99559130e-02)
(-4.24424424e-02,  2.33653496e-02)
(-4.08408408e-02,  2.68221048e-02)
(-3.92392392e-02,  3.03246498e-02)
(-3.76376376e-02,  3.38714272e-02)
(-3.60360360e-02,  3.74608520e-02)
(-3.44344344e-02,  4.10913126e-02)
(-3.28328328e-02,  4.47611715e-02)
(-3.12312312e-02,  4.84687666e-02)
(-2.96296296e-02,  5.22124119e-02)
(-2.80280280e-02,  5.59903989e-02)
(-2.64264264e-02,  5.98009970e-02)
(-2.48248248e-02,  6.36424554e-02)
(-2.32232232e-02,  6.75130034e-02)
(-2.16216216e-02,  7.14108521e-02)
(-2.00200200e-02,  7.53341950e-02)
(-1.84184184e-02,  7.92812097e-02)
(-1.68168168e-02,  8.32500583e-02)
(-1.52152152e-02,  8.72388894e-02)
(-1.36136136e-02,  9.12458386e-02)
(-1.20120120e-02,  9.52690300e-02)
(-1.04104104e-02,  9.93065773e-02)
(-8.80880881e-03,  1.03356585e-01)
(-7.20720721e-03,  1.07417150e-01)
(-5.60560561e-03,  1.11486361e-01)
(-4.00400400e-03,  1.15562304e-01)
(-2.40240240e-03,  1.19643057e-01)
(-8.00800801e-04,  1.23726699e-01)
( 8.00800801e-04,  1.23726699e-01)
( 2.40240240e-03,  1.19643057e-01)
( 4.00400400e-03,  1.15562304e-01)
( 5.60560561e-03,  1.11486361e-01)
( 7.20720721e-03,  1.07417150e-01)
( 8.80880881e-03,  1.03356585e-01)
( 1.04104104e-02,  9.93065773e-02)
( 1.20120120e-02,  9.52690300e-02)
( 1.36136136e-02,  9.12458386e-02)
( 1.52152152e-02,  8.72388894e-02)
( 1.68168168e-02,  8.32500583e-02)
( 1.84184184e-02,  7.92812097e-02)
( 2.00200200e-02,  7.53341950e-02)
( 2.16216216e-02,  7.14108521e-02)
( 2.32232232e-02,  6.75130034e-02)
( 2.48248248e-02,  6.36424554e-02)
( 2.64264264e-02,  5.98009970e-02)
( 2.80280280e-02,  5.59903989e-02)
( 2.96296296e-02,  5.22124119e-02)
( 3.12312312e-02,  4.84687666e-02)
( 3.28328328e-02,  4.47611715e-02)
( 3.44344344e-02,  4.10913126e-02)
( 3.60360360e-02,  3.74608520e-02)
( 3.76376376e-02,  3.38714272e-02)
( 3.92392392e-02,  3.03246498e-02)
( 4.08408408e-02,  2.68221048e-02)
( 4.24424424e-02,  2.33653496e-02)
( 4.40440440e-02,  1.99559130e-02)
( 4.56456456e-02,  1.65952943e-02)
( 4.72472472e-02,  1.32849627e-02)
( 4.88488488e-02,  1.00263563e-02)
( 5.04504505e-02,  6.82088101e-03)
( 5.20520521e-02,  3.66991034e-03)
( 5.36536537e-02,  5.74784229e-04)
( 5.52552553e-02,  2.46319152e-03)
( 5.68568569e-02,  5.44274597e-03)
( 5.84584585e-02,  8.36264367e-03)
( 6.00600601e-02,  1.12216853e-02)
( 6.16616617e-02,  1.40187084e-02)
( 6.32632633e-02,  1.67525877e-02)
( 6.48648649e-02,  1.94222358e-02)
( 6.64664665e-02,  2.20266038e-02)
( 6.80680681e-02,  2.45646813e-02)
( 6.96696697e-02,  2.70354976e-02)
( 7.12712713e-02,  2.94381214e-02)
( 7.28728729e-02,  3.17716616e-02)
( 7.44744745e-02,  3.40352675e-02)
( 7.60760761e-02,  3.62281289e-02)
( 7.76776777e-02,  3.83494770e-02)
( 7.92792793e-02,  4.03985839e-02)
( 8.08808809e-02,  4.23747633e-02)
( 8.24824825e-02,  4.42773706e-02)
( 8.40840841e-02,  4.61058028e-02)
( 8.56856857e-02,  4.78594989e-02)
( 8.72872873e-02,  4.95379399e-02)
( 8.88888889e-02,  5.11406487e-02)
( 9.04904905e-02,  5.26671905e-02)
( 9.20920921e-02,  5.41171722e-02)
( 9.36936937e-02,  5.54902429e-02)
( 9.52952953e-02,  5.67860935e-02)
( 9.68968969e-02,  5.80044565e-02)
( 9.84984985e-02,  5.91451065e-02)
( 1.00100100e-01,  6.02078590e-02)
( 1.01701702e-01,  6.11925711e-02)
( 1.03303303e-01,  6.20991409e-02)
( 1.04904905e-01,  6.29275071e-02)
( 1.06506507e-01,  6.36776490e-02)
( 1.08108108e-01,  6.43495858e-02)
( 1.09709710e-01,  6.49433768e-02)
( 1.11311311e-01,  6.54591206e-02)
( 1.12912913e-01,  6.58969546e-02)
( 1.14514515e-01,  6.62570550e-02)
( 1.16116116e-01,  6.65396360e-02)
( 1.17717718e-01,  6.67449495e-02)
( 1.19319319e-01,  6.68732845e-02)
( 1.20920921e-01,  6.69249664e-02)
( 1.22522523e-01,  6.69003571e-02)
( 1.24124124e-01,  6.67998534e-02)
( 1.25725726e-01,  6.66238875e-02)
( 1.27327327e-01,  6.63729253e-02)
( 1.28928929e-01,  6.60474669e-02)
( 1.30530531e-01,  6.56480448e-02)
( 1.32132132e-01,  6.51752241e-02)
( 1.33733734e-01,  6.46296014e-02)
( 1.35335335e-01,  6.40118042e-02)
( 1.36936937e-01,  6.33224901e-02)
( 1.38538539e-01,  6.25623462e-02)
( 1.40140140e-01,  6.17320880e-02)
( 1.41741742e-01,  6.08324591e-02)
( 1.43343343e-01,  5.98642302e-02)
( 1.44944945e-01,  5.88281981e-02)
( 1.46546547e-01,  5.77251852e-02)
( 1.48148148e-01,  5.65560387e-02)
( 1.49749750e-01,  5.53216294e-02)
( 1.51351351e-01,  5.40228513e-02)
( 1.52952953e-01,  5.26606205e-02)
( 1.54554555e-01,  5.12358743e-02)
( 1.56156156e-01,  4.97495707e-02)
( 1.57757758e-01,  4.82026872e-02)
( 1.59359359e-01,  4.65962199e-02)
( 1.60960961e-01,  4.49311829e-02)
( 1.62562563e-01,  4.32086074e-02)
( 1.64164164e-01,  4.14295404e-02)
( 1.65765766e-01,  3.95950445e-02)
( 1.67367367e-01,  3.77061965e-02)
( 1.68968969e-01,  3.57640867e-02)
( 1.70570571e-01,  3.37698180e-02)
( 1.72172172e-01,  3.17245052e-02)
( 1.73773774e-01,  2.96292737e-02)
( 1.75375375e-01,  2.74852593e-02)
( 1.76976977e-01,  2.52936066e-02)
( 1.78578579e-01,  2.30554688e-02)
( 1.80180180e-01,  2.07720063e-02)
( 1.81781782e-01,  1.84443862e-02)
( 1.83383383e-01,  1.60737816e-02)
( 1.84984985e-01,  1.36613700e-02)
( 1.86586587e-01,  1.12083337e-02)
( 1.88188188e-01,  8.71585770e-03)
( 1.89789790e-01,  6.18512988e-03)
( 1.91391391e-01,  3.61733969e-03)
( 1.92992993e-01,  1.01367753e-03)
( 1.94594595e-01,  1.62466604e-03)
( 1.96196196e-01,  4.29650108e-03)
( 1.97797798e-01,  7.00063897e-03)
( 1.99399399e-01,  9.73589321e-03)
( 2.01001001e-01,  1.25010801e-02)
( 2.02602603e-01,  1.52950194e-02)
( 2.04204204e-01,  1.81165352e-02)
( 2.05805806e-01,  2.09644564e-02)
( 2.07407407e-01,  2.38376175e-02)
( 2.09009009e-01,  2.67348591e-02)
( 2.10610611e-01,  2.96550288e-02)
( 2.12212212e-01,  3.25969816e-02)
( 2.13813814e-01,  3.55595806e-02)
( 2.15415415e-01,  3.85416974e-02)
( 2.17017017e-01,  4.15422130e-02)
( 2.18618619e-01,  4.45600181e-02)
( 2.20220220e-01,  4.75940139e-02)
( 2.21821822e-01,  5.06431120e-02)
( 2.23423423e-01,  5.37062359e-02)
( 2.25025025e-01,  5.67823205e-02)
( 2.26626627e-01,  5.98703132e-02)
( 2.28228228e-01,  6.29691740e-02)
( 2.29829830e-01,  6.60778763e-02)
( 2.31431431e-01,  6.91954068e-02)
( 2.33033033e-01,  7.23207665e-02)
( 2.34634635e-01,  7.54529705e-02)
( 2.36236236e-01,  7.85910489e-02)
( 2.37837838e-01,  8.17340465e-02)
( 2.39439439e-01,  8.48810238e-02)
( 2.41041041e-01,  8.80310569e-02)
( 2.42642643e-01,  9.11832379e-02)
( 2.44244244e-01,  9.43366753e-02)
( 2.45845846e-01,  9.74904938e-02)
( 2.47447447e-01,  1.00643835e-01)
( 2.49049049e-01,  1.03795858e-01)
( 2.50650651e-01,  3.52873234e-02)
( 2.52252252e-01,  3.40350218e-02)
( 2.53853854e-01,  3.27864592e-02)
( 2.55455455e-01,  3.15424071e-02)
( 2.57057057e-01,  3.03036193e-02)
( 2.58658659e-01,  2.90708318e-02)
( 2.60260260e-01,  2.78447623e-02)
( 2.61861862e-01,  2.66261106e-02)
( 2.63463463e-01,  2.54155582e-02)
( 2.65065065e-01,  2.42137683e-02)
( 2.66666667e-01,  2.30213859e-02)
( 2.68268268e-01,  2.18390376e-02)
( 2.69869870e-01,  2.06673318e-02)
( 2.71471471e-01,  1.95068584e-02)
( 2.73073073e-01,  1.83581891e-02)
( 2.74674675e-01,  1.72218773e-02)
( 2.76276276e-01,  1.60984581e-02)
( 2.77877878e-01,  1.49884485e-02)
( 2.79479479e-01,  1.38923473e-02)
( 2.81081081e-01,  1.28106353e-02)
( 2.82682683e-01,  1.17437755e-02)
( 2.84284284e-01,  1.06922128e-02)
( 2.85885886e-01,  9.65637452e-03)
( 2.87487487e-01,  8.63667044e-03)
( 2.89089089e-01,  7.63349280e-03)
( 2.90690691e-01,  6.64721657e-03)
( 2.92292292e-01,  5.67819954e-03)
( 2.93893894e-01,  4.72678255e-03)
( 2.95495495e-01,  3.79328961e-03)
( 2.97097097e-01,  2.87802811e-03)
( 2.98698699e-01,  1.98128901e-03)
( 3.00300300e-01,  1.10334703e-03)
( 3.01901902e-01,  2.44460898e-04)
( 3.03503504e-01,  5.95126497e-04)
( 3.05105105e-01,  1.41518783e-03)
( 3.06706707e-01,  2.21551114e-03)
( 3.08308308e-01,  2.99589958e-03)
( 3.09909910e-01,  3.75617117e-03)
( 3.11511512e-01,  4.49615858e-03)
( 3.13113113e-01,  5.21570884e-03)
( 3.14714715e-01,  5.91468313e-03)
( 3.16316316e-01,  6.59295646e-03)
( 3.17917918e-01,  7.25041746e-03)
( 3.19519520e-01,  7.88696807e-03)
( 3.21121121e-01,  8.50252330e-03)
( 3.22722723e-01,  9.09701094e-03)
( 3.24324324e-01,  9.67037127e-03)
( 3.25925926e-01,  1.02225568e-02)
( 3.27527528e-01,  1.07535320e-02)
( 3.29129129e-01,  1.12632729e-02)
( 3.30730731e-01,  1.17517671e-02)
( 3.32332332e-01,  1.22190131e-02)
( 3.33933934e-01,  1.26650203e-02)
( 3.35535536e-01,  1.30898084e-02)
( 3.37137137e-01,  1.34934077e-02)
( 3.38738739e-01,  1.38758580e-02)
( 3.40340340e-01,  1.42372090e-02)
( 3.41941942e-01,  1.45775198e-02)
( 3.43543544e-01,  1.48968584e-02)
( 3.45145145e-01,  1.51953015e-02)
( 3.46746747e-01,  1.54729346e-02)
( 3.48348348e-01,  1.57298511e-02)
( 3.49949950e-01,  1.59661525e-02)
( 3.51551552e-01,  1.61819478e-02)
( 3.53153153e-01,  1.63773535e-02)
( 3.54754755e-01,  1.65524931e-02)
( 3.56356356e-01,  1.67074970e-02)
( 3.57957958e-01,  1.68425019e-02)
( 3.59559560e-01,  1.69576510e-02)
( 3.61161161e-01,  1.70530935e-02)
( 3.62762763e-01,  1.71289842e-02)
( 3.64364364e-01,  1.71854833e-02)
( 3.65965966e-01,  1.72227565e-02)
( 3.67567568e-01,  1.72409742e-02)
( 3.69169169e-01,  1.72403117e-02)
( 3.70770771e-01,  1.72209485e-02)
( 3.72372372e-01,  1.71830687e-02)
( 3.73973974e-01,  1.71268600e-02)
( 3.75575576e-01,  1.70525141e-02)
( 3.77177177e-01,  1.69602261e-02)
( 3.78778779e-01,  1.68501945e-02)
( 3.80380380e-01,  1.67226206e-02)
( 3.81981982e-01,  1.65777088e-02)
( 3.83583584e-01,  1.64156660e-02)
( 3.85185185e-01,  1.62367017e-02)
( 3.86786787e-01,  1.60410274e-02)
( 3.88388388e-01,  1.58288566e-02)
( 3.89989990e-01,  1.56004049e-02)
( 3.91591592e-01,  1.53558893e-02)
( 3.93193193e-01,  1.50955282e-02)
( 3.94794795e-01,  1.48195414e-02)
( 3.96396396e-01,  1.45281496e-02)
( 3.97997998e-01,  1.42215748e-02)
( 3.99599600e-01,  1.39000392e-02)
( 4.01201201e-01,  1.35637659e-02)
( 4.02802803e-01,  1.32129785e-02)
( 4.04404404e-01,  1.28479005e-02)
( 4.06006006e-01,  1.24687560e-02)
( 4.07607608e-01,  1.20757685e-02)
( 4.09209209e-01,  1.16691619e-02)
( 4.10810811e-01,  1.12491593e-02)
( 4.12412412e-01,  1.08159838e-02)
( 4.14014014e-01,  1.03698575e-02)
( 4.15615616e-01,  9.91100216e-03)
( 4.17217217e-01,  9.43963856e-03)
( 4.18818819e-01,  8.95598663e-03)
( 4.20420420e-01,  8.46026524e-03)
( 4.22022022e-01,  7.95269214e-03)
( 4.23623624e-01,  7.43348385e-03)
( 4.25225225e-01,  6.90285557e-03)
( 4.26826827e-01,  6.36102107e-03)
( 4.28428428e-01,  5.80819263e-03)
( 4.30030030e-01,  5.24458093e-03)
( 4.31631632e-01,  4.67039498e-03)
( 4.33233233e-01,  4.08584206e-03)
( 4.34834835e-01,  3.49112763e-03)
( 4.36436436e-01,  2.88645526e-03)
( 4.38038038e-01,  2.27202658e-03)
( 4.39639640e-01,  1.64804122e-03)
( 4.41241241e-01,  1.01469674e-03)
( 4.42842843e-01,  3.72188572e-04)
( 4.44444444e-01,  2.79289997e-04)
( 4.46046046e-01,  9.39547906e-04)
( 4.47647648e-01,  1.60839635e-03)
( 4.49249249e-01,  2.28564881e-03)
( 4.50850851e-01,  2.97112111e-03)
( 4.52452452e-01,  3.66463144e-03)
( 4.54054054e-01,  4.36600037e-03)
( 4.55655656e-01,  5.07505093e-03)
( 4.57257257e-01,  5.79160857e-03)
( 4.58858859e-01,  6.51550122e-03)
( 4.60460460e-01,  7.24655929e-03)
( 4.62062062e-01,  7.98461574e-03)
( 4.63663664e-01,  8.72950600e-03)
( 4.65265265e-01,  9.48106807e-03)
( 4.66866867e-01,  1.02391425e-02)
( 4.68468468e-01,  1.10035723e-02)
( 4.70070070e-01,  1.17742033e-02)
( 4.71671672e-01,  1.25508835e-02)
( 4.73273273e-01,  1.33334638e-02)
( 4.74874875e-01,  1.41217975e-02)
( 4.76476476e-01,  1.49157404e-02)
( 4.78078078e-01,  1.57151511e-02)
( 4.79679680e-01,  1.65198905e-02)
( 4.81281281e-01,  1.73298221e-02)
( 4.82882883e-01,  1.81448120e-02)
( 4.84484484e-01,  1.89647288e-02)
( 4.86086086e-01,  1.97894435e-02)
( 4.87687688e-01,  2.06188298e-02)
( 4.89289289e-01,  2.14527637e-02)
( 4.90890891e-01,  2.22911237e-02)
( 4.92492492e-01,  2.31337907e-02)
( 4.94094094e-01,  2.39806481e-02)
( 4.95695696e-01,  2.48315818e-02)
( 4.97297297e-01,  2.56864798e-02)
( 4.98898899e-01,  2.65452326e-02)
( 5.00500501e-01,  1.59478248e-03)
( 5.02102102e-01,  1.49825478e-03)
( 5.03703704e-01,  1.40526741e-03)
( 5.05305305e-01,  1.31572008e-03)
( 5.06906907e-01,  1.22951475e-03)
( 5.08508509e-01,  1.14655557e-03)
( 5.10110110e-01,  1.06674888e-03)
( 5.11711712e-01,  9.90003155e-04)
( 5.13313313e-01,  9.16229017e-04)
( 5.14914915e-01,  8.45339173e-04)
( 5.16516517e-01,  7.77248394e-04)
( 5.18118118e-01,  7.11873491e-04)
( 5.19719720e-01,  6.49133280e-04)
( 5.21321321e-01,  5.88948550e-04)
( 5.22922923e-01,  5.31242038e-04)
( 5.24524525e-01,  4.75938394e-04)
( 5.26126126e-01,  4.22964150e-04)
( 5.27727728e-01,  3.72247691e-04)
( 5.29329329e-01,  3.23719221e-04)
( 5.30930931e-01,  2.77310734e-04)
( 5.32532533e-01,  2.32955981e-04)
( 5.34134134e-01,  1.90590441e-04)
( 5.35735736e-01,  1.50151284e-04)
( 5.37337337e-01,  1.11577347e-04)
( 5.38938939e-01,  7.48090971e-05)
( 5.40540541e-01,  3.97886019e-05)
( 5.42142142e-01,  6.45949896e-06)
( 5.43743744e-01,  2.52330358e-05)
( 5.45345345e-01,  5.53423188e-05)
( 5.46946947e-01,  8.39201896e-05)
( 5.48548549e-01,  1.11017041e-04)
( 5.50150150e-01,  1.36681851e-04)
( 5.51751752e-01,  1.60962209e-04)
( 5.53353353e-01,  1.83904351e-04)
( 5.54954955e-01,  2.05553184e-04)
( 5.56556557e-01,  2.25952318e-04)
( 5.58158158e-01,  2.45144095e-04)
( 5.59759760e-01,  2.63169617e-04)
( 5.61361361e-01,  2.80068775e-04)
( 5.62962963e-01,  2.95880274e-04)
( 5.64564565e-01,  3.10641667e-04)
( 5.66166166e-01,  3.24389375e-04)
( 5.67767768e-01,  3.37158719e-04)
( 5.69369369e-01,  3.48983945e-04)
( 5.70970971e-01,  3.59898251e-04)
( 5.72572573e-01,  3.69933811e-04)
( 5.74174174e-01,  3.79121802e-04)
( 5.75775776e-01,  3.87492430e-04)
( 5.77377377e-01,  3.95074951e-04)
( 5.78978979e-01,  4.01897700e-04)
( 5.80580581e-01,  4.07988111e-04)
( 5.82182182e-01,  4.13372744e-04)
( 5.83783784e-01,  4.18077305e-04)
( 5.85385385e-01,  4.22126670e-04)
( 5.86986987e-01,  4.25544908e-04)
( 5.88588589e-01,  4.28355301e-04)
( 5.90190190e-01,  4.30580367e-04)
( 5.91791792e-01,  4.32241881e-04)
( 5.93393393e-01,  4.33360895e-04)
( 5.94994995e-01,  4.33957758e-04)
( 5.96596597e-01,  4.34052136e-04)
( 5.98198198e-01,  4.33663033e-04)
( 5.99799800e-01,  4.32808807e-04)
( 6.01401401e-01,  4.31507193e-04)
( 6.03003003e-01,  4.29775314e-04)
( 6.04604605e-01,  4.27629709e-04)
( 6.06206206e-01,  4.25086339e-04)
( 6.07807808e-01,  4.22160614e-04)
( 6.09409409e-01,  4.18867402e-04)
( 6.11011011e-01,  4.15221052e-04)
( 6.12612613e-01,  4.11235404e-04)
( 6.14214214e-01,  4.06923808e-04)
( 6.15815816e-01,  4.02299137e-04)
( 6.17417417e-01,  3.97373805e-04)
( 6.19019019e-01,  3.92159776e-04)
( 6.20620621e-01,  3.86668585e-04)
( 6.22222222e-01,  3.80911345e-04)
( 6.23823824e-01,  3.74898765e-04)
( 6.25425425e-01,  3.68641160e-04)
( 6.27027027e-01,  3.62148466e-04)
( 6.28628629e-01,  3.55430251e-04)
( 6.30230230e-01,  3.48495727e-04)
( 6.31831832e-01,  3.41353762e-04)
( 6.33433433e-01,  3.34012892e-04)
( 6.35035035e-01,  3.26481331e-04)
( 6.36636637e-01,  3.18766982e-04)
( 6.38238238e-01,  3.10877446e-04)
( 6.39839840e-01,  3.02820038e-04)
( 6.41441441e-01,  2.94601788e-04)
( 6.43043043e-01,  2.86229457e-04)
( 6.44644645e-01,  2.77709547e-04)
( 6.46246246e-01,  2.69048302e-04)
( 6.47847848e-01,  2.60251728e-04)
( 6.49449449e-01,  2.51325593e-04)
( 6.51051051e-01,  2.42275438e-04)
( 6.52652653e-01,  2.33106587e-04)
( 6.54254254e-01,  2.23824150e-04)
( 6.55855856e-01,  2.14433036e-04)
( 6.57457457e-01,  2.04937958e-04)
( 6.59059059e-01,  1.95343437e-04)
( 6.60660661e-01,  1.85653815e-04)
( 6.62262262e-01,  1.75873257e-04)
( 6.63863864e-01,  1.66005758e-04)
( 6.65465465e-01,  1.56055151e-04)
( 6.67067067e-01,  1.46025112e-04)
( 6.68668669e-01,  1.35919167e-04)
( 6.70270270e-01,  1.25740693e-04)
( 6.71871872e-01,  1.15492932e-04)
( 6.73473473e-01,  1.05178987e-04)
( 6.75075075e-01,  9.48018342e-05)
( 6.76676677e-01,  8.43643236e-05)
( 6.78278278e-01,  7.38691862e-05)
( 6.79879880e-01,  6.33190373e-05)
( 6.81481481e-01,  5.27163816e-05)
( 6.83083083e-01,  4.20636173e-05)
( 6.84684685e-01,  3.13630400e-05)
( 6.86286286e-01,  2.06168474e-05)
( 6.87887888e-01,  9.82714238e-06)
( 6.89489489e-01,  1.00406283e-06)
( 6.91091091e-01,  1.18748431e-05)
( 6.92692693e-01,  2.27833569e-05)
( 6.94294294e-01,  3.37278431e-05)
( 6.95895896e-01,  4.47066178e-05)
( 6.97497497e-01,  5.57180706e-05)
( 6.99099099e-01,  6.67606625e-05)
( 7.00700701e-01,  7.78329225e-05)
( 7.02302302e-01,  8.89334447e-05)
( 7.03903904e-01,  1.00060886e-04)
( 7.05505506e-01,  1.11213963e-04)
( 7.07107107e-01,  1.22391451e-04)
( 7.08708709e-01,  1.33592178e-04)
( 7.10310310e-01,  1.44815028e-04)
( 7.11911912e-01,  1.56058933e-04)
( 7.13513514e-01,  1.67322875e-04)
( 7.15115115e-01,  1.78605881e-04)
( 7.16716717e-01,  1.89907025e-04)
( 7.18318318e-01,  2.01225420e-04)
( 7.19919920e-01,  2.12560224e-04)
( 7.21521522e-01,  2.23910630e-04)
( 7.23123123e-01,  2.35275872e-04)
( 7.24724725e-01,  2.46655216e-04)
( 7.26326326e-01,  2.58047964e-04)
( 7.27927928e-01,  2.69453452e-04)
( 7.29529530e-01,  2.80871045e-04)
( 7.31131131e-01,  2.92300140e-04)
( 7.32732733e-01,  3.03740159e-04)
( 7.34334334e-01,  3.15190556e-04)
( 7.35935936e-01,  3.26650807e-04)
( 7.37537538e-01,  3.38120416e-04)
( 7.39139139e-01,  3.49598909e-04)
( 7.40740741e-01,  3.61085834e-04)
( 7.42342342e-01,  3.72580763e-04)
( 7.43943944e-01,  3.84083288e-04)
( 7.45545546e-01,  3.95593020e-04)
( 7.47147147e-01,  4.07109589e-04)
( 7.48748749e-01,  4.18632643e-04)
( 7.50350350e-01,  1.22784383e-06)
( 7.51951952e-01,  1.13088433e-06)
( 7.53553554e-01,  1.03945518e-06)
( 7.55155155e-01,  9.53268831e-07)
( 7.56756757e-01,  8.72051991e-07)
( 7.58358358e-01,  7.95544913e-07)
( 7.59959960e-01,  7.23500784e-07)
( 7.61561562e-01,  6.55685112e-07)
( 7.63163163e-01,  5.91875143e-07)
( 7.64764765e-01,  5.31859311e-07)
( 7.66366366e-01,  4.75436701e-07)
( 7.67967968e-01,  4.22416549e-07)
( 7.69569570e-01,  3.72617748e-07)
( 7.71171171e-01,  3.25868395e-07)
( 7.72772773e-01,  2.82005341e-07)
( 7.74374374e-01,  2.40873771e-07)
( 7.75975976e-01,  2.02326803e-07)
( 7.77577578e-01,  1.66225100e-07)
( 7.79179179e-01,  1.32436504e-07)
( 7.80780781e-01,  1.00835682e-07)
( 7.82382382e-01,  7.13037990e-08)
( 7.83983984e-01,  4.37281890e-08)
( 7.85585586e-01,  1.80020578e-08)
( 7.87187187e-01,  5.97581068e-09)
( 7.88788789e-01,  2.83013305e-08)
( 7.90390390e-01,  4.90653779e-08)
( 7.91991992e-01,  6.83540425e-08)
( 7.93593594e-01,  8.62488675e-08)
( 7.95195195e-01,  1.02827078e-07)
( 7.96796797e-01,  1.18161798e-07)
( 7.98398398e-01,  1.32322260e-07)
( 8.00000000e-01,  1.45373999e-07)};\addlegendentry{$p=2$}

\addplot [magenta]
coordinates {
(-8.00000000e-01,  1.41260899e-08)
(-7.98398398e-01,  1.29772273e-08)
(-7.96796797e-01,  1.15842291e-08)
(-7.95195195e-01,  9.93460405e-09)
(-7.93593594e-01,  8.01704785e-09)
(-7.91991992e-01,  5.82187489e-09)
(-7.90390390e-01,  3.34154522e-09)
(-7.88788789e-01,  5.71309135e-10)
(-7.87187187e-01,  2.49000359e-09)
(-7.85585586e-01,  5.83901480e-09)
(-7.83983984e-01,  9.46660499e-09)
(-7.82382382e-01,  1.33564387e-08)
(-7.80780781e-01,  1.74831333e-08)
(-7.79179179e-01,  2.18099721e-08)
(-7.77577578e-01,  2.62860311e-08)
(-7.75975976e-01,  3.08425401e-08)
(-7.74374374e-01,  3.53882382e-08)
(-7.72772773e-01,  3.98033854e-08)
(-7.71171171e-01,  4.39319582e-08)
(-7.69569570e-01,  4.75713515e-08)
(-7.67967968e-01,  5.04585965e-08)
(-7.66366366e-01,  5.22516232e-08)
(-7.64764765e-01,  5.25033277e-08)
(-7.63163163e-01,  5.06249694e-08)
(-7.61561562e-01,  4.58333984e-08)
(-7.59959960e-01,  3.70733251e-08)
(-7.58358358e-01,  2.29008379e-08)
(-7.56756757e-01,  1.30905168e-09)
(-7.55155155e-01,  3.05130941e-08)
(-7.53553554e-01,  7.63484517e-08)
(-7.51951952e-01,  1.39448425e-07)
(-7.50350350e-01,  1.94219706e-07)
(-7.48748749e-01,  3.08702527e-04)
(-7.47147147e-01,  6.85306860e-08)
(-7.45545546e-01,  5.28137246e-07)
(-7.43943944e-01,  8.79233644e-07)
(-7.42342342e-01,  7.24317067e-05)
(-7.40740741e-01,  7.65594254e-05)
(-7.39139139e-01,  7.53918295e-05)
(-7.37537538e-01,  7.14337199e-05)
(-7.35935936e-01,  6.60399675e-05)
(-7.34334334e-01,  5.99798541e-05)
(-7.32732733e-01,  5.37038301e-05)
(-7.31131131e-01,  4.74797854e-05)
(-7.29529530e-01,  4.14669853e-05)
(-7.27927928e-01,  3.57581535e-05)
(-7.26326326e-01,  3.04043687e-05)
(-7.24724725e-01,  2.54302642e-05)
(-7.23123123e-01,  2.08435498e-05)
(-7.21521522e-01,  1.66411024e-05)
(-7.19919920e-01,  1.28129276e-05)
(-7.18318318e-01,  9.34477017e-06)
(-7.16716717e-01,  6.21984919e-06)
(-7.15115115e-01,  3.42001897e-06)
(-7.13513514e-01,  9.26545658e-07)
(-7.11911912e-01,  1.27937459e-06)
(-7.10310310e-01,  3.21627364e-06)
(-7.08708709e-01,  4.90218994e-06)
(-7.07107107e-01,  6.35453025e-06)
(-7.05505506e-01,  7.58998846e-06)
(-7.03903904e-01,  8.62450383e-06)
(-7.02302302e-01,  9.47324614e-06)
(-7.00700701e-01,  1.01506192e-05)
(-6.99099099e-01,  1.06702762e-05)
(-6.97497497e-01,  1.10451436e-05)
(-6.95895896e-01,  1.12874486e-05)
(-6.94294294e-01,  1.14087506e-05)
(-6.92692693e-01,  1.14199729e-05)
(-6.91091091e-01,  1.13314351e-05)
(-6.89489489e-01,  1.11528845e-05)
(-6.87887888e-01,  1.08935270e-05)
(-6.86286286e-01,  1.05620559e-05)
(-6.84684685e-01,  1.01666801e-05)
(-6.83083083e-01,  9.71515031e-06)
(-6.81481481e-01,  9.21478310e-06)
(-6.79879880e-01,  8.67248429e-06)
(-6.78278278e-01,  8.09477005e-06)
(-6.76676677e-01,  7.48778674e-06)
(-6.75075075e-01,  6.85732919e-06)
(-6.73473473e-01,  6.20885763e-06)
(-6.71871872e-01,  5.54751328e-06)
(-6.70270270e-01,  4.87813268e-06)
(-6.68668669e-01,  4.20526085e-06)
(-6.67067067e-01,  3.53316341e-06)
(-6.65465465e-01,  2.86583760e-06)
(-6.63863864e-01,  2.20702241e-06)
(-6.62262262e-01,  1.56020777e-06)
(-6.60660661e-01,  9.28642972e-07)
(-6.59059059e-01,  3.15344245e-07)
(-6.57457457e-01,  2.76898303e-07)
(-6.55855856e-01,  8.45514456e-07)
(-6.54254254e-01,  1.38814826e-06)
(-6.52652653e-01,  1.90265295e-06)
(-6.51051051e-01,  2.38708641e-06)
(-6.49449449e-01,  2.83970714e-06)
(-6.47847848e-01,  3.25897058e-06)
(-6.46246246e-01,  3.64352596e-06)
(-6.44644645e-01,  3.99221340e-06)
(-6.43043043e-01,  4.30406144e-06)
(-6.41441441e-01,  4.57828478e-06)
(-6.39839840e-01,  4.81428237e-06)
(-6.38238238e-01,  5.01163566e-06)
(-6.36636637e-01,  5.17010710e-06)
(-6.35035035e-01,  5.28963875e-06)
(-6.33433433e-01,  5.37035111e-06)
(-6.31831832e-01,  5.41254196e-06)
(-6.30230230e-01,  5.41668533e-06)
(-6.28628629e-01,  5.38343044e-06)
(-6.27027027e-01,  5.31360073e-06)
(-6.25425425e-01,  5.20819272e-06)
(-6.23823824e-01,  5.06837491e-06)
(-6.22222222e-01,  4.89548648e-06)
(-6.20620621e-01,  4.69103584e-06)
(-6.19019019e-01,  4.45669899e-06)
(-6.17417417e-01,  4.19431760e-06)
(-6.15815816e-01,  3.90589674e-06)
(-6.14214214e-01,  3.59360230e-06)
(-6.12612613e-01,  3.25975795e-06)
(-6.11011011e-01,  2.90684156e-06)
(-6.09409409e-01,  2.53748111e-06)
(-6.07807808e-01,  2.15444992e-06)
(-6.06206206e-01,  1.76066113e-06)
(-6.04604605e-01,  1.35916138e-06)
(-6.03003003e-01,  9.53123592e-07)
(-6.01401401e-01,  5.45838616e-07)
(-5.99799800e-01,  1.40705846e-07)
(-5.98198198e-01,  2.58777529e-07)
(-5.96596597e-01,  6.49028670e-07)
(-5.94994995e-01,  1.02639282e-06)
(-5.93393393e-01,  1.38715880e-06)
(-5.91791792e-01,  1.72757642e-06)
(-5.90190190e-01,  2.04387612e-06)
(-5.88588589e-01,  2.33229085e-06)
(-5.86986987e-01,  2.58908078e-06)
(-5.85385385e-01,  2.81056074e-06)
(-5.83783784e-01,  2.99313101e-06)
(-5.82182182e-01,  3.13331161e-06)
(-5.80580581e-01,  3.22778061e-06)
(-5.78978979e-01,  3.27341672e-06)
(-5.77377377e-01,  3.26734681e-06)
(-5.75775776e-01,  3.20699872e-06)
(-5.74174174e-01,  3.09016005e-06)
(-5.72572573e-01,  2.91504353e-06)
(-5.70970971e-01,  2.68035969e-06)
(-5.69369369e-01,  2.38539766e-06)
(-5.67767768e-01,  2.03011493e-06)
(-5.66166166e-01,  1.61523720e-06)
(-5.64564565e-01,  1.14236927e-06)
(-5.62962963e-01,  6.14118400e-07)
(-5.61361361e-01,  3.42314162e-08)
(-5.59759760e-01,  5.92252841e-07)
(-5.58158158e-01,  1.25883395e-06)
(-5.56556557e-01,  1.95736129e-06)
(-5.54954955e-01,  2.67782427e-06)
(-5.53353353e-01,  3.40811891e-06)
(-5.51751752e-01,  4.13378823e-06)
(-5.50150150e-01,  4.83773356e-06)
(-5.48548549e-01,  5.49989368e-06)
(-5.46946947e-01,  6.09688849e-06)
(-5.45345345e-01,  6.60162391e-06)
(-5.43743744e-01,  6.98285463e-06)
(-5.42142142e-01,  7.20470176e-06)
(-5.40540541e-01,  7.22612300e-06)
(-5.38938939e-01,  7.00033450e-06)
(-5.37337337e-01,  6.47418583e-06)
(-5.35735736e-01,  5.58749376e-06)
(-5.34134134e-01,  4.27234728e-06)
(-5.32532533e-01,  2.45240734e-06)
(-5.30930931e-01,  4.22430194e-08)
(-5.29329329e-01,  3.05322517e-06)
(-5.27727728e-01,  6.93905602e-06)
(-5.26126126e-01,  1.17301949e-05)
(-5.24524525e-01,  1.75506280e-05)
(-5.22922923e-01,  2.45312314e-05)
(-5.21321321e-01,  3.28053747e-05)
(-5.19719720e-01,  4.25006553e-05)
(-5.18118118e-01,  5.37238892e-05)
(-5.16516517e-01,  6.65341340e-05)
(-5.14914915e-01,  8.08939111e-05)
(-5.13313313e-01,  9.65793405e-05)
(-5.11711712e-01,  1.13009381e-04)
(-5.10110110e-01,  1.28906675e-04)
(-5.08508509e-01,  1.41581815e-04)
(-5.06906907e-01,  1.45292469e-04)
(-5.05305305e-01,  1.27019484e-04)
(-5.03703704e-01,  5.35718357e-05)
(-5.02102102e-01,  1.80355432e-04)
(-5.00500501e-01,  1.11994815e-03)
(-4.98898899e-01,  2.10004983e-02)
(-4.97297297e-01,  5.32617952e-03)
(-4.95695696e-01,  3.33091435e-04)
(-4.94094094e-01,  9.05030473e-04)
(-4.92492492e-01,  3.96346751e-03)
(-4.90890891e-01,  4.42376241e-03)
(-4.89289289e-01,  4.51889305e-03)
(-4.87687688e-01,  4.40807044e-03)
(-4.86086086e-01,  4.17958589e-03)
(-4.84484484e-01,  3.88520997e-03)
(-4.82882883e-01,  3.55652973e-03)
(-4.81281281e-01,  3.21335827e-03)
(-4.79679680e-01,  2.86834362e-03)
(-4.78078078e-01,  2.52962461e-03)
(-4.76476476e-01,  2.20242507e-03)
(-4.74874875e-01,  1.89004381e-03)
(-4.73273273e-01,  1.59448697e-03)
(-4.71671672e-01,  1.31688168e-03)
(-4.70070070e-01,  1.05775220e-03)
(-4.68468468e-01,  8.17207352e-04)
(-4.66866867e-01,  5.95069703e-04)
(-4.65265265e-01,  3.90965495e-04)
(-4.63663664e-01,  2.04387981e-04)
(-4.62062062e-01,  3.47423175e-05)
(-4.60460460e-01,  1.18622452e-04)
(-4.58858859e-01,  2.56390526e-04)
(-4.57257257e-01,  3.79262985e-04)
(-4.55655656e-01,  4.87946121e-04)
(-4.54054054e-01,  5.83143154e-04)
(-4.52452452e-01,  6.65548419e-04)
(-4.50850851e-01,  7.35843357e-04)
(-4.49249249e-01,  7.94693822e-04)
(-4.47647648e-01,  8.42748357e-04)
(-4.46046046e-01,  8.80637177e-04)
(-4.44444444e-01,  9.08971660e-04)
(-4.42842843e-01,  9.28344221e-04)
(-4.41241241e-01,  9.39328439e-04)
(-4.39639640e-01,  9.42479381e-04)
(-4.38038038e-01,  9.38334043e-04)
(-4.36436436e-01,  9.27411886e-04)
(-4.34834835e-01,  9.10215413e-04)
(-4.33233233e-01,  8.87230772e-04)
(-4.31631632e-01,  8.58928374e-04)
(-4.30030030e-01,  8.25763494e-04)
(-4.28428428e-01,  7.88176866e-04)
(-4.26826827e-01,  7.46595252e-04)
(-4.25225225e-01,  7.01431979e-04)
(-4.23623624e-01,  6.53087456e-04)
(-4.22022022e-01,  6.01949645e-04)
(-4.20420420e-01,  5.48394509e-04)
(-4.18818819e-01,  4.92786419e-04)
(-4.17217217e-01,  4.35478531e-04)
(-4.15615616e-01,  3.76813122e-04)
(-4.14014014e-01,  3.17121900e-04)
(-4.12412412e-01,  2.56726274e-04)
(-4.10810811e-01,  1.95937596e-04)
(-4.09209209e-01,  1.35057371e-04)
(-4.07607608e-01,  7.43774327e-05)
(-4.06006006e-01,  1.41800961e-05)
(-4.04404404e-01,  4.52617258e-05)
(-4.02802803e-01,  1.03684429e-04)
(-4.01201201e-01,  1.60833651e-04)
(-3.99599600e-01,  2.16464239e-04)
(-3.97997998e-01,  2.70340229e-04)
(-3.96396396e-01,  3.22234863e-04)
(-3.94794795e-01,  3.71930624e-04)
(-3.93193193e-01,  4.19219297e-04)
(-3.91591592e-01,  4.63902052e-04)
(-3.89989990e-01,  5.05789551e-04)
(-3.88388388e-01,  5.44702078e-04)
(-3.86786787e-01,  5.80469689e-04)
(-3.85185185e-01,  6.12932385e-04)
(-3.83583584e-01,  6.41940310e-04)
(-3.81981982e-01,  6.67353967e-04)
(-3.80380380e-01,  6.89044453e-04)
(-3.78778779e-01,  7.06893724e-04)
(-3.77177177e-01,  7.20794874e-04)
(-3.75575576e-01,  7.30652439e-04)
(-3.73973974e-01,  7.36382721e-04)
(-3.72372372e-01,  7.37914137e-04)
(-3.70770771e-01,  7.35187589e-04)
(-3.69169169e-01,  7.28156854e-04)
(-3.67567568e-01,  7.16788998e-04)
(-3.65965966e-01,  7.01064822e-04)
(-3.64364364e-01,  6.80979317e-04)
(-3.62762763e-01,  6.56542155e-04)
(-3.61161161e-01,  6.27778203e-04)
(-3.59559560e-01,  5.94728060e-04)
(-3.57957958e-01,  5.57448622e-04)
(-3.56356356e-01,  5.16013682e-04)
(-3.54754755e-01,  4.70514544e-04)
(-3.53153153e-01,  4.21060684e-04)
(-3.51551552e-01,  3.67780429e-04)
(-3.49949950e-01,  3.10821675e-04)
(-3.48348348e-01,  2.50352638e-04)
(-3.46746747e-01,  1.86562641e-04)
(-3.45145145e-01,  1.19662935e-04)
(-3.43543544e-01,  4.98875630e-05)
(-3.41941942e-01,  2.25057369e-05)
(-3.40340340e-01,  9.72345867e-05)
(-3.38738739e-01,  1.73990977e-04)
(-3.37137137e-01,  2.52440228e-04)
(-3.35535536e-01,  3.32219905e-04)
(-3.33933934e-01,  4.12938673e-04)
(-3.32332332e-01,  4.94175108e-04)
(-3.30730731e-01,  5.75476444e-04)
(-3.29129129e-01,  6.56357258e-04)
(-3.27527528e-01,  7.36298104e-04)
(-3.25925926e-01,  8.14744068e-04)
(-3.24324324e-01,  8.91103269e-04)
(-3.22722723e-01,  9.64745280e-04)
(-3.21121121e-01,  1.03499949e-03)
(-3.19519520e-01,  1.10115340e-03)
(-3.17917918e-01,  1.16245081e-03)
(-3.16316316e-01,  1.21809002e-03)
(-3.14714715e-01,  1.26722186e-03)
(-3.13113113e-01,  1.30894778e-03)
(-3.11511512e-01,  1.34231781e-03)
(-3.09909910e-01,  1.36632851e-03)
(-3.08308308e-01,  1.37992097e-03)
(-3.06706707e-01,  1.38197876e-03)
(-3.05105105e-01,  1.37132601e-03)
(-3.03503504e-01,  1.34672559e-03)
(-3.01901902e-01,  1.30687753e-03)
(-3.00300300e-01,  1.25041775e-03)
(-2.98698699e-01,  1.17591728e-03)
(-2.97097097e-01,  1.08188218e-03)
(-2.95495495e-01,  9.66754363e-04)
(-2.93893894e-01,  8.28913812e-04)
(-2.92292292e-01,  6.66682623e-04)
(-2.90690691e-01,  4.78331580e-04)
(-2.89089089e-01,  2.62090242e-04)
(-2.87487487e-01,  1.61618521e-05)
(-2.85885886e-01,  2.61255062e-04)
(-2.84284284e-01,  5.71935807e-04)
(-2.82682683e-01,  9.17585657e-04)
(-2.81081081e-01,  1.29977767e-03)
(-2.79479479e-01,  1.71986452e-03)
(-2.77877878e-01,  2.17885284e-03)
(-2.76276276e-01,  2.67722318e-03)
(-2.74674675e-01,  3.21466955e-03)
(-2.73073073e-01,  3.78971827e-03)
(-2.71471471e-01,  4.39916217e-03)
(-2.69869870e-01,  5.03720627e-03)
(-2.68268268e-01,  5.69415066e-03)
(-2.66666667e-01,  6.35430970e-03)
(-2.65065065e-01,  6.99262646e-03)
(-2.63463463e-01,  7.56896660e-03)
(-2.61861862e-01,  8.01807863e-03)
(-2.60260260e-01,  8.23096751e-03)
(-2.58658659e-01,  8.01794929e-03)
(-2.57057057e-01,  7.02873299e-03)
(-2.55455455e-01,  4.55807845e-03)
(-2.53853854e-01,  1.01314782e-03)
(-2.52252252e-01,  1.43149270e-02)
(-2.50650651e-01,  5.61995258e-02)
(-2.49049049e-01,  2.04857506e-02)
(-2.47447447e-01,  3.13150967e-02)
(-2.45845846e-01,  2.61073482e-02)
(-2.44244244e-01,  1.94749853e-02)
(-2.42642643e-01,  1.86535268e-02)
(-2.41041041e-01,  2.13929426e-02)
(-2.39439439e-01,  2.21877831e-02)
(-2.37837838e-01,  2.18693816e-02)
(-2.36236236e-01,  2.09006661e-02)
(-2.34634635e-01,  1.95549835e-02)
(-2.33033033e-01,  1.80007298e-02)
(-2.31431431e-01,  1.63448583e-02)
(-2.29829830e-01,  1.46567363e-02)
(-2.28228228e-01,  1.29819158e-02)
(-2.26626627e-01,  1.13504236e-02)
(-2.25025025e-01,  9.78193033e-03)
(-2.23423423e-01,  8.28906763e-03)
(-2.21821822e-01,  6.87961157e-03)
(-2.20220220e-01,  5.55794994e-03)
(-2.18618619e-01,  4.32608660e-03)
(-2.17017017e-01,  3.18433959e-03)
(-2.15415415e-01,  2.13183291e-03)
(-2.13813814e-01,  1.16684692e-03)
(-2.12212212e-01,  2.87070240e-04)
(-2.10610611e-01,  5.10217548e-04)
(-2.09009009e-01,  1.22801276e-03)
(-2.07407407e-01,  1.86949001e-03)
(-2.05805806e-01,  2.43793055e-03)
(-2.04204204e-01,  2.93666956e-03)
(-2.02602603e-01,  3.36905738e-03)
(-2.01001001e-01,  3.73843115e-03)
(-1.99399399e-01,  4.04809418e-03)
(-1.97797798e-01,  4.30130105e-03)
(-1.96196196e-01,  4.50124704e-03)
(-1.94594595e-01,  4.65106084e-03)
(-1.92992993e-01,  4.75379960e-03)
(-1.91391391e-01,  4.81244585e-03)
(-1.89789790e-01,  4.82990579e-03)
(-1.88188188e-01,  4.80900846e-03)
(-1.86586587e-01,  4.75250580e-03)
(-1.84984985e-01,  4.66307304e-03)
(-1.83383383e-01,  4.54330962e-03)
(-1.81781782e-01,  4.39574025e-03)
(-1.80180180e-01,  4.22281617e-03)
(-1.78578579e-01,  4.02691647e-03)
(-1.76976977e-01,  3.81034945e-03)
(-1.75375375e-01,  3.57535398e-03)
(-1.73773774e-01,  3.32410080e-03)
(-1.72172172e-01,  3.05869382e-03)
(-1.70570571e-01,  2.78117125e-03)
(-1.68968969e-01,  2.49350676e-03)
(-1.67367367e-01,  2.19761045e-03)
(-1.65765766e-01,  1.89532979e-03)
(-1.64164164e-01,  1.58845045e-03)
(-1.62562563e-01,  1.27869701e-03)
(-1.60960961e-01,  9.67733571e-04)
(-1.59359359e-01,  6.57164343e-04)
(-1.57757758e-01,  3.48534032e-04)
(-1.56156156e-01,  4.33282175e-05)
(-1.54554555e-01,  2.57026393e-04)
(-1.52952953e-01,  5.51161783e-04)
(-1.51351351e-01,  8.37768536e-04)
(-1.49749750e-01,  1.11559581e-03)
(-1.48148148e-01,  1.38345140e-03)
(-1.46546547e-01,  1.64020187e-03)
(-1.44944945e-01,  1.88477273e-03)
(-1.43343343e-01,  2.11614874e-03)
(-1.41741742e-01,  2.33337421e-03)
(-1.40140140e-01,  2.53555338e-03)
(-1.38538539e-01,  2.72185090e-03)
(-1.36936937e-01,  2.89149233e-03)
(-1.35335335e-01,  3.04376470e-03)
(-1.33733734e-01,  3.17801709e-03)
(-1.32132132e-01,  3.29366136e-03)
(-1.30530531e-01,  3.39017284e-03)
(-1.28928929e-01,  3.46709108e-03)
(-1.27327327e-01,  3.52402069e-03)
(-1.25725726e-01,  3.56063222e-03)
(-1.24124124e-01,  3.57666306e-03)
(-1.22522523e-01,  3.57191839e-03)
(-1.20920921e-01,  3.54627222e-03)
(-1.19319319e-01,  3.49966844e-03)
(-1.17717718e-01,  3.43212194e-03)
(-1.16116116e-01,  3.34371975e-03)
(-1.14514515e-01,  3.23462230e-03)
(-1.12912913e-01,  3.10506463e-03)
(-1.11311311e-01,  2.95535775e-03)
(-1.09709710e-01,  2.78589005e-03)
(-1.08108108e-01,  2.59712865e-03)
(-1.06506507e-01,  2.38962101e-03)
(-1.04904905e-01,  2.16399644e-03)
(-1.03303303e-01,  1.92096774e-03)
(-1.01701702e-01,  1.66133295e-03)
(-1.00100100e-01,  1.38597709e-03)
(-9.84984985e-02,  1.09587408e-03)
(-9.68968969e-02,  7.92088695e-04)
(-9.52952953e-02,  4.75778589e-04)
(-9.36936937e-02,  1.48196478e-04)
(-9.20920921e-02,  1.89307610e-04)
(-9.04904905e-02,  5.35283967e-04)
(-8.88888889e-02,  8.88180708e-04)
(-8.72872873e-02,  1.24634116e-03)
(-8.56856857e-02,  1.60800110e-03)
(-8.40840841e-02,  1.97128588e-03)
(-8.24824825e-02,  2.33420737e-03)
(-8.08808809e-02,  2.69466074e-03)
(-7.92792793e-02,  3.05042111e-03)
(-7.76776777e-02,  3.39914001e-03)
(-7.60760761e-02,  3.73834165e-03)
(-7.44744745e-02,  4.06541898e-03)
(-7.28728729e-02,  4.37762964e-03)
(-7.12712713e-02,  4.67209163e-03)
(-6.96696697e-02,  4.94577887e-03)
(-6.80680681e-02,  5.19551650e-03)
(-6.64664665e-02,  5.41797610e-03)
(-6.48648649e-02,  5.60967069e-03)
(-6.32632633e-02,  5.76694973e-03)
(-6.16616617e-02,  5.88599391e-03)
(-6.00600601e-02,  5.96281013e-03)
(-5.84584585e-02,  5.99322649e-03)
(-5.68568569e-02,  5.97288757e-03)
(-5.52552553e-02,  5.89725018e-03)
(-5.36536537e-02,  5.76157975e-03)
(-5.20520521e-02,  5.56094783e-03)
(-5.04504505e-02,  5.29023104e-03)
(-4.88488488e-02,  4.94411208e-03)
(-4.72472472e-02,  4.51708377e-03)
(-4.56456456e-02,  4.00345698e-03)
(-4.40440440e-02,  3.39737410e-03)
(-4.24424424e-02,  2.69283007e-03)
(-4.08408408e-02,  1.88370352e-03)
(-3.92392392e-02,  9.63802044e-04)
(-3.76376376e-02,  7.30735744e-05)
(-3.60360360e-02,  1.23303868e-03)
(-3.44344344e-02,  2.52199780e-03)
(-3.28328328e-02,  3.94546709e-03)
(-3.12312312e-02,  5.50832588e-03)
(-2.96296296e-02,  7.21446769e-03)
(-2.80280280e-02,  9.06630750e-03)
(-2.64264264e-02,  1.10640805e-02)
(-2.48248248e-02,  1.32048340e-02)
(-2.32232232e-02,  1.54809609e-02)
(-2.16216216e-02,  1.78780337e-02)
(-2.00200200e-02,  2.03715499e-02)
(-1.84184184e-02,  2.29219386e-02)
(-1.68168168e-02,  2.54667094e-02)
(-1.52152152e-02,  2.79077416e-02)
(-1.36136136e-02,  3.00899732e-02)
(-1.20120120e-02,  3.17641253e-02)
(-1.04104104e-02,  3.25180098e-02)
(-8.80880881e-03,  3.16413712e-02)
(-7.20720721e-03,  2.78364663e-02)
(-5.60560561e-03,  1.85236815e-02)
(-4.00400400e-03,  2.11705466e-03)
(-2.40240240e-03,  5.02617612e-02)
(-8.00800801e-04,  1.94188606e-01)
( 8.00800801e-04,  1.94188606e-01)
( 2.40240240e-03,  4.41953705e-03)
( 4.00400400e-03,  2.11705466e-03)
( 5.60560561e-03,  1.85236815e-02)
( 7.20720721e-03,  2.78364663e-02)
( 8.80880881e-03,  1.86723159e-01)
( 1.04104104e-02,  3.25180098e-02)
( 1.20120120e-02,  3.17641253e-02)
( 1.36136136e-02,  3.00899732e-02)
( 1.52152152e-02,  2.79077416e-02)
( 1.68168168e-02,  2.54667094e-02)
( 1.84184184e-02,  2.29219386e-02)
( 2.00200200e-02,  2.03715499e-02)
( 2.16216216e-02,  1.78780337e-02)
( 2.32232232e-02,  1.54809609e-02)
( 2.48248248e-02,  1.32048340e-02)
( 2.64264264e-02,  1.10640805e-02)
( 2.80280280e-02,  9.06630750e-03)
( 2.96296296e-02,  7.21446769e-03)
( 3.12312312e-02,  5.50832588e-03)
( 3.28328328e-02,  3.94546709e-03)
( 3.44344344e-02,  2.52199780e-03)
( 3.60360360e-02,  1.23303868e-03)
( 3.76376376e-02,  7.30735744e-05)
( 3.92392392e-02,  9.63802044e-04)
( 4.08408408e-02,  1.88370352e-03)
( 4.24424424e-02,  2.69283007e-03)
( 4.40440440e-02,  3.39737410e-03)
( 4.56456456e-02,  4.00345698e-03)
( 4.72472472e-02,  4.51708377e-03)
( 4.88488488e-02,  4.94411208e-03)
( 5.04504505e-02,  5.29023104e-03)
( 5.20520521e-02,  5.56094783e-03)
( 5.36536537e-02,  5.76157975e-03)
( 5.52552553e-02,  5.89725018e-03)
( 5.68568569e-02,  5.97288757e-03)
( 5.84584585e-02,  5.99322649e-03)
( 6.00600601e-02,  5.96281013e-03)
( 6.16616617e-02,  5.88599391e-03)
( 6.32632633e-02,  5.76694973e-03)
( 6.48648649e-02,  5.60967069e-03)
( 6.64664665e-02,  5.41797610e-03)
( 6.80680681e-02,  5.19551650e-03)
( 6.96696697e-02,  4.94577887e-03)
( 7.12712713e-02,  4.67209163e-03)
( 7.28728729e-02,  4.37762964e-03)
( 7.44744745e-02,  4.06541898e-03)
( 7.60760761e-02,  3.73834165e-03)
( 7.76776777e-02,  3.39914001e-03)
( 7.92792793e-02,  3.05042111e-03)
( 8.08808809e-02,  2.69466074e-03)
( 8.24824825e-02,  2.33420737e-03)
( 8.40840841e-02,  1.97128588e-03)
( 8.56856857e-02,  1.60800110e-03)
( 8.72872873e-02,  1.24634116e-03)
( 8.88888889e-02,  8.88180708e-04)
( 9.04904905e-02,  5.35283967e-04)
( 9.20920921e-02,  1.89307610e-04)
( 9.36936937e-02,  1.48196478e-04)
( 9.52952953e-02,  4.75778589e-04)
( 9.68968969e-02,  7.92088695e-04)
( 9.84984985e-02,  1.09587408e-03)
( 1.00100100e-01,  1.38597709e-03)
( 1.01701702e-01,  1.66133295e-03)
( 1.03303303e-01,  1.92096774e-03)
( 1.04904905e-01,  2.16399644e-03)
( 1.06506507e-01,  2.38962101e-03)
( 1.08108108e-01,  2.59712865e-03)
( 1.09709710e-01,  2.78589005e-03)
( 1.11311311e-01,  2.95535775e-03)
( 1.12912913e-01,  3.10506463e-03)
( 1.14514515e-01,  3.23462230e-03)
( 1.16116116e-01,  3.34371975e-03)
( 1.17717718e-01,  3.43212194e-03)
( 1.19319319e-01,  3.49966844e-03)
( 1.20920921e-01,  3.54627222e-03)
( 1.22522523e-01,  3.57191839e-03)
( 1.24124124e-01,  3.57666306e-03)
( 1.25725726e-01,  3.56063222e-03)
( 1.27327327e-01,  3.52402069e-03)
( 1.28928929e-01,  3.46709108e-03)
( 1.30530531e-01,  3.39017284e-03)
( 1.32132132e-01,  3.29366136e-03)
( 1.33733734e-01,  3.17801709e-03)
( 1.35335335e-01,  3.04376470e-03)
( 1.36936937e-01,  2.89149233e-03)
( 1.38538539e-01,  2.72185090e-03)
( 1.40140140e-01,  2.53555338e-03)
( 1.41741742e-01,  2.33337421e-03)
( 1.43343343e-01,  2.11614874e-03)
( 1.44944945e-01,  1.88477273e-03)
( 1.46546547e-01,  1.64020187e-03)
( 1.48148148e-01,  1.38345140e-03)
( 1.49749750e-01,  1.11559581e-03)
( 1.51351351e-01,  8.37768536e-04)
( 1.52952953e-01,  5.51161783e-04)
( 1.54554555e-01,  2.57026393e-04)
( 1.56156156e-01,  4.33282175e-05)
( 1.57757758e-01,  3.48534032e-04)
( 1.59359359e-01,  6.57164343e-04)
( 1.60960961e-01,  9.67733571e-04)
( 1.62562563e-01,  1.27869701e-03)
( 1.64164164e-01,  1.58845045e-03)
( 1.65765766e-01,  1.89532979e-03)
( 1.67367367e-01,  2.19761045e-03)
( 1.68968969e-01,  2.49350676e-03)
( 1.70570571e-01,  2.78117125e-03)
( 1.72172172e-01,  3.05869382e-03)
( 1.73773774e-01,  3.32410080e-03)
( 1.75375375e-01,  3.57535398e-03)
( 1.76976977e-01,  3.81034945e-03)
( 1.78578579e-01,  4.02691647e-03)
( 1.80180180e-01,  4.22281617e-03)
( 1.81781782e-01,  4.39574025e-03)
( 1.83383383e-01,  4.54330962e-03)
( 1.84984985e-01,  4.66307304e-03)
( 1.86586587e-01,  4.75250580e-03)
( 1.88188188e-01,  4.80900846e-03)
( 1.89789790e-01,  4.82990579e-03)
( 1.91391391e-01,  4.81244585e-03)
( 1.92992993e-01,  4.75379960e-03)
( 1.94594595e-01,  4.65106084e-03)
( 1.96196196e-01,  4.50124704e-03)
( 1.97797798e-01,  4.30130105e-03)
( 1.99399399e-01,  4.04809418e-03)
( 2.01001001e-01,  3.73843115e-03)
( 2.02602603e-01,  3.36905738e-03)
( 2.04204204e-01,  2.93666956e-03)
( 2.05805806e-01,  2.43793055e-03)
( 2.07407407e-01,  1.86949001e-03)
( 2.09009009e-01,  1.22801276e-03)
( 2.10610611e-01,  5.10217548e-04)
( 2.12212212e-01,  2.87070240e-04)
( 2.13813814e-01,  1.16684692e-03)
( 2.15415415e-01,  2.13183291e-03)
( 2.17017017e-01,  3.18433959e-03)
( 2.18618619e-01,  4.32608660e-03)
( 2.20220220e-01,  5.55794994e-03)
( 2.21821822e-01,  6.87961157e-03)
( 2.23423423e-01,  8.28906763e-03)
( 2.25025025e-01,  9.78193033e-03)
( 2.26626627e-01,  1.13504236e-02)
( 2.28228228e-01,  1.29819158e-02)
( 2.29829830e-01,  1.46567363e-02)
( 2.31431431e-01,  1.63448583e-02)
( 2.33033033e-01,  1.80007298e-02)
( 2.34634635e-01,  1.95549835e-02)
( 2.36236236e-01,  2.09006661e-02)
( 2.37837838e-01,  2.18693816e-02)
( 2.39439439e-01,  2.21877831e-02)
( 2.41041041e-01,  2.13929426e-02)
( 2.42642643e-01,  1.86535268e-02)
( 2.44244244e-01,  1.23477544e-02)
( 2.45845846e-01,  1.10110315e-03)
( 2.47447447e-01,  3.13150967e-02)
( 2.49049049e-01,  1.16381812e-01)
( 2.50650651e-01,  5.61995258e-02)
( 2.52252252e-01,  1.43149270e-02)
( 2.53853854e-01,  1.01314782e-03)
( 2.55455455e-01,  1.25502797e-02)
( 2.57057057e-01,  7.02873299e-03)
( 2.58658659e-01,  8.01794929e-03)
( 2.60260260e-01,  1.34788041e-02)
( 2.61861862e-01,  8.01807863e-03)
( 2.63463463e-01,  7.56896660e-03)
( 2.65065065e-01,  6.99262646e-03)
( 2.66666667e-01,  6.35430970e-03)
( 2.68268268e-01,  5.69415066e-03)
( 2.69869870e-01,  5.03720627e-03)
( 2.71471471e-01,  4.39916217e-03)
( 2.73073073e-01,  3.78971827e-03)
( 2.74674675e-01,  3.21466955e-03)
( 2.76276276e-01,  2.67722318e-03)
( 2.77877878e-01,  2.17885284e-03)
( 2.79479479e-01,  1.71986452e-03)
( 2.81081081e-01,  1.29977767e-03)
( 2.82682683e-01,  9.17585657e-04)
( 2.84284284e-01,  5.71935807e-04)
( 2.85885886e-01,  2.61255062e-04)
( 2.87487487e-01,  1.61618521e-05)
( 2.89089089e-01,  2.62090242e-04)
( 2.90690691e-01,  4.78331580e-04)
( 2.92292292e-01,  6.66682623e-04)
( 2.93893894e-01,  8.28913812e-04)
( 2.95495495e-01,  9.66754363e-04)
( 2.97097097e-01,  1.08188218e-03)
( 2.98698699e-01,  1.17591728e-03)
( 3.00300300e-01,  1.25041775e-03)
( 3.01901902e-01,  1.30687753e-03)
( 3.03503504e-01,  1.34672559e-03)
( 3.05105105e-01,  1.37132601e-03)
( 3.06706707e-01,  1.38197876e-03)
( 3.08308308e-01,  1.37992097e-03)
( 3.09909910e-01,  1.36632851e-03)
( 3.11511512e-01,  1.34231781e-03)
( 3.13113113e-01,  1.30894778e-03)
( 3.14714715e-01,  1.26722186e-03)
( 3.16316316e-01,  1.21809002e-03)
( 3.17917918e-01,  1.16245081e-03)
( 3.19519520e-01,  1.10115340e-03)
( 3.21121121e-01,  1.03499949e-03)
( 3.22722723e-01,  9.64745280e-04)
( 3.24324324e-01,  8.91103269e-04)
( 3.25925926e-01,  8.14744068e-04)
( 3.27527528e-01,  7.36298104e-04)
( 3.29129129e-01,  6.56357258e-04)
( 3.30730731e-01,  5.75476444e-04)
( 3.32332332e-01,  4.94175108e-04)
( 3.33933934e-01,  4.12938673e-04)
( 3.35535536e-01,  3.32219905e-04)
( 3.37137137e-01,  2.52440228e-04)
( 3.38738739e-01,  1.73990977e-04)
( 3.40340340e-01,  9.72345867e-05)
( 3.41941942e-01,  2.25057369e-05)
( 3.43543544e-01,  4.98875630e-05)
( 3.45145145e-01,  1.19662935e-04)
( 3.46746747e-01,  1.86562641e-04)
( 3.48348348e-01,  2.50352638e-04)
( 3.49949950e-01,  3.10821675e-04)
( 3.51551552e-01,  3.67780429e-04)
( 3.53153153e-01,  4.21060684e-04)
( 3.54754755e-01,  4.70514544e-04)
( 3.56356356e-01,  5.16013682e-04)
( 3.57957958e-01,  5.57448622e-04)
( 3.59559560e-01,  5.94728060e-04)
( 3.61161161e-01,  6.27778203e-04)
( 3.62762763e-01,  6.56542155e-04)
( 3.64364364e-01,  6.80979317e-04)
( 3.65965966e-01,  7.01064822e-04)
( 3.67567568e-01,  7.16788998e-04)
( 3.69169169e-01,  7.28156854e-04)
( 3.70770771e-01,  7.35187589e-04)
( 3.72372372e-01,  7.37914137e-04)
( 3.73973974e-01,  7.36382721e-04)
( 3.75575576e-01,  7.30652439e-04)
( 3.77177177e-01,  7.20794874e-04)
( 3.78778779e-01,  7.06893724e-04)
( 3.80380380e-01,  6.89044453e-04)
( 3.81981982e-01,  6.67353967e-04)
( 3.83583584e-01,  6.41940310e-04)
( 3.85185185e-01,  6.12932385e-04)
( 3.86786787e-01,  5.80469689e-04)
( 3.88388388e-01,  5.44702078e-04)
( 3.89989990e-01,  5.05789551e-04)
( 3.91591592e-01,  4.63902052e-04)
( 3.93193193e-01,  4.19219297e-04)
( 3.94794795e-01,  3.71930624e-04)
( 3.96396396e-01,  3.22234863e-04)
( 3.97997998e-01,  2.70340229e-04)
( 3.99599600e-01,  2.16464239e-04)
( 4.01201201e-01,  1.60833651e-04)
( 4.02802803e-01,  1.03684429e-04)
( 4.04404404e-01,  4.52617258e-05)
( 4.06006006e-01,  1.41800961e-05)
( 4.07607608e-01,  7.43774327e-05)
( 4.09209209e-01,  1.35057371e-04)
( 4.10810811e-01,  1.95937596e-04)
( 4.12412412e-01,  2.56726274e-04)
( 4.14014014e-01,  3.17121900e-04)
( 4.15615616e-01,  3.76813122e-04)
( 4.17217217e-01,  4.35478531e-04)
( 4.18818819e-01,  4.92786419e-04)
( 4.20420420e-01,  5.48394509e-04)
( 4.22022022e-01,  6.01949645e-04)
( 4.23623624e-01,  6.53087456e-04)
( 4.25225225e-01,  7.01431979e-04)
( 4.26826827e-01,  7.46595252e-04)
( 4.28428428e-01,  7.88176866e-04)
( 4.30030030e-01,  8.25763494e-04)
( 4.31631632e-01,  8.58928374e-04)
( 4.33233233e-01,  8.87230772e-04)
( 4.34834835e-01,  9.10215413e-04)
( 4.36436436e-01,  9.27411886e-04)
( 4.38038038e-01,  9.38334043e-04)
( 4.39639640e-01,  9.42479381e-04)
( 4.41241241e-01,  9.39328439e-04)
( 4.42842843e-01,  9.28344221e-04)
( 4.44444444e-01,  9.08971660e-04)
( 4.46046046e-01,  8.80637177e-04)
( 4.47647648e-01,  8.42748357e-04)
( 4.49249249e-01,  7.94693822e-04)
( 4.50850851e-01,  7.35843357e-04)
( 4.52452452e-01,  6.65548419e-04)
( 4.54054054e-01,  5.83143154e-04)
( 4.55655656e-01,  4.87946121e-04)
( 4.57257257e-01,  3.79262985e-04)
( 4.58858859e-01,  2.56390526e-04)
( 4.60460460e-01,  1.18622452e-04)
( 4.62062062e-01,  3.47423175e-05)
( 4.63663664e-01,  2.04387981e-04)
( 4.65265265e-01,  3.90965495e-04)
( 4.66866867e-01,  5.95069703e-04)
( 4.68468468e-01,  8.17207352e-04)
( 4.70070070e-01,  1.05775220e-03)
( 4.71671672e-01,  1.31688168e-03)
( 4.73273273e-01,  1.59448697e-03)
( 4.74874875e-01,  1.89004381e-03)
( 4.76476476e-01,  2.20242507e-03)
( 4.78078078e-01,  2.52962461e-03)
( 4.79679680e-01,  2.86834362e-03)
( 4.81281281e-01,  3.21335827e-03)
( 4.82882883e-01,  3.55652973e-03)
( 4.84484484e-01,  3.88520997e-03)
( 4.86086086e-01,  4.17958589e-03)
( 4.87687688e-01,  4.40807044e-03)
( 4.89289289e-01,  4.51889305e-03)
( 4.90890891e-01,  4.42376241e-03)
( 4.92492492e-01,  3.96346751e-03)
( 4.94094094e-01,  2.82724974e-03)
( 4.95695696e-01,  3.33091435e-04)
( 4.97297297e-01,  5.32617952e-03)
( 4.98898899e-01,  2.10004983e-02)
( 5.00500501e-01,  1.11994815e-03)
( 5.02102102e-01,  1.80355432e-04)
( 5.03703704e-01,  5.35718357e-05)
( 5.05305305e-01,  6.50835181e-03)
( 5.06906907e-01,  4.36691158e-03)
( 5.08508509e-01,  4.40613362e-03)
( 5.10110110e-01,  1.28906675e-04)
( 5.11711712e-01,  1.13009381e-04)
( 5.13313313e-01,  9.65793405e-05)
( 5.14914915e-01,  8.08939111e-05)
( 5.16516517e-01,  6.65341340e-05)
( 5.18118118e-01,  5.37238892e-05)
( 5.19719720e-01,  4.25006553e-05)
( 5.21321321e-01,  3.28053747e-05)
( 5.22922923e-01,  2.45312314e-05)
( 5.24524525e-01,  1.75506280e-05)
( 5.26126126e-01,  1.17301949e-05)
( 5.27727728e-01,  6.93905602e-06)
( 5.29329329e-01,  3.05322517e-06)
( 5.30930931e-01,  4.22430194e-08)
( 5.32532533e-01,  2.45240734e-06)
( 5.34134134e-01,  4.27234728e-06)
( 5.35735736e-01,  5.58749376e-06)
( 5.37337337e-01,  6.47418583e-06)
( 5.38938939e-01,  7.00033450e-06)
( 5.40540541e-01,  7.22612300e-06)
( 5.42142142e-01,  7.20470176e-06)
( 5.43743744e-01,  6.98285463e-06)
( 5.45345345e-01,  6.60162391e-06)
( 5.46946947e-01,  6.09688849e-06)
( 5.48548549e-01,  5.49989368e-06)
( 5.50150150e-01,  4.83773356e-06)
( 5.51751752e-01,  4.13378823e-06)
( 5.53353353e-01,  3.40811891e-06)
( 5.54954955e-01,  2.67782427e-06)
( 5.56556557e-01,  1.95736129e-06)
( 5.58158158e-01,  1.25883395e-06)
( 5.59759760e-01,  5.92252841e-07)
( 5.61361361e-01,  3.42314162e-08)
( 5.62962963e-01,  6.14118400e-07)
( 5.64564565e-01,  1.14236927e-06)
( 5.66166166e-01,  1.61523720e-06)
( 5.67767768e-01,  2.03011493e-06)
( 5.69369369e-01,  2.38539766e-06)
( 5.70970971e-01,  2.68035969e-06)
( 5.72572573e-01,  2.91504353e-06)
( 5.74174174e-01,  3.09016005e-06)
( 5.75775776e-01,  3.20699872e-06)
( 5.77377377e-01,  3.26734681e-06)
( 5.78978979e-01,  3.27341672e-06)
( 5.80580581e-01,  3.22778061e-06)
( 5.82182182e-01,  3.13331161e-06)
( 5.83783784e-01,  2.99313101e-06)
( 5.85385385e-01,  2.81056074e-06)
( 5.86986987e-01,  2.58908078e-06)
( 5.88588589e-01,  2.33229085e-06)
( 5.90190190e-01,  2.04387612e-06)
( 5.91791792e-01,  1.72757642e-06)
( 5.93393393e-01,  1.38715880e-06)
( 5.94994995e-01,  1.02639282e-06)
( 5.96596597e-01,  6.49028670e-07)
( 5.98198198e-01,  2.58777529e-07)
( 5.99799800e-01,  1.40705846e-07)
( 6.01401401e-01,  5.45838616e-07)
( 6.03003003e-01,  9.53123592e-07)
( 6.04604605e-01,  1.35916138e-06)
( 6.06206206e-01,  1.76066113e-06)
( 6.07807808e-01,  2.15444992e-06)
( 6.09409409e-01,  2.53748111e-06)
( 6.11011011e-01,  2.90684156e-06)
( 6.12612613e-01,  3.25975795e-06)
( 6.14214214e-01,  3.59360230e-06)
( 6.15815816e-01,  3.90589674e-06)
( 6.17417417e-01,  4.19431760e-06)
( 6.19019019e-01,  4.45669899e-06)
( 6.20620621e-01,  4.69103584e-06)
( 6.22222222e-01,  4.89548648e-06)
( 6.23823824e-01,  5.06837491e-06)
( 6.25425425e-01,  5.20819272e-06)
( 6.27027027e-01,  5.31360073e-06)
( 6.28628629e-01,  5.38343044e-06)
( 6.30230230e-01,  5.41668533e-06)
( 6.31831832e-01,  5.41254196e-06)
( 6.33433433e-01,  5.37035111e-06)
( 6.35035035e-01,  5.28963875e-06)
( 6.36636637e-01,  5.17010710e-06)
( 6.38238238e-01,  5.01163566e-06)
( 6.39839840e-01,  4.81428237e-06)
( 6.41441441e-01,  4.57828478e-06)
( 6.43043043e-01,  4.30406144e-06)
( 6.44644645e-01,  3.99221340e-06)
( 6.46246246e-01,  3.64352596e-06)
( 6.47847848e-01,  3.25897058e-06)
( 6.49449449e-01,  2.83970714e-06)
( 6.51051051e-01,  2.38708641e-06)
( 6.52652653e-01,  1.90265295e-06)
( 6.54254254e-01,  1.38814826e-06)
( 6.55855856e-01,  8.45514456e-07)
( 6.57457457e-01,  2.76898303e-07)
( 6.59059059e-01,  3.15344245e-07)
( 6.60660661e-01,  9.28642972e-07)
( 6.62262262e-01,  1.56020777e-06)
( 6.63863864e-01,  2.20702241e-06)
( 6.65465465e-01,  2.86583760e-06)
( 6.67067067e-01,  3.53316341e-06)
( 6.68668669e-01,  4.20526085e-06)
( 6.70270270e-01,  4.87813268e-06)
( 6.71871872e-01,  5.54751328e-06)
( 6.73473473e-01,  6.20885763e-06)
( 6.75075075e-01,  6.85732919e-06)
( 6.76676677e-01,  7.48778674e-06)
( 6.78278278e-01,  8.09477005e-06)
( 6.79879880e-01,  8.67248429e-06)
( 6.81481481e-01,  9.21478310e-06)
( 6.83083083e-01,  9.71515031e-06)
( 6.84684685e-01,  1.01666801e-05)
( 6.86286286e-01,  1.05620559e-05)
( 6.87887888e-01,  1.08935270e-05)
( 6.89489489e-01,  1.11528845e-05)
( 6.91091091e-01,  1.13314351e-05)
( 6.92692693e-01,  1.14199729e-05)
( 6.94294294e-01,  1.14087506e-05)
( 6.95895896e-01,  1.12874486e-05)
( 6.97497497e-01,  1.10451436e-05)
( 6.99099099e-01,  1.06702762e-05)
( 7.00700701e-01,  1.01506192e-05)
( 7.02302302e-01,  9.47324614e-06)
( 7.03903904e-01,  8.62450383e-06)
( 7.05505506e-01,  7.58998846e-06)
( 7.07107107e-01,  6.35453025e-06)
( 7.08708709e-01,  4.90218994e-06)
( 7.10310310e-01,  3.21627364e-06)
( 7.11911912e-01,  1.27937459e-06)
( 7.13513514e-01,  9.26545658e-07)
( 7.15115115e-01,  3.42001897e-06)
( 7.16716717e-01,  6.21984919e-06)
( 7.18318318e-01,  9.34477017e-06)
( 7.19919920e-01,  1.28129276e-05)
( 7.21521522e-01,  1.66411024e-05)
( 7.23123123e-01,  2.08435498e-05)
( 7.24724725e-01,  2.54302642e-05)
( 7.26326326e-01,  3.04043687e-05)
( 7.27927928e-01,  3.57581535e-05)
( 7.29529530e-01,  4.14669853e-05)
( 7.31131131e-01,  4.74797854e-05)
( 7.32732733e-01,  5.37038301e-05)
( 7.34334334e-01,  5.99798541e-05)
( 7.35935936e-01,  6.60399675e-05)
( 7.37537538e-01,  7.14337199e-05)
( 7.39139139e-01,  7.53918295e-05)
( 7.40740741e-01,  7.65594254e-05)
( 7.42342342e-01,  7.24317067e-05)
( 7.43943944e-01,  5.80299426e-05)
( 7.45545546e-01,  2.23108656e-05)
( 7.47147147e-01,  6.39667473e-05)
( 7.48748749e-01,  3.08702527e-04)
( 7.50350350e-01,  1.94219706e-07)
( 7.51951952e-01,  3.37534050e-04)
( 7.53553554e-01,  7.63484517e-08)
( 7.55155155e-01,  3.05130941e-08)
( 7.56756757e-01,  1.30905168e-09)
( 7.58358358e-01,  2.13012448e-05)
( 7.59959960e-01,  4.36198445e-04)
( 7.61561562e-01,  4.58333984e-08)
( 7.63163163e-01,  5.06249694e-08)
( 7.64764765e-01,  5.25033277e-08)
( 7.66366366e-01,  5.22516232e-08)
( 7.67967968e-01,  5.04585965e-08)
( 7.69569570e-01,  4.75713515e-08)
( 7.71171171e-01,  4.39319582e-08)
( 7.72772773e-01,  3.98033854e-08)
( 7.74374374e-01,  3.53882382e-08)
( 7.75975976e-01,  3.08425401e-08)
( 7.77577578e-01,  2.62860311e-08)
( 7.79179179e-01,  2.18099721e-08)
( 7.80780781e-01,  1.74831333e-08)
( 7.82382382e-01,  1.33564387e-08)
( 7.83983984e-01,  9.46660499e-09)
( 7.85585586e-01,  5.83901480e-09)
( 7.87187187e-01,  2.49000359e-09)
( 7.88788789e-01,  5.71309135e-10)
( 7.90390390e-01,  3.34154522e-09)
( 7.91991992e-01,  5.82187489e-09)
( 7.93593594e-01,  8.01704785e-09)
( 7.95195195e-01,  9.93460405e-09)
( 7.96796797e-01,  1.15842291e-08)
( 7.98398398e-01,  1.29772273e-08)
( 8.00000000e-01,  1.41260899e-08)};\addlegendentry{$p=6$}

\nextgroupplot[title={$N=120*20$}, legend style={font=\small, at={(axis cs:0,10^(-10)},anchor=south}, legend cell align=left, ymode=log, xticklabels={,,}, width=0.49\textwidth]
\addplot [black, forget plot]
coordinates {
(-8.00000000e-01,  1.01893848e-07)
(-7.98398398e-01,  1.72229673e-07)
(-7.96796797e-01,  1.53127135e-07)
(-7.95195195e-01,  1.32850338e-07)
(-7.93593594e-01,  1.11330051e-07)
(-7.91991992e-01,  8.84931496e-08)
(-7.90390390e-01,  6.42624086e-08)
(-7.88788789e-01,  3.85562848e-08)
(-7.87187187e-01,  1.12886885e-08)
(-7.85585586e-01,  1.76312564e-08)
(-7.83983984e-01,  4.82994640e-08)
(-7.82382382e-01,  8.08171504e-08)
(-7.80780781e-01,  1.15291110e-07)
(-7.79179179e-01,  1.51834008e-07)
(-7.77577578e-01,  1.90564681e-07)
(-7.75975976e-01,  2.31608460e-07)
(-7.74374374e-01,  4.53314061e-07)
(-7.72772773e-01,  4.07240415e-07)
(-7.71171171e-01,  3.58435284e-07)
(-7.69569570e-01,  3.06743855e-07)
(-7.67967968e-01,  2.52002978e-07)
(-7.66366366e-01,  1.94040749e-07)
(-7.64764765e-01,  1.32676063e-07)
(-7.63163163e-01,  6.77181545e-08)
(-7.61561562e-01,  1.03389051e-09)
(-7.59959960e-01,  7.37916394e-08)
(-7.58358358e-01,  1.50777845e-07)
(-7.56756757e-01,  2.32226999e-07)
(-7.55155155e-01,  3.18385916e-07)
(-7.53553554e-01,  4.09514338e-07)
(-7.51951952e-01,  5.05885571e-07)
(-7.50350350e-01,  6.07787148e-07)
(-7.48748749e-01,  1.04115369e-06)
(-7.47147147e-01,  9.27268409e-07)
(-7.45545546e-01,  8.06897727e-07)
(-7.43943944e-01,  6.79689938e-07)
(-7.42342342e-01,  5.45275318e-07)
(-7.40740741e-01,  4.03265258e-07)
(-7.39139139e-01,  2.53251362e-07)
(-7.37537538e-01,  9.48045058e-08)
(-7.35935936e-01,  7.25261433e-08)
(-7.34334334e-01,  2.49214152e-07)
(-7.32732733e-01,  4.35756890e-07)
(-7.31131131e-01,  6.32676644e-07)
(-7.29529530e-01,  8.40521779e-07)
(-7.27927928e-01,  1.05986796e-06)
(-7.26326326e-01,  1.29131939e-06)
(-7.24724725e-01,  2.56111457e-06)
(-7.23123123e-01,  2.30351913e-06)
(-7.21521522e-01,  2.03182101e-06)
(-7.19919920e-01,  1.74528805e-06)
(-7.18318318e-01,  1.44315235e-06)
(-7.16716717e-01,  1.12460871e-06)
(-7.15115115e-01,  7.88812904e-07)
(-7.13513514e-01,  4.34879940e-07)
(-7.11911912e-01,  6.18822522e-08)
(-7.10310310e-01,  3.31152203e-07)
(-7.08708709e-01,  7.45241918e-07)
(-7.07107107e-01,  1.18145388e-06)
(-7.05505506e-01,  1.64090571e-06)
(-7.03903904e-01,  2.12476786e-06)
(-7.02302302e-01,  2.63426595e-06)
(-7.00700701e-01,  3.17068312e-06)
(-6.99099099e-01,  5.50091117e-06)
(-6.97497497e-01,  4.90656372e-06)
(-6.95895896e-01,  4.28107718e-06)
(-6.94294294e-01,  3.62291239e-06)
(-6.92692693e-01,  2.93045925e-06)
(-6.91091091e-01,  2.20203369e-06)
(-6.89489489e-01,  1.43587455e-06)
(-6.87887888e-01,  6.30140365e-07)
(-6.86286286e-01,  2.17093983e-07)
(-6.84684685e-01,  1.10784075e-06)
(-6.83083083e-01,  2.04420292e-06)
(-6.81481481e-01,  3.02837795e-06)
(-6.79879880e-01,  4.06266165e-06)
(-6.78278278e-01,  5.14945215e-06)
(-6.76676677e-01,  6.29125409e-06)
(-6.75075075e-01,  7.49068293e-06)
(-6.73473473e-01,  1.13778945e-05)
(-6.71871872e-01,  1.00548999e-05)
(-6.70270270e-01,  8.66572196e-06)
(-6.68668669e-01,  7.20725590e-06)
(-6.67067067e-01,  5.67626225e-06)
(-6.65465465e-01,  4.06936158e-06)
(-6.63863864e-01,  2.38302903e-06)
(-6.62262262e-01,  6.13588684e-07)
(-6.60660661e-01,  1.24279232e-06)
(-6.59059059e-01,  3.19010978e-06)
(-6.57457457e-01,  5.23252866e-06)
(-6.55855856e-01,  7.37438958e-06)
(-6.54254254e-01,  9.62021539e-06)
(-6.52652653e-01,  1.19747181e-05)
(-6.51051051e-01,  1.44428059e-05)
(-6.49449449e-01,  2.53594704e-05)
(-6.47847848e-01,  2.26486662e-05)
(-6.46246246e-01,  1.98083008e-05)
(-6.44644645e-01,  1.68326057e-05)
(-6.43043043e-01,  1.37155772e-05)
(-6.41441441e-01,  1.04509682e-05)
(-6.39839840e-01,  7.03227886e-06)
(-6.38238238e-01,  3.45274809e-06)
(-6.36636637e-01,  2.94656078e-07)
(-6.35035035e-01,  4.21724599e-06)
(-6.33433433e-01,  8.32262425e-06)
(-6.31831832e-01,  1.26186938e-05)
(-6.30230230e-01,  1.71136686e-05)
(-6.28628629e-01,  2.18160841e-05)
(-6.27027027e-01,  2.67348085e-05)
(-6.25425425e-01,  3.18790539e-05)
(-6.23823824e-01,  4.89819287e-05)
(-6.22222222e-01,  4.33575697e-05)
(-6.20620621e-01,  3.74778703e-05)
(-6.19019019e-01,  3.13321222e-05)
(-6.17417417e-01,  2.49092113e-05)
(-6.15815816e-01,  1.81976044e-05)
(-6.14214214e-01,  1.11853357e-05)
(-6.12612613e-01,  3.85999258e-06)
(-6.11011011e-01,  3.79129881e-06)
(-6.09409409e-01,  1.17818881e-05)
(-6.07807808e-01,  2.01256162e-05)
(-6.06206206e-01,  2.88368302e-05)
(-6.04604605e-01,  3.79303998e-05)
(-6.03003003e-01,  4.74217335e-05)
(-6.01401401e-01,  5.73267947e-05)
(-5.99799800e-01,  1.01786379e-04)
(-5.98198198e-01,  9.10036650e-05)
(-5.96596597e-01,  7.97558287e-05)
(-5.94994995e-01,  6.80245111e-05)
(-5.93393393e-01,  5.57907091e-05)
(-5.91791792e-01,  4.30347561e-05)
(-5.90190190e-01,  2.97363028e-05)
(-5.88588589e-01,  1.58742973e-05)
(-5.86986987e-01,  1.42696496e-06)
(-5.85385385e-01,  1.36282122e-05)
(-5.83783784e-01,  2.93145169e-05)
(-5.82182182e-01,  4.56560173e-05)
(-5.80580581e-01,  6.26775899e-05)
(-5.78978979e-01,  8.04049408e-05)
(-5.77377377e-01,  9.88646290e-05)
(-5.75775776e-01,  1.18084089e-04)
(-5.74174174e-01,  1.83328965e-04)
(-5.72572573e-01,  1.62504035e-04)
(-5.70970971e-01,  1.40831535e-04)
(-5.69369369e-01,  1.18280290e-04)
(-5.67767768e-01,  9.48181242e-05)
(-5.66166166e-01,  7.04118407e-05)
(-5.64564565e-01,  4.50271935e-05)
(-5.62962963e-01,  1.86288618e-05)
(-5.61361361e-01,  8.81957708e-06)
(-5.59759760e-01,  3.73556739e-05)
(-5.58158158e-01,  6.70181355e-05)
(-5.56556557e-01,  9.78468521e-05)
(-5.54954955e-01,  1.29882926e-04)
(-5.53353353e-01,  1.63168698e-04)
(-5.51751752e-01,  1.97747779e-04)
(-5.50150150e-01,  2.33665077e-04)
(-5.48548549e-01,  3.17374670e-04)
(-5.46946947e-01,  2.78640878e-04)
(-5.45345345e-01,  2.38426068e-04)
(-5.43743744e-01,  1.96679846e-04)
(-5.42142142e-01,  1.53350372e-04)
(-5.40540541e-01,  1.08384329e-04)
(-5.38938939e-01,  6.17268947e-05)
(-5.37337337e-01,  1.33217053e-05)
(-5.35735736e-01,  3.68891710e-05)
(-5.34134134e-01,  8.89652669e-05)
(-5.32532533e-01,  1.42967747e-04)
(-5.30930931e-01,  1.98959439e-04)
(-5.29329329e-01,  2.57004865e-04)
(-5.27727728e-01,  3.17170275e-04)
(-5.26126126e-01,  3.79523674e-04)
(-5.24524525e-01,  5.94547971e-04)
(-5.22922923e-01,  5.27607387e-04)
(-5.21321321e-01,  4.58263936e-04)
(-5.19719720e-01,  3.86442267e-04)
(-5.18118118e-01,  3.12065116e-04)
(-5.16516517e-01,  2.35053274e-04)
(-5.14914915e-01,  1.55325556e-04)
(-5.13313313e-01,  7.27987721e-05)
(-5.11711712e-01,  1.26123050e-05)
(-5.10110110e-01,  1.00994967e-04)
(-5.08508509e-01,  1.92438602e-04)
(-5.06906907e-01,  2.87034722e-04)
(-5.05305305e-01,  3.84876990e-04)
(-5.03703704e-01,  4.86061253e-04)
(-5.02102102e-01,  5.90685563e-04)
(-5.00500501e-01,  6.98850209e-04)
(-4.98898899e-01,  9.56887579e-04)
(-4.97297297e-01,  8.41332323e-04)
(-4.95695696e-01,  7.21922196e-04)
(-4.94094094e-01,  5.98547714e-04)
(-4.92492492e-01,  4.71097033e-04)
(-4.90890891e-01,  3.39455930e-04)
(-4.89289289e-01,  2.03507779e-04)
(-4.87687688e-01,  6.31335325e-05)
(-4.86086086e-01,  8.17883001e-05)
(-4.84484484e-01,  2.31381667e-04)
(-4.82882883e-01,  3.85772995e-04)
(-4.81281281e-01,  5.45091199e-04)
(-4.79679680e-01,  7.09467703e-04)
(-4.78078078e-01,  8.79036446e-04)
(-4.76476476e-01,  1.05393390e-03)
(-4.74874875e-01,  1.66288205e-03)
(-4.73273273e-01,  1.47690760e-03)
(-4.71671672e-01,  1.28517975e-03)
(-4.70070070e-01,  1.08755186e-03)
(-4.68468468e-01,  8.83874668e-04)
(-4.66866867e-01,  6.73996399e-04)
(-4.65265265e-01,  4.57762696e-04)
(-4.63663664e-01,  2.35016647e-04)
(-4.62062062e-01,  5.59878720e-06)
(-4.60460460e-01,  2.30652892e-04)
(-4.58858859e-01,  4.73902936e-04)
(-4.57257257e-01,  7.24318412e-04)
(-4.55655656e-01,  9.82068898e-04)
(-4.54054054e-01,  1.24732646e-03)
(-4.52452452e-01,  1.52026565e-03)
(-4.50850851e-01,  1.80106344e-03)
(-4.49249249e-01,  2.48006377e-03)
(-4.47647648e-01,  2.18300811e-03)
(-4.46046046e-01,  1.87754842e-03)
(-4.44444444e-01,  1.56349821e-03)
(-4.42842843e-01,  1.24066866e-03)
(-4.41241241e-01,  9.08868700e-04)
(-4.39639640e-01,  5.67905061e-04)
(-4.38038038e-01,  2.17582299e-04)
(-4.36436436e-01,  1.42297147e-04)
(-4.34834835e-01,  5.11932901e-04)
(-4.33233233e-01,  8.91526591e-04)
(-4.31631632e-01,  1.28128179e-03)
(-4.30030030e-01,  1.68140397e-03)
(-4.28428428e-01,  2.09210039e-03)
(-4.26826827e-01,  2.51358007e-03)
(-4.25225225e-01,  2.94605369e-03)
(-4.23623624e-01,  3.53981470e-03)
(-4.22022022e-01,  3.08471487e-03)
(-4.20420420e-01,  2.61797985e-03)
(-4.18818819e-01,  2.13939312e-03)
(-4.17217217e-01,  1.64873693e-03)
(-4.15615616e-01,  1.14579240e-03)
(-4.14014014e-01,  6.30339617e-04)
(-4.12412412e-01,  1.02157766e-04)
(-4.10810811e-01,  4.38974788e-04)
(-4.09209209e-01,  9.93280360e-04)
(-4.07607608e-01,  1.56098183e-03)
(-4.06006006e-01,  2.14230253e-03)
(-4.04404404e-01,  2.73746607e-03)
(-4.02802803e-01,  3.34669626e-03)
(-4.01201201e-01,  3.97021694e-03)
(-3.99599600e-01,  5.47851348e-03)
(-3.97997998e-01,  4.82574094e-03)
(-3.96396396e-01,  4.15800770e-03)
(-3.94794795e-01,  3.47509129e-03)
(-3.93193193e-01,  2.77676999e-03)
(-3.91591592e-01,  2.06282297e-03)
(-3.89989990e-01,  1.33303050e-03)
(-3.88388388e-01,  5.87174083e-04)
(-3.86786787e-01,  1.74963314e-04)
(-3.85185185e-01,  9.53597109e-04)
(-3.83583584e-01,  1.74894090e-03)
(-3.81981982e-01,  2.56120628e-03)
(-3.80380380e-01,  3.39060260e-03)
(-3.78778779e-01,  4.23733682e-03)
(-3.77177177e-01,  5.10161326e-03)
(-3.75575576e-01,  5.98363339e-03)
(-3.73973974e-01,  7.18597563e-03)
(-3.72372372e-01,  6.26787618e-03)
(-3.70770771e-01,  5.33144789e-03)
(-3.69169169e-01,  4.37650290e-03)
(-3.67567568e-01,  3.40285732e-03)
(-3.65965966e-01,  2.41033148e-03)
(-3.64364364e-01,  1.39875017e-03)
(-3.62762763e-01,  3.67942904e-04)
(-3.61161161e-01,  6.82255865e-04)
(-3.59559560e-01,  1.75200646e-03)
(-3.57957958e-01,  2.84146372e-03)
(-3.56356356e-01,  3.95077678e-03)
(-3.54754755e-01,  5.08008875e-03)
(-3.53153153e-01,  6.22953649e-03)
(-3.51551552e-01,  7.39925033e-03)
(-3.49949950e-01,  1.01722820e-02)
(-3.48348348e-01,  8.96167251e-03)
(-3.46746747e-01,  7.73044789e-03)
(-3.45145145e-01,  6.47850669e-03)
(-3.43543544e-01,  5.20575542e-03)
(-3.41941942e-01,  3.91210875e-03)
(-3.40340340e-01,  2.59748985e-03)
(-3.38738739e-01,  1.26183067e-03)
(-3.37137137e-01,  9.49277775e-05)
(-3.35535536e-01,  1.47283514e-03)
(-3.33933934e-01,  2.87193141e-03)
(-3.32332332e-01,  4.29224667e-03)
(-3.30730731e-01,  5.73380078e-03)
(-3.29129129e-01,  7.19660310e-03)
(-3.27527528e-01,  8.68065217e-03)
(-3.25925926e-01,  1.01859355e-02)
(-3.24324324e-01,  1.21287747e-02)
(-3.22722723e-01,  1.05811063e-02)
(-3.21121121e-01,  9.01231052e-03)
(-3.19519520e-01,  7.42244717e-03)
(-3.17917918e-01,  5.81158843e-03)
(-3.16316316e-01,  4.17981931e-03)
(-3.14714715e-01,  2.52723786e-03)
(-3.13113113e-01,  8.53955449e-04)
(-3.11511512e-01,  8.39902940e-04)
(-3.09909910e-01,  2.55419847e-03)
(-3.08308308e-01,  4.28877819e-03)
(-3.06706707e-01,  6.04347474e-03)
(-3.05105105e-01,  7.81810618e-03)
(-3.03503504e-01,  9.61247563e-03)
(-3.01901902e-01,  1.14263712e-02)
(-3.00300300e-01,  1.32595654e-02)
(-2.98698699e-01,  1.36273146e-02)
(-2.97097097e-01,  1.17562673e-02)
(-2.95495495e-01,  9.86669772e-03)
(-2.93893894e-01,  7.95889666e-03)
(-2.92292292e-01,  6.03317154e-03)
(-2.90690691e-01,  4.08984640e-03)
(-2.89089089e-01,  2.12926204e-03)
(-2.87487487e-01,  1.51776284e-04)
(-2.85885886e-01,  1.84223592e-03)
(-2.84284284e-01,  3.85238230e-03)
(-2.82682683e-01,  5.87825314e-03)
(-2.81081081e-01,  7.91942112e-03)
(-2.79479479e-01,  9.97544120e-03)
(-2.77877878e-01,  1.20458505e-02)
(-2.76276276e-01,  1.41301683e-02)
(-2.74674675e-01,  1.64115414e-02)
(-2.73073073e-01,  1.43009215e-02)
(-2.71471471e-01,  1.21779441e-02)
(-2.69869870e-01,  1.00431625e-02)
(-2.68268268e-01,  7.89714861e-03)
(-2.66666667e-01,  5.74049223e-03)
(-2.65065065e-01,  3.57380171e-03)
(-2.63463463e-01,  1.39770370e-03)
(-2.61861862e-01,  7.87156847e-04)
(-2.60260260e-01,  2.98011667e-03)
(-2.58658659e-01,  5.18049427e-03)
(-2.57057057e-01,  7.38758992e-03)
(-2.55455455e-01,  9.60068580e-03)
(-2.53853854e-01,  1.18190460e-02)
(-2.52252252e-01,  1.40419168e-02)
(-2.50650651e-01,  1.62685265e-02)
(-2.49049049e-01,  1.60459038e-02)
(-2.47447447e-01,  1.38142017e-02)
(-2.45845846e-01,  1.15811811e-02)
(-2.44244244e-01,  9.34768324e-03)
(-2.42642643e-01,  7.11456659e-03)
(-2.41041041e-01,  4.88270622e-03)
(-2.39439439e-01,  2.65299377e-03)
(-2.37837838e-01,  4.26337135e-04)
(-2.36236236e-01,  1.79633980e-03)
(-2.34634635e-01,  4.01409744e-03)
(-2.33033033e-01,  6.22598079e-03)
(-2.31431431e-01,  8.43101981e-03)
(-2.29829830e-01,  1.06282297e-02)
(-2.28228228e-01,  1.28166113e-02)
(-2.26626627e-01,  1.49951514e-02)
(-2.25025025e-01,  1.71628234e-02)
(-2.23423423e-01,  1.40937250e-02)
(-2.21821822e-01,  1.19509218e-02)
(-2.20220220e-01,  9.82214428e-03)
(-2.18618619e-01,  7.70846924e-03)
(-2.17017017e-01,  5.61098477e-03)
(-2.15415415e-01,  3.53078983e-03)
(-2.13813814e-01,  1.46899370e-03)
(-2.12212212e-01,  5.73284563e-04)
(-2.10610611e-01,  2.59491668e-03)
(-2.09009009e-01,  4.59476573e-03)
(-2.07407407e-01,  6.57168668e-03)
(-2.05805806e-01,  8.52452708e-03)
(-2.04204204e-01,  1.04521276e-02)
(-2.02602603e-01,  1.23533227e-02)
(-2.01001001e-01,  1.42269414e-02)
(-1.99399399e-01,  1.22963361e-02)
(-1.97797798e-01,  1.04814025e-02)
(-1.96196196e-01,  8.69758532e-03)
(-1.94594595e-01,  6.94607096e-03)
(-1.92992993e-01,  5.22804806e-03)
(-1.91391391e-01,  3.54470657e-03)
(-1.89789790e-01,  1.89723706e-03)
(-1.88188188e-01,  2.86829911e-04)
(-1.86586587e-01,  1.28532539e-03)
(-1.84984985e-01,  2.81804109e-03)
(-1.83383383e-01,  4.31013192e-03)
(-1.81781782e-01,  5.76041593e-03)
(-1.80180180e-01,  7.16771530e-03)
(-1.78578579e-01,  8.53085713e-03)
(-1.76976977e-01,  9.84867430e-03)
(-1.75375375e-01,  1.11200063e-02)
(-1.73773774e-01,  6.59602403e-03)
(-1.72172172e-01,  5.42111326e-03)
(-1.70570571e-01,  4.29612108e-03)
(-1.68968969e-01,  3.22217307e-03)
(-1.67367367e-01,  2.20038392e-03)
(-1.65765766e-01,  1.23185659e-03)
(-1.64164164e-01,  3.17681377e-04)
(-1.62562563e-01,  5.41064889e-04)
(-1.60960961e-01,  1.34331977e-03)
(-1.59359359e-01,  2.08803605e-03)
(-1.57757758e-01,  2.77418267e-03)
(-1.56156156e-01,  3.40074555e-03)
(-1.54554555e-01,  3.96672846e-03)
(-1.52952953e-01,  4.47115394e-03)
(-1.51351351e-01,  4.91306410e-03)
(-1.49749750e-01,  1.30594460e-05)
(-1.48148148e-01,  3.27148052e-04)
(-1.46546547e-01,  5.75973904e-04)
(-1.44944945e-01,  7.58666081e-04)
(-1.43343343e-01,  8.74377508e-04)
(-1.41741742e-01,  9.22285783e-04)
(-1.40140140e-01,  9.01593988e-04)
(-1.38538539e-01,  8.11531502e-04)
(-1.36936937e-01,  6.51354793e-04)
(-1.35335335e-01,  4.20348201e-04)
(-1.33733734e-01,  1.17824711e-04)
(-1.32132132e-01,  2.56873293e-04)
(-1.30530531e-01,  7.04373282e-04)
(-1.28928929e-01,  1.22527186e-03)
(-1.27327327e-01,  1.82013405e-03)
(-1.25725726e-01,  2.48949259e-03)
(-1.24124124e-01,  8.47636402e-03)
(-1.22522523e-01,  7.65654698e-03)
(-1.20920921e-01,  6.76083567e-03)
(-1.19319319e-01,  5.78883301e-03)
(-1.17717718e-01,  4.74017737e-03)
(-1.16116116e-01,  3.61454321e-03)
(-1.14514515e-01,  2.41164151e-03)
(-1.12912913e-01,  1.13122044e-03)
(-1.11311311e-01,  2.26934240e-04)
(-1.09709710e-01,  1.66299865e-03)
(-1.08108108e-01,  3.17711035e-03)
(-1.06506507e-01,  4.76936789e-03)
(-1.04904905e-01,  6.43983041e-03)
(-1.03303303e-01,  8.18851728e-03)
(-1.01701702e-01,  1.00154077e-02)
(-1.00100100e-01,  1.19204406e-02)
(-9.84984985e-02,  1.64781455e-02)
(-9.68968969e-02,  1.44171749e-02)
(-9.52952953e-02,  1.22784912e-02)
(-9.36936937e-02,  1.00623200e-02)
(-9.20920921e-02,  7.76892862e-03)
(-9.04904905e-02,  5.39862622e-03)
(-8.88888889e-02,  2.95176377e-03)
(-8.72872873e-02,  4.28734225e-04)
(-8.56856857e-02,  2.17002744e-03)
(-8.40840841e-02,  4.84404422e-03)
(-8.24824825e-02,  7.59279707e-03)
(-8.08808809e-02,  1.04157250e-02)
(-7.92792793e-02,  1.33122251e-02)
(-7.76776777e-02,  1.62816527e-02)
(-7.60760761e-02,  1.93233214e-02)
(-7.44744745e-02,  2.61041631e-02)
(-7.28728729e-02,  2.29202365e-02)
(-7.12712713e-02,  1.96663757e-02)
(-6.96696697e-02,  1.63434312e-02)
(-6.80680681e-02,  1.29522942e-02)
(-6.64664665e-02,  9.49389597e-03)
(-6.48648649e-02,  5.96920737e-03)
(-6.32632633e-02,  2.37923858e-03)
(-6.16616617e-02,  1.27496138e-03)
(-6.00600601e-02,  4.99230515e-03)
(-5.84584585e-02,  8.77166749e-03)
(-5.68568569e-02,  1.26118859e-02)
(-5.52552553e-02,  1.65117610e-02)
(-5.36536537e-02,  2.04700574e-02)
(-5.20520521e-02,  2.44855042e-02)
(-5.04504505e-02,  2.85567955e-02)
(-4.88488488e-02,  3.11039894e-02)
(-4.72472472e-02,  2.69250623e-02)
(-4.56456456e-02,  2.26944100e-02)
(-4.40440440e-02,  1.84134707e-02)
(-4.24424424e-02,  1.40837134e-02)
(-4.08408408e-02,  9.70663752e-03)
(-3.92392392e-02,  5.28377187e-03)
(-3.76376376e-02,  8.16673818e-04)
(-3.60360360e-02,  3.69307167e-03)
(-3.44344344e-02,  8.24385293e-03)
(-3.28328328e-02,  1.28340325e-02)
(-3.12312312e-02,  1.74619483e-02)
(-2.96296296e-02,  2.21259143e-02)
(-2.80280280e-02,  2.68242219e-02)
(-2.64264264e-02,  3.15551408e-02)
(-2.48248248e-02,  3.76326082e-02)
(-2.32232232e-02,  3.28417395e-02)
(-2.16216216e-02,  2.80235701e-02)
(-2.00200200e-02,  2.31799065e-02)
(-1.84184184e-02,  1.83125712e-02)
(-1.68168168e-02,  1.34234019e-02)
(-1.52152152e-02,  8.51425012e-03)
(-1.36136136e-02,  3.58698024e-03)
(-1.20120120e-02,  1.35653184e-03)
(-1.04104104e-02,  6.31439982e-03)
(-8.80880881e-03,  1.12847282e-02)
(-7.20720721e-03,  1.62656136e-02)
(-5.60560561e-03,  2.12551458e-02)
(-4.00400400e-03,  2.62514090e-02)
(-2.40240240e-03,  3.12524831e-02)
(-8.00800801e-04,  3.62564451e-02)
( 8.00800801e-04,  3.62564451e-02)
( 2.40240240e-03,  3.12524831e-02)
( 4.00400400e-03,  2.62514090e-02)
( 5.60560561e-03,  2.12551458e-02)
( 7.20720721e-03,  1.62656136e-02)
( 8.80880881e-03,  1.12847282e-02)
( 1.04104104e-02,  6.31439982e-03)
( 1.20120120e-02,  1.35653184e-03)
( 1.36136136e-02,  3.58698024e-03)
( 1.52152152e-02,  8.51425012e-03)
( 1.68168168e-02,  1.34234019e-02)
( 1.84184184e-02,  1.83125712e-02)
( 2.00200200e-02,  2.31799065e-02)
( 2.16216216e-02,  2.80235701e-02)
( 2.32232232e-02,  3.28417395e-02)
( 2.48248248e-02,  3.76326082e-02)
( 2.64264264e-02,  3.15551408e-02)
( 2.80280280e-02,  2.68242219e-02)
( 2.96296296e-02,  2.21259143e-02)
( 3.12312312e-02,  1.74619483e-02)
( 3.28328328e-02,  1.28340325e-02)
( 3.44344344e-02,  8.24385293e-03)
( 3.60360360e-02,  3.69307167e-03)
( 3.76376376e-02,  8.16673818e-04)
( 3.92392392e-02,  5.28377187e-03)
( 4.08408408e-02,  9.70663752e-03)
( 4.24424424e-02,  1.40837134e-02)
( 4.40440440e-02,  1.84134707e-02)
( 4.56456456e-02,  2.26944100e-02)
( 4.72472472e-02,  2.69250623e-02)
( 4.88488488e-02,  3.11039894e-02)
( 5.04504505e-02,  2.85567955e-02)
( 5.20520521e-02,  2.44855042e-02)
( 5.36536537e-02,  2.04700574e-02)
( 5.52552553e-02,  1.65117610e-02)
( 5.68568569e-02,  1.26118859e-02)
( 5.84584585e-02,  8.77166749e-03)
( 6.00600601e-02,  4.99230515e-03)
( 6.16616617e-02,  1.27496138e-03)
( 6.32632633e-02,  2.37923858e-03)
( 6.48648649e-02,  5.96920737e-03)
( 6.64664665e-02,  9.49389597e-03)
( 6.80680681e-02,  1.29522942e-02)
( 6.96696697e-02,  1.63434312e-02)
( 7.12712713e-02,  1.96663757e-02)
( 7.28728729e-02,  2.29202365e-02)
( 7.44744745e-02,  2.61041631e-02)
( 7.60760761e-02,  1.93233214e-02)
( 7.76776777e-02,  1.62816527e-02)
( 7.92792793e-02,  1.33122251e-02)
( 8.08808809e-02,  1.04157250e-02)
( 8.24824825e-02,  7.59279707e-03)
( 8.40840841e-02,  4.84404422e-03)
( 8.56856857e-02,  2.17002744e-03)
( 8.72872873e-02,  4.28734225e-04)
( 8.88888889e-02,  2.95176377e-03)
( 9.04904905e-02,  5.39862622e-03)
( 9.20920921e-02,  7.76892862e-03)
( 9.36936937e-02,  1.00623200e-02)
( 9.52952953e-02,  1.22784912e-02)
( 9.68968969e-02,  1.44171749e-02)
( 9.84984985e-02,  1.64781455e-02)
( 1.00100100e-01,  1.19204406e-02)
( 1.01701702e-01,  1.00154077e-02)
( 1.03303303e-01,  8.18851728e-03)
( 1.04904905e-01,  6.43983041e-03)
( 1.06506507e-01,  4.76936789e-03)
( 1.08108108e-01,  3.17711035e-03)
( 1.09709710e-01,  1.66299865e-03)
( 1.11311311e-01,  2.26934240e-04)
( 1.12912913e-01,  1.13122044e-03)
( 1.14514515e-01,  2.41164151e-03)
( 1.16116116e-01,  3.61454321e-03)
( 1.17717718e-01,  4.74017737e-03)
( 1.19319319e-01,  5.78883301e-03)
( 1.20920921e-01,  6.76083567e-03)
( 1.22522523e-01,  7.65654698e-03)
( 1.24124124e-01,  8.47636402e-03)
( 1.25725726e-01,  2.48949259e-03)
( 1.27327327e-01,  1.82013405e-03)
( 1.28928929e-01,  1.22527186e-03)
( 1.30530531e-01,  7.04373282e-04)
( 1.32132132e-01,  2.56873293e-04)
( 1.33733734e-01,  1.17824711e-04)
( 1.35335335e-01,  4.20348201e-04)
( 1.36936937e-01,  6.51354793e-04)
( 1.38538539e-01,  8.11531502e-04)
( 1.40140140e-01,  9.01593988e-04)
( 1.41741742e-01,  9.22285783e-04)
( 1.43343343e-01,  8.74377508e-04)
( 1.44944945e-01,  7.58666081e-04)
( 1.46546547e-01,  5.75973904e-04)
( 1.48148148e-01,  3.27148052e-04)
( 1.49749750e-01,  1.30594460e-05)
( 1.51351351e-01,  4.91306410e-03)
( 1.52952953e-01,  4.47115394e-03)
( 1.54554555e-01,  3.96672846e-03)
( 1.56156156e-01,  3.40074555e-03)
( 1.57757758e-01,  2.77418267e-03)
( 1.59359359e-01,  2.08803605e-03)
( 1.60960961e-01,  1.34331977e-03)
( 1.62562563e-01,  5.41064889e-04)
( 1.64164164e-01,  3.17681377e-04)
( 1.65765766e-01,  1.23185659e-03)
( 1.67367367e-01,  2.20038392e-03)
( 1.68968969e-01,  3.22217307e-03)
( 1.70570571e-01,  4.29612108e-03)
( 1.72172172e-01,  5.42111326e-03)
( 1.73773774e-01,  6.59602403e-03)
( 1.75375375e-01,  1.11200063e-02)
( 1.76976977e-01,  9.84867430e-03)
( 1.78578579e-01,  8.53085713e-03)
( 1.80180180e-01,  7.16771530e-03)
( 1.81781782e-01,  5.76041593e-03)
( 1.83383383e-01,  4.31013192e-03)
( 1.84984985e-01,  2.81804109e-03)
( 1.86586587e-01,  1.28532539e-03)
( 1.88188188e-01,  2.86829911e-04)
( 1.89789790e-01,  1.89723706e-03)
( 1.91391391e-01,  3.54470657e-03)
( 1.92992993e-01,  5.22804806e-03)
( 1.94594595e-01,  6.94607096e-03)
( 1.96196196e-01,  8.69758532e-03)
( 1.97797798e-01,  1.04814025e-02)
( 1.99399399e-01,  1.22963361e-02)
( 2.01001001e-01,  1.42269414e-02)
( 2.02602603e-01,  1.23533227e-02)
( 2.04204204e-01,  1.04521276e-02)
( 2.05805806e-01,  8.52452708e-03)
( 2.07407407e-01,  6.57168668e-03)
( 2.09009009e-01,  4.59476573e-03)
( 2.10610611e-01,  2.59491668e-03)
( 2.12212212e-01,  5.73284563e-04)
( 2.13813814e-01,  1.46899370e-03)
( 2.15415415e-01,  3.53078983e-03)
( 2.17017017e-01,  5.61098477e-03)
( 2.18618619e-01,  7.70846924e-03)
( 2.20220220e-01,  9.82214428e-03)
( 2.21821822e-01,  1.19509218e-02)
( 2.23423423e-01,  1.40937250e-02)
( 2.25025025e-01,  1.71628234e-02)
( 2.26626627e-01,  1.49951514e-02)
( 2.28228228e-01,  1.28166113e-02)
( 2.29829830e-01,  1.06282297e-02)
( 2.31431431e-01,  8.43101981e-03)
( 2.33033033e-01,  6.22598079e-03)
( 2.34634635e-01,  4.01409744e-03)
( 2.36236236e-01,  1.79633980e-03)
( 2.37837838e-01,  4.26337135e-04)
( 2.39439439e-01,  2.65299377e-03)
( 2.41041041e-01,  4.88270622e-03)
( 2.42642643e-01,  7.11456659e-03)
( 2.44244244e-01,  9.34768324e-03)
( 2.45845846e-01,  1.15811811e-02)
( 2.47447447e-01,  1.38142017e-02)
( 2.49049049e-01,  1.60459038e-02)
( 2.50650651e-01,  1.62685265e-02)
( 2.52252252e-01,  1.40419168e-02)
( 2.53853854e-01,  1.18190460e-02)
( 2.55455455e-01,  9.60068580e-03)
( 2.57057057e-01,  7.38758992e-03)
( 2.58658659e-01,  5.18049427e-03)
( 2.60260260e-01,  2.98011667e-03)
( 2.61861862e-01,  7.87156847e-04)
( 2.63463463e-01,  1.39770370e-03)
( 2.65065065e-01,  3.57380171e-03)
( 2.66666667e-01,  5.74049223e-03)
( 2.68268268e-01,  7.89714861e-03)
( 2.69869870e-01,  1.00431625e-02)
( 2.71471471e-01,  1.21779441e-02)
( 2.73073073e-01,  1.43009215e-02)
( 2.74674675e-01,  1.64115414e-02)
( 2.76276276e-01,  1.41301683e-02)
( 2.77877878e-01,  1.20458505e-02)
( 2.79479479e-01,  9.97544120e-03)
( 2.81081081e-01,  7.91942112e-03)
( 2.82682683e-01,  5.87825314e-03)
( 2.84284284e-01,  3.85238230e-03)
( 2.85885886e-01,  1.84223592e-03)
( 2.87487487e-01,  1.51776284e-04)
( 2.89089089e-01,  2.12926204e-03)
( 2.90690691e-01,  4.08984640e-03)
( 2.92292292e-01,  6.03317154e-03)
( 2.93893894e-01,  7.95889666e-03)
( 2.95495495e-01,  9.86669772e-03)
( 2.97097097e-01,  1.17562673e-02)
( 2.98698699e-01,  1.36273146e-02)
( 3.00300300e-01,  1.32595654e-02)
( 3.01901902e-01,  1.14263712e-02)
( 3.03503504e-01,  9.61247563e-03)
( 3.05105105e-01,  7.81810618e-03)
( 3.06706707e-01,  6.04347474e-03)
( 3.08308308e-01,  4.28877819e-03)
( 3.09909910e-01,  2.55419847e-03)
( 3.11511512e-01,  8.39902940e-04)
( 3.13113113e-01,  8.53955449e-04)
( 3.14714715e-01,  2.52723786e-03)
( 3.16316316e-01,  4.17981931e-03)
( 3.17917918e-01,  5.81158843e-03)
( 3.19519520e-01,  7.42244717e-03)
( 3.21121121e-01,  9.01231052e-03)
( 3.22722723e-01,  1.05811063e-02)
( 3.24324324e-01,  1.21287747e-02)
( 3.25925926e-01,  1.01859355e-02)
( 3.27527528e-01,  8.68065217e-03)
( 3.29129129e-01,  7.19660310e-03)
( 3.30730731e-01,  5.73380078e-03)
( 3.32332332e-01,  4.29224667e-03)
( 3.33933934e-01,  2.87193141e-03)
( 3.35535536e-01,  1.47283514e-03)
( 3.37137137e-01,  9.49277775e-05)
( 3.38738739e-01,  1.26183067e-03)
( 3.40340340e-01,  2.59748985e-03)
( 3.41941942e-01,  3.91210875e-03)
( 3.43543544e-01,  5.20575542e-03)
( 3.45145145e-01,  6.47850669e-03)
( 3.46746747e-01,  7.73044789e-03)
( 3.48348348e-01,  8.96167251e-03)
( 3.49949950e-01,  1.01722820e-02)
( 3.51551552e-01,  7.39925033e-03)
( 3.53153153e-01,  6.22953649e-03)
( 3.54754755e-01,  5.08008875e-03)
( 3.56356356e-01,  3.95077678e-03)
( 3.57957958e-01,  2.84146372e-03)
( 3.59559560e-01,  1.75200646e-03)
( 3.61161161e-01,  6.82255865e-04)
( 3.62762763e-01,  3.67942904e-04)
( 3.64364364e-01,  1.39875017e-03)
( 3.65965966e-01,  2.41033148e-03)
( 3.67567568e-01,  3.40285732e-03)
( 3.69169169e-01,  4.37650290e-03)
( 3.70770771e-01,  5.33144789e-03)
( 3.72372372e-01,  6.26787618e-03)
( 3.73973974e-01,  7.18597563e-03)
( 3.75575576e-01,  5.98363339e-03)
( 3.77177177e-01,  5.10161326e-03)
( 3.78778779e-01,  4.23733682e-03)
( 3.80380380e-01,  3.39060260e-03)
( 3.81981982e-01,  2.56120628e-03)
( 3.83583584e-01,  1.74894090e-03)
( 3.85185185e-01,  9.53597109e-04)
( 3.86786787e-01,  1.74963314e-04)
( 3.88388388e-01,  5.87174083e-04)
( 3.89989990e-01,  1.33303050e-03)
( 3.91591592e-01,  2.06282297e-03)
( 3.93193193e-01,  2.77676999e-03)
( 3.94794795e-01,  3.47509129e-03)
( 3.96396396e-01,  4.15800770e-03)
( 3.97997998e-01,  4.82574094e-03)
( 3.99599600e-01,  5.47851348e-03)
( 4.01201201e-01,  3.97021694e-03)
( 4.02802803e-01,  3.34669626e-03)
( 4.04404404e-01,  2.73746607e-03)
( 4.06006006e-01,  2.14230253e-03)
( 4.07607608e-01,  1.56098183e-03)
( 4.09209209e-01,  9.93280360e-04)
( 4.10810811e-01,  4.38974788e-04)
( 4.12412412e-01,  1.02157766e-04)
( 4.14014014e-01,  6.30339617e-04)
( 4.15615616e-01,  1.14579240e-03)
( 4.17217217e-01,  1.64873693e-03)
( 4.18818819e-01,  2.13939312e-03)
( 4.20420420e-01,  2.61797985e-03)
( 4.22022022e-01,  3.08471487e-03)
( 4.23623624e-01,  3.53981470e-03)
( 4.25225225e-01,  2.94605369e-03)
( 4.26826827e-01,  2.51358007e-03)
( 4.28428428e-01,  2.09210039e-03)
( 4.30030030e-01,  1.68140397e-03)
( 4.31631632e-01,  1.28128179e-03)
( 4.33233233e-01,  8.91526591e-04)
( 4.34834835e-01,  5.11932901e-04)
( 4.36436436e-01,  1.42297147e-04)
( 4.38038038e-01,  2.17582299e-04)
( 4.39639640e-01,  5.67905061e-04)
( 4.41241241e-01,  9.08868700e-04)
( 4.42842843e-01,  1.24066866e-03)
( 4.44444444e-01,  1.56349821e-03)
( 4.46046046e-01,  1.87754842e-03)
( 4.47647648e-01,  2.18300811e-03)
( 4.49249249e-01,  2.48006377e-03)
( 4.50850851e-01,  1.80106344e-03)
( 4.52452452e-01,  1.52026565e-03)
( 4.54054054e-01,  1.24732646e-03)
( 4.55655656e-01,  9.82068898e-04)
( 4.57257257e-01,  7.24318412e-04)
( 4.58858859e-01,  4.73902936e-04)
( 4.60460460e-01,  2.30652892e-04)
( 4.62062062e-01,  5.59878720e-06)
( 4.63663664e-01,  2.35016647e-04)
( 4.65265265e-01,  4.57762696e-04)
( 4.66866867e-01,  6.73996399e-04)
( 4.68468468e-01,  8.83874668e-04)
( 4.70070070e-01,  1.08755186e-03)
( 4.71671672e-01,  1.28517975e-03)
( 4.73273273e-01,  1.47690760e-03)
( 4.74874875e-01,  1.66288205e-03)
( 4.76476476e-01,  1.05393390e-03)
( 4.78078078e-01,  8.79036446e-04)
( 4.79679680e-01,  7.09467703e-04)
( 4.81281281e-01,  5.45091199e-04)
( 4.82882883e-01,  3.85772995e-04)
( 4.84484484e-01,  2.31381667e-04)
( 4.86086086e-01,  8.17883001e-05)
( 4.87687688e-01,  6.31335325e-05)
( 4.89289289e-01,  2.03507779e-04)
( 4.90890891e-01,  3.39455930e-04)
( 4.92492492e-01,  4.71097033e-04)
( 4.94094094e-01,  5.98547714e-04)
( 4.95695696e-01,  7.21922196e-04)
( 4.97297297e-01,  8.41332323e-04)
( 4.98898899e-01,  9.56887579e-04)
( 5.00500501e-01,  6.98850209e-04)
( 5.02102102e-01,  5.90685563e-04)
( 5.03703704e-01,  4.86061253e-04)
( 5.05305305e-01,  3.84876990e-04)
( 5.06906907e-01,  2.87034722e-04)
( 5.08508509e-01,  1.92438602e-04)
( 5.10110110e-01,  1.00994967e-04)
( 5.11711712e-01,  1.26123050e-05)
( 5.13313313e-01,  7.27987721e-05)
( 5.14914915e-01,  1.55325556e-04)
( 5.16516517e-01,  2.35053274e-04)
( 5.18118118e-01,  3.12065116e-04)
( 5.19719720e-01,  3.86442267e-04)
( 5.21321321e-01,  4.58263936e-04)
( 5.22922923e-01,  5.27607387e-04)
( 5.24524525e-01,  5.94547971e-04)
( 5.26126126e-01,  3.79523674e-04)
( 5.27727728e-01,  3.17170275e-04)
( 5.29329329e-01,  2.57004865e-04)
( 5.30930931e-01,  1.98959439e-04)
( 5.32532533e-01,  1.42967747e-04)
( 5.34134134e-01,  8.89652669e-05)
( 5.35735736e-01,  3.68891710e-05)
( 5.37337337e-01,  1.33217053e-05)
( 5.38938939e-01,  6.17268947e-05)
( 5.40540541e-01,  1.08384329e-04)
( 5.42142142e-01,  1.53350372e-04)
( 5.43743744e-01,  1.96679846e-04)
( 5.45345345e-01,  2.38426068e-04)
( 5.46946947e-01,  2.78640878e-04)
( 5.48548549e-01,  3.17374670e-04)
( 5.50150150e-01,  2.33665077e-04)
( 5.51751752e-01,  1.97747779e-04)
( 5.53353353e-01,  1.63168698e-04)
( 5.54954955e-01,  1.29882926e-04)
( 5.56556557e-01,  9.78468521e-05)
( 5.58158158e-01,  6.70181355e-05)
( 5.59759760e-01,  3.73556739e-05)
( 5.61361361e-01,  8.81957708e-06)
( 5.62962963e-01,  1.86288618e-05)
( 5.64564565e-01,  4.50271935e-05)
( 5.66166166e-01,  7.04118407e-05)
( 5.67767768e-01,  9.48181242e-05)
( 5.69369369e-01,  1.18280290e-04)
( 5.70970971e-01,  1.40831535e-04)
( 5.72572573e-01,  1.62504035e-04)
( 5.74174174e-01,  1.83328965e-04)
( 5.75775776e-01,  1.18084089e-04)
( 5.77377377e-01,  9.88646290e-05)
( 5.78978979e-01,  8.04049408e-05)
( 5.80580581e-01,  6.26775899e-05)
( 5.82182182e-01,  4.56560173e-05)
( 5.83783784e-01,  2.93145169e-05)
( 5.85385385e-01,  1.36282122e-05)
( 5.86986987e-01,  1.42696496e-06)
( 5.88588589e-01,  1.58742973e-05)
( 5.90190190e-01,  2.97363028e-05)
( 5.91791792e-01,  4.30347561e-05)
( 5.93393393e-01,  5.57907091e-05)
( 5.94994995e-01,  6.80245111e-05)
( 5.96596597e-01,  7.97558287e-05)
( 5.98198198e-01,  9.10036650e-05)
( 5.99799800e-01,  1.01786379e-04)
( 6.01401401e-01,  5.73267947e-05)
( 6.03003003e-01,  4.74217335e-05)
( 6.04604605e-01,  3.79303998e-05)
( 6.06206206e-01,  2.88368302e-05)
( 6.07807808e-01,  2.01256162e-05)
( 6.09409409e-01,  1.17818881e-05)
( 6.11011011e-01,  3.79129881e-06)
( 6.12612613e-01,  3.85999258e-06)
( 6.14214214e-01,  1.11853357e-05)
( 6.15815816e-01,  1.81976044e-05)
( 6.17417417e-01,  2.49092113e-05)
( 6.19019019e-01,  3.13321222e-05)
( 6.20620621e-01,  3.74778703e-05)
( 6.22222222e-01,  4.33575697e-05)
( 6.23823824e-01,  4.89819287e-05)
( 6.25425425e-01,  3.18790539e-05)
( 6.27027027e-01,  2.67348085e-05)
( 6.28628629e-01,  2.18160841e-05)
( 6.30230230e-01,  1.71136686e-05)
( 6.31831832e-01,  1.26186938e-05)
( 6.33433433e-01,  8.32262425e-06)
( 6.35035035e-01,  4.21724599e-06)
( 6.36636637e-01,  2.94656078e-07)
( 6.38238238e-01,  3.45274809e-06)
( 6.39839840e-01,  7.03227886e-06)
( 6.41441441e-01,  1.04509682e-05)
( 6.43043043e-01,  1.37155772e-05)
( 6.44644645e-01,  1.68326057e-05)
( 6.46246246e-01,  1.98083008e-05)
( 6.47847848e-01,  2.26486662e-05)
( 6.49449449e-01,  2.53594704e-05)
( 6.51051051e-01,  1.44428059e-05)
( 6.52652653e-01,  1.19747181e-05)
( 6.54254254e-01,  9.62021539e-06)
( 6.55855856e-01,  7.37438958e-06)
( 6.57457457e-01,  5.23252866e-06)
( 6.59059059e-01,  3.19010978e-06)
( 6.60660661e-01,  1.24279232e-06)
( 6.62262262e-01,  6.13588684e-07)
( 6.63863864e-01,  2.38302903e-06)
( 6.65465465e-01,  4.06936158e-06)
( 6.67067067e-01,  5.67626225e-06)
( 6.68668669e-01,  7.20725590e-06)
( 6.70270270e-01,  8.66572196e-06)
( 6.71871872e-01,  1.00548999e-05)
( 6.73473473e-01,  1.13778945e-05)
( 6.75075075e-01,  7.49068293e-06)
( 6.76676677e-01,  6.29125409e-06)
( 6.78278278e-01,  5.14945215e-06)
( 6.79879880e-01,  4.06266165e-06)
( 6.81481481e-01,  3.02837795e-06)
( 6.83083083e-01,  2.04420292e-06)
( 6.84684685e-01,  1.10784075e-06)
( 6.86286286e-01,  2.17093983e-07)
( 6.87887888e-01,  6.30140365e-07)
( 6.89489489e-01,  1.43587455e-06)
( 6.91091091e-01,  2.20203369e-06)
( 6.92692693e-01,  2.93045925e-06)
( 6.94294294e-01,  3.62291239e-06)
( 6.95895896e-01,  4.28107718e-06)
( 6.97497497e-01,  4.90656372e-06)
( 6.99099099e-01,  5.50091117e-06)
( 7.00700701e-01,  3.17068312e-06)
( 7.02302302e-01,  2.63426595e-06)
( 7.03903904e-01,  2.12476786e-06)
( 7.05505506e-01,  1.64090571e-06)
( 7.07107107e-01,  1.18145388e-06)
( 7.08708709e-01,  7.45241918e-07)
( 7.10310310e-01,  3.31152203e-07)
( 7.11911912e-01,  6.18822522e-08)
( 7.13513514e-01,  4.34879940e-07)
( 7.15115115e-01,  7.88812904e-07)
( 7.16716717e-01,  1.12460871e-06)
( 7.18318318e-01,  1.44315235e-06)
( 7.19919920e-01,  1.74528805e-06)
( 7.21521522e-01,  2.03182101e-06)
( 7.23123123e-01,  2.30351913e-06)
( 7.24724725e-01,  2.56111457e-06)
( 7.26326326e-01,  1.29131939e-06)
( 7.27927928e-01,  1.05986796e-06)
( 7.29529530e-01,  8.40521779e-07)
( 7.31131131e-01,  6.32676644e-07)
( 7.32732733e-01,  4.35756890e-07)
( 7.34334334e-01,  2.49214152e-07)
( 7.35935936e-01,  7.25261433e-08)
( 7.37537538e-01,  9.48045058e-08)
( 7.39139139e-01,  2.53251362e-07)
( 7.40740741e-01,  4.03265258e-07)
( 7.42342342e-01,  5.45275318e-07)
( 7.43943944e-01,  6.79689938e-07)
( 7.45545546e-01,  8.06897727e-07)
( 7.47147147e-01,  9.27268409e-07)
( 7.48748749e-01,  1.04115369e-06)
( 7.50350350e-01,  6.07787148e-07)
( 7.51951952e-01,  5.05885571e-07)
( 7.53553554e-01,  4.09514338e-07)
( 7.55155155e-01,  3.18385916e-07)
( 7.56756757e-01,  2.32226999e-07)
( 7.58358358e-01,  1.50777845e-07)
( 7.59959960e-01,  7.37916394e-08)
( 7.61561562e-01,  1.03389051e-09)
( 7.63163163e-01,  6.77181545e-08)
( 7.64764765e-01,  1.32676063e-07)
( 7.66366366e-01,  1.94040749e-07)
( 7.67967968e-01,  2.52002978e-07)
( 7.69569570e-01,  3.06743855e-07)
( 7.71171171e-01,  3.58435284e-07)
( 7.72772773e-01,  4.07240415e-07)
( 7.74374374e-01,  4.53314061e-07)
( 7.75975976e-01,  2.31608460e-07)
( 7.77577578e-01,  1.90564681e-07)
( 7.79179179e-01,  1.51834008e-07)
( 7.80780781e-01,  1.15291110e-07)
( 7.82382382e-01,  8.08171504e-08)
( 7.83983984e-01,  4.82994640e-08)
( 7.85585586e-01,  1.76312564e-08)
( 7.87187187e-01,  1.12886885e-08)
( 7.88788789e-01,  3.85562848e-08)
( 7.90390390e-01,  6.42624086e-08)
( 7.91991992e-01,  8.84931496e-08)
( 7.93593594e-01,  1.11330051e-07)
( 7.95195195e-01,  1.32850338e-07)
( 7.96796797e-01,  1.53127135e-07)
( 7.98398398e-01,  1.72229673e-07)
( 8.00000000e-01,  4.41648198e-08)};

\addplot [cyan, forget plot]
coordinates {
(-8.00000000e-01,  1.53295651e-08)
(-7.98398398e-01,  1.98582776e-08)
(-7.96796797e-01,  1.07320469e-08)
(-7.95195195e-01,  2.78007494e-09)
(-7.93593594e-01,  3.92840703e-09)
(-7.91991992e-01,  9.32027445e-09)
(-7.90390390e-01,  1.33183023e-08)
(-7.88788789e-01,  1.58409474e-08)
(-7.87187187e-01,  1.68021200e-08)
(-7.85585586e-01,  1.61109439e-08)
(-7.83983984e-01,  1.36715051e-08)
(-7.82382382e-01,  9.38258760e-09)
(-7.80780781e-01,  3.13739653e-09)
(-7.79179179e-01,  5.17673219e-09)
(-7.77577578e-01,  1.56786364e-08)
(-7.75975976e-01,  2.84936469e-08)
(-7.74374374e-01,  6.18399587e-08)
(-7.72772773e-01,  3.84302385e-08)
(-7.71171171e-01,  1.77520031e-08)
(-7.69569570e-01,  3.99334754e-11)
(-7.67967968e-01,  1.47824229e-08)
(-7.66366366e-01,  2.63035601e-08)
(-7.64764765e-01,  3.44222406e-08)
(-7.63163163e-01,  3.89476982e-08)
(-7.61561562e-01,  3.96790194e-08)
(-7.59959960e-01,  3.64046367e-08)
(-7.58358358e-01,  2.89017978e-08)
(-7.56756757e-01,  1.69360097e-08)
(-7.55155155e-01,  2.60458865e-10)
(-7.53553554e-01,  2.13845970e-08)
(-7.51951952e-01,  4.82724638e-08)
(-7.50350350e-01,  8.06906747e-08)
(-7.48748749e-01,  1.20371240e-07)
(-7.47147147e-01,  6.88781063e-08)
(-7.45545546e-01,  2.38703785e-08)
(-7.43943944e-01,  1.43002423e-08)
(-7.42342342e-01,  4.52640322e-08)
(-7.40740741e-01,  6.86323821e-08)
(-7.39139139e-01,  8.39968957e-08)
(-7.37537538e-01,  9.09284493e-08)
(-7.35935936e-01,  8.89762100e-08)
(-7.34334334e-01,  7.76666109e-08)
(-7.32732733e-01,  5.65022828e-08)
(-7.31131131e-01,  2.49609390e-08)
(-7.29529530e-01,  1.75057869e-08)
(-7.27927928e-01,  7.14735531e-08)
(-7.26326326e-01,  1.37546573e-07)
(-7.24724725e-01,  3.43515700e-07)
(-7.23123123e-01,  2.20565927e-07)
(-7.21521522e-01,  1.11718831e-07)
(-7.19919920e-01,  1.77065813e-08)
(-7.18318318e-01,  6.07029384e-08)
(-7.16716717e-01,  1.22704514e-07)
(-7.15115115e-01,  1.67453920e-07)
(-7.13513514e-01,  1.94066171e-07)
(-7.11911912e-01,  2.01613698e-07)
(-7.10310310e-01,  1.89124458e-07)
(-7.08708709e-01,  1.55579958e-07)
(-7.07107107e-01,  9.99132090e-08)
(-7.05505506e-01,  2.10065949e-08)
(-7.03903904e-01,  8.23103449e-08)
(-7.02302302e-01,  2.11263217e-07)
(-7.00700701e-01,  3.67135168e-07)
(-6.99099099e-01,  6.28850577e-07)
(-6.97497497e-01,  3.76801579e-07)
(-6.95895896e-01,  1.55891679e-07)
(-6.94294294e-01,  3.23399788e-08)
(-6.92692693e-01,  1.86283285e-07)
(-6.91091091e-01,  3.04254166e-07)
(-6.89489489e-01,  3.84491467e-07)
(-6.87887888e-01,  4.25153726e-07)
(-6.86286286e-01,  4.24315822e-07)
(-6.84684685e-01,  3.79965501e-07)
(-6.83083083e-01,  2.89999773e-07)
(-6.81481481e-01,  1.52221181e-07)
(-6.79879880e-01,  3.56660708e-08)
(-6.78278278e-01,  2.76060126e-07)
(-6.76676677e-01,  5.71465627e-07)
(-6.75075075e-01,  9.24498018e-07)
(-6.73473473e-01,  1.08647147e-06)
(-6.71871872e-01,  5.90265544e-07)
(-6.70270270e-01,  1.60242973e-07)
(-6.68668669e-01,  2.00491466e-07)
(-6.67067067e-01,  4.88698314e-07)
(-6.65465465e-01,  7.00998146e-07)
(-6.63863864e-01,  8.33866105e-07)
(-6.62262262e-01,  8.83626259e-07)
(-6.60660661e-01,  8.46445757e-07)
(-6.59059059e-01,  7.18328803e-07)
(-6.57457457e-01,  4.95110416e-07)
(-6.55855856e-01,  1.72450001e-07)
(-6.54254254e-01,  2.54175306e-07)
(-6.52652653e-01,  7.89477497e-07)
(-6.51051051e-01,  1.43836477e-06)
(-6.49449449e-01,  2.82469923e-06)
(-6.47847848e-01,  1.75793932e-06)
(-6.46246246e-01,  8.20740639e-07)
(-6.44644645e-01,  1.88716662e-08)
(-6.43043043e-01,  6.41663981e-07)
(-6.41441441e-01,  1.15461904e-06)
(-6.39839840e-01,  1.51349382e-06)
(-6.38238238e-01,  1.71152714e-06)
(-6.36636637e-01,  1.74168707e-06)
(-6.35035035e-01,  1.59666125e-06)
(-6.33433433e-01,  1.26884709e-06)
(-6.31831832e-01,  7.50341596e-07)
(-6.30230230e-01,  3.29308894e-08)
(-6.28628629e-01,  8.91920519e-07)
(-6.27027027e-01,  2.03308079e-06)
(-6.25425425e-01,  3.39976213e-06)
(-6.23823824e-01,  4.58235003e-06)
(-6.22222222e-01,  2.63076690e-06)
(-6.20620621e-01,  9.34524089e-07)
(-6.19019019e-01,  4.95670007e-07)
(-6.17417417e-01,  1.64870129e-06)
(-6.15815816e-01,  2.51303661e-06)
(-6.14214214e-01,  3.07671010e-06)
(-6.12612613e-01,  3.32730915e-06)
(-6.11011011e-01,  3.25195994e-06)
(-6.09409409e-01,  2.83731279e-06)
(-6.07807808e-01,  2.06952694e-06)
(-6.06206206e-01,  9.34255123e-07)
(-6.04604605e-01,  5.83372348e-07)
(-6.03003003e-01,  2.49876380e-06)
(-6.01401401e-01,  4.82788287e-06)
(-5.99799800e-01,  1.08679294e-05)
(-5.98198198e-01,  6.98151677e-06)
(-5.96596597e-01,  3.56022645e-06)
(-5.94994995e-01,  6.22417361e-07)
(-5.93393393e-01,  1.81290726e-06)
(-5.91791792e-01,  3.72608087e-06)
(-5.90190190e-01,  5.09675417e-06)
(-5.88588589e-01,  5.90387528e-06)
(-5.86986987e-01,  6.12566958e-06)
(-5.85385385e-01,  5.73961899e-06)
(-5.83783784e-01,  4.72244100e-06)
(-5.82182182e-01,  3.05006715e-06)
(-5.80580581e-01,  6.97621233e-07)
(-5.78978979e-01,  2.36060303e-06)
(-5.77377377e-01,  6.15116466e-06)
(-5.75775776e-01,  1.07014985e-05)
(-5.74174174e-01,  1.64784266e-05)
(-5.72572573e-01,  9.89141064e-06)
(-5.70970971e-01,  4.15196346e-06)
(-5.69369369e-01,  7.08737806e-07)
(-5.67767768e-01,  4.65851865e-06)
(-5.66166166e-01,  7.66418176e-06)
(-5.64564565e-01,  9.69148116e-06)
(-5.62962963e-01,  1.07050959e-05)
(-5.61361361e-01,  1.06686037e-05)
(-5.59759760e-01,  9.54445345e-06)
(-5.58158158e-01,  7.29393845e-06)
(-5.56556557e-01,  3.87716838e-06)
(-5.54954955e-01,  7.46958592e-07)
(-5.53353353e-01,  6.62078419e-06)
(-5.51751752e-01,  1.37879187e-05)
(-5.50150150e-01,  2.22932699e-05)
(-5.48548549e-01,  2.34961649e-05)
(-5.46946947e-01,  1.28171963e-05)
(-5.45345345e-01,  3.61924682e-06)
(-5.43743744e-01,  4.04729047e-06)
(-5.42142142e-01,  1.01305760e-05)
(-5.40540541e-01,  1.45772934e-05)
(-5.38938939e-01,  1.73326184e-05)
(-5.37337337e-01,  1.83401887e-05)
(-5.35735736e-01,  1.75420721e-05)
(-5.34134134e-01,  1.48787359e-05)
(-5.32532533e-01,  1.02890156e-05)
(-5.30930931e-01,  3.71008336e-06)
(-5.29329329e-01,  4.92258335e-06)
(-5.27727728e-01,  1.56752332e-05)
(-5.26126126e-01,  2.86158723e-05)
(-5.24524525e-01,  5.01763027e-05)
(-5.22922923e-01,  3.12431016e-05)
(-5.21321321e-01,  1.47127680e-05)
(-5.19719720e-01,  6.60652315e-07)
(-5.18118118e-01,  1.08359813e-05)
(-5.16516517e-01,  1.96979238e-05)
(-5.14914915e-01,  2.58439905e-05)
(-5.13313313e-01,  2.91909908e-05)
(-5.11711712e-01,  2.96536984e-05)
(-5.10110110e-01,  2.71448207e-05)
(-5.08508509e-01,  2.15749704e-05)
(-5.06906907e-01,  1.28526355e-05)
(-5.05305305e-01,  8.84151747e-07)
(-5.03703704e-01,  1.44263262e-05)
(-5.02102102e-01,  3.31768518e-05)
(-5.00500501e-01,  5.54677137e-05)
(-4.98898899e-01,  6.64634902e-05)
(-4.97297297e-01,  3.82328657e-05)
(-4.95695696e-01,  1.38571126e-05)
(-4.94094094e-01,  6.55428506e-06)
(-4.92492492e-01,  2.28894844e-05)
(-4.90890891e-01,  3.50342618e-05)
(-4.89289289e-01,  4.28719913e-05)
(-4.87687688e-01,  4.62836246e-05)
(-4.86086086e-01,  4.51476723e-05)
(-4.84484484e-01,  3.93401851e-05)
(-4.82882883e-01,  2.87347378e-05)
(-4.81281281e-01,  1.32024138e-05)
(-4.79679680e-01,  7.38820953e-06)
(-4.78078078e-01,  3.31710730e-05)
(-4.76476476e-01,  6.42826472e-05)
(-4.74874875e-01,  1.27905526e-04)
(-4.73273273e-01,  8.21096956e-05)
(-4.71671672e-01,  4.20672542e-05)
(-4.70070070e-01,  7.92487065e-06)
(-4.68468468e-01,  2.01682244e-05)
(-4.66866867e-01,  4.20602384e-05)
(-4.65265265e-01,  5.75968177e-05)
(-4.63663664e-01,  6.66210509e-05)
(-4.62062062e-01,  6.89734738e-05)
(-4.60460460e-01,  6.44920771e-05)
(-4.58858859e-01,  5.30123159e-05)
(-4.57257257e-01,  3.43671222e-05)
(-4.55655656e-01,  8.38691874e-06)
(-4.54054054e-01,  2.51003632e-05)
(-4.52452452e-01,  6.62692649e-05)
(-4.50850851e-01,  1.15296777e-04)
(-4.49249249e-01,  1.55743548e-04)
(-4.47647648e-01,  9.34985324e-05)
(-4.46046046e-01,  3.96575363e-05)
(-4.44444444e-01,  5.59292798e-06)
(-4.42842843e-01,  4.20640523e-05)
(-4.41241241e-01,  6.95647726e-05)
(-4.39639640e-01,  8.79018121e-05)
(-4.38038038e-01,  9.68797275e-05)
(-4.36436436e-01,  9.63009591e-05)
(-4.34834835e-01,  8.59658836e-05)
(-4.33233233e-01,  6.56728712e-05)
(-4.31631632e-01,  3.52183457e-05)
(-4.30030030e-01,  5.60315139e-06)
(-4.28428428e-01,  5.69988930e-05)
(-4.26826827e-01,  1.19177895e-04)
(-4.25225225e-01,  1.92350842e-04)
(-4.23623624e-01,  1.76189888e-04)
(-4.22022022e-01,  9.62519412e-05)
(-4.20420420e-01,  2.79491819e-05)
(-4.18818819e-01,  2.85018689e-05)
(-4.17217217e-01,  7.28834604e-05)
(-4.15615616e-01,  1.04976711e-04)
(-4.14014014e-01,  1.24561714e-04)
(-4.12412412e-01,  1.31417644e-04)
(-4.10810811e-01,  1.25322872e-04)
(-4.09209209e-01,  1.06055081e-04)
(-4.07607608e-01,  7.33913897e-05)
(-4.06006006e-01,  2.71084772e-05)
(-4.04404404e-01,  3.30172846e-05)
(-4.02802803e-01,  1.07209696e-04)
(-4.01201201e-01,  1.95692591e-04)
(-3.99599600e-01,  2.94145314e-04)
(-3.97997998e-01,  1.82801694e-04)
(-3.96396396e-01,  8.64187752e-05)
(-3.94794795e-01,  5.21902421e-06)
(-3.93193193e-01,  6.05758317e-05)
(-3.91591592e-01,  1.10744972e-04)
(-3.89989990e-01,  1.45068656e-04)
(-3.88388388e-01,  1.63328401e-04)
(-3.86786787e-01,  1.65307163e-04)
(-3.85185185e-01,  1.50789527e-04)
(-3.83583584e-01,  1.19561893e-04)
(-3.81981982e-01,  7.14126771e-05)
(-3.80380380e-01,  6.13251168e-06)
(-3.78778779e-01,  7.64855519e-05)
(-3.77177177e-01,  1.76645831e-04)
(-3.75575576e-01,  2.94549800e-04)
(-3.73973974e-01,  2.96743688e-04)
(-3.72372372e-01,  1.70363235e-04)
(-3.70770771e-01,  6.23116182e-05)
(-3.69169169e-01,  2.72232958e-05)
(-3.67567568e-01,  9.80576192e-05)
(-3.65965966e-01,  1.50011684e-04)
(-3.64364364e-01,  1.82910283e-04)
(-3.62762763e-01,  1.96582919e-04)
(-3.61161161e-01,  1.90864056e-04)
(-3.59559560e-01,  1.65593371e-04)
(-3.57957958e-01,  1.20616012e-04)
(-3.56356356e-01,  5.57828602e-05)
(-3.54754755e-01,  2.90492050e-05)
(-3.53153153e-01,  1.34017042e-04)
(-3.51551552e-01,  2.59250974e-04)
(-3.49949950e-01,  4.21131806e-04)
(-3.48348348e-01,  2.68970483e-04)
(-3.46746747e-01,  1.37424287e-04)
(-3.45145145e-01,  2.65946555e-05)
(-3.43543544e-01,  6.34248924e-05)
(-3.41941942e-01,  1.32549042e-04)
(-3.40340340e-01,  1.80700966e-04)
(-3.38738739e-01,  2.07812611e-04)
(-3.37137137e-01,  2.13824987e-04)
(-3.35535536e-01,  1.98688452e-04)
(-3.33933934e-01,  1.62363002e-04)
(-3.32332332e-01,  1.04818562e-04)
(-3.30730731e-01,  2.60352729e-05)
(-3.29129129e-01,  7.39962190e-05)
(-3.27527528e-01,  1.95274472e-04)
(-3.25925926e-01,  3.37786963e-04)
(-3.24324324e-01,  3.53795290e-04)
(-3.22722723e-01,  2.10702936e-04)
(-3.21121121e-01,  8.87378874e-05)
(-3.19519520e-01,  1.21595661e-05)
(-3.17917918e-01,  9.20616393e-05)
(-3.16316316e-01,  1.51053327e-04)
(-3.14714715e-01,  1.89232680e-04)
(-3.13113113e-01,  2.06711078e-04)
(-3.11511512e-01,  2.03613496e-04)
(-3.09909910e-01,  1.80078771e-04)
(-3.08308308e-01,  1.36259863e-04)
(-3.06706707e-01,  7.23241128e-05)
(-3.05105105e-01,  1.15465115e-05)
(-3.03503504e-01,  1.15155162e-04)
(-3.01901902e-01,  2.38289873e-04)
(-3.00300300e-01,  3.80723325e-04)
(-2.98698699e-01,  2.43338333e-04)
(-2.97097097e-01,  1.30649724e-04)
(-2.95495495e-01,  3.64835149e-05)
(-2.93893894e-01,  3.94512553e-05)
(-2.92292292e-01,  9.74619774e-05)
(-2.90690691e-01,  1.37872666e-04)
(-2.89089089e-01,  1.61024144e-04)
(-2.87487487e-01,  1.67274220e-04)
(-2.85885886e-01,  1.56997850e-04)
(-2.84284284e-01,  1.30587302e-04)
(-2.82682683e-01,  8.84522980e-05)
(-2.81081081e-01,  3.10201528e-05)
(-2.79479479e-01,  4.12640983e-05)
(-2.77877878e-01,  1.27937584e-04)
(-2.76276276e-01,  2.28519494e-04)
(-2.74674675e-01,  1.77847475e-04)
(-2.73073073e-01,  1.06101765e-04)
(-2.71471471e-01,  4.67135313e-05)
(-2.69869870e-01,  8.70610592e-07)
(-2.68268268e-01,  3.72223265e-05)
(-2.66666667e-01,  6.29315960e-05)
(-2.65065065e-01,  7.86067281e-05)
(-2.63463463e-01,  8.48743643e-05)
(-2.61861862e-01,  8.23794664e-05)
(-2.60260260e-01,  7.17852906e-05)
(-2.58658659e-01,  5.37733469e-05)
(-2.57057057e-01,  2.90433424e-05)
(-2.55455455e-01,  1.68688937e-06)
(-2.53853854e-01,  3.76814757e-05)
(-2.52252252e-01,  7.81866075e-05)
(-2.50650651e-01,  1.22430658e-04)
(-2.49049049e-01,  4.32579933e-05)
(-2.47447447e-01,  3.07744012e-05)
(-2.45845846e-01,  1.69722444e-05)
(-2.44244244e-01,  2.69290405e-06)
(-2.42642643e-01,  1.12052634e-05)
(-2.41041041e-01,  2.38471457e-05)
(-2.39439439e-01,  3.43411112e-05)
(-2.37837838e-01,  4.17792637e-05)
(-2.36236236e-01,  4.52377138e-05)
(-2.34634635e-01,  4.37768687e-05)
(-2.33033033e-01,  3.64417394e-05)
(-2.31431431e-01,  2.22622660e-05)
(-2.29829830e-01,  2.53660667e-07)
(-2.28228228e-01,  3.05832316e-05)
(-2.26626627e-01,  7.12615540e-05)
(-2.25025025e-01,  1.22808041e-04)
(-2.23423423e-01,  2.47813064e-04)
(-2.21821822e-01,  1.35109217e-04)
(-2.20220220e-01,  3.64310515e-05)
(-2.18618619e-01,  4.71446540e-05)
(-2.17017017e-01,  1.14529782e-04)
(-2.15415415e-01,  1.64625377e-04)
(-2.13813814e-01,  1.96322163e-04)
(-2.12212212e-01,  2.08501088e-04)
(-2.10610611e-01,  2.00033868e-04)
(-2.09009009e-01,  1.69783568e-04)
(-2.07407407e-01,  1.16605182e-04)
(-2.05805806e-01,  3.93462395e-05)
(-2.04204204e-01,  6.31525728e-05)
(-2.02602603e-01,  1.92056779e-04)
(-2.01001001e-01,  3.48537462e-04)
(-1.99399399e-01,  6.39818004e-04)
(-1.97797798e-01,  3.93795391e-04)
(-1.96196196e-01,  1.78889124e-04)
(-1.94594595e-01,  3.71428347e-06)
(-1.92992993e-01,  1.52826230e-04)
(-1.91391391e-01,  2.67256762e-04)
(-1.89789790e-01,  3.45815324e-04)
(-1.88188188e-01,  3.87311515e-04)
(-1.86586587e-01,  3.90555862e-04)
(-1.84984985e-01,  3.54360604e-04)
(-1.83383383e-01,  2.77540482e-04)
(-1.81781782e-01,  1.58913544e-04)
(-1.80180180e-01,  2.69804218e-06)
(-1.78578579e-01,  2.08467167e-04)
(-1.76976977e-01,  4.59560953e-04)
(-1.75375375e-01,  7.57139910e-04)
(-1.73773774e-01,  8.01992885e-04)
(-1.72172172e-01,  4.50207515e-04)
(-1.70570571e-01,  1.48340736e-04)
(-1.68968969e-01,  1.02481873e-04)
(-1.67367367e-01,  3.01145615e-04)
(-1.65765766e-01,  4.46547550e-04)
(-1.64164164e-01,  5.37597360e-04)
(-1.62562563e-01,  5.73218225e-04)
(-1.60960961e-01,  5.52347701e-04)
(-1.59359359e-01,  4.73938587e-04)
(-1.57757758e-01,  3.36959807e-04)
(-1.56156156e-01,  1.40397281e-04)
(-1.54554555e-01,  1.16745207e-04)
(-1.52952953e-01,  4.35445132e-04)
(-1.51351351e-01,  8.16660373e-04)
(-1.49749750e-01,  1.31945376e-03)
(-1.48148148e-01,  8.31144839e-04)
(-1.46546547e-01,  4.08098670e-04)
(-1.44944945e-01,  5.11861758e-05)
(-1.43343343e-01,  2.38745569e-04)
(-1.41741742e-01,  4.60874161e-04)
(-1.40140140e-01,  6.14402684e-04)
(-1.38538539e-01,  6.98560515e-04)
(-1.36936937e-01,  7.12604123e-04)
(-1.35335335e-01,  6.55817849e-04)
(-1.33733734e-01,  5.27514676e-04)
(-1.32132132e-01,  3.27036990e-04)
(-1.30530531e-01,  5.37573177e-05)
(-1.28928929e-01,  2.92920943e-04)
(-1.27327327e-01,  7.13562812e-04)
(-1.25725726e-01,  1.20870104e-03)
(-1.24124124e-01,  1.25084536e-03)
(-1.22522523e-01,  7.30422562e-04)
(-1.20920921e-01,  2.85894047e-04)
(-1.19319319e-01,  8.23431149e-05)
(-1.17717718e-01,  3.73927312e-04)
(-1.16116116e-01,  5.88532969e-04)
(-1.14514515e-01,  7.25871106e-04)
(-1.12912913e-01,  7.85689863e-04)
(-1.11311311e-01,  7.67775007e-04)
(-1.09709710e-01,  6.71950420e-04)
(-1.08108108e-01,  4.98078548e-04)
(-1.06506507e-01,  2.46060839e-04)
(-1.04904905e-01,  8.41618543e-05)
(-1.03303303e-01,  4.92608899e-04)
(-1.01701702e-01,  9.79259526e-04)
(-1.00100100e-01,  1.54405251e-03)
(-9.84984985e-02,  1.02372361e-03)
(-9.68968969e-02,  5.36071623e-04)
(-9.52952953e-02,  1.26132793e-04)
(-9.36936937e-02,  2.06318573e-04)
(-9.20920921e-02,  4.61549800e-04)
(-9.04904905e-02,  6.39869988e-04)
(-8.88888889e-02,  7.41630123e-04)
(-8.72872873e-02,  7.67223162e-04)
(-8.56856857e-02,  7.17084081e-04)
(-8.40840841e-02,  5.91689890e-04)
(-8.24824825e-02,  3.91559622e-04)
(-8.08808809e-02,  1.17254285e-04)
(-7.92792793e-02,  2.30623220e-04)
(-7.76776777e-02,  6.51428211e-04)
(-7.60760761e-02,  1.14447437e-03)
(-7.44744745e-02,  1.16466917e-03)
(-7.28728729e-02,  7.01353758e-04)
(-7.12712713e-02,  3.07972703e-04)
(-6.96696697e-02,  1.63247291e-05)
(-6.80680681e-02,  2.72429686e-04)
(-6.64664665e-02,  4.61273379e-04)
(-6.48648649e-02,  5.83826708e-04)
(-6.32632633e-02,  6.41099848e-04)
(-6.16616617e-02,  6.34141814e-04)
(-6.00600601e-02,  5.64039976e-04)
(-5.84584585e-02,  4.31919564e-04)
(-5.68568569e-02,  2.38943119e-04)
(-5.52552553e-02,  1.36900693e-05)
(-5.36536537e-02,  3.24744566e-04)
(-5.20520521e-02,  6.92949424e-04)
(-5.04504505e-02,  1.11699884e-03)
(-4.88488488e-02,  6.70992325e-04)
(-4.72472472e-02,  3.65688303e-04)
(-4.56456456e-02,  1.12109381e-04)
(-4.40440440e-02,  9.11824490e-05)
(-4.24424424e-02,  2.45656305e-04)
(-4.08408408e-02,  3.52811584e-04)
(-3.92392392e-02,  4.14177099e-04)
(-3.76376376e-02,  4.31310202e-04)
(-3.60360360e-02,  4.05795872e-04)
(-3.44344344e-02,  3.39245780e-04)
(-3.28328328e-02,  2.33297338e-04)
(-3.12312312e-02,  8.96127170e-05)
(-2.96296296e-02,  9.01221523e-05)
(-2.80280280e-02,  3.04198602e-04)
(-2.64264264e-02,  5.50886267e-04)
(-2.48248248e-02,  3.58920379e-04)
(-2.32232232e-02,  2.12818869e-04)
(-2.16216216e-02,  9.40179992e-05)
(-2.00200200e-02,  7.11403929e-07)
(-1.84184184e-02,  6.89235021e-05)
(-1.68168168e-02,  1.16724381e-04)
(-1.52152152e-02,  1.44542817e-04)
(-1.36136136e-02,  1.54243145e-04)
(-1.20120120e-02,  1.47701275e-04)
(-1.04104104e-02,  1.26803499e-04)
(-8.80880881e-03,  9.34452898e-05)
(-7.20720721e-03,  4.95300989e-05)
(-5.60560561e-03,  3.03186323e-06)
(-4.00400400e-03,  6.23248462e-05)
(-2.40240240e-03,  1.26428786e-04)
(-8.00800801e-04,  1.93420534e-04)
( 8.00800801e-04,  1.93420534e-04)
( 2.40240240e-03,  1.26428786e-04)
( 4.00400400e-03,  6.23248462e-05)
( 5.60560561e-03,  3.03186323e-06)
( 7.20720721e-03,  4.95300989e-05)
( 8.80880881e-03,  9.34452898e-05)
( 1.04104104e-02,  1.26803499e-04)
( 1.20120120e-02,  1.47701275e-04)
( 1.36136136e-02,  1.54243145e-04)
( 1.52152152e-02,  1.44542817e-04)
( 1.68168168e-02,  1.16724381e-04)
( 1.84184184e-02,  6.89235021e-05)
( 2.00200200e-02,  7.11403929e-07)
( 2.16216216e-02,  9.40179992e-05)
( 2.32232232e-02,  2.12818869e-04)
( 2.48248248e-02,  3.58920379e-04)
( 2.64264264e-02,  5.50886267e-04)
( 2.80280280e-02,  3.04198602e-04)
( 2.96296296e-02,  9.01221523e-05)
( 3.12312312e-02,  8.96127170e-05)
( 3.28328328e-02,  2.33297338e-04)
( 3.44344344e-02,  3.39245780e-04)
( 3.60360360e-02,  4.05795872e-04)
( 3.76376376e-02,  4.31310202e-04)
( 3.92392392e-02,  4.14177099e-04)
( 4.08408408e-02,  3.52811584e-04)
( 4.24424424e-02,  2.45656305e-04)
( 4.40440440e-02,  9.11824490e-05)
( 4.56456456e-02,  1.12109381e-04)
( 4.72472472e-02,  3.65688303e-04)
( 4.88488488e-02,  6.70992325e-04)
( 5.04504505e-02,  1.11699884e-03)
( 5.20520521e-02,  6.92949424e-04)
( 5.36536537e-02,  3.24744566e-04)
( 5.52552553e-02,  1.36900693e-05)
( 5.68568569e-02,  2.38943119e-04)
( 5.84584585e-02,  4.31919564e-04)
( 6.00600601e-02,  5.64039976e-04)
( 6.16616617e-02,  6.34141814e-04)
( 6.32632633e-02,  6.41099848e-04)
( 6.48648649e-02,  5.83826708e-04)
( 6.64664665e-02,  4.61273379e-04)
( 6.80680681e-02,  2.72429686e-04)
( 6.96696697e-02,  1.63247291e-05)
( 7.12712713e-02,  3.07972703e-04)
( 7.28728729e-02,  7.01353758e-04)
( 7.44744745e-02,  1.16466917e-03)
( 7.60760761e-02,  1.14447437e-03)
( 7.76776777e-02,  6.51428211e-04)
( 7.92792793e-02,  2.30623220e-04)
( 8.08808809e-02,  1.17254285e-04)
( 8.24824825e-02,  3.91559622e-04)
( 8.40840841e-02,  5.91689890e-04)
( 8.56856857e-02,  7.17084081e-04)
( 8.72872873e-02,  7.67223162e-04)
( 8.88888889e-02,  7.41630123e-04)
( 9.04904905e-02,  6.39869988e-04)
( 9.20920921e-02,  4.61549800e-04)
( 9.36936937e-02,  2.06318573e-04)
( 9.52952953e-02,  1.26132793e-04)
( 9.68968969e-02,  5.36071623e-04)
( 9.84984985e-02,  1.02372361e-03)
( 1.00100100e-01,  1.54405251e-03)
( 1.01701702e-01,  9.79259526e-04)
( 1.03303303e-01,  4.92608899e-04)
( 1.04904905e-01,  8.41618543e-05)
( 1.06506507e-01,  2.46060839e-04)
( 1.08108108e-01,  4.98078548e-04)
( 1.09709710e-01,  6.71950420e-04)
( 1.11311311e-01,  7.67775007e-04)
( 1.12912913e-01,  7.85689863e-04)
( 1.14514515e-01,  7.25871106e-04)
( 1.16116116e-01,  5.88532969e-04)
( 1.17717718e-01,  3.73927312e-04)
( 1.19319319e-01,  8.23431149e-05)
( 1.20920921e-01,  2.85894047e-04)
( 1.22522523e-01,  7.30422562e-04)
( 1.24124124e-01,  1.25084536e-03)
( 1.25725726e-01,  1.20870104e-03)
( 1.27327327e-01,  7.13562812e-04)
( 1.28928929e-01,  2.92920943e-04)
( 1.30530531e-01,  5.37573177e-05)
( 1.32132132e-01,  3.27036990e-04)
( 1.33733734e-01,  5.27514676e-04)
( 1.35335335e-01,  6.55817849e-04)
( 1.36936937e-01,  7.12604123e-04)
( 1.38538539e-01,  6.98560515e-04)
( 1.40140140e-01,  6.14402684e-04)
( 1.41741742e-01,  4.60874161e-04)
( 1.43343343e-01,  2.38745569e-04)
( 1.44944945e-01,  5.11861758e-05)
( 1.46546547e-01,  4.08098670e-04)
( 1.48148148e-01,  8.31144839e-04)
( 1.49749750e-01,  1.31945376e-03)
( 1.51351351e-01,  8.16660373e-04)
( 1.52952953e-01,  4.35445132e-04)
( 1.54554555e-01,  1.16745207e-04)
( 1.56156156e-01,  1.40397281e-04)
( 1.57757758e-01,  3.36959807e-04)
( 1.59359359e-01,  4.73938587e-04)
( 1.60960961e-01,  5.52347701e-04)
( 1.62562563e-01,  5.73218225e-04)
( 1.64164164e-01,  5.37597360e-04)
( 1.65765766e-01,  4.46547550e-04)
( 1.67367367e-01,  3.01145615e-04)
( 1.68968969e-01,  1.02481873e-04)
( 1.70570571e-01,  1.48340736e-04)
( 1.72172172e-01,  4.50207515e-04)
( 1.73773774e-01,  8.01992885e-04)
( 1.75375375e-01,  7.57139910e-04)
( 1.76976977e-01,  4.59560952e-04)
( 1.78578579e-01,  2.08467167e-04)
( 1.80180180e-01,  2.69804218e-06)
( 1.81781782e-01,  1.58913544e-04)
( 1.83383383e-01,  2.77540482e-04)
( 1.84984985e-01,  3.54360604e-04)
( 1.86586587e-01,  3.90555862e-04)
( 1.88188188e-01,  3.87311515e-04)
( 1.89789790e-01,  3.45815324e-04)
( 1.91391391e-01,  2.67256762e-04)
( 1.92992993e-01,  1.52826230e-04)
( 1.94594595e-01,  3.71428347e-06)
( 1.96196196e-01,  1.78889124e-04)
( 1.97797798e-01,  3.93795391e-04)
( 1.99399399e-01,  6.39818004e-04)
( 2.01001001e-01,  3.48537462e-04)
( 2.02602603e-01,  1.92056779e-04)
( 2.04204204e-01,  6.31525728e-05)
( 2.05805806e-01,  3.93462395e-05)
( 2.07407407e-01,  1.16605182e-04)
( 2.09009009e-01,  1.69783568e-04)
( 2.10610611e-01,  2.00033868e-04)
( 2.12212212e-01,  2.08501088e-04)
( 2.13813814e-01,  1.96322163e-04)
( 2.15415415e-01,  1.64625377e-04)
( 2.17017017e-01,  1.14529782e-04)
( 2.18618619e-01,  4.71446540e-05)
( 2.20220220e-01,  3.64310515e-05)
( 2.21821822e-01,  1.35109217e-04)
( 2.23423423e-01,  2.47813064e-04)
( 2.25025025e-01,  1.22808041e-04)
( 2.26626627e-01,  7.12615540e-05)
( 2.28228228e-01,  3.05832316e-05)
( 2.29829830e-01,  2.53660670e-07)
( 2.31431431e-01,  2.22622660e-05)
( 2.33033033e-01,  3.64417394e-05)
( 2.34634635e-01,  4.37768687e-05)
( 2.36236236e-01,  4.52377138e-05)
( 2.37837838e-01,  4.17792637e-05)
( 2.39439439e-01,  3.43411112e-05)
( 2.41041041e-01,  2.38471457e-05)
( 2.42642643e-01,  1.12052634e-05)
( 2.44244244e-01,  2.69290405e-06)
( 2.45845846e-01,  1.69722444e-05)
( 2.47447447e-01,  3.07744012e-05)
( 2.49049049e-01,  4.32579933e-05)
( 2.50650651e-01,  1.22430658e-04)
( 2.52252252e-01,  7.81866075e-05)
( 2.53853854e-01,  3.76814757e-05)
( 2.55455455e-01,  1.68688937e-06)
( 2.57057057e-01,  2.90433424e-05)
( 2.58658659e-01,  5.37733469e-05)
( 2.60260260e-01,  7.17852906e-05)
( 2.61861862e-01,  8.23794664e-05)
( 2.63463463e-01,  8.48743643e-05)
( 2.65065065e-01,  7.86067281e-05)
( 2.66666667e-01,  6.29315960e-05)
( 2.68268268e-01,  3.72223265e-05)
( 2.69869870e-01,  8.70610592e-07)
( 2.71471471e-01,  4.67135313e-05)
( 2.73073073e-01,  1.06101765e-04)
( 2.74674675e-01,  1.77847475e-04)
( 2.76276276e-01,  2.28519494e-04)
( 2.77877878e-01,  1.27937584e-04)
( 2.79479479e-01,  4.12640983e-05)
( 2.81081081e-01,  3.10201528e-05)
( 2.82682683e-01,  8.84522980e-05)
( 2.84284284e-01,  1.30587302e-04)
( 2.85885886e-01,  1.56997850e-04)
( 2.87487487e-01,  1.67274220e-04)
( 2.89089089e-01,  1.61024144e-04)
( 2.90690691e-01,  1.37872666e-04)
( 2.92292292e-01,  9.74619774e-05)
( 2.93893894e-01,  3.94512553e-05)
( 2.95495495e-01,  3.64835149e-05)
( 2.97097097e-01,  1.30649724e-04)
( 2.98698699e-01,  2.43338333e-04)
( 3.00300300e-01,  3.80723325e-04)
( 3.01901902e-01,  2.38289873e-04)
( 3.03503504e-01,  1.15155162e-04)
( 3.05105105e-01,  1.15465115e-05)
( 3.06706707e-01,  7.23241128e-05)
( 3.08308308e-01,  1.36259863e-04)
( 3.09909910e-01,  1.80078771e-04)
( 3.11511512e-01,  2.03613496e-04)
( 3.13113113e-01,  2.06711078e-04)
( 3.14714715e-01,  1.89232680e-04)
( 3.16316316e-01,  1.51053327e-04)
( 3.17917918e-01,  9.20616393e-05)
( 3.19519520e-01,  1.21595661e-05)
( 3.21121121e-01,  8.87378874e-05)
( 3.22722723e-01,  2.10702936e-04)
( 3.24324324e-01,  3.53795290e-04)
( 3.25925926e-01,  3.37786963e-04)
( 3.27527528e-01,  1.95274472e-04)
( 3.29129129e-01,  7.39962190e-05)
( 3.30730731e-01,  2.60352729e-05)
( 3.32332332e-01,  1.04818562e-04)
( 3.33933934e-01,  1.62363002e-04)
( 3.35535536e-01,  1.98688452e-04)
( 3.37137137e-01,  2.13824987e-04)
( 3.38738739e-01,  2.07812611e-04)
( 3.40340340e-01,  1.80700966e-04)
( 3.41941942e-01,  1.32549042e-04)
( 3.43543544e-01,  6.34248924e-05)
( 3.45145145e-01,  2.65946555e-05)
( 3.46746747e-01,  1.37424287e-04)
( 3.48348348e-01,  2.68970483e-04)
( 3.49949950e-01,  4.21131806e-04)
( 3.51551552e-01,  2.59250974e-04)
( 3.53153153e-01,  1.34017042e-04)
( 3.54754755e-01,  2.90492050e-05)
( 3.56356356e-01,  5.57828602e-05)
( 3.57957958e-01,  1.20616012e-04)
( 3.59559560e-01,  1.65593371e-04)
( 3.61161161e-01,  1.90864056e-04)
( 3.62762763e-01,  1.96582919e-04)
( 3.64364364e-01,  1.82910283e-04)
( 3.65965966e-01,  1.50011684e-04)
( 3.67567568e-01,  9.80576192e-05)
( 3.69169169e-01,  2.72232958e-05)
( 3.70770771e-01,  6.23116182e-05)
( 3.72372372e-01,  1.70363235e-04)
( 3.73973974e-01,  2.96743688e-04)
( 3.75575576e-01,  2.94549800e-04)
( 3.77177177e-01,  1.76645831e-04)
( 3.78778779e-01,  7.64855519e-05)
( 3.80380380e-01,  6.13251168e-06)
( 3.81981982e-01,  7.14126771e-05)
( 3.83583584e-01,  1.19561893e-04)
( 3.85185185e-01,  1.50789527e-04)
( 3.86786787e-01,  1.65307163e-04)
( 3.88388388e-01,  1.63328401e-04)
( 3.89989990e-01,  1.45068656e-04)
( 3.91591592e-01,  1.10744972e-04)
( 3.93193193e-01,  6.05758317e-05)
( 3.94794795e-01,  5.21902421e-06)
( 3.96396396e-01,  8.64187752e-05)
( 3.97997998e-01,  1.82801694e-04)
( 3.99599600e-01,  2.94145314e-04)
( 4.01201201e-01,  1.95692591e-04)
( 4.02802803e-01,  1.07209696e-04)
( 4.04404404e-01,  3.30172846e-05)
( 4.06006006e-01,  2.71084772e-05)
( 4.07607608e-01,  7.33913897e-05)
( 4.09209209e-01,  1.06055081e-04)
( 4.10810811e-01,  1.25322872e-04)
( 4.12412412e-01,  1.31417644e-04)
( 4.14014014e-01,  1.24561714e-04)
( 4.15615616e-01,  1.04976711e-04)
( 4.17217217e-01,  7.28834604e-05)
( 4.18818819e-01,  2.85018689e-05)
( 4.20420420e-01,  2.79491819e-05)
( 4.22022022e-01,  9.62519412e-05)
( 4.23623624e-01,  1.76189888e-04)
( 4.25225225e-01,  1.92350842e-04)
( 4.26826827e-01,  1.19177895e-04)
( 4.28428428e-01,  5.69988930e-05)
( 4.30030030e-01,  5.60315139e-06)
( 4.31631632e-01,  3.52183457e-05)
( 4.33233233e-01,  6.56728712e-05)
( 4.34834835e-01,  8.59658836e-05)
( 4.36436436e-01,  9.63009591e-05)
( 4.38038038e-01,  9.68797275e-05)
( 4.39639640e-01,  8.79018121e-05)
( 4.41241241e-01,  6.95647726e-05)
( 4.42842843e-01,  4.20640523e-05)
( 4.44444444e-01,  5.59292798e-06)
( 4.46046046e-01,  3.96575363e-05)
( 4.47647648e-01,  9.34985324e-05)
( 4.49249249e-01,  1.55743548e-04)
( 4.50850851e-01,  1.15296777e-04)
( 4.52452452e-01,  6.62692649e-05)
( 4.54054054e-01,  2.51003632e-05)
( 4.55655656e-01,  8.38691874e-06)
( 4.57257257e-01,  3.43671222e-05)
( 4.58858859e-01,  5.30123159e-05)
( 4.60460460e-01,  6.44920771e-05)
( 4.62062062e-01,  6.89734738e-05)
( 4.63663664e-01,  6.66210509e-05)
( 4.65265265e-01,  5.75968177e-05)
( 4.66866867e-01,  4.20602384e-05)
( 4.68468468e-01,  2.01682244e-05)
( 4.70070070e-01,  7.92487065e-06)
( 4.71671672e-01,  4.20672542e-05)
( 4.73273273e-01,  8.21096956e-05)
( 4.74874875e-01,  1.27905526e-04)
( 4.76476476e-01,  6.42826472e-05)
( 4.78078078e-01,  3.31710730e-05)
( 4.79679680e-01,  7.38820953e-06)
( 4.81281281e-01,  1.32024138e-05)
( 4.82882883e-01,  2.87347378e-05)
( 4.84484484e-01,  3.93401851e-05)
( 4.86086086e-01,  4.51476723e-05)
( 4.87687688e-01,  4.62836246e-05)
( 4.89289289e-01,  4.28719913e-05)
( 4.90890891e-01,  3.50342618e-05)
( 4.92492492e-01,  2.28894844e-05)
( 4.94094094e-01,  6.55428506e-06)
( 4.95695696e-01,  1.38571126e-05)
( 4.97297297e-01,  3.82328657e-05)
( 4.98898899e-01,  6.64634902e-05)
( 5.00500501e-01,  5.54677137e-05)
( 5.02102102e-01,  3.31768518e-05)
( 5.03703704e-01,  1.44263262e-05)
( 5.05305305e-01,  8.84151747e-07)
( 5.06906907e-01,  1.28526355e-05)
( 5.08508509e-01,  2.15749704e-05)
( 5.10110110e-01,  2.71448207e-05)
( 5.11711712e-01,  2.96536984e-05)
( 5.13313313e-01,  2.91909908e-05)
( 5.14914915e-01,  2.58439905e-05)
( 5.16516517e-01,  1.96979238e-05)
( 5.18118118e-01,  1.08359813e-05)
( 5.19719720e-01,  6.60652315e-07)
( 5.21321321e-01,  1.47127680e-05)
( 5.22922923e-01,  3.12431016e-05)
( 5.24524525e-01,  5.01763027e-05)
( 5.26126126e-01,  2.86158723e-05)
( 5.27727728e-01,  1.56752332e-05)
( 5.29329329e-01,  4.92258335e-06)
( 5.30930931e-01,  3.71008336e-06)
( 5.32532533e-01,  1.02890156e-05)
( 5.34134134e-01,  1.48787359e-05)
( 5.35735736e-01,  1.75420721e-05)
( 5.37337337e-01,  1.83401887e-05)
( 5.38938939e-01,  1.73326184e-05)
( 5.40540541e-01,  1.45772934e-05)
( 5.42142142e-01,  1.01305760e-05)
( 5.43743744e-01,  4.04729047e-06)
( 5.45345345e-01,  3.61924682e-06)
( 5.46946947e-01,  1.28171963e-05)
( 5.48548549e-01,  2.34961649e-05)
( 5.50150150e-01,  2.22932699e-05)
( 5.51751752e-01,  1.37879187e-05)
( 5.53353353e-01,  6.62078419e-06)
( 5.54954955e-01,  7.46958592e-07)
( 5.56556557e-01,  3.87716838e-06)
( 5.58158158e-01,  7.29393845e-06)
( 5.59759760e-01,  9.54445345e-06)
( 5.61361361e-01,  1.06686037e-05)
( 5.62962963e-01,  1.07050959e-05)
( 5.64564565e-01,  9.69148116e-06)
( 5.66166166e-01,  7.66418176e-06)
( 5.67767768e-01,  4.65851865e-06)
( 5.69369369e-01,  7.08737806e-07)
( 5.70970971e-01,  4.15196346e-06)
( 5.72572573e-01,  9.89141064e-06)
( 5.74174174e-01,  1.64784266e-05)
( 5.75775776e-01,  1.07014985e-05)
( 5.77377377e-01,  6.15116466e-06)
( 5.78978979e-01,  2.36060303e-06)
( 5.80580581e-01,  6.97621233e-07)
( 5.82182182e-01,  3.05006715e-06)
( 5.83783784e-01,  4.72244100e-06)
( 5.85385385e-01,  5.73961899e-06)
( 5.86986987e-01,  6.12566958e-06)
( 5.88588589e-01,  5.90387528e-06)
( 5.90190190e-01,  5.09675417e-06)
( 5.91791792e-01,  3.72608087e-06)
( 5.93393393e-01,  1.81290726e-06)
( 5.94994995e-01,  6.22417361e-07)
( 5.96596597e-01,  3.56022645e-06)
( 5.98198198e-01,  6.98151677e-06)
( 5.99799800e-01,  1.08679294e-05)
( 6.01401401e-01,  4.82788287e-06)
( 6.03003003e-01,  2.49876380e-06)
( 6.04604605e-01,  5.83372348e-07)
( 6.06206206e-01,  9.34255123e-07)
( 6.07807808e-01,  2.06952694e-06)
( 6.09409409e-01,  2.83731279e-06)
( 6.11011011e-01,  3.25195994e-06)
( 6.12612613e-01,  3.32730915e-06)
( 6.14214214e-01,  3.07671010e-06)
( 6.15815816e-01,  2.51303661e-06)
( 6.17417417e-01,  1.64870129e-06)
( 6.19019019e-01,  4.95670007e-07)
( 6.20620621e-01,  9.34524089e-07)
( 6.22222222e-01,  2.63076690e-06)
( 6.23823824e-01,  4.58235003e-06)
( 6.25425425e-01,  3.39976213e-06)
( 6.27027027e-01,  2.03308079e-06)
( 6.28628629e-01,  8.91920519e-07)
( 6.30230230e-01,  3.29308894e-08)
( 6.31831832e-01,  7.50341596e-07)
( 6.33433433e-01,  1.26884709e-06)
( 6.35035035e-01,  1.59666125e-06)
( 6.36636637e-01,  1.74168707e-06)
( 6.38238238e-01,  1.71152714e-06)
( 6.39839840e-01,  1.51349382e-06)
( 6.41441441e-01,  1.15461904e-06)
( 6.43043043e-01,  6.41663981e-07)
( 6.44644645e-01,  1.88716662e-08)
( 6.46246246e-01,  8.20740639e-07)
( 6.47847848e-01,  1.75793932e-06)
( 6.49449449e-01,  2.82469923e-06)
( 6.51051051e-01,  1.43836477e-06)
( 6.52652653e-01,  7.89477497e-07)
( 6.54254254e-01,  2.54175306e-07)
( 6.55855856e-01,  1.72450001e-07)
( 6.57457457e-01,  4.95110416e-07)
( 6.59059059e-01,  7.18328803e-07)
( 6.60660661e-01,  8.46445757e-07)
( 6.62262262e-01,  8.83626259e-07)
( 6.63863864e-01,  8.33866105e-07)
( 6.65465465e-01,  7.00998146e-07)
( 6.67067067e-01,  4.88698314e-07)
( 6.68668669e-01,  2.00491466e-07)
( 6.70270270e-01,  1.60242973e-07)
( 6.71871872e-01,  5.90265544e-07)
( 6.73473473e-01,  1.08647147e-06)
( 6.75075075e-01,  9.24498018e-07)
( 6.76676677e-01,  5.71465627e-07)
( 6.78278278e-01,  2.76060126e-07)
( 6.79879880e-01,  3.56660708e-08)
( 6.81481481e-01,  1.52221181e-07)
( 6.83083083e-01,  2.89999773e-07)
( 6.84684685e-01,  3.79965501e-07)
( 6.86286286e-01,  4.24315822e-07)
( 6.87887888e-01,  4.25153726e-07)
( 6.89489489e-01,  3.84491467e-07)
( 6.91091091e-01,  3.04254166e-07)
( 6.92692693e-01,  1.86283285e-07)
( 6.94294294e-01,  3.23399788e-08)
( 6.95895896e-01,  1.55891679e-07)
( 6.97497497e-01,  3.76801579e-07)
( 6.99099099e-01,  6.28850577e-07)
( 7.00700701e-01,  3.67135168e-07)
( 7.02302302e-01,  2.11263217e-07)
( 7.03903904e-01,  8.23103449e-08)
( 7.05505506e-01,  2.10065949e-08)
( 7.07107107e-01,  9.99132090e-08)
( 7.08708709e-01,  1.55579958e-07)
( 7.10310310e-01,  1.89124458e-07)
( 7.11911912e-01,  2.01613698e-07)
( 7.13513514e-01,  1.94066171e-07)
( 7.15115115e-01,  1.67453920e-07)
( 7.16716717e-01,  1.22704514e-07)
( 7.18318318e-01,  6.07029384e-08)
( 7.19919920e-01,  1.77065813e-08)
( 7.21521522e-01,  1.11718831e-07)
( 7.23123123e-01,  2.20565927e-07)
( 7.24724725e-01,  3.43515700e-07)
( 7.26326326e-01,  1.37546573e-07)
( 7.27927928e-01,  7.14735531e-08)
( 7.29529530e-01,  1.75057869e-08)
( 7.31131131e-01,  2.49609390e-08)
( 7.32732733e-01,  5.65022828e-08)
( 7.34334334e-01,  7.76666109e-08)
( 7.35935936e-01,  8.89762100e-08)
( 7.37537538e-01,  9.09284493e-08)
( 7.39139139e-01,  8.39968957e-08)
( 7.40740741e-01,  6.86323821e-08)
( 7.42342342e-01,  4.52640322e-08)
( 7.43943944e-01,  1.43002423e-08)
( 7.45545546e-01,  2.38703785e-08)
( 7.47147147e-01,  6.88781063e-08)
( 7.48748749e-01,  1.20371240e-07)
( 7.50350350e-01,  8.06906747e-08)
( 7.51951952e-01,  4.82724638e-08)
( 7.53553554e-01,  2.13845970e-08)
( 7.55155155e-01,  2.60458865e-10)
( 7.56756757e-01,  1.69360097e-08)
( 7.58358358e-01,  2.89017978e-08)
( 7.59959960e-01,  3.64046367e-08)
( 7.61561562e-01,  3.96790194e-08)
( 7.63163163e-01,  3.89476982e-08)
( 7.64764765e-01,  3.44222406e-08)
( 7.66366366e-01,  2.63035601e-08)
( 7.67967968e-01,  1.47824229e-08)
( 7.69569570e-01,  3.99334753e-11)
( 7.71171171e-01,  1.77520031e-08)
( 7.72772773e-01,  3.84302385e-08)
( 7.74374374e-01,  6.18399587e-08)
( 7.75975976e-01,  2.84936469e-08)
( 7.77577578e-01,  1.56786364e-08)
( 7.79179179e-01,  5.17673219e-09)
( 7.80780781e-01,  3.13739653e-09)
( 7.82382382e-01,  9.38258760e-09)
( 7.83983984e-01,  1.36715051e-08)
( 7.85585586e-01,  1.61109439e-08)
( 7.87187187e-01,  1.68021200e-08)
( 7.88788789e-01,  1.58409474e-08)
( 7.90390390e-01,  1.33183023e-08)
( 7.91991992e-01,  9.32027445e-09)
( 7.93593594e-01,  3.92840703e-09)
( 7.95195195e-01,  2.78007494e-09)
( 7.96796797e-01,  1.07320469e-08)
( 7.98398398e-01,  1.98582776e-08)
( 8.00000000e-01,  2.27113983e-08)};

\addplot [magenta, forget plot]
coordinates {
(-8.00000000e-01,  2.53203994e-08)
(-7.98398398e-01,  4.53232786e-09)
(-7.96796797e-01,  6.84048591e-10)
(-7.95195195e-01,  7.42496650e-10)
(-7.93593594e-01,  8.44280686e-10)
(-7.91991992e-01,  4.19783426e-10)
(-7.90390390e-01,  8.95294417e-11)
(-7.88788789e-01,  4.44309078e-10)
(-7.87187187e-01,  5.30095988e-10)
(-7.85585586e-01,  3.25031109e-10)
(-7.83983984e-01,  1.06380183e-10)
(-7.82382382e-01,  5.98894195e-10)
(-7.80780781e-01,  8.48235932e-10)
(-7.79179179e-01,  3.41195719e-10)
(-7.77577578e-01,  1.69535988e-09)
(-7.75975976e-01,  4.63462651e-09)
(-7.74374374e-01,  1.14707386e-08)
(-7.72772773e-01,  6.54948047e-09)
(-7.71171171e-01,  2.54025046e-10)
(-7.69569570e-01,  2.12809715e-09)
(-7.67967968e-01,  1.70199265e-09)
(-7.66366366e-01,  5.09614892e-10)
(-7.64764765e-01,  6.11538804e-10)
(-7.63163163e-01,  1.22290313e-09)
(-7.61561562e-01,  1.14715606e-09)
(-7.59959960e-01,  4.16557132e-10)
(-7.58358358e-01,  7.24465219e-10)
(-7.56756757e-01,  1.76759120e-09)
(-7.55155155e-01,  1.82714418e-09)
(-7.53553554e-01,  5.37201518e-10)
(-7.51951952e-01,  7.07757870e-09)
(-7.50350350e-01,  4.62215211e-09)
(-7.48748749e-01,  3.11224025e-08)
(-7.47147147e-01,  7.20438010e-09)
(-7.45545546e-01,  3.26401332e-09)
(-7.43943944e-01,  4.93593375e-09)
(-7.42342342e-01,  2.93018502e-09)
(-7.40740741e-01,  6.68033102e-11)
(-7.39139139e-01,  2.13657156e-09)
(-7.37537538e-01,  2.93624905e-09)
(-7.35935936e-01,  2.13026344e-09)
(-7.34334334e-01,  1.18579904e-11)
(-7.32732733e-01,  2.70540422e-09)
(-7.31131131e-01,  4.48977333e-09)
(-7.29529530e-01,  2.91945984e-09)
(-7.27927928e-01,  5.76005743e-09)
(-7.26326326e-01,  2.28487113e-08)
(-7.24724725e-01,  7.00180641e-08)
(-7.23123123e-01,  4.68153036e-08)
(-7.21521522e-01,  3.58309149e-09)
(-7.19919920e-01,  1.03527777e-08)
(-7.18318318e-01,  9.81787108e-09)
(-7.16716717e-01,  4.01639275e-09)
(-7.15115115e-01,  2.07879882e-09)
(-7.13513514e-01,  5.86402729e-09)
(-7.11911912e-01,  6.21622608e-09)
(-7.10310310e-01,  3.12705470e-09)
(-7.08708709e-01,  2.35974397e-09)
(-7.07107107e-01,  7.96983029e-09)
(-7.05505506e-01,  9.74715997e-09)
(-7.03903904e-01,  1.30509586e-09)
(-7.02302302e-01,  2.59549474e-08)
(-7.00700701e-01,  4.21071858e-08)
(-6.99099099e-01,  1.64990358e-07)
(-6.97497497e-01,  5.53669888e-08)
(-6.95895896e-01,  9.66209005e-09)
(-6.94294294e-01,  2.42680341e-08)
(-6.92692693e-01,  1.68544658e-08)
(-6.91091091e-01,  3.15709181e-09)
(-6.89489489e-01,  8.44000485e-09)
(-6.87887888e-01,  1.37726418e-08)
(-6.86286286e-01,  1.14756588e-08)
(-6.84684685e-01,  2.45965087e-09)
(-6.83083083e-01,  1.00443718e-08)
(-6.81481481e-01,  1.99299315e-08)
(-6.79879880e-01,  1.70619264e-08)
(-6.78278278e-01,  1.41518853e-08)
(-6.76676677e-01,  8.70201959e-08)
(-6.75075075e-01,  6.65023458e-07)
(-6.73473473e-01,  2.75275513e-07)
(-6.71871872e-01,  4.48489490e-08)
(-6.70270270e-01,  4.06878229e-08)
(-6.68668669e-01,  4.76543573e-08)
(-6.67067067e-01,  2.41510811e-08)
(-6.65465465e-01,  4.07048526e-09)
(-6.63863864e-01,  2.35953636e-08)
(-6.62262262e-01,  2.83946238e-08)
(-6.60660661e-01,  1.76743884e-08)
(-6.59059059e-01,  4.75719646e-09)
(-6.57457457e-01,  3.00572381e-08)
(-6.55855856e-01,  4.28551063e-08)
(-6.54254254e-01,  1.86265865e-08)
(-6.52652653e-01,  7.70118061e-08)
(-6.51051051e-01,  2.15372942e-07)
(-6.49449449e-01,  1.64355002e-06)
(-6.47847848e-01,  3.37298998e-07)
(-6.46246246e-01,  5.07708892e-09)
(-6.44644645e-01,  9.94773513e-08)
(-6.43043043e-01,  8.07145541e-08)
(-6.41441441e-01,  2.53022928e-08)
(-6.39839840e-01,  2.64715876e-08)
(-6.38238238e-01,  5.44984807e-08)
(-6.36636637e-01,  5.14005254e-08)
(-6.35035035e-01,  1.94873769e-08)
(-6.33433433e-01,  2.97421508e-08)
(-6.31831832e-01,  7.41059500e-08)
(-6.30230230e-01,  7.71581798e-08)
(-6.28628629e-01,  1.66694138e-08)
(-6.27027027e-01,  2.67866597e-07)
(-6.25425425e-01,  1.27468629e-08)
(-6.23823824e-01,  1.31033169e-06)
(-6.22222222e-01,  3.17444279e-07)
(-6.20620621e-01,  1.22003307e-07)
(-6.19019019e-01,  1.94091960e-07)
(-6.17417417e-01,  1.16674989e-07)
(-6.15815816e-01,  5.77718612e-09)
(-6.14214214e-01,  7.87102897e-08)
(-6.12612613e-01,  1.09209321e-07)
(-6.11011011e-01,  7.97743636e-08)
(-6.09409409e-01,  2.17346051e-09)
(-6.07807808e-01,  9.37926887e-08)
(-6.06206206e-01,  1.56321448e-07)
(-6.04604605e-01,  1.04052704e-07)
(-6.03003003e-01,  1.78075039e-07)
(-6.01401401e-01,  7.11314076e-07)
(-5.99799800e-01,  5.26045577e-06)
(-5.98198198e-01,  1.67249920e-06)
(-5.96596597e-01,  1.52496329e-07)
(-5.94994995e-01,  3.34637464e-07)
(-5.93393393e-01,  3.22771452e-07)
(-5.91791792e-01,  1.34994632e-07)
(-5.90190190e-01,  6.07262852e-08)
(-5.88588589e-01,  1.80735803e-07)
(-5.86986987e-01,  1.92140390e-07)
(-5.85385385e-01,  9.82860281e-08)
(-5.83783784e-01,  6.55728179e-08)
(-5.82182182e-01,  2.29627462e-07)
(-5.80580581e-01,  2.80546851e-07)
(-5.78978979e-01,  4.85728889e-08)
(-5.77377377e-01,  6.68197253e-07)
(-5.75775776e-01,  1.13698103e-06)
(-5.74174174e-01,  1.98306251e-05)
(-5.72572573e-01,  1.66643950e-06)
(-5.70970971e-01,  2.32309594e-07)
(-5.69369369e-01,  6.58869849e-07)
(-5.67767768e-01,  4.61634823e-07)
(-5.66166166e-01,  9.39199318e-08)
(-5.64564565e-01,  2.13230200e-07)
(-5.62962963e-01,  3.52202948e-07)
(-5.61361361e-01,  2.93683423e-07)
(-5.59759760e-01,  6.81255045e-08)
(-5.58158158e-01,  2.37670804e-07)
(-5.56556557e-01,  4.72814362e-07)
(-5.54954955e-01,  4.05078442e-07)
(-5.53353353e-01,  2.89952263e-07)
(-5.51751752e-01,  1.81410193e-06)
(-5.50150150e-01,  7.60318331e-06)
(-5.48548549e-01,  6.76432033e-06)
(-5.46946947e-01,  1.16622043e-06)
(-5.45345345e-01,  8.96219976e-07)
(-5.43743744e-01,  1.07551960e-06)
(-5.42142142e-01,  5.50584493e-07)
(-5.40540541e-01,  7.32768212e-08)
(-5.38938939e-01,  4.97112554e-07)
(-5.37337337e-01,  5.98499334e-07)
(-5.35735736e-01,  3.73547734e-07)
(-5.34134134e-01,  8.48985874e-08)
(-5.32532533e-01,  5.87172595e-07)
(-5.30930931e-01,  8.29989960e-07)
(-5.29329329e-01,  3.70939260e-07)
(-5.27727728e-01,  1.32636360e-06)
(-5.26126126e-01,  3.57462776e-06)
(-5.24524525e-01,  6.48495952e-06)
(-5.22922923e-01,  6.91899709e-06)
(-5.21321321e-01,  3.24467790e-08)
(-5.19719720e-01,  1.84147698e-06)
(-5.18118118e-01,  1.50428667e-06)
(-5.16516517e-01,  4.84510550e-07)
(-5.14914915e-01,  4.51082548e-07)
(-5.13313313e-01,  9.45126195e-07)
(-5.11711712e-01,  8.86976526e-07)
(-5.10110110e-01,  3.41770071e-07)
(-5.08508509e-01,  4.72600444e-07)
(-5.06906907e-01,  1.17808843e-06)
(-5.05305305e-01,  1.20812304e-06)
(-5.03703704e-01,  2.05064641e-07)
(-5.02102102e-01,  3.67066967e-06)
(-5.00500501e-01,  8.11615991e-07)
(-4.98898899e-01,  2.17579942e-05)
(-4.97297297e-01,  5.44658558e-06)
(-4.95695696e-01,  1.78415544e-06)
(-4.94094094e-01,  2.96513664e-06)
(-4.92492492e-01,  1.78586942e-06)
(-4.90890891e-01,  1.21447021e-07)
(-4.89289289e-01,  1.11531007e-06)
(-4.87687688e-01,  1.54336633e-06)
(-4.86086086e-01,  1.11826229e-06)
(-4.84484484e-01,  4.98145117e-08)
(-4.82882883e-01,  1.21895974e-06)
(-4.81281281e-01,  1.99436421e-06)
(-4.79679680e-01,  1.30191136e-06)
(-4.78078078e-01,  2.00745864e-06)
(-4.76476476e-01,  7.44418889e-06)
(-4.74874875e-01,  1.38600512e-04)
(-4.73273273e-01,  2.31174811e-05)
(-4.71671672e-01,  2.35716906e-06)
(-4.70070070e-01,  4.14766029e-06)
(-4.68468468e-01,  4.02482457e-06)
(-4.66866867e-01,  1.69108007e-06)
(-4.65265265e-01,  6.79613472e-07)
(-4.63663664e-01,  2.08363237e-06)
(-4.62062062e-01,  2.18854517e-06)
(-4.60460460e-01,  1.10863444e-06)
(-4.58858859e-01,  6.85744883e-07)
(-4.57257257e-01,  2.38519998e-06)
(-4.55655656e-01,  2.82033458e-06)
(-4.54054054e-01,  4.87005409e-07)
(-4.52452452e-01,  5.82553349e-06)
(-4.50850851e-01,  8.44121492e-06)
(-4.49249249e-01,  4.97230373e-05)
(-4.47647648e-01,  1.88682972e-05)
(-4.46046046e-01,  2.09603732e-06)
(-4.44444444e-01,  6.67264351e-06)
(-4.42842843e-01,  4.64917763e-06)
(-4.41241241e-01,  9.76379360e-07)
(-4.39639640e-01,  1.98578127e-06)
(-4.38038038e-01,  3.25195602e-06)
(-4.36436436e-01,  2.65776777e-06)
(-4.34834835e-01,  6.11997415e-07)
(-4.33233233e-01,  2.00024512e-06)
(-4.31631632e-01,  3.83675802e-06)
(-4.30030030e-01,  3.11341523e-06)
(-4.28428428e-01,  2.11230518e-06)
(-4.26826827e-01,  1.14042437e-05)
(-4.25225225e-01,  2.82241793e-05)
(-4.23623624e-01,  6.16603070e-05)
(-4.22022022e-01,  1.09080167e-05)
(-4.20420420e-01,  7.23443299e-06)
(-4.18818819e-01,  8.73840990e-06)
(-4.17217217e-01,  4.42229441e-06)
(-4.15615616e-01,  5.07129132e-07)
(-4.14014014e-01,  3.69554454e-06)
(-4.12412412e-01,  4.34563628e-06)
(-4.10810811e-01,  2.62767470e-06)
(-4.09209209e-01,  5.85501248e-07)
(-4.07607608e-01,  3.82689901e-06)
(-4.06006006e-01,  5.08961686e-06)
(-4.04404404e-01,  2.00920213e-06)
(-4.02802803e-01,  6.98855286e-06)
(-4.01201201e-01,  1.36568221e-05)
(-3.99599600e-01,  1.80692474e-05)
(-3.97997998e-01,  5.05912885e-05)
(-3.96396396e-01,  9.13014510e-07)
(-3.94794795e-01,  1.19660564e-05)
(-3.93193193e-01,  9.62422376e-06)
(-3.91591592e-01,  3.04969746e-06)
(-3.89989990e-01,  2.67268837e-06)
(-3.88388388e-01,  5.46324409e-06)
(-3.86786787e-01,  4.93401453e-06)
(-3.85185185e-01,  1.78390813e-06)
(-3.83583584e-01,  2.48368960e-06)
(-3.81981982e-01,  5.70881448e-06)
(-3.80380380e-01,  5.26324959e-06)
(-3.78778779e-01,  1.24651327e-06)
(-3.77177177e-01,  1.23385495e-05)
(-3.75575576e-01,  6.56223605e-06)
(-3.73973974e-01,  8.72295737e-04)
(-3.72372372e-01,  3.14279146e-05)
(-3.70770771e-01,  8.96724932e-06)
(-3.69169169e-01,  1.50117136e-05)
(-3.67567568e-01,  8.76931213e-06)
(-3.65965966e-01,  5.69478978e-07)
(-3.64364364e-01,  5.08453169e-06)
(-3.62762763e-01,  6.70766204e-06)
(-3.61161161e-01,  4.55921450e-06)
(-3.59559560e-01,  3.73737840e-08)
(-3.57957958e-01,  4.63982199e-06)
(-3.56356356e-01,  6.70099782e-06)
(-3.54754755e-01,  3.38698760e-06)
(-3.53153153e-01,  5.98419216e-06)
(-3.51551552e-01,  1.00364618e-05)
(-3.49949950e-01,  1.26276048e-03)
(-3.48348348e-01,  1.04319663e-04)
(-3.46746747e-01,  1.08090039e-05)
(-3.45145145e-01,  1.63584913e-05)
(-3.43543544e-01,  1.53250487e-05)
(-3.41941942e-01,  6.09352600e-06)
(-3.40340340e-01,  2.48049228e-06)
(-3.38738739e-01,  6.96045178e-06)
(-3.37137137e-01,  6.76823970e-06)
(-3.35535536e-01,  2.99631203e-06)
(-3.33933934e-01,  2.20091044e-06)
(-3.32332332e-01,  6.02254493e-06)
(-3.30730731e-01,  5.58580166e-06)
(-3.29129129e-01,  6.07416276e-07)
(-3.27527528e-01,  7.46660099e-06)
(-3.25925926e-01,  1.79890725e-05)
(-3.24324324e-01,  1.64657614e-04)
(-3.22722723e-01,  6.33036881e-05)
(-3.21121121e-01,  6.11375102e-06)
(-3.19519520e-01,  1.93174865e-05)
(-3.17917918e-01,  1.25876034e-05)
(-3.16316316e-01,  2.24258729e-06)
(-3.14714715e-01,  5.06071590e-06)
(-3.13113113e-01,  7.36931209e-06)
(-3.11511512e-01,  5.22444109e-06)
(-3.09909910e-01,  5.83256561e-07)
(-3.08308308e-01,  3.82954846e-06)
(-3.06706707e-01,  5.16520917e-06)
(-3.05105105e-01,  1.66670543e-06)
(-3.03503504e-01,  3.95732097e-06)
(-3.01901902e-01,  6.79102866e-06)
(-3.00300300e-01,  1.65733114e-05)
(-2.98698699e-01,  1.56220697e-04)
(-2.97097097e-01,  2.53920155e-05)
(-2.95495495e-01,  1.55573161e-05)
(-2.93893894e-01,  1.70899916e-05)
(-2.92292292e-01,  7.56668723e-06)
(-2.90690691e-01,  1.41024128e-06)
(-2.89089089e-01,  5.89074516e-06)
(-2.87487487e-01,  5.63321796e-06)
(-2.85885886e-01,  2.29578058e-06)
(-2.84284284e-01,  1.54526485e-06)
(-2.82682683e-01,  3.17379039e-06)
(-2.81081081e-01,  8.45989890e-07)
(-2.79479479e-01,  3.72614818e-06)
(-2.77877878e-01,  1.56324518e-06)
(-2.76276276e-01,  5.69298097e-05)
(-2.74674675e-01,  2.97700134e-05)
(-2.73073073e-01,  8.34403256e-05)
(-2.71471471e-01,  3.83933226e-07)
(-2.69869870e-01,  1.59708338e-05)
(-2.68268268e-01,  1.06165353e-05)
(-2.66666667e-01,  2.10291050e-06)
(-2.65065065e-01,  3.12253383e-06)
(-2.63463463e-01,  3.96848271e-06)
(-2.61861862e-01,  1.82033295e-06)
(-2.60260260e-01,  8.75772673e-07)
(-2.58658659e-01,  1.55809890e-06)
(-2.57057057e-01,  1.38258119e-06)
(-2.55455455e-01,  6.64136630e-06)
(-2.53853854e-01,  5.31453064e-06)
(-2.52252252e-01,  3.14239195e-05)
(-2.50650651e-01,  1.21803071e-04)
(-2.49049049e-01,  1.38960499e-04)
(-2.47447447e-01,  2.55779185e-05)
(-2.45845846e-01,  8.26867113e-06)
(-2.44244244e-01,  8.61528760e-06)
(-2.42642643e-01,  2.46126639e-06)
(-2.41041041e-01,  1.40470592e-06)
(-2.39439439e-01,  1.46922282e-06)
(-2.37837838e-01,  8.13263446e-07)
(-2.36236236e-01,  2.91454631e-06)
(-2.34634635e-01,  2.32217901e-06)
(-2.33033033e-01,  2.44167102e-06)
(-2.31431431e-01,  1.02332555e-05)
(-2.29829830e-01,  1.39656370e-05)
(-2.28228228e-01,  7.36619851e-06)
(-2.26626627e-01,  1.03928797e-04)
(-2.25025025e-01,  1.81953902e-03)
(-2.23423423e-01,  3.81901382e-05)
(-2.21821822e-01,  2.41087203e-06)
(-2.20220220e-01,  2.47057550e-06)
(-2.18618619e-01,  2.71875666e-06)
(-2.17017017e-01,  3.96918075e-06)
(-2.15415415e-01,  9.30126617e-07)
(-2.13813814e-01,  3.87506936e-06)
(-2.12212212e-01,  7.25602947e-06)
(-2.10610611e-01,  6.43284484e-06)
(-2.09009009e-01,  8.79277197e-08)
(-2.07407407e-01,  1.12778302e-05)
(-2.05805806e-01,  2.12214962e-05)
(-2.04204204e-01,  1.39244270e-05)
(-2.02602603e-01,  4.82383630e-05)
(-2.01001001e-01,  2.06599675e-04)
(-1.99399399e-01,  1.58596171e-05)
(-1.97797798e-01,  2.59368373e-05)
(-1.96196196e-01,  2.80587573e-06)
(-1.94594595e-01,  1.17310432e-05)
(-1.92992993e-01,  1.29814802e-05)
(-1.91391391e-01,  5.72992839e-06)
(-1.89789790e-01,  4.17092935e-06)
(-1.88188188e-01,  1.16413439e-05)
(-1.86586587e-01,  1.29783403e-05)
(-1.84984985e-01,  6.33545768e-06)
(-1.83383383e-01,  7.48464041e-06)
(-1.81781782e-01,  2.34515495e-05)
(-1.80180180e-01,  2.89909455e-05)
(-1.78578579e-01,  3.17368043e-06)
(-1.76976977e-01,  1.25930720e-04)
(-1.75375375e-01,  6.98661610e-06)
(-1.73773774e-01,  1.20633094e-04)
(-1.72172172e-01,  3.76530489e-05)
(-1.70570571e-01,  1.39843472e-05)
(-1.68968969e-01,  2.64422359e-05)
(-1.67367367e-01,  1.77605932e-05)
(-1.65765766e-01,  1.66485285e-06)
(-1.64164164e-01,  1.25648933e-05)
(-1.62562563e-01,  1.91283754e-05)
(-1.60960961e-01,  1.52318082e-05)
(-1.59359359e-01,  1.19050759e-06)
(-1.57757758e-01,  1.87668780e-05)
(-1.56156156e-01,  3.45629826e-05)
(-1.54554555e-01,  2.61677116e-05)
(-1.52952953e-01,  4.41593820e-05)
(-1.51351351e-01,  2.19395483e-04)
(-1.49749750e-01,  3.10103584e-04)
(-1.48148148e-01,  1.55286288e-04)
(-1.46546547e-01,  1.49042689e-05)
(-1.44944945e-01,  3.48162809e-05)
(-1.43343343e-01,  3.48107224e-05)
(-1.41741742e-01,  1.50654342e-05)
(-1.40140140e-01,  6.87334412e-06)
(-1.38538539e-01,  2.11701631e-05)
(-1.36936937e-01,  2.31527497e-05)
(-1.35335335e-01,  1.22288510e-05)
(-1.33733734e-01,  8.22327136e-06)
(-1.32132132e-01,  3.00564131e-05)
(-1.30530531e-01,  3.83215548e-05)
(-1.28928929e-01,  7.33982600e-06)
(-1.27327327e-01,  1.02455495e-04)
(-1.25725726e-01,  2.02225696e-04)
(-1.24124124e-01,  3.34845407e-04)
(-1.22522523e-01,  1.15084037e-04)
(-1.20920921e-01,  1.88708649e-05)
(-1.19319319e-01,  4.85711528e-05)
(-1.17717718e-01,  3.34709295e-05)
(-1.16116116e-01,  6.19299355e-06)
(-1.14514515e-01,  1.63631429e-05)
(-1.12912913e-01,  2.62942289e-05)
(-1.11311311e-01,  2.15181634e-05)
(-1.09709710e-01,  4.42535341e-06)
(-1.08108108e-01,  1.83956998e-05)
(-1.06506507e-01,  3.55949354e-05)
(-1.04904905e-01,  2.96948576e-05)
(-1.03303303e-01,  2.41397284e-05)
(-1.01701702e-01,  1.42840012e-04)
(-1.00100100e-01,  8.72161932e-04)
(-9.84984985e-02,  3.23836140e-04)
(-9.68968969e-02,  4.94232437e-05)
(-9.52952953e-02,  4.46909822e-05)
(-9.36936937e-02,  4.95535117e-05)
(-9.20920921e-02,  2.35533473e-05)
(-9.04904905e-02,  4.79655693e-06)
(-8.88888889e-02,  2.25116397e-05)
(-8.72872873e-02,  2.52936328e-05)
(-8.56856857e-02,  1.43619148e-05)
(-8.40840841e-02,  4.98380177e-06)
(-8.24824825e-02,  2.39309340e-05)
(-8.08808809e-02,  3.03764265e-05)
(-7.92792793e-02,  9.78994632e-06)
(-7.76776777e-02,  4.82519235e-05)
(-7.60760761e-02,  8.87737216e-05)
(-7.44744745e-02,  3.04784492e-04)
(-7.28728729e-02,  1.99079007e-04)
(-7.12712713e-02,  5.97597446e-06)
(-6.96696697e-02,  5.28298779e-05)
(-6.80680681e-02,  3.85451807e-05)
(-6.64664665e-02,  9.82997251e-06)
(-6.48648649e-02,  1.28496474e-05)
(-6.32632633e-02,  2.21682378e-05)
(-6.16616617e-02,  1.80089572e-05)
(-6.00600601e-02,  4.62283898e-06)
(-5.84584585e-02,  1.09077500e-05)
(-5.68568569e-02,  1.98725425e-05)
(-5.52552553e-02,  1.39100553e-05)
(-5.36536537e-02,  9.26728042e-06)
(-5.20520521e-02,  2.37887515e-05)
(-5.04504505e-02,  9.29936818e-05)
(-4.88488488e-02,  4.10548562e-04)
(-4.72472472e-02,  8.08410856e-05)
(-4.56456456e-02,  3.40033692e-05)
(-4.40440440e-02,  4.34892395e-05)
(-4.24424424e-02,  2.13161588e-05)
(-4.08408408e-02,  1.61395608e-06)
(-3.92392392e-02,  1.41776486e-05)
(-3.76376376e-02,  1.48768751e-05)
(-3.60360360e-02,  7.20004705e-06)
(-3.44344344e-02,  2.83646413e-06)
(-3.28328328e-02,  8.51115994e-06)
(-3.12312312e-02,  4.79796891e-06)
(-2.96296296e-02,  6.48412841e-06)
(-2.80280280e-02,  2.42075588e-06)
(-2.64264264e-02,  1.01114707e-04)
(-2.48248248e-02,  9.00877510e-04)
(-2.32232232e-02,  2.12461213e-04)
(-2.16216216e-02,  8.75824184e-06)
(-2.00200200e-02,  3.41931888e-05)
(-1.84184184e-02,  2.39953526e-05)
(-1.68168168e-02,  5.41235348e-06)
(-1.52152152e-02,  6.12322162e-06)
(-1.36136136e-02,  7.96666045e-06)
(-1.20120120e-02,  3.27188740e-06)
(-1.04104104e-02,  2.39953636e-06)
(-8.80880881e-03,  3.29468971e-06)
(-7.20720721e-03,  4.10464704e-06)
(-5.60560561e-03,  1.67598785e-05)
(-4.00400400e-03,  1.50116340e-05)
(-2.40240240e-03,  6.34643629e-05)
(-8.00800801e-04,  3.00848283e-04)
( 8.00800801e-04,  3.00848283e-04)
( 2.40240240e-03,  6.34643629e-05)
( 4.00400400e-03,  1.50116340e-05)
( 5.60560561e-03,  1.67598785e-05)
( 7.20720721e-03,  4.10464704e-06)
( 8.80880881e-03,  3.29468971e-06)
( 1.04104104e-02,  2.39953636e-06)
( 1.20120120e-02,  3.27188740e-06)
( 1.36136136e-02,  7.96666044e-06)
( 1.52152152e-02,  6.12322163e-06)
( 1.68168168e-02,  5.41235348e-06)
( 1.84184184e-02,  2.39953526e-05)
( 2.00200200e-02,  3.41931888e-05)
( 2.16216216e-02,  8.75824184e-06)
( 2.32232232e-02,  2.12461213e-04)
( 2.48248248e-02,  9.00877510e-04)
( 2.64264264e-02,  1.01114707e-04)
( 2.80280280e-02,  2.42075587e-06)
( 2.96296296e-02,  6.48412840e-06)
( 3.12312312e-02,  4.79796891e-06)
( 3.28328328e-02,  8.51115993e-06)
( 3.44344344e-02,  2.83646413e-06)
( 3.60360360e-02,  7.20004705e-06)
( 3.76376376e-02,  1.48768751e-05)
( 3.92392392e-02,  1.41776486e-05)
( 4.08408408e-02,  1.61395608e-06)
( 4.24424424e-02,  2.13161588e-05)
( 4.40440440e-02,  4.34892395e-05)
( 4.56456456e-02,  3.40033692e-05)
( 4.72472472e-02,  8.08410856e-05)
( 4.88488488e-02,  4.10548562e-04)
( 5.04504505e-02,  9.29936818e-05)
( 5.20520521e-02,  2.37887515e-05)
( 5.36536537e-02,  9.26728042e-06)
( 5.52552553e-02,  1.39100553e-05)
( 5.68568569e-02,  1.98725425e-05)
( 5.84584585e-02,  1.09077500e-05)
( 6.00600601e-02,  4.62283897e-06)
( 6.16616617e-02,  1.80089572e-05)
( 6.32632633e-02,  2.21682378e-05)
( 6.48648649e-02,  1.28496474e-05)
( 6.64664665e-02,  9.82997251e-06)
( 6.80680681e-02,  3.85451807e-05)
( 6.96696697e-02,  5.28298779e-05)
( 7.12712713e-02,  5.97597445e-06)
( 7.28728729e-02,  1.99079007e-04)
( 7.44744745e-02,  3.04784492e-04)
( 7.60760761e-02,  8.87737216e-05)
( 7.76776777e-02,  4.82519235e-05)
( 7.92792793e-02,  9.78994633e-06)
( 8.08808809e-02,  3.03764265e-05)
( 8.24824825e-02,  2.39309340e-05)
( 8.40840841e-02,  4.98380176e-06)
( 8.56856857e-02,  1.43619148e-05)
( 8.72872873e-02,  2.52936328e-05)
( 8.88888889e-02,  2.25116397e-05)
( 9.04904905e-02,  4.79655693e-06)
( 9.20920921e-02,  2.35533473e-05)
( 9.36936937e-02,  4.95535117e-05)
( 9.52952953e-02,  4.46909822e-05)
( 9.68968969e-02,  4.94232437e-05)
( 9.84984985e-02,  3.23836140e-04)
( 1.00100100e-01,  8.72161932e-04)
( 1.01701702e-01,  1.42840012e-04)
( 1.03303303e-01,  2.41397284e-05)
( 1.04904905e-01,  2.96948576e-05)
( 1.06506507e-01,  3.55949354e-05)
( 1.08108108e-01,  1.83956998e-05)
( 1.09709710e-01,  4.42535341e-06)
( 1.11311311e-01,  2.15181634e-05)
( 1.12912913e-01,  2.62942289e-05)
( 1.14514515e-01,  1.63631429e-05)
( 1.16116116e-01,  6.19299354e-06)
( 1.17717718e-01,  3.34709295e-05)
( 1.19319319e-01,  4.85711528e-05)
( 1.20920921e-01,  1.88708649e-05)
( 1.22522523e-01,  1.15084037e-04)
( 1.24124124e-01,  3.34845407e-04)
( 1.25725726e-01,  1.98245852e-03)
( 1.27327327e-01,  1.02455495e-04)
( 1.28928929e-01,  7.33982600e-06)
( 1.30530531e-01,  3.83215548e-05)
( 1.32132132e-01,  3.00564131e-05)
( 1.33733734e-01,  8.22327136e-06)
( 1.35335335e-01,  1.22288510e-05)
( 1.36936937e-01,  2.31527497e-05)
( 1.38538539e-01,  2.11701631e-05)
( 1.40140140e-01,  6.87334412e-06)
( 1.41741742e-01,  1.50654342e-05)
( 1.43343343e-01,  3.48107224e-05)
( 1.44944945e-01,  3.48162809e-05)
( 1.46546547e-01,  1.49042689e-05)
( 1.48148148e-01,  1.55286288e-04)
( 1.49749750e-01,  3.10103584e-04)
( 1.51351351e-01,  2.19395483e-04)
( 1.52952953e-01,  4.41593820e-05)
( 1.54554555e-01,  2.61677116e-05)
( 1.56156156e-01,  3.45629826e-05)
( 1.57757758e-01,  1.87668780e-05)
( 1.59359359e-01,  1.19050759e-06)
( 1.60960961e-01,  1.52318082e-05)
( 1.62562563e-01,  1.91283754e-05)
( 1.64164164e-01,  1.25648933e-05)
( 1.65765766e-01,  1.66485285e-06)
( 1.67367367e-01,  1.77605932e-05)
( 1.68968969e-01,  2.64422359e-05)
( 1.70570571e-01,  1.39843472e-05)
( 1.72172172e-01,  3.76530489e-05)
( 1.73773774e-01,  1.20633094e-04)
( 1.75375375e-01,  6.98661608e-06)
( 1.76976977e-01,  1.25930720e-04)
( 1.78578579e-01,  3.17368042e-06)
( 1.80180180e-01,  2.89909455e-05)
( 1.81781782e-01,  2.34515495e-05)
( 1.83383383e-01,  7.48464041e-06)
( 1.84984985e-01,  6.33545768e-06)
( 1.86586587e-01,  1.29783403e-05)
( 1.88188188e-01,  1.16413439e-05)
( 1.89789790e-01,  4.17092934e-06)
( 1.91391391e-01,  5.72992839e-06)
( 1.92992993e-01,  1.29814802e-05)
( 1.94594595e-01,  1.17310432e-05)
( 1.96196196e-01,  2.80587573e-06)
( 1.97797798e-01,  2.59368373e-05)
( 1.99399399e-01,  1.58596171e-05)
( 2.01001001e-01,  2.06599675e-04)
( 2.02602603e-01,  4.82383630e-05)
( 2.04204204e-01,  1.39244270e-05)
( 2.05805806e-01,  2.12214962e-05)
( 2.07407407e-01,  1.12778302e-05)
( 2.09009009e-01,  8.79277238e-08)
( 2.10610611e-01,  6.43284484e-06)
( 2.12212212e-01,  7.25602947e-06)
( 2.13813814e-01,  3.87506936e-06)
( 2.15415415e-01,  9.30126625e-07)
( 2.17017017e-01,  3.96918075e-06)
( 2.18618619e-01,  2.71875666e-06)
( 2.20220220e-01,  2.47057550e-06)
( 2.21821822e-01,  2.41087204e-06)
( 2.23423423e-01,  3.81901382e-05)
( 2.25025025e-01,  1.81953902e-03)
( 2.26626627e-01,  1.03928797e-04)
( 2.28228228e-01,  7.36619849e-06)
( 2.29829830e-01,  1.39656370e-05)
( 2.31431431e-01,  1.02332555e-05)
( 2.33033033e-01,  2.44167101e-06)
( 2.34634635e-01,  2.32217903e-06)
( 2.36236236e-01,  2.91454631e-06)
( 2.37837838e-01,  8.13263446e-07)
( 2.39439439e-01,  1.46922282e-06)
( 2.41041041e-01,  1.40470593e-06)
( 2.42642643e-01,  2.46126638e-06)
( 2.44244244e-01,  8.61528760e-06)
( 2.45845846e-01,  8.26867113e-06)
( 2.47447447e-01,  2.55779185e-05)
( 2.49049049e-01,  1.38960499e-04)
( 2.50650651e-01,  6.12977645e-04)
( 2.52252252e-01,  3.14239195e-05)
( 2.53853854e-01,  5.31453062e-06)
( 2.55455455e-01,  6.64136630e-06)
( 2.57057057e-01,  1.38258119e-06)
( 2.58658659e-01,  1.55809890e-06)
( 2.60260260e-01,  8.75772669e-07)
( 2.61861862e-01,  1.82033294e-06)
( 2.63463463e-01,  3.96848272e-06)
( 2.65065065e-01,  3.12253383e-06)
( 2.66666667e-01,  2.10291049e-06)
( 2.68268268e-01,  1.06165353e-05)
( 2.69869870e-01,  1.59708339e-05)
( 2.71471471e-01,  3.83933219e-07)
( 2.73073073e-01,  8.34403256e-05)
( 2.74674675e-01,  2.97700134e-05)
( 2.76276276e-01,  5.69298097e-05)
( 2.77877878e-01,  1.56324519e-06)
( 2.79479479e-01,  3.72614818e-06)
( 2.81081081e-01,  8.45989894e-07)
( 2.82682683e-01,  3.17379040e-06)
( 2.84284284e-01,  1.54526485e-06)
( 2.85885886e-01,  2.29578059e-06)
( 2.87487487e-01,  5.63321796e-06)
( 2.89089089e-01,  5.89074516e-06)
( 2.90690691e-01,  1.41024127e-06)
( 2.92292292e-01,  7.56668724e-06)
( 2.93893894e-01,  1.70899916e-05)
( 2.95495495e-01,  1.55573161e-05)
( 2.97097097e-01,  2.53920155e-05)
( 2.98698699e-01,  1.56220697e-04)
( 3.00300300e-01,  1.65733115e-05)
( 3.01901902e-01,  6.79102865e-06)
( 3.03503504e-01,  3.95732097e-06)
( 3.05105105e-01,  1.66670543e-06)
( 3.06706707e-01,  5.16520917e-06)
( 3.08308308e-01,  3.82954846e-06)
( 3.09909910e-01,  5.83256564e-07)
( 3.11511512e-01,  5.22444109e-06)
( 3.13113113e-01,  7.36931209e-06)
( 3.14714715e-01,  5.06071590e-06)
( 3.16316316e-01,  2.24258728e-06)
( 3.17917918e-01,  1.25876034e-05)
( 3.19519520e-01,  1.93174865e-05)
( 3.21121121e-01,  6.11375102e-06)
( 3.22722723e-01,  6.33036881e-05)
( 3.24324324e-01,  1.64657614e-04)
( 3.25925926e-01,  1.79890725e-05)
( 3.27527528e-01,  7.46660098e-06)
( 3.29129129e-01,  6.07416274e-07)
( 3.30730731e-01,  5.58580166e-06)
( 3.32332332e-01,  6.02254493e-06)
( 3.33933934e-01,  2.20091044e-06)
( 3.35535536e-01,  2.99631203e-06)
( 3.37137137e-01,  6.76823970e-06)
( 3.38738739e-01,  6.96045178e-06)
( 3.40340340e-01,  2.48049228e-06)
( 3.41941942e-01,  6.09352600e-06)
( 3.43543544e-01,  1.53250487e-05)
( 3.45145145e-01,  1.63584913e-05)
( 3.46746747e-01,  1.08090039e-05)
( 3.48348348e-01,  1.04319663e-04)
( 3.49949950e-01,  1.26276048e-03)
( 3.51551552e-01,  1.00364618e-05)
( 3.53153153e-01,  5.98419216e-06)
( 3.54754755e-01,  3.38698760e-06)
( 3.56356356e-01,  6.70099782e-06)
( 3.57957958e-01,  4.63982199e-06)
( 3.59559560e-01,  3.73737851e-08)
( 3.61161161e-01,  4.55921451e-06)
( 3.62762763e-01,  6.70766204e-06)
( 3.64364364e-01,  5.08453169e-06)
( 3.65965966e-01,  5.69478980e-07)
( 3.67567568e-01,  8.76931213e-06)
( 3.69169169e-01,  1.50117136e-05)
( 3.70770771e-01,  8.96724932e-06)
( 3.72372372e-01,  3.14279146e-05)
( 3.73973974e-01,  1.25633830e-04)
( 3.75575576e-01,  4.02381332e-04)
( 3.77177177e-01,  1.23385495e-05)
( 3.78778779e-01,  1.24651328e-06)
( 3.80380380e-01,  5.26324959e-06)
( 3.81981982e-01,  5.70881449e-06)
( 3.83583584e-01,  2.48368960e-06)
( 3.85185185e-01,  1.78390813e-06)
( 3.86786787e-01,  4.93401453e-06)
( 3.88388388e-01,  5.46324409e-06)
( 3.89989990e-01,  2.67268837e-06)
( 3.91591592e-01,  3.04969746e-06)
( 3.93193193e-01,  9.62422376e-06)
( 3.94794795e-01,  1.19660564e-05)
( 3.96396396e-01,  9.13014514e-07)
( 3.97997998e-01,  5.05912885e-05)
( 3.99599600e-01,  1.80692474e-05)
( 4.01201201e-01,  1.36568221e-05)
( 4.02802803e-01,  6.98855286e-06)
( 4.04404404e-01,  2.00920214e-06)
( 4.06006006e-01,  5.08961686e-06)
( 4.07607608e-01,  3.82689901e-06)
( 4.09209209e-01,  5.85501248e-07)
( 4.10810811e-01,  2.62767470e-06)
( 4.12412412e-01,  4.34563628e-06)
( 4.14014014e-01,  3.69554454e-06)
( 4.15615616e-01,  5.07129132e-07)
( 4.17217217e-01,  4.42229441e-06)
( 4.18818819e-01,  8.73840990e-06)
( 4.20420420e-01,  7.23443299e-06)
( 4.22022022e-01,  1.09080167e-05)
( 4.23623624e-01,  6.16603070e-05)
( 4.25225225e-01,  2.82241793e-05)
( 4.26826827e-01,  1.14042437e-05)
( 4.28428428e-01,  2.11230518e-06)
( 4.30030030e-01,  3.11341522e-06)
( 4.31631632e-01,  3.83675802e-06)
( 4.33233233e-01,  2.00024512e-06)
( 4.34834835e-01,  6.11997416e-07)
( 4.36436436e-01,  2.65776777e-06)
( 4.38038038e-01,  3.25195602e-06)
( 4.39639640e-01,  1.98578127e-06)
( 4.41241241e-01,  9.76379359e-07)
( 4.42842843e-01,  4.64917763e-06)
( 4.44444444e-01,  6.67264351e-06)
( 4.46046046e-01,  2.09603733e-06)
( 4.47647648e-01,  1.88682972e-05)
( 4.49249249e-01,  4.97230373e-05)
( 4.50850851e-01,  7.42456217e-04)
( 4.52452452e-01,  5.82553349e-06)
( 4.54054054e-01,  4.87005408e-07)
( 4.55655656e-01,  2.82033458e-06)
( 4.57257257e-01,  2.38519998e-06)
( 4.58858859e-01,  6.85744883e-07)
( 4.60460460e-01,  1.10863444e-06)
( 4.62062062e-01,  2.18854517e-06)
( 4.63663664e-01,  2.08363237e-06)
( 4.65265265e-01,  6.79613472e-07)
( 4.66866867e-01,  1.69108007e-06)
( 4.68468468e-01,  4.02482457e-06)
( 4.70070070e-01,  4.14766029e-06)
( 4.71671672e-01,  2.35716906e-06)
( 4.73273273e-01,  2.31174811e-05)
( 4.74874875e-01,  1.38600512e-04)
( 4.76476476e-01,  7.44418889e-06)
( 4.78078078e-01,  2.00745864e-06)
( 4.79679680e-01,  1.30191136e-06)
( 4.81281281e-01,  1.99436421e-06)
( 4.82882883e-01,  1.21895974e-06)
( 4.84484484e-01,  4.98145117e-08)
( 4.86086086e-01,  1.11826229e-06)
( 4.87687688e-01,  1.54336633e-06)
( 4.89289289e-01,  1.11531007e-06)
( 4.90890891e-01,  1.21447021e-07)
( 4.92492492e-01,  1.78586942e-06)
( 4.94094094e-01,  2.96513664e-06)
( 4.95695696e-01,  1.78415544e-06)
( 4.97297297e-01,  5.44658558e-06)
( 4.98898899e-01,  2.17579942e-05)
( 5.00500501e-01,  8.11615991e-07)
( 5.02102102e-01,  3.67066967e-06)
( 5.03703704e-01,  2.05064640e-07)
( 5.05305305e-01,  1.20812304e-06)
( 5.06906907e-01,  1.17808843e-06)
( 5.08508509e-01,  4.72600444e-07)
( 5.10110110e-01,  3.41770071e-07)
( 5.11711712e-01,  8.86976526e-07)
( 5.13313313e-01,  9.45126195e-07)
( 5.14914915e-01,  4.51082548e-07)
( 5.16516517e-01,  4.84510550e-07)
( 5.18118118e-01,  1.50428667e-06)
( 5.19719720e-01,  1.84147698e-06)
( 5.21321321e-01,  3.24467794e-08)
( 5.22922923e-01,  6.91899709e-06)
( 5.24524525e-01,  6.48495952e-06)
( 5.26126126e-01,  3.57462776e-06)
( 5.27727728e-01,  1.32636360e-06)
( 5.29329329e-01,  3.70939260e-07)
( 5.30930931e-01,  8.29989960e-07)
( 5.32532533e-01,  5.87172595e-07)
( 5.34134134e-01,  8.48985874e-08)
( 5.35735736e-01,  3.73547734e-07)
( 5.37337337e-01,  5.98499334e-07)
( 5.38938939e-01,  4.97112554e-07)
( 5.40540541e-01,  7.32768212e-08)
( 5.42142142e-01,  5.50584493e-07)
( 5.43743744e-01,  1.07551960e-06)
( 5.45345345e-01,  8.96219976e-07)
( 5.46946947e-01,  1.16622043e-06)
( 5.48548549e-01,  6.76432033e-06)
( 5.50150150e-01,  7.60318331e-06)
( 5.51751752e-01,  1.81410193e-06)
( 5.53353353e-01,  2.89952263e-07)
( 5.54954955e-01,  4.05078442e-07)
( 5.56556557e-01,  4.72814362e-07)
( 5.58158158e-01,  2.37670804e-07)
( 5.59759760e-01,  6.81255045e-08)
( 5.61361361e-01,  2.93683423e-07)
( 5.62962963e-01,  3.52202948e-07)
( 5.64564565e-01,  2.13230200e-07)
( 5.66166166e-01,  9.39199318e-08)
( 5.67767768e-01,  4.61634823e-07)
( 5.69369369e-01,  6.58869849e-07)
( 5.70970971e-01,  2.32309594e-07)
( 5.72572573e-01,  1.66643950e-06)
( 5.74174174e-01,  4.66143190e-06)
( 5.75775776e-01,  1.13698103e-06)
( 5.77377377e-01,  6.68197253e-07)
( 5.78978979e-01,  4.85728888e-08)
( 5.80580581e-01,  2.80546851e-07)
( 5.82182182e-01,  2.29627462e-07)
( 5.83783784e-01,  6.55728179e-08)
( 5.85385385e-01,  9.82860281e-08)
( 5.86986987e-01,  1.92140390e-07)
( 5.88588589e-01,  1.80735803e-07)
( 5.90190190e-01,  6.07262852e-08)
( 5.91791792e-01,  1.34994632e-07)
( 5.93393393e-01,  3.22771452e-07)
( 5.94994995e-01,  3.34637464e-07)
( 5.96596597e-01,  1.52496329e-07)
( 5.98198198e-01,  1.67249920e-06)
( 5.99799800e-01,  5.26045577e-06)
( 6.01401401e-01,  7.11314076e-07)
( 6.03003003e-01,  1.78075039e-07)
( 6.04604605e-01,  1.04052704e-07)
( 6.06206206e-01,  1.56321448e-07)
( 6.07807808e-01,  9.37926888e-08)
( 6.09409409e-01,  2.17346050e-09)
( 6.11011011e-01,  7.97743636e-08)
( 6.12612613e-01,  1.09209321e-07)
( 6.14214214e-01,  7.87102897e-08)
( 6.15815816e-01,  5.77718613e-09)
( 6.17417417e-01,  1.16674989e-07)
( 6.19019019e-01,  1.94091960e-07)
( 6.20620621e-01,  1.22003307e-07)
( 6.22222222e-01,  3.17444279e-07)
( 6.23823824e-01,  1.31033169e-06)
( 6.25425425e-01,  1.27468629e-08)
( 6.27027027e-01,  2.67866597e-07)
( 6.28628629e-01,  1.66694138e-08)
( 6.30230230e-01,  7.71581798e-08)
( 6.31831832e-01,  7.41059500e-08)
( 6.33433433e-01,  2.97421508e-08)
( 6.35035035e-01,  1.94873769e-08)
( 6.36636637e-01,  5.14005254e-08)
( 6.38238238e-01,  5.44984807e-08)
( 6.39839840e-01,  2.64715876e-08)
( 6.41441441e-01,  2.53022928e-08)
( 6.43043043e-01,  8.07145541e-08)
( 6.44644645e-01,  9.94773513e-08)
( 6.46246246e-01,  5.07708891e-09)
( 6.47847848e-01,  3.37298998e-07)
( 6.49449449e-01,  4.68327232e-07)
( 6.51051051e-01,  2.15372942e-07)
( 6.52652653e-01,  7.70118061e-08)
( 6.54254254e-01,  1.86265865e-08)
( 6.55855856e-01,  4.28551063e-08)
( 6.57457457e-01,  3.00572381e-08)
( 6.59059059e-01,  4.75719646e-09)
( 6.60660661e-01,  1.76743884e-08)
( 6.62262262e-01,  2.83946238e-08)
( 6.63863864e-01,  2.35953636e-08)
( 6.65465465e-01,  4.07048526e-09)
( 6.67067067e-01,  2.41510811e-08)
( 6.68668669e-01,  4.76543573e-08)
( 6.70270270e-01,  4.06878229e-08)
( 6.71871872e-01,  4.48489490e-08)
( 6.73473473e-01,  2.75275513e-07)
( 6.75075075e-01,  6.65023458e-07)
( 6.76676677e-01,  8.70201959e-08)
( 6.78278278e-01,  1.41518853e-08)
( 6.79879880e-01,  1.70619264e-08)
( 6.81481481e-01,  1.99299315e-08)
( 6.83083083e-01,  1.00443718e-08)
( 6.84684685e-01,  2.45965087e-09)
( 6.86286286e-01,  1.14756588e-08)
( 6.87887888e-01,  1.37726418e-08)
( 6.89489489e-01,  8.44000485e-09)
( 6.91091091e-01,  3.15709181e-09)
( 6.92692693e-01,  1.68544658e-08)
( 6.94294294e-01,  2.42680341e-08)
( 6.95895896e-01,  9.66209005e-09)
( 6.97497497e-01,  5.53669888e-08)
( 6.99099099e-01,  1.64990358e-07)
( 7.00700701e-01,  4.21071858e-08)
( 7.02302302e-01,  2.59549474e-08)
( 7.03903904e-01,  1.30509586e-09)
( 7.05505506e-01,  9.74715997e-09)
( 7.07107107e-01,  7.96983029e-09)
( 7.08708709e-01,  2.35974397e-09)
( 7.10310310e-01,  3.12705470e-09)
( 7.11911912e-01,  6.21622608e-09)
( 7.13513514e-01,  5.86402729e-09)
( 7.15115115e-01,  2.07879882e-09)
( 7.16716717e-01,  4.01639275e-09)
( 7.18318318e-01,  9.81787108e-09)
( 7.19919920e-01,  1.03527777e-08)
( 7.21521522e-01,  3.58309150e-09)
( 7.23123123e-01,  4.68153036e-08)
( 7.24724725e-01,  7.00180641e-08)
( 7.26326326e-01,  2.28487113e-08)
( 7.27927928e-01,  5.76005743e-09)
( 7.29529530e-01,  2.91945984e-09)
( 7.31131131e-01,  4.48977333e-09)
( 7.32732733e-01,  2.70540422e-09)
( 7.34334334e-01,  1.18579906e-11)
( 7.35935936e-01,  2.13026344e-09)
( 7.37537538e-01,  2.93624905e-09)
( 7.39139139e-01,  2.13657156e-09)
( 7.40740741e-01,  6.68033099e-11)
( 7.42342342e-01,  2.93018502e-09)
( 7.43943944e-01,  4.93593375e-09)
( 7.45545546e-01,  3.26401332e-09)
( 7.47147147e-01,  7.20438010e-09)
( 7.48748749e-01,  3.11224025e-08)
( 7.50350350e-01,  4.62215211e-09)
( 7.51951952e-01,  7.07757870e-09)
( 7.53553554e-01,  5.37201518e-10)
( 7.55155155e-01,  1.82714418e-09)
( 7.56756757e-01,  1.76759120e-09)
( 7.58358358e-01,  7.24465219e-10)
( 7.59959960e-01,  4.16557132e-10)
( 7.61561562e-01,  1.14715606e-09)
( 7.63163163e-01,  1.22290313e-09)
( 7.64764765e-01,  6.11538804e-10)
( 7.66366366e-01,  5.09614892e-10)
( 7.67967968e-01,  1.70199265e-09)
( 7.69569570e-01,  2.12809715e-09)
( 7.71171171e-01,  2.54025045e-10)
( 7.72772773e-01,  6.54948047e-09)
( 7.74374374e-01,  1.14707386e-08)
( 7.75975976e-01,  4.63462651e-09)
( 7.77577578e-01,  1.69535988e-09)
( 7.79179179e-01,  3.41195719e-10)
( 7.80780781e-01,  8.48235932e-10)
( 7.82382382e-01,  5.98894195e-10)
( 7.83983984e-01,  1.06380183e-10)
( 7.85585586e-01,  3.25031109e-10)
( 7.87187187e-01,  5.30095988e-10)
( 7.88788789e-01,  4.44309078e-10)
( 7.90390390e-01,  8.95294417e-11)
( 7.91991992e-01,  4.19783426e-10)
( 7.93593594e-01,  8.44280686e-10)
( 7.95195195e-01,  7.42496650e-10)
( 7.96796797e-01,  6.84048591e-10)
( 7.98398398e-01,  4.53232786e-09)
( 8.00000000e-01,  8.29544967e-08)};

\nextgroupplot[title={$N=1200*200$}, legend style={font=\small}, legend cell align=left, legend pos=south west, ymode=log, xticklabels={,,}, xtick={-0.8,0,0.8}, ylabel=$y'_{true}-y'_{\hat{\Scal}}$, width=0.49\textwidth]
\addplot [black, forget plot]
coordinates {
(-8.00000000e-01,  1.32117652e-08)
(-7.98398398e-01,  3.93184546e-09)
(-7.96796797e-01,  6.90875826e-09)
(-7.95195195e-01,  1.33680386e-08)
(-7.93593594e-01,  2.02549028e-09)
(-7.91991992e-01,  1.11927768e-08)
(-7.90390390e-01,  1.30379642e-08)
(-7.88788789e-01,  8.00295268e-10)
(-7.87187187e-01,  1.68894560e-08)
(-7.85585586e-01,  1.20304889e-08)
(-7.83983984e-01,  4.82206767e-09)
(-7.82382382e-01,  2.43716284e-08)
(-7.80780781e-01,  1.01023315e-08)
(-7.79179179e-01,  1.03843705e-08)
(-7.77577578e-01,  2.83463026e-08)
(-7.75975976e-01,  6.94611800e-09)
(-7.74374374e-01,  1.79142797e-08)
(-7.72772773e-01,  2.81593663e-08)
(-7.71171171e-01,  2.17617714e-09)
(-7.69569570e-01,  2.79387040e-08)
(-7.67967968e-01,  2.68021728e-08)
(-7.66366366e-01,  4.68840846e-09)
(-7.64764765e-01,  4.11048977e-08)
(-7.63163163e-01,  2.38530110e-08)
(-7.61561562e-01,  1.42439580e-08)
(-7.59959960e-01,  5.82047144e-08)
(-7.58358358e-01,  1.87814908e-08)
(-7.56756757e-01,  2.72260849e-08)
(-7.55155155e-01,  5.89328323e-08)
(-7.53553554e-01,  1.09252250e-08)
(-7.51951952e-01,  4.45379294e-08)
(-7.50350350e-01,  5.73636477e-08)
(-7.48748749e-01,  5.37811406e-10)
(-7.47147147e-01,  6.72834192e-08)
(-7.45545546e-01,  5.30872628e-08)
(-7.43943944e-01,  1.66219335e-08)
(-7.42342342e-01,  9.68063335e-08)
(-7.40740741e-01,  4.52037265e-08)
(-7.39139139e-01,  3.85721952e-08)
(-7.37537538e-01,  1.19874661e-07)
(-7.35935936e-01,  3.25945978e-08)
(-7.34334334e-01,  6.79095184e-08)
(-7.32732733e-01,  1.18633220e-07)
(-7.31131131e-01,  1.38787826e-08)
(-7.29529530e-01,  1.06483499e-07)
(-7.27927928e-01,  1.12862677e-07)
(-7.26326326e-01,  1.26392786e-08)
(-7.24724725e-01,  1.56534006e-07)
(-7.23123123e-01,  1.01061436e-07)
(-7.21521522e-01,  4.90301990e-08)
(-7.19919920e-01,  2.20762827e-07)
(-7.18318318e-01,  8.13728677e-08)
(-7.16716717e-01,  9.78102642e-08)
(-7.15115115e-01,  2.37985544e-07)
(-7.13513514e-01,  5.15162172e-08)
(-7.11911912e-01,  1.62023484e-07)
(-7.10310310e-01,  2.31010971e-07)
(-7.08708709e-01,  8.70611570e-09)
(-7.07107107e-01,  2.45336631e-07)
(-7.05505506e-01,  2.14115197e-07)
(-7.03903904e-01,  5.04408573e-08)
(-7.02302302e-01,  3.52148981e-07)
(-7.00700701e-01,  1.84268184e-07)
(-6.99099099e-01,  1.30014290e-07)
(-6.97497497e-01,  4.87718649e-07)
(-6.95895896e-01,  1.37767895e-07)
(-6.94294294e-01,  2.34934634e-07)
(-6.92692693e-01,  4.57518503e-07)
(-6.91091091e-01,  7.01179739e-08)
(-6.89489489e-01,  3.71096562e-07)
(-6.87887888e-01,  4.34637622e-07)
(-6.86286286e-01,  2.41131801e-08)
(-6.84684685e-01,  5.45533259e-07)
(-6.83083083e-01,  3.90828912e-07)
(-6.81481481e-01,  1.51454237e-07)
(-6.79879880e-01,  7.66604126e-07)
(-6.78278278e-01,  3.20186373e-07)
(-6.76676677e-01,  3.19716128e-07)
(-6.75075075e-01,  8.79712707e-07)
(-6.73473473e-01,  2.15577880e-07)
(-6.71871872e-01,  5.38203289e-07)
(-6.70270270e-01,  8.50974643e-07)
(-6.68668669e-01,  6.84374713e-08)
(-6.67067067e-01,  8.17953835e-07)
(-6.65465465e-01,  7.88946835e-07)
(-6.63863864e-01,  1.31471224e-07)
(-6.62262262e-01,  1.17201175e-06)
(-6.60660661e-01,  6.84369258e-07)
(-6.59059059e-01,  3.96323511e-07)
(-6.57457457e-01,  1.61573432e-06)
(-6.55855856e-01,  5.26126601e-07)
(-6.54254254e-01,  7.40537394e-07)
(-6.52652653e-01,  1.61396530e-06)
(-6.51051051e-01,  3.00949432e-07)
(-6.49449449e-01,  1.18111602e-06)
(-6.47847848e-01,  1.52968817e-06)
(-6.46246246e-01,  6.92324317e-09)
(-6.44644645e-01,  1.73803242e-06)
(-6.43043043e-01,  1.37899603e-06)
(-6.41441441e-01,  4.16123658e-07)
(-6.39839840e-01,  2.43466036e-06)
(-6.38238238e-01,  1.14487041e-06)
(-6.36636637e-01,  9.48580962e-07)
(-6.35035035e-01,  2.97400895e-06)
(-6.33433433e-01,  8.07123192e-07)
(-6.31831832e-01,  1.62999677e-06)
(-6.30230230e-01,  2.86497803e-06)
(-6.28628629e-01,  3.41927669e-07)
(-6.27027027e-01,  2.49037451e-06)
(-6.25425425e-01,  2.65387092e-06)
(-6.23823824e-01,  2.78704145e-07)
(-6.22222222e-01,  3.56460656e-06)
(-6.20620621e-01,  2.31509282e-06)
(-6.19019019e-01,  1.08750187e-06)
(-6.17417417e-01,  4.89312303e-06)
(-6.15815816e-01,  1.81848383e-06)
(-6.14214214e-01,  2.12257874e-06)
(-6.12612613e-01,  5.20276441e-06)
(-6.11011011e-01,  1.12868525e-06)
(-6.09409409e-01,  3.42813900e-06)
(-6.07807808e-01,  4.91558904e-06)
(-6.06206206e-01,  2.04440337e-07)
(-6.04604605e-01,  5.05525432e-06)
(-6.03003003e-01,  4.43607932e-06)
(-6.01401401e-01,  1.00217375e-06)
(-5.99799800e-01,  7.06271264e-06)
(-5.98198198e-01,  3.72000131e-06)
(-5.96596597e-01,  2.54658642e-06)
(-5.94994995e-01,  9.51794230e-06)
(-5.93393393e-01,  2.71585970e-06)
(-5.91791792e-01,  4.49264931e-06)
(-5.90190190e-01,  8.80580402e-06)
(-5.88588589e-01,  1.36399151e-06)
(-5.86986987e-01,  6.91362960e-06)
(-5.85385385e-01,  8.14154761e-06)
(-5.83783784e-01,  4.04417837e-07)
(-5.82182182e-01,  9.89328277e-06)
(-5.80580581e-01,  7.12828977e-06)
(-5.78978979e-01,  2.66839790e-06)
(-5.77377377e-01,  1.35270058e-05)
(-5.75775776e-01,  5.69245464e-06)
(-5.74174174e-01,  5.51833694e-06)
(-5.72572573e-01,  1.53065937e-05)
(-5.70970971e-01,  3.74942837e-06)
(-5.69369369e-01,  9.05720604e-06)
(-5.67767768e-01,  1.44049597e-05)
(-5.66166166e-01,  1.20234435e-06)
(-5.64564565e-01,  1.34018625e-05)
(-5.62962963e-01,  1.29964693e-05)
(-5.61361361e-01,  2.05921098e-06)
(-5.59759760e-01,  1.86844298e-05)
(-5.58158158e-01,  1.09780317e-05)
(-5.56556557e-01,  6.16056904e-06)
(-5.54954955e-01,  2.50537514e-05)
(-5.53353353e-01,  8.23202078e-06)
(-5.51751752e-01,  1.12434231e-05)
(-5.50150150e-01,  2.46738747e-05)
(-5.48548549e-01,  4.62483852e-06)
(-5.46946947e-01,  1.74673391e-05)
(-5.45345345e-01,  2.27474712e-05)
(-5.43743744e-01,  5.41119758e-09)
(-5.42142142e-01,  2.50113266e-05)
(-5.40540541e-01,  1.99547158e-05)
(-5.38938939e-01,  5.79637459e-06)
(-5.37337337e-01,  3.40754592e-05)
(-5.35735736e-01,  1.61354171e-05)
(-5.34134134e-01,  1.29712857e-05)
(-5.32532533e-01,  4.10311943e-05)
(-5.30930931e-01,  1.11091588e-05)
(-5.29329329e-01,  2.17323941e-05)
(-5.27727728e-01,  3.84330154e-05)
(-5.26126126e-01,  4.67364965e-06)
(-5.24524525e-01,  3.23167518e-05)
(-5.22922923e-01,  3.46238318e-05)
(-5.21321321e-01,  3.39694976e-06)
(-5.19719720e-01,  4.49870713e-05)
(-5.18118118e-01,  2.93900797e-05)
(-5.16516517e-01,  1.33537068e-05)
(-5.14914915e-01,  6.00333921e-05)
(-5.13313313e-01,  2.24933922e-05)
(-5.11711712e-01,  2.54745823e-05)
(-5.10110110e-01,  6.29080799e-05)
(-5.08508509e-01,  1.36689258e-05)
(-5.06906907e-01,  4.00660580e-05)
(-5.05305305e-01,  5.77762104e-05)
(-5.03703704e-01,  2.62372525e-06)
(-5.02102102e-01,  5.74646997e-05)
(-5.00500501e-01,  5.06999468e-05)
(-4.98898899e-01,  1.09648493e-05)
(-4.97297297e-01,  7.80386267e-05)
(-4.95695696e-01,  4.13715004e-05)
(-4.94094094e-01,  2.74506003e-05)
(-4.92492492e-01,  1.02188853e-04)
(-4.90890891e-01,  2.94522497e-05)
(-4.89289289e-01,  4.72198441e-05)
(-4.87687688e-01,  9.31544027e-05)
(-4.86086086e-01,  1.45713672e-05)
(-4.84484484e-01,  7.06925980e-05)
(-4.82882883e-01,  8.36987295e-05)
(-4.81281281e-01,  3.67539197e-06)
(-4.79679680e-01,  9.83235640e-05)
(-4.78078078e-01,  7.12451796e-05)
(-4.76476476e-01,  2.57266977e-05)
(-4.74874875e-01,  1.30602866e-04)
(-4.73273273e-01,  5.53715869e-05)
(-4.71671672e-01,  5.20564062e-05)
(-4.70070070e-01,  1.45571493e-04)
(-4.68468468e-01,  3.56206968e-05)
(-4.66866867e-01,  8.31740291e-05)
(-4.65265265e-01,  1.33059674e-04)
(-4.63663664e-01,  1.14996550e-05)
(-4.62062062e-01,  1.19624861e-04)
(-4.60460460e-01,  1.16626818e-04)
(-4.58858859e-01,  1.75201640e-05)
(-4.57257257e-01,  1.61989717e-04)
(-4.55655656e-01,  9.57607690e-05)
(-4.54054054e-01,  5.20029369e-05)
(-4.52452452e-01,  2.10884218e-04)
(-4.50850851e-01,  6.99135770e-05)
(-4.49249249e-01,  9.25477275e-05)
(-4.47647648e-01,  2.04507935e-04)
(-4.46046046e-01,  3.85020952e-05)
(-4.44444444e-01,  1.39787323e-04)
(-4.42842843e-01,  1.83042231e-04)
(-4.41241241e-01,  9.09078925e-07)
(-4.39639640e-01,  1.94386516e-04)
(-4.38038038e-01,  1.55936247e-04)
(-4.36436436e-01,  4.35151651e-05)
(-4.34834835e-01,  2.57039781e-04)
(-4.33233233e-01,  1.22553909e-04)
(-4.31631632e-01,  9.54505203e-05)
(-4.30030030e-01,  3.04671655e-04)
(-4.28428428e-01,  8.22281345e-05)
(-4.26826827e-01,  1.55604141e-04)
(-4.25225225e-01,  2.76869483e-04)
(-4.23623624e-01,  3.42636582e-05)
(-4.22022022e-01,  2.24706822e-04)
(-4.20420420e-01,  2.42028200e-04)
(-4.18818819e-01,  2.20594206e-05)
(-4.17217217e-01,  3.03508600e-04)
(-4.15615616e-01,  1.99435931e-04)
(-4.14014014e-01,  8.74813345e-05)
(-4.12412412e-01,  3.92773555e-04)
(-4.10810811e-01,  1.48358999e-04)
(-4.09209209e-01,  1.62757536e-04)
(-4.07607608e-01,  4.04943937e-04)
(-4.06006006e-01,  8.80469333e-05)
(-4.04404404e-01,  2.48652742e-04)
(-4.02802803e-01,  3.60577451e-04)
(-4.01201201e-01,  1.77383195e-05)
(-3.99599600e-01,  3.45934100e-04)
(-3.97997998e-01,  3.06838439e-04)
(-3.96396396e-01,  6.33324719e-05)
(-3.94794795e-01,  4.55363452e-04)
(-3.93193193e-01,  2.42957851e-04)
(-3.91591592e-01,  1.55927655e-04)
(-3.89989990e-01,  5.77688680e-04)
(-3.88388388e-01,  1.68167734e-04)
(-3.86786787e-01,  2.60797480e-04)
(-3.85185185e-01,  5.17836315e-04)
(-3.83583584e-01,  8.17096645e-05)
(-3.81981982e-01,  3.78670769e-04)
(-3.80380380e-01,  4.50725555e-04)
(-3.78778779e-01,  1.71558906e-05)
(-3.77177177e-01,  5.10244532e-04)
(-3.75575576e-01,  3.71775596e-04)
(-3.73973974e-01,  1.29139300e-04)
(-3.72372372e-01,  6.56172693e-04)
(-3.70770771e-01,  2.80255595e-04)
(-3.69169169e-01,  2.54910604e-04)
(-3.67567568e-01,  7.18734978e-04)
(-3.65965966e-01,  1.75471876e-04)
(-3.64364364e-01,  3.95087494e-04)
(-3.62762763e-01,  6.35719775e-04)
(-3.61161161e-01,  5.67798594e-05)
(-3.59559560e-01,  5.50222489e-04)
(-3.57957958e-01,  5.39234775e-04)
(-3.56356356e-01,  7.64032045e-05)
(-3.54754755e-01,  7.20789379e-04)
(-3.53153153e-01,  4.28658363e-04)
(-3.51551552e-01,  2.24584768e-04)
(-3.49949950e-01,  9.07169014e-04)
(-3.48348348e-01,  3.03440486e-04)
(-3.46746747e-01,  3.88182866e-04)
(-3.45145145e-01,  8.63758325e-04)
(-3.43543544e-01,  1.63116723e-04)
(-3.41941942e-01,  5.67511455e-04)
(-3.40340340e-01,  7.47107444e-04)
(-3.38738739e-01,  7.32289589e-06)
(-3.37137137e-01,  7.62765328e-04)
(-3.35535536e-01,  6.15142030e-04)
(-3.33933934e-01,  1.64189891e-04)
(-3.32332332e-01,  9.74004752e-04)
(-3.30730731e-01,  4.67549360e-04)
(-3.29129129e-01,  3.51539934e-04)
(-3.27527528e-01,  1.13250914e-03)
(-3.25925926e-01,  3.04143331e-04)
(-3.24324324e-01,  5.54699485e-04)
(-3.22722723e-01,  9.92968968e-04)
(-3.21121121e-01,  1.24879918e-04)
(-3.19519520e-01,  7.73479375e-04)
(-3.17917918e-01,  8.37379359e-04)
(-3.16316316e-01,  7.01274220e-05)
(-3.14714715e-01,  1.00751388e-03)
(-3.13113113e-01,  6.65768528e-04)
(-3.11511512e-01,  2.80592587e-04)
(-3.09909910e-01,  1.25624606e-03)
(-3.08308308e-01,  4.78333651e-04)
(-3.06706707e-01,  5.06042137e-04)
(-3.05105105e-01,  1.26858929e-03)
(-3.03503504e-01,  2.75455674e-04)
(-3.01901902e-01,  7.45801288e-04)
(-3.00300300e-01,  1.08739297e-03)
(-2.98698699e-01,  5.77134394e-05)
(-2.97097097e-01,  9.98980815e-04)
(-2.95495495e-01,  8.90588809e-04)
(-2.93893894e-01,  1.74103105e-04)
(-2.92292292e-01,  1.26446514e-03)
(-2.90690691e-01,  6.78860002e-04)
(-2.89089089e-01,  4.18980862e-04)
(-2.87487487e-01,  1.54090184e-03)
(-2.85885886e-01,  4.53110362e-04)
(-2.84284284e-01,  6.75672956e-04)
(-2.82682683e-01,  1.35019788e-03)
(-2.81081081e-01,  2.14475169e-04)
(-2.79479479e-01,  9.42689780e-04)
(-2.77877878e-01,  1.12771954e-03)
(-2.76276276e-01,  3.56696488e-05)
(-2.74674675e-01,  1.21829197e-03)
(-2.73073073e-01,  8.92327970e-04)
(-2.71471471e-01,  2.95700258e-04)
(-2.69869870e-01,  1.50048556e-03)
(-2.68268268e-01,  6.45528374e-04)
(-2.66666667e-01,  5.63739841e-04)
(-2.65065065e-01,  1.60295068e-03)
(-2.63463463e-01,  3.89078456e-04)
(-2.61861862e-01,  8.37655928e-04)
(-2.60260260e-01,  1.35530390e-03)
(-2.58658659e-01,  1.24991413e-04)
(-2.57057057e-01,  1.11506039e-03)
(-2.55455455e-01,  1.09803550e-03)
(-2.53853854e-01,  1.44463721e-04)
(-2.52252252e-01,  1.39331225e-03)
(-2.50650651e-01,  8.33297445e-04)
(-2.49049049e-01,  4.16764587e-04)
(-2.47447447e-01,  1.66952365e-03)
(-2.45845846e-01,  5.63496989e-04)
(-2.44244244e-01,  6.89141058e-04)
(-2.42642643e-01,  1.54397559e-03)
(-2.41041041e-01,  2.91291486e-04)
(-2.39439439e-01,  9.58584002e-04)
(-2.37837838e-01,  1.26807264e-03)
(-2.36236236e-01,  1.95800378e-05)
(-2.34634635e-01,  1.22185740e-03)
(-2.33033033e-01,  9.90025956e-04)
(-2.31431431e-01,  2.48508222e-04)
(-2.29829830e-01,  1.47551389e-03)
(-2.28228228e-01,  7.12867703e-04)
(-2.26626627e-01,  5.09629277e-04)
(-2.25025025e-01,  1.65804272e-03)
(-2.23423423e-01,  4.39850096e-04)
(-2.21821822e-01,  7.60242875e-04)
(-2.20220220e-01,  1.36853463e-03)
(-2.18618619e-01,  1.74427198e-04)
(-2.17017017e-01,  9.96634682e-04)
(-2.15415415e-01,  1.08356025e-03)
(-2.13813814e-01,  7.97668282e-05)
(-2.12212212e-01,  1.21494192e-03)
(-2.10610611e-01,  8.06690200e-04)
(-2.09009009e-01,  3.18942946e-04)
(-2.07407407e-01,  1.41118242e-03)
(-2.05805806e-01,  5.41657982e-04)
(-2.04204204e-01,  5.39185870e-04)
(-2.02602603e-01,  1.36200926e-03)
(-2.01001001e-01,  2.92331755e-04)
(-1.99399399e-01,  7.36485964e-04)
(-1.97797798e-01,  1.07844760e-03)
(-1.96196196e-01,  6.26827788e-05)
(-1.94594595e-01,  9.06774223e-04)
(-1.92992993e-01,  8.11248677e-04)
(-1.91391391e-01,  1.43249213e-04)
(-1.89789790e-01,  1.04596011e-03)
(-1.88188188e-01,  5.64447033e-04)
(-1.86586587e-01,  3.21393499e-04)
(-1.84984985e-01,  1.14997197e-03)
(-1.83383383e-01,  3.42118860e-04)
(-1.81781782e-01,  4.67688428e-04)
(-1.80180180e-01,  9.39610940e-04)
(-1.78578579e-01,  1.48342168e-04)
(-1.76976977e-01,  5.78123705e-04)
(-1.75375375e-01,  6.93208291e-04)
(-1.73773774e-01,  1.28452790e-05)
(-1.72172172e-01,  6.48784524e-04)
(-1.70570571e-01,  4.76207657e-04)
(-1.68968969e-01,  1.37489881e-04)
(-1.67367367e-01,  6.75897109e-04)
(-1.65765766e-01,  2.92630227e-04)
(-1.64164164e-01,  2.21767540e-04)
(-1.62562563e-01,  6.36978727e-04)
(-1.60960961e-01,  1.46379671e-04)
(-1.59359359e-01,  2.62029945e-04)
(-1.57757758e-01,  4.24116676e-04)
(-1.56156156e-01,  4.11958850e-05)
(-1.54554555e-01,  2.54851283e-04)
(-1.52952953e-01,  2.49574192e-04)
(-1.51351351e-01,  1.93917206e-05)
(-1.49749750e-01,  1.97074855e-04)
(-1.48148148e-01,  1.17013751e-04)
(-1.46546547e-01,  3.21108225e-05)
(-1.44944945e-01,  8.58590068e-05)
(-1.43343343e-01,  2.98524209e-05)
(-1.41741742e-01,  6.00786837e-06)
(-1.40140140e-01,  1.46839263e-05)
(-1.38538539e-01,  8.78430107e-06)
(-1.36936937e-01,  9.75859093e-05)
(-1.35335335e-01,  1.33420683e-04)
(-1.33733734e-01,  3.89258844e-06)
(-1.32132132e-01,  2.44854265e-04)
(-1.30530531e-01,  2.02645725e-04)
(-1.28928929e-01,  7.02925002e-05)
(-1.27327327e-01,  4.49612875e-04)
(-1.25725726e-01,  2.19745668e-04)
(-1.24124124e-01,  1.92404573e-04)
(-1.22522523e-01,  6.27412461e-04)
(-1.20920921e-01,  1.82518068e-04)
(-1.19319319e-01,  3.71759996e-04)
(-1.17717718e-01,  6.76895635e-04)
(-1.16116116e-01,  8.92095628e-05)
(-1.14514515e-01,  6.09397903e-04)
(-1.12912913e-01,  6.71023168e-04)
(-1.11311311e-01,  6.14495481e-05)
(-1.09709710e-01,  9.05835378e-04)
(-1.08108108e-01,  6.08276321e-04)
(-1.06506507e-01,  2.70214824e-04)
(-1.04904905e-01,  1.26104208e-03)
(-1.03303303e-01,  4.87644795e-04)
(-1.01701702e-01,  5.37301811e-04)
(-1.00100100e-01,  1.36773100e-03)
(-9.84984985e-02,  3.08653261e-04)
(-9.68968969e-02,  8.62365237e-04)
(-9.52952953e-02,  1.27631852e-03)
(-9.36936937e-02,  7.13828321e-05)
(-9.20920921e-02,  1.24448369e-03)
(-9.04904905e-02,  1.12581871e-03)
(-8.88888889e-02,  2.23512950e-04)
(-8.72872873e-02,  1.68215011e-03)
(-8.56856857e-02,  9.16611557e-04)
(-8.40840841e-02,  5.74797936e-04)
(-8.24824825e-02,  2.17326843e-03)
(-8.08808809e-02,  6.49659495e-04)
(-7.92792793e-02,  9.80649306e-04)
(-7.76776777e-02,  1.98877827e-03)
(-7.60760761e-02,  3.26512246e-04)
(-7.44744745e-02,  1.43865981e-03)
(-7.28728729e-02,  1.74526670e-03)
(-7.12712713e-02,  5.06946626e-05)
(-6.96696697e-02,  1.94584647e-03)
(-6.80680681e-02,  1.44529051e-03)
(-6.64664665e-02,  4.79247828e-04)
(-6.48648649e-02,  2.49866575e-03)
(-6.32632633e-02,  1.09130304e-03)
(-6.16616617e-02,  9.55870397e-04)
(-6.00600601e-02,  2.76147337e-03)
(-5.84584585e-02,  6.86327070e-04)
(-5.68568569e-02,  1.47674295e-03)
(-5.52552553e-02,  2.42313216e-03)
(-5.36536537e-02,  2.33934641e-04)
(-5.20520521e-02,  2.03753075e-03)
(-5.04504505e-02,  2.03376060e-03)
(-4.88488488e-02,  2.61779446e-04)
(-4.72472472e-02,  2.63341707e-03)
(-4.56456456e-02,  1.59723517e-03)
(-4.40440440e-02,  7.96230257e-04)
(-4.24424424e-02,  3.25914247e-03)
(-4.08408408e-02,  1.11793341e-03)
(-3.92392392e-02,  1.36438122e-03)
(-3.76376376e-02,  3.10271684e-03)
(-3.60360360e-02,  6.00696015e-04)
(-3.44344344e-02,  1.96078809e-03)
(-3.28328328e-02,  2.62939152e-03)
(-3.12312312e-02,  5.07834278e-05)
(-2.96296296e-02,  2.57964798e-03)
(-2.80280280e-02,  2.11865963e-03)
(-2.64264264e-02,  5.26172570e-04)
(-2.48248248e-02,  3.21485287e-03)
(-2.32232232e-02,  1.57601583e-03)
(-2.16216216e-02,  1.12422183e-03)
(-2.00200200e-02,  3.71944178e-03)
(-1.84184184e-02,  1.00728820e-03)
(-1.68168168e-02,  1.73715275e-03)
(-1.52152152e-02,  3.17199902e-03)
(-1.36136136e-02,  4.18581746e-04)
(-1.20120120e-02,  2.35855247e-03)
(-1.04104104e-02,  2.59931552e-03)
(-8.80880881e-03,  1.83781530e-04)
(-7.20720721e-03,  2.98186971e-03)
(-5.60560561e-03,  2.00766246e-03)
(-4.00400400e-03,  7.93325123e-04)
(-2.40240240e-03,  3.60047950e-03)
(-8.00800801e-04,  1.40348246e-03)
( 8.00800801e-04,  1.40348246e-03)
( 2.40240240e-03,  3.60047950e-03)
( 4.00400400e-03,  7.93325123e-04)
( 5.60560561e-03,  2.00766246e-03)
( 7.20720721e-03,  2.98186971e-03)
( 8.80880881e-03,  1.83781530e-04)
( 1.04104104e-02,  2.59931552e-03)
( 1.20120120e-02,  2.35855247e-03)
( 1.36136136e-02,  4.18581746e-04)
( 1.52152152e-02,  3.17199902e-03)
( 1.68168168e-02,  1.73715275e-03)
( 1.84184184e-02,  1.00728820e-03)
( 2.00200200e-02,  3.71944178e-03)
( 2.16216216e-02,  1.12422183e-03)
( 2.32232232e-02,  1.57601583e-03)
( 2.48248248e-02,  3.21485287e-03)
( 2.64264264e-02,  5.26172570e-04)
( 2.80280280e-02,  2.11865963e-03)
( 2.96296296e-02,  2.57964798e-03)
( 3.12312312e-02,  5.07834278e-05)
( 3.28328328e-02,  2.62939152e-03)
( 3.44344344e-02,  1.96078809e-03)
( 3.60360360e-02,  6.00696015e-04)
( 3.76376376e-02,  3.10271684e-03)
( 3.92392392e-02,  1.36438122e-03)
( 4.08408408e-02,  1.11793341e-03)
( 4.24424424e-02,  3.25914247e-03)
( 4.40440440e-02,  7.96230257e-04)
( 4.56456456e-02,  1.59723517e-03)
( 4.72472472e-02,  2.63341707e-03)
( 4.88488488e-02,  2.61779446e-04)
( 5.04504505e-02,  2.03376060e-03)
( 5.20520521e-02,  2.03753075e-03)
( 5.36536537e-02,  2.33934641e-04)
( 5.52552553e-02,  2.42313216e-03)
( 5.68568569e-02,  1.47674295e-03)
( 5.84584585e-02,  6.86327070e-04)
( 6.00600601e-02,  2.76147337e-03)
( 6.16616617e-02,  9.55870397e-04)
( 6.32632633e-02,  1.09130304e-03)
( 6.48648649e-02,  2.49866575e-03)
( 6.64664665e-02,  4.79247828e-04)
( 6.80680681e-02,  1.44529051e-03)
( 6.96696697e-02,  1.94584647e-03)
( 7.12712713e-02,  5.06946626e-05)
( 7.28728729e-02,  1.74526670e-03)
( 7.44744745e-02,  1.43865981e-03)
( 7.60760761e-02,  3.26512246e-04)
( 7.76776777e-02,  1.98877827e-03)
( 7.92792793e-02,  9.80649306e-04)
( 8.08808809e-02,  6.49659495e-04)
( 8.24824825e-02,  2.17326843e-03)
( 8.40840841e-02,  5.74797936e-04)
( 8.56856857e-02,  9.16611557e-04)
( 8.72872873e-02,  1.68215011e-03)
( 8.88888889e-02,  2.23512950e-04)
( 9.04904905e-02,  1.12581871e-03)
( 9.20920921e-02,  1.24448369e-03)
( 9.36936937e-02,  7.13828321e-05)
( 9.52952953e-02,  1.27631852e-03)
( 9.68968969e-02,  8.62365237e-04)
( 9.84984985e-02,  3.08653261e-04)
( 1.00100100e-01,  1.36773100e-03)
( 1.01701702e-01,  5.37301811e-04)
( 1.03303303e-01,  4.87644795e-04)
( 1.04904905e-01,  1.26104208e-03)
( 1.06506507e-01,  2.70214824e-04)
( 1.08108108e-01,  6.08276321e-04)
( 1.09709710e-01,  9.05835378e-04)
( 1.11311311e-01,  6.14495481e-05)
( 1.12912913e-01,  6.71023168e-04)
( 1.14514515e-01,  6.09397903e-04)
( 1.16116116e-01,  8.92095628e-05)
( 1.17717718e-01,  6.76895635e-04)
( 1.19319319e-01,  3.71759996e-04)
( 1.20920921e-01,  1.82518068e-04)
( 1.22522523e-01,  6.27412461e-04)
( 1.24124124e-01,  1.92404573e-04)
( 1.25725726e-01,  2.19745668e-04)
( 1.27327327e-01,  4.49612875e-04)
( 1.28928929e-01,  7.02925002e-05)
( 1.30530531e-01,  2.02645725e-04)
( 1.32132132e-01,  2.44854265e-04)
( 1.33733734e-01,  3.89258844e-06)
( 1.35335335e-01,  1.33420683e-04)
( 1.36936937e-01,  9.75859093e-05)
( 1.38538539e-01,  8.78430107e-06)
( 1.40140140e-01,  1.46839263e-05)
( 1.41741742e-01,  6.00786837e-06)
( 1.43343343e-01,  2.98524209e-05)
( 1.44944945e-01,  8.58590068e-05)
( 1.46546547e-01,  3.21108225e-05)
( 1.48148148e-01,  1.17013751e-04)
( 1.49749750e-01,  1.97074855e-04)
( 1.51351351e-01,  1.93917206e-05)
( 1.52952953e-01,  2.49574192e-04)
( 1.54554555e-01,  2.54851283e-04)
( 1.56156156e-01,  4.11958850e-05)
( 1.57757758e-01,  4.24116676e-04)
( 1.59359359e-01,  2.62029945e-04)
( 1.60960961e-01,  1.46379671e-04)
( 1.62562563e-01,  6.36978727e-04)
( 1.64164164e-01,  2.21767540e-04)
( 1.65765766e-01,  2.92630227e-04)
( 1.67367367e-01,  6.75897109e-04)
( 1.68968969e-01,  1.37489881e-04)
( 1.70570571e-01,  4.76207657e-04)
( 1.72172172e-01,  6.48784524e-04)
( 1.73773774e-01,  1.28452791e-05)
( 1.75375375e-01,  6.93208291e-04)
( 1.76976977e-01,  5.78123705e-04)
( 1.78578579e-01,  1.48342168e-04)
( 1.80180180e-01,  9.39610940e-04)
( 1.81781782e-01,  4.67688428e-04)
( 1.83383383e-01,  3.42118860e-04)
( 1.84984985e-01,  1.14997197e-03)
( 1.86586587e-01,  3.21393499e-04)
( 1.88188188e-01,  5.64447033e-04)
( 1.89789790e-01,  1.04596011e-03)
( 1.91391391e-01,  1.43249213e-04)
( 1.92992993e-01,  8.11248677e-04)
( 1.94594595e-01,  9.06774223e-04)
( 1.96196196e-01,  6.26827788e-05)
( 1.97797798e-01,  1.07844760e-03)
( 1.99399399e-01,  7.36485964e-04)
( 2.01001001e-01,  2.92331755e-04)
( 2.02602603e-01,  1.36200926e-03)
( 2.04204204e-01,  5.39185870e-04)
( 2.05805806e-01,  5.41657982e-04)
( 2.07407407e-01,  1.41118242e-03)
( 2.09009009e-01,  3.18942946e-04)
( 2.10610611e-01,  8.06690200e-04)
( 2.12212212e-01,  1.21494192e-03)
( 2.13813814e-01,  7.97668282e-05)
( 2.15415415e-01,  1.08356025e-03)
( 2.17017017e-01,  9.96634682e-04)
( 2.18618619e-01,  1.74427198e-04)
( 2.20220220e-01,  1.36853463e-03)
( 2.21821822e-01,  7.60242875e-04)
( 2.23423423e-01,  4.39850096e-04)
( 2.25025025e-01,  1.65804272e-03)
( 2.26626627e-01,  5.09629277e-04)
( 2.28228228e-01,  7.12867703e-04)
( 2.29829830e-01,  1.47551389e-03)
( 2.31431431e-01,  2.48508222e-04)
( 2.33033033e-01,  9.90025956e-04)
( 2.34634635e-01,  1.22185740e-03)
( 2.36236236e-01,  1.95800378e-05)
( 2.37837838e-01,  1.26807264e-03)
( 2.39439439e-01,  9.58584002e-04)
( 2.41041041e-01,  2.91291486e-04)
( 2.42642643e-01,  1.54397559e-03)
( 2.44244244e-01,  6.89141058e-04)
( 2.45845846e-01,  5.63496989e-04)
( 2.47447447e-01,  1.66952365e-03)
( 2.49049049e-01,  4.16764587e-04)
( 2.50650651e-01,  8.33297445e-04)
( 2.52252252e-01,  1.39331225e-03)
( 2.53853854e-01,  1.44463721e-04)
( 2.55455455e-01,  1.09803550e-03)
( 2.57057057e-01,  1.11506039e-03)
( 2.58658659e-01,  1.24991413e-04)
( 2.60260260e-01,  1.35530390e-03)
( 2.61861862e-01,  8.37655928e-04)
( 2.63463463e-01,  3.89078456e-04)
( 2.65065065e-01,  1.60295068e-03)
( 2.66666667e-01,  5.63739841e-04)
( 2.68268268e-01,  6.45528374e-04)
( 2.69869870e-01,  1.50048556e-03)
( 2.71471471e-01,  2.95700258e-04)
( 2.73073073e-01,  8.92327970e-04)
( 2.74674675e-01,  1.21829197e-03)
( 2.76276276e-01,  3.56696488e-05)
( 2.77877878e-01,  1.12771954e-03)
( 2.79479479e-01,  9.42689780e-04)
( 2.81081081e-01,  2.14475169e-04)
( 2.82682683e-01,  1.35019788e-03)
( 2.84284284e-01,  6.75672956e-04)
( 2.85885886e-01,  4.53110362e-04)
( 2.87487487e-01,  1.54090184e-03)
( 2.89089089e-01,  4.18980862e-04)
( 2.90690691e-01,  6.78860002e-04)
( 2.92292292e-01,  1.26446514e-03)
( 2.93893894e-01,  1.74103105e-04)
( 2.95495495e-01,  8.90588809e-04)
( 2.97097097e-01,  9.98980815e-04)
( 2.98698699e-01,  5.77134394e-05)
( 3.00300300e-01,  1.08739297e-03)
( 3.01901902e-01,  7.45801288e-04)
( 3.03503504e-01,  2.75455674e-04)
( 3.05105105e-01,  1.26858929e-03)
( 3.06706707e-01,  5.06042137e-04)
( 3.08308308e-01,  4.78333651e-04)
( 3.09909910e-01,  1.25624606e-03)
( 3.11511512e-01,  2.80592587e-04)
( 3.13113113e-01,  6.65768528e-04)
( 3.14714715e-01,  1.00751388e-03)
( 3.16316316e-01,  7.01274220e-05)
( 3.17917918e-01,  8.37379359e-04)
( 3.19519520e-01,  7.73479375e-04)
( 3.21121121e-01,  1.24879918e-04)
( 3.22722723e-01,  9.92968968e-04)
( 3.24324324e-01,  5.54699485e-04)
( 3.25925926e-01,  3.04143331e-04)
( 3.27527528e-01,  1.13250914e-03)
( 3.29129129e-01,  3.51539934e-04)
( 3.30730731e-01,  4.67549360e-04)
( 3.32332332e-01,  9.74004752e-04)
( 3.33933934e-01,  1.64189891e-04)
( 3.35535536e-01,  6.15142030e-04)
( 3.37137137e-01,  7.62765328e-04)
( 3.38738739e-01,  7.32289589e-06)
( 3.40340340e-01,  7.47107444e-04)
( 3.41941942e-01,  5.67511455e-04)
( 3.43543544e-01,  1.63116723e-04)
( 3.45145145e-01,  8.63758325e-04)
( 3.46746747e-01,  3.88182866e-04)
( 3.48348348e-01,  3.03440486e-04)
( 3.49949950e-01,  9.07169014e-04)
( 3.51551552e-01,  2.24584768e-04)
( 3.53153153e-01,  4.28658363e-04)
( 3.54754755e-01,  7.20789379e-04)
( 3.56356356e-01,  7.64032045e-05)
( 3.57957958e-01,  5.39234775e-04)
( 3.59559560e-01,  5.50222489e-04)
( 3.61161161e-01,  5.67798594e-05)
( 3.62762763e-01,  6.35719775e-04)
( 3.64364364e-01,  3.95087494e-04)
( 3.65965966e-01,  1.75471876e-04)
( 3.67567568e-01,  7.18734978e-04)
( 3.69169169e-01,  2.54910604e-04)
( 3.70770771e-01,  2.80255595e-04)
( 3.72372372e-01,  6.56172693e-04)
( 3.73973974e-01,  1.29139300e-04)
( 3.75575576e-01,  3.71775596e-04)
( 3.77177177e-01,  5.10244532e-04)
( 3.78778779e-01,  1.71558906e-05)
( 3.80380380e-01,  4.50725555e-04)
( 3.81981982e-01,  3.78670769e-04)
( 3.83583584e-01,  8.17096645e-05)
( 3.85185185e-01,  5.17836315e-04)
( 3.86786787e-01,  2.60797480e-04)
( 3.88388388e-01,  1.68167734e-04)
( 3.89989990e-01,  5.77688680e-04)
( 3.91591592e-01,  1.55927655e-04)
( 3.93193193e-01,  2.42957851e-04)
( 3.94794795e-01,  4.55363452e-04)
( 3.96396396e-01,  6.33324719e-05)
( 3.97997998e-01,  3.06838439e-04)
( 3.99599600e-01,  3.45934100e-04)
( 4.01201201e-01,  1.77383195e-05)
( 4.02802803e-01,  3.60577451e-04)
( 4.04404404e-01,  2.48652742e-04)
( 4.06006006e-01,  8.80469333e-05)
( 4.07607608e-01,  4.04943937e-04)
( 4.09209209e-01,  1.62757536e-04)
( 4.10810811e-01,  1.48358999e-04)
( 4.12412412e-01,  3.92773555e-04)
( 4.14014014e-01,  8.74813345e-05)
( 4.15615616e-01,  1.99435931e-04)
( 4.17217217e-01,  3.03508600e-04)
( 4.18818819e-01,  2.20594206e-05)
( 4.20420420e-01,  2.42028200e-04)
( 4.22022022e-01,  2.24706822e-04)
( 4.23623624e-01,  3.42636582e-05)
( 4.25225225e-01,  2.76869483e-04)
( 4.26826827e-01,  1.55604141e-04)
( 4.28428428e-01,  8.22281345e-05)
( 4.30030030e-01,  3.04671655e-04)
( 4.31631632e-01,  9.54505203e-05)
( 4.33233233e-01,  1.22553909e-04)
( 4.34834835e-01,  2.57039781e-04)
( 4.36436436e-01,  4.35151651e-05)
( 4.38038038e-01,  1.55936247e-04)
( 4.39639640e-01,  1.94386516e-04)
( 4.41241241e-01,  9.09078925e-07)
( 4.42842843e-01,  1.83042231e-04)
( 4.44444444e-01,  1.39787323e-04)
( 4.46046046e-01,  3.85020952e-05)
( 4.47647648e-01,  2.04507935e-04)
( 4.49249249e-01,  9.25477275e-05)
( 4.50850851e-01,  6.99135770e-05)
( 4.52452452e-01,  2.10884218e-04)
( 4.54054054e-01,  5.20029369e-05)
( 4.55655656e-01,  9.57607690e-05)
( 4.57257257e-01,  1.61989717e-04)
( 4.58858859e-01,  1.75201640e-05)
( 4.60460460e-01,  1.16626818e-04)
( 4.62062062e-01,  1.19624861e-04)
( 4.63663664e-01,  1.14996550e-05)
( 4.65265265e-01,  1.33059674e-04)
( 4.66866867e-01,  8.31740291e-05)
( 4.68468468e-01,  3.56206968e-05)
( 4.70070070e-01,  1.45571493e-04)
( 4.71671672e-01,  5.20564062e-05)
( 4.73273273e-01,  5.53715869e-05)
( 4.74874875e-01,  1.30602866e-04)
( 4.76476476e-01,  2.57266977e-05)
( 4.78078078e-01,  7.12451796e-05)
( 4.79679680e-01,  9.83235640e-05)
( 4.81281281e-01,  3.67539197e-06)
( 4.82882883e-01,  8.36987295e-05)
( 4.84484484e-01,  7.06925980e-05)
( 4.86086086e-01,  1.45713672e-05)
( 4.87687688e-01,  9.31544027e-05)
( 4.89289289e-01,  4.72198441e-05)
( 4.90890891e-01,  2.94522497e-05)
( 4.92492492e-01,  1.02188853e-04)
( 4.94094094e-01,  2.74506003e-05)
( 4.95695696e-01,  4.13715004e-05)
( 4.97297297e-01,  7.80386267e-05)
( 4.98898899e-01,  1.09648493e-05)
( 5.00500501e-01,  5.06999468e-05)
( 5.02102102e-01,  5.74646997e-05)
( 5.03703704e-01,  2.62372525e-06)
( 5.05305305e-01,  5.77762104e-05)
( 5.06906907e-01,  4.00660580e-05)
( 5.08508509e-01,  1.36689258e-05)
( 5.10110110e-01,  6.29080799e-05)
( 5.11711712e-01,  2.54745823e-05)
( 5.13313313e-01,  2.24933922e-05)
( 5.14914915e-01,  6.00333921e-05)
( 5.16516517e-01,  1.33537068e-05)
( 5.18118118e-01,  2.93900797e-05)
( 5.19719720e-01,  4.49870713e-05)
( 5.21321321e-01,  3.39694976e-06)
( 5.22922923e-01,  3.46238318e-05)
( 5.24524525e-01,  3.23167518e-05)
( 5.26126126e-01,  4.67364965e-06)
( 5.27727728e-01,  3.84330154e-05)
( 5.29329329e-01,  2.17323941e-05)
( 5.30930931e-01,  1.11091588e-05)
( 5.32532533e-01,  4.10311943e-05)
( 5.34134134e-01,  1.29712857e-05)
( 5.35735736e-01,  1.61354171e-05)
( 5.37337337e-01,  3.40754592e-05)
( 5.38938939e-01,  5.79637459e-06)
( 5.40540541e-01,  1.99547158e-05)
( 5.42142142e-01,  2.50113266e-05)
( 5.43743744e-01,  5.41119758e-09)
( 5.45345345e-01,  2.27474712e-05)
( 5.46946947e-01,  1.74673391e-05)
( 5.48548549e-01,  4.62483852e-06)
( 5.50150150e-01,  2.46738747e-05)
( 5.51751752e-01,  1.12434231e-05)
( 5.53353353e-01,  8.23202078e-06)
( 5.54954955e-01,  2.50537514e-05)
( 5.56556557e-01,  6.16056904e-06)
( 5.58158158e-01,  1.09780317e-05)
( 5.59759760e-01,  1.86844298e-05)
( 5.61361361e-01,  2.05921098e-06)
( 5.62962963e-01,  1.29964693e-05)
( 5.64564565e-01,  1.34018625e-05)
( 5.66166166e-01,  1.20234435e-06)
( 5.67767768e-01,  1.44049597e-05)
( 5.69369369e-01,  9.05720604e-06)
( 5.70970971e-01,  3.74942837e-06)
( 5.72572573e-01,  1.53065937e-05)
( 5.74174174e-01,  5.51833694e-06)
( 5.75775776e-01,  5.69245464e-06)
( 5.77377377e-01,  1.35270058e-05)
( 5.78978979e-01,  2.66839790e-06)
( 5.80580581e-01,  7.12828977e-06)
( 5.82182182e-01,  9.89328277e-06)
( 5.83783784e-01,  4.04417837e-07)
( 5.85385385e-01,  8.14154761e-06)
( 5.86986987e-01,  6.91362960e-06)
( 5.88588589e-01,  1.36399151e-06)
( 5.90190190e-01,  8.80580402e-06)
( 5.91791792e-01,  4.49264931e-06)
( 5.93393393e-01,  2.71585970e-06)
( 5.94994995e-01,  9.51794230e-06)
( 5.96596597e-01,  2.54658642e-06)
( 5.98198198e-01,  3.72000131e-06)
( 5.99799800e-01,  7.06271264e-06)
( 6.01401401e-01,  1.00217375e-06)
( 6.03003003e-01,  4.43607932e-06)
( 6.04604605e-01,  5.05525432e-06)
( 6.06206206e-01,  2.04440337e-07)
( 6.07807808e-01,  4.91558904e-06)
( 6.09409409e-01,  3.42813900e-06)
( 6.11011011e-01,  1.12868525e-06)
( 6.12612613e-01,  5.20276441e-06)
( 6.14214214e-01,  2.12257874e-06)
( 6.15815816e-01,  1.81848383e-06)
( 6.17417417e-01,  4.89312303e-06)
( 6.19019019e-01,  1.08750187e-06)
( 6.20620621e-01,  2.31509282e-06)
( 6.22222222e-01,  3.56460656e-06)
( 6.23823824e-01,  2.78704145e-07)
( 6.25425425e-01,  2.65387092e-06)
( 6.27027027e-01,  2.49037451e-06)
( 6.28628629e-01,  3.41927669e-07)
( 6.30230230e-01,  2.86497803e-06)
( 6.31831832e-01,  1.62999677e-06)
( 6.33433433e-01,  8.07123192e-07)
( 6.35035035e-01,  2.97400895e-06)
( 6.36636637e-01,  9.48580962e-07)
( 6.38238238e-01,  1.14487041e-06)
( 6.39839840e-01,  2.43466036e-06)
( 6.41441441e-01,  4.16123658e-07)
( 6.43043043e-01,  1.37899603e-06)
( 6.44644645e-01,  1.73803242e-06)
( 6.46246246e-01,  6.92324317e-09)
( 6.47847848e-01,  1.52968817e-06)
( 6.49449449e-01,  1.18111602e-06)
( 6.51051051e-01,  3.00949432e-07)
( 6.52652653e-01,  1.61396530e-06)
( 6.54254254e-01,  7.40537394e-07)
( 6.55855856e-01,  5.26126601e-07)
( 6.57457457e-01,  1.61573432e-06)
( 6.59059059e-01,  3.96323511e-07)
( 6.60660661e-01,  6.84369258e-07)
( 6.62262262e-01,  1.17201175e-06)
( 6.63863864e-01,  1.31471224e-07)
( 6.65465465e-01,  7.88946835e-07)
( 6.67067067e-01,  8.17953835e-07)
( 6.68668669e-01,  6.84374713e-08)
( 6.70270270e-01,  8.50974643e-07)
( 6.71871872e-01,  5.38203289e-07)
( 6.73473473e-01,  2.15577880e-07)
( 6.75075075e-01,  8.79712707e-07)
( 6.76676677e-01,  3.19716128e-07)
( 6.78278278e-01,  3.20186373e-07)
( 6.79879880e-01,  7.66604126e-07)
( 6.81481481e-01,  1.51454237e-07)
( 6.83083083e-01,  3.90828912e-07)
( 6.84684685e-01,  5.45533259e-07)
( 6.86286286e-01,  2.41131801e-08)
( 6.87887888e-01,  4.34637622e-07)
( 6.89489489e-01,  3.71096562e-07)
( 6.91091091e-01,  7.01179739e-08)
( 6.92692693e-01,  4.57518503e-07)
( 6.94294294e-01,  2.34934634e-07)
( 6.95895896e-01,  1.37767895e-07)
( 6.97497497e-01,  4.87718649e-07)
( 6.99099099e-01,  1.30014290e-07)
( 7.00700701e-01,  1.84268184e-07)
( 7.02302302e-01,  3.52148981e-07)
( 7.03903904e-01,  5.04408573e-08)
( 7.05505506e-01,  2.14115197e-07)
( 7.07107107e-01,  2.45336631e-07)
( 7.08708709e-01,  8.70611570e-09)
( 7.10310310e-01,  2.31010971e-07)
( 7.11911912e-01,  1.62023484e-07)
( 7.13513514e-01,  5.15162172e-08)
( 7.15115115e-01,  2.37985544e-07)
( 7.16716717e-01,  9.78102642e-08)
( 7.18318318e-01,  8.13728677e-08)
( 7.19919920e-01,  2.20762827e-07)
( 7.21521522e-01,  4.90301990e-08)
( 7.23123123e-01,  1.01061436e-07)
( 7.24724725e-01,  1.56534006e-07)
( 7.26326326e-01,  1.26392786e-08)
( 7.27927928e-01,  1.12862677e-07)
( 7.29529530e-01,  1.06483499e-07)
( 7.31131131e-01,  1.38787826e-08)
( 7.32732733e-01,  1.18633220e-07)
( 7.34334334e-01,  6.79095184e-08)
( 7.35935936e-01,  3.25945978e-08)
( 7.37537538e-01,  1.19874661e-07)
( 7.39139139e-01,  3.85721952e-08)
( 7.40740741e-01,  4.52037265e-08)
( 7.42342342e-01,  9.68063335e-08)
( 7.43943944e-01,  1.66219335e-08)
( 7.45545546e-01,  5.30872628e-08)
( 7.47147147e-01,  6.72834192e-08)
( 7.48748749e-01,  5.37811406e-10)
( 7.50350350e-01,  5.73636477e-08)
( 7.51951952e-01,  4.45379294e-08)
( 7.53553554e-01,  1.09252250e-08)
( 7.55155155e-01,  5.89328322e-08)
( 7.56756757e-01,  2.72260849e-08)
( 7.58358358e-01,  1.87814908e-08)
( 7.59959960e-01,  5.82047144e-08)
( 7.61561562e-01,  1.42439580e-08)
( 7.63163163e-01,  2.38530110e-08)
( 7.64764765e-01,  4.11048977e-08)
( 7.66366366e-01,  4.68840846e-09)
( 7.67967968e-01,  2.68021728e-08)
( 7.69569570e-01,  2.79387040e-08)
( 7.71171171e-01,  2.17617714e-09)
( 7.72772773e-01,  2.81593663e-08)
( 7.74374374e-01,  1.79142797e-08)
( 7.75975976e-01,  6.94611800e-09)
( 7.77577578e-01,  2.83463026e-08)
( 7.79179179e-01,  1.03843705e-08)
( 7.80780781e-01,  1.01023315e-08)
( 7.82382382e-01,  2.43716284e-08)
( 7.83983984e-01,  4.82206767e-09)
( 7.85585586e-01,  1.20304889e-08)
( 7.87187187e-01,  1.68894560e-08)
( 7.88788789e-01,  8.00295268e-10)
( 7.90390390e-01,  1.30379642e-08)
( 7.91991992e-01,  1.11927768e-08)
( 7.93593594e-01,  2.02549028e-09)
( 7.95195195e-01,  1.33680386e-08)
( 7.96796797e-01,  6.90875826e-09)
( 7.98398398e-01,  3.93184546e-09)
( 8.00000000e-01,  1.40619695e-08)};

\addplot [cyan, forget plot]
coordinates {
(-8.00000000e-01,  2.05441610e-10)
(-7.98398398e-01,  8.53444772e-11)
(-7.96796797e-01,  5.10438625e-11)
(-7.95195195e-01,  1.39083841e-10)
(-7.93593594e-01,  1.27017588e-10)
(-7.91991992e-01,  8.84763234e-12)
(-7.90390390e-01,  6.07027716e-11)
(-7.88788789e-01,  1.58148462e-10)
(-7.87187187e-01,  1.18629778e-10)
(-7.85585586e-01,  2.73128697e-11)
(-7.83983984e-01,  1.68663066e-10)
(-7.82382382e-01,  2.99437425e-10)
(-7.80780781e-01,  1.20485834e-10)
(-7.79179179e-01,  1.44415574e-10)
(-7.77577578e-01,  3.73014728e-10)
(-7.75975976e-01,  2.11475412e-10)
(-7.74374374e-01,  6.59833756e-11)
(-7.72772773e-01,  2.24457620e-10)
(-7.71171171e-01,  2.89092004e-10)
(-7.69569570e-01,  9.28285789e-11)
(-7.67967968e-01,  5.45273023e-11)
(-7.66366366e-01,  3.37055090e-10)
(-7.64764765e-01,  3.66832861e-10)
(-7.63163163e-01,  1.30024343e-10)
(-7.61561562e-01,  3.32440240e-10)
(-7.59959960e-01,  8.01722764e-10)
(-7.58358358e-01,  3.17800675e-10)
(-7.56756757e-01,  2.43751351e-10)
(-7.55155155e-01,  6.37667280e-10)
(-7.53553554e-01,  4.91181804e-10)
(-7.51951952e-01,  2.85436682e-11)
(-7.50350350e-01,  3.18641733e-10)
(-7.48748749e-01,  6.24348295e-10)
(-7.47147147e-01,  3.69488954e-10)
(-7.45545546e-01,  3.48952524e-11)
(-7.43943944e-01,  6.80826752e-10)
(-7.42342342e-01,  1.02406257e-09)
(-7.40740741e-01,  4.05633413e-10)
(-7.39139139e-01,  6.10464007e-10)
(-7.37537538e-01,  1.59518333e-09)
(-7.35935936e-01,  7.66364450e-10)
(-7.34334334e-01,  3.45722150e-10)
(-7.32732733e-01,  1.01145019e-09)
(-7.31131131e-01,  1.07689474e-09)
(-7.29529530e-01,  2.02829454e-10)
(-7.27927928e-01,  3.53981547e-10)
(-7.26326326e-01,  1.28023872e-09)
(-7.24724725e-01,  1.15196682e-09)
(-7.23123123e-01,  3.51493648e-10)
(-7.21521522e-01,  1.29796029e-09)
(-7.19919920e-01,  2.65236983e-09)
(-7.18318318e-01,  1.06375588e-09)
(-7.16716717e-01,  1.02451072e-09)
(-7.15115115e-01,  2.63788120e-09)
(-7.13513514e-01,  1.72136098e-09)
(-7.11911912e-01,  3.20390855e-10)
(-7.10310310e-01,  1.44760026e-09)
(-7.08708709e-01,  2.23684796e-09)
(-7.07107107e-01,  9.96056744e-10)
(-7.05505506e-01,  1.47388072e-10)
(-7.03903904e-01,  2.48970563e-09)
(-7.02302302e-01,  3.15844423e-09)
(-7.00700701e-01,  1.20144689e-09)
(-6.99099099e-01,  2.31789140e-09)
(-6.97497497e-01,  6.46396739e-09)
(-6.95895896e-01,  2.50660917e-09)
(-6.94294294e-01,  1.50767076e-09)
(-6.92692693e-01,  4.07991800e-09)
(-6.91091091e-01,  3.63617210e-09)
(-6.89489489e-01,  2.18480466e-10)
(-6.87887888e-01,  1.75088056e-09)
(-6.86286286e-01,  4.40816866e-09)
(-6.84684685e-01,  3.21619676e-09)
(-6.83083083e-01,  7.15211638e-10)
(-6.81481481e-01,  4.57814549e-09)
(-6.79879880e-01,  7.93608040e-09)
(-6.78278278e-01,  3.18201858e-09)
(-6.76676677e-01,  3.82437989e-09)
(-6.75075075e-01,  9.85243839e-09)
(-6.73473473e-01,  5.45383674e-09)
(-6.71871872e-01,  1.73043069e-09)
(-6.70270270e-01,  5.78702150e-09)
(-6.68668669e-01,  7.26050514e-09)
(-6.67067067e-01,  2.23533499e-09)
(-6.65465465e-01,  1.41450758e-09)
(-6.63863864e-01,  8.23952164e-09)
(-6.62262262e-01,  8.74362582e-09)
(-6.60660661e-01,  3.06681124e-09)
(-6.59059059e-01,  7.91499653e-09)
(-6.57457457e-01,  1.86319351e-08)
(-6.55855856e-01,  7.37119139e-09)
(-6.54254254e-01,  5.67304265e-09)
(-6.52652653e-01,  1.47691786e-08)
(-6.51051051e-01,  1.11040053e-08)
(-6.49449449e-01,  7.33174984e-10)
(-6.47847848e-01,  7.22658177e-09)
(-6.46246246e-01,  1.37365973e-08)
(-6.44644645e-01,  7.88473049e-09)
(-6.43043043e-01,  6.44795005e-10)
(-6.41441441e-01,  1.45769875e-08)
(-6.39839840e-01,  2.13983883e-08)
(-6.38238238e-01,  8.43387106e-09)
(-6.36636637e-01,  1.27359641e-08)
(-6.35035035e-01,  3.32144789e-08)
(-6.33433433e-01,  1.55730701e-08)
(-6.31831832e-01,  7.08808512e-09)
(-6.30230230e-01,  2.05251779e-08)
(-6.28628629e-01,  2.13037599e-08)
(-6.27027027e-01,  3.77289626e-09)
(-6.25425425e-01,  7.10258087e-09)
(-6.23823824e-01,  2.46364236e-08)
(-6.22222222e-01,  2.15846720e-08)
(-6.20620621e-01,  6.46984594e-09)
(-6.19019019e-01,  2.43050751e-08)
(-6.17417417e-01,  4.84735678e-08)
(-6.15815816e-01,  1.93875729e-08)
(-6.14214214e-01,  1.87154286e-08)
(-6.12612613e-01,  4.80157548e-08)
(-6.11011011e-01,  3.05786224e-08)
(-6.09409409e-01,  5.88635416e-09)
(-6.07807808e-01,  2.57290002e-08)
(-6.06206206e-01,  3.86507572e-08)
(-6.04604605e-01,  1.66158279e-08)
(-6.03003003e-01,  2.83411129e-09)
(-6.01401401e-01,  4.18317798e-08)
(-5.99799800e-01,  5.17506124e-08)
(-5.98198198e-01,  1.95437359e-08)
(-5.96596597e-01,  3.79025188e-08)
(-5.94994995e-01,  1.03084477e-07)
(-5.93393393e-01,  3.99117907e-08)
(-5.91791792e-01,  2.41221314e-08)
(-5.90190190e-01,  6.48282215e-08)
(-5.88588589e-01,  5.63415529e-08)
(-5.86986987e-01,  2.85457809e-09)
(-5.85385385e-01,  2.73021669e-08)
(-5.83783784e-01,  6.63927725e-08)
(-5.82182182e-01,  4.70680236e-08)
(-5.80580581e-01,  1.00829509e-08)
(-5.78978979e-01,  6.70293719e-08)
(-5.77377377e-01,  1.13352978e-07)
(-5.75775776e-01,  4.52767587e-08)
(-5.74174174e-01,  5.45271422e-08)
(-5.72572573e-01,  1.40089247e-07)
(-5.70970971e-01,  7.56475788e-08)
(-5.69369369e-01,  2.43732046e-08)
(-5.67767768e-01,  8.01641976e-08)
(-5.66166166e-01,  9.78886693e-08)
(-5.64564565e-01,  2.88426146e-08)
(-5.62962963e-01,  1.96437051e-08)
(-5.61361361e-01,  1.07916233e-07)
(-5.59759760e-01,  1.11544151e-07)
(-5.58158158e-01,  3.86915434e-08)
(-5.56556557e-01,  1.00759434e-07)
(-5.54954955e-01,  2.31292446e-07)
(-5.53353353e-01,  9.13010212e-08)
(-5.51751752e-01,  7.04428900e-08)
(-5.50150150e-01,  1.82479300e-07)
(-5.48548549e-01,  1.33772750e-07)
(-5.46946947e-01,  9.86232522e-09)
(-5.45345345e-01,  8.72275755e-08)
(-5.43743744e-01,  1.60704314e-07)
(-5.42142142e-01,  8.93456316e-08)
(-5.40540541e-01,  6.12732496e-09)
(-5.38938939e-01,  1.65577334e-07)
(-5.37337337e-01,  2.36938213e-07)
(-5.35735736e-01,  9.28859112e-08)
(-5.34134134e-01,  1.40626538e-07)
(-5.32532533e-01,  3.65945545e-07)
(-5.30930931e-01,  1.67249039e-07)
(-5.29329329e-01,  7.67048803e-08)
(-5.27727728e-01,  2.19844543e-07)
(-5.26126126e-01,  2.22185516e-07)
(-5.24524525e-01,  3.68534382e-08)
(-5.22922923e-01,  7.49899940e-08)
(-5.21321321e-01,  2.49296329e-07)
(-5.19719720e-01,  2.12369851e-07)
(-5.18118118e-01,  6.24593660e-08)
(-5.16516517e-01,  2.38677494e-07)
(-5.14914915e-01,  4.63955531e-07)
(-5.13313313e-01,  1.84990580e-07)
(-5.11711712e-01,  1.78784007e-07)
(-5.10110110e-01,  4.56935511e-07)
(-5.08508509e-01,  2.83597934e-07)
(-5.06906907e-01,  5.62977399e-08)
(-5.05305305e-01,  2.38364753e-07)
(-5.03703704e-01,  3.47646383e-07)
(-5.02102102e-01,  1.43997345e-07)
(-5.00500501e-01,  2.79798045e-08)
(-4.98898899e-01,  3.64740050e-07)
(-4.97297297e-01,  4.39328872e-07)
(-4.95695696e-01,  1.64621901e-07)
(-4.94094094e-01,  3.20599387e-07)
(-4.92492492e-01,  8.49034300e-07)
(-4.90890891e-01,  3.28086302e-07)
(-4.89289289e-01,  1.98951061e-07)
(-4.87687688e-01,  5.30880323e-07)
(-4.86086086e-01,  4.49179897e-07)
(-4.84484484e-01,  1.85648983e-08)
(-4.82882883e-01,  2.18600227e-07)
(-4.81281281e-01,  5.12681150e-07)
(-4.79679680e-01,  3.52465658e-07)
(-4.78078078e-01,  7.24892355e-08)
(-4.76476476e-01,  5.01290946e-07)
(-4.74874875e-01,  8.25468403e-07)
(-4.73273273e-01,  3.28296612e-07)
(-4.71671672e-01,  3.95567301e-07)
(-4.70070070e-01,  1.01312170e-06)
(-4.68468468e-01,  5.32642385e-07)
(-4.66866867e-01,  1.73890046e-07)
(-4.65265265e-01,  5.62494687e-07)
(-4.63663664e-01,  6.67196382e-07)
(-4.62062062e-01,  1.87538481e-07)
(-4.60460460e-01,  1.37412017e-07)
(-4.58858859e-01,  7.11447298e-07)
(-4.57257257e-01,  7.14650334e-07)
(-4.55655656e-01,  2.44913580e-07)
(-4.54054054e-01,  6.42710528e-07)
(-4.52452452e-01,  1.43541982e-06)
(-4.50850851e-01,  5.65054155e-07)
(-4.49249249e-01,  4.36180879e-07)
(-4.47647648e-01,  1.12379295e-06)
(-4.46046046e-01,  8.01378565e-07)
(-4.44444444e-01,  6.50368399e-08)
(-4.42842843e-01,  5.22127949e-07)
(-4.41241241e-01,  9.30111788e-07)
(-4.39639640e-01,  4.99396775e-07)
(-4.38038038e-01,  2.73037471e-08)
(-4.36436436e-01,  9.25448313e-07)
(-4.34834835e-01,  1.28742105e-06)
(-4.33233233e-01,  5.01609384e-07)
(-4.31631632e-01,  7.59726401e-07)
(-4.30030030e-01,  1.97157600e-06)
(-4.28428428e-01,  8.75804660e-07)
(-4.26826827e-01,  4.03669891e-07)
(-4.25225225e-01,  1.14456738e-06)
(-4.23623624e-01,  1.12299671e-06)
(-4.22022022e-01,  1.73296034e-07)
(-4.20420420e-01,  3.82303385e-07)
(-4.18818819e-01,  1.21463705e-06)
(-4.17217217e-01,  1.00264922e-06)
(-4.15615616e-01,  2.88782431e-07)
(-4.14014014e-01,  1.12085082e-06)
(-4.12412412e-01,  2.11628966e-06)
(-4.10810811e-01,  8.40501072e-07)
(-4.09209209e-01,  8.10847854e-07)
(-4.07607608e-01,  2.06293908e-06)
(-4.06006006e-01,  1.24324852e-06)
(-4.04404404e-01,  2.53420476e-07)
(-4.02802803e-01,  1.03961886e-06)
(-4.01201201e-01,  1.46643014e-06)
(-3.99599600e-01,  5.82467990e-07)
(-3.97997998e-01,  1.27897597e-07)
(-3.96396396e-01,  1.47897357e-06)
(-3.94794795e-01,  1.72700129e-06)
(-3.93193193e-01,  6.41252676e-07)
(-3.91591592e-01,  1.24993343e-06)
(-3.89989990e-01,  3.20873364e-06)
(-3.88388388e-01,  1.23625414e-06)
(-3.86786787e-01,  7.49189841e-07)
(-3.85185185e-01,  1.98294701e-06)
(-3.83583584e-01,  1.62554358e-06)
(-3.81981982e-01,  5.17586781e-08)
(-3.80380380e-01,  7.90244155e-07)
(-3.78778779e-01,  1.77828726e-06)
(-3.77177177e-01,  1.17890926e-06)
(-3.75575576e-01,  2.31468118e-07)
(-3.73973974e-01,  1.66519025e-06)
(-3.72372372e-01,  2.65477889e-06)
(-3.70770771e-01,  1.04978050e-06)
(-3.69169169e-01,  1.25939743e-06)
(-3.67567568e-01,  3.21142646e-06)
(-3.65965966e-01,  1.63367706e-06)
(-3.64364364e-01,  5.37482426e-07)
(-3.62762763e-01,  1.70763921e-06)
(-3.61161161e-01,  1.95445383e-06)
(-3.59559560e-01,  5.19482607e-07)
(-3.57957958e-01,  4.09940406e-07)
(-3.56356356e-01,  1.98672335e-06)
(-3.54754755e-01,  1.92478510e-06)
(-3.53153153e-01,  6.50051300e-07)
(-3.51551552e-01,  1.70949717e-06)
(-3.49949950e-01,  3.68486980e-06)
(-3.48348348e-01,  1.44386944e-06)
(-3.46746747e-01,  1.10733610e-06)
(-3.45145145e-01,  2.83214691e-06)
(-3.43543544e-01,  1.94730029e-06)
(-3.41941942e-01,  1.71555248e-07)
(-3.40340340e-01,  1.25553217e-06)
(-3.38738739e-01,  2.14154739e-06)
(-3.37137137e-01,  1.09853177e-06)
(-3.35535536e-01,  4.31098952e-08)
(-3.33933934e-01,  2.01444562e-06)
(-3.32332332e-01,  2.69434785e-06)
(-3.30730731e-01,  1.04038114e-06)
(-3.29129129e-01,  1.56170794e-06)
(-3.27527528e-01,  4.03149599e-06)
(-3.25925926e-01,  1.71937508e-06)
(-3.24324324e-01,  7.88185120e-07)
(-3.22722723e-01,  2.20387541e-06)
(-3.21121121e-01,  2.07093539e-06)
(-3.19519520e-01,  2.90883681e-07)
(-3.17917918e-01,  7.00948428e-07)
(-3.16316316e-01,  2.09491996e-06)
(-3.14714715e-01,  1.64865425e-06)
(-3.13113113e-01,  4.61992094e-07)
(-3.11511512e-01,  1.80144703e-06)
(-3.09909910e-01,  3.24552097e-06)
(-3.08308308e-01,  1.27857042e-06)
(-3.06706707e-01,  1.21209783e-06)
(-3.05105105e-01,  3.05645508e-06)
(-3.03503504e-01,  1.75258184e-06)
(-3.01901902e-01,  3.61047689e-07)
(-3.00300300e-01,  1.42532730e-06)
(-2.98698699e-01,  1.89919356e-06)
(-2.97097097e-01,  7.03903707e-07)
(-2.95495495e-01,  1.75389055e-07)
(-2.93893894e-01,  1.74606356e-06)
(-2.92292292e-01,  1.92043337e-06)
(-2.90690691e-01,  7.01045023e-07)
(-2.89089089e-01,  1.33434759e-06)
(-2.87487487e-01,  3.21095958e-06)
(-2.85885886e-01,  1.22414234e-06)
(-2.84284284e-01,  7.19562699e-07)
(-2.82682683e-01,  1.87178295e-06)
(-2.81081081e-01,  1.42754977e-06)
(-2.79479479e-01,  2.77239061e-08)
(-2.77877878e-01,  6.62764190e-07)
(-2.76276276e-01,  1.35923616e-06)
(-2.74674675e-01,  8.21412414e-07)
(-2.73073073e-01,  1.48809343e-07)
(-2.71471471e-01,  1.08214859e-06)
(-2.69869870e-01,  1.55962536e-06)
(-2.68268268e-01,  6.02795052e-07)
(-2.66666667e-01,  6.74650270e-07)
(-2.65065065e-01,  1.68120010e-06)
(-2.63463463e-01,  7.54123967e-07)
(-2.61861862e-01,  2.30711127e-07)
(-2.60260260e-01,  6.95826036e-07)
(-2.58658659e-01,  6.73207870e-07)
(-2.57057057e-01,  1.40178252e-07)
(-2.55455455e-01,  1.24863967e-07)
(-2.53853854e-01,  4.46087719e-07)
(-2.52252252e-01,  3.13394147e-07)
(-2.50650651e-01,  9.41724518e-08)
(-2.49049049e-01,  1.74295733e-07)
(-2.47447447e-01,  1.49891858e-07)
(-2.45845846e-01,  3.96408002e-08)
(-2.44244244e-01,  2.55922455e-08)
(-2.42642643e-01,  1.06645736e-07)
(-2.41041041e-01,  1.94410085e-07)
(-2.39439439e-01,  2.27349483e-08)
(-2.37837838e-01,  2.11050689e-07)
(-2.36236236e-01,  4.98738920e-07)
(-2.34634635e-01,  3.26850309e-07)
(-2.33033033e-01,  1.60486853e-08)
(-2.31431431e-01,  7.49748300e-07)
(-2.29829830e-01,  1.17880630e-06)
(-2.28228228e-01,  4.71724588e-07)
(-2.26626627e-01,  8.10671202e-07)
(-2.25025025e-01,  2.15897110e-06)
(-2.23423423e-01,  1.03834419e-06)
(-2.21821822e-01,  5.33115706e-07)
(-2.20220220e-01,  1.52803808e-06)
(-2.18618619e-01,  1.58481626e-06)
(-2.17017017e-01,  2.41030721e-07)
(-2.15415415e-01,  6.07062585e-07)
(-2.13813814e-01,  1.96819840e-06)
(-2.12212212e-01,  1.67734201e-06)
(-2.10610611e-01,  4.76675772e-07)
(-2.09009009e-01,  2.03566331e-06)
(-2.07407407e-01,  3.94625271e-06)
(-2.05805806e-01,  1.58356235e-06)
(-2.04204204e-01,  1.62681488e-06)
(-2.02602603e-01,  4.17594914e-06)
(-2.01001001e-01,  2.56368178e-06)
(-1.99399399e-01,  5.76338991e-07)
(-1.97797798e-01,  2.29307814e-06)
(-1.96196196e-01,  3.25919908e-06)
(-1.94594595e-01,  1.28303526e-06)
(-1.92992993e-01,  3.39721337e-07)
(-1.91391391e-01,  3.50706876e-06)
(-1.89789790e-01,  4.11729409e-06)
(-1.88188188e-01,  1.52594361e-06)
(-1.86586587e-01,  3.14204336e-06)
(-1.84984985e-01,  8.08765589e-06)
(-1.83383383e-01,  3.14003042e-06)
(-1.81781782e-01,  1.99994838e-06)
(-1.80180180e-01,  5.29155755e-06)
(-1.78578579e-01,  4.33601767e-06)
(-1.76976977e-01,  7.88199272e-08)
(-1.75375375e-01,  2.23641564e-06)
(-1.73773774e-01,  4.94807528e-06)
(-1.72172172e-01,  3.24562174e-06)
(-1.70570571e-01,  5.93513461e-07)
(-1.68968969e-01,  4.81459677e-06)
(-1.67367367e-01,  7.63978172e-06)
(-1.65765766e-01,  3.02710712e-06)
(-1.64164164e-01,  3.78188689e-06)
(-1.62562563e-01,  9.68715324e-06)
(-1.60960961e-01,  4.89702341e-06)
(-1.59359359e-01,  1.70794488e-06)
(-1.57757758e-01,  5.33742324e-06)
(-1.56156156e-01,  6.04342944e-06)
(-1.54554555e-01,  1.53371949e-06)
(-1.52952953e-01,  1.37959997e-06)
(-1.51351351e-01,  6.31780373e-06)
(-1.49749750e-01,  6.05030500e-06)
(-1.48148148e-01,  2.01649384e-06)
(-1.46546547e-01,  5.58674667e-06)
(-1.44944945e-01,  1.19260443e-05)
(-1.43343343e-01,  4.69198868e-06)
(-1.41741742e-01,  3.73572966e-06)
(-1.40140140e-01,  9.55571502e-06)
(-1.38538539e-01,  6.50280508e-06)
(-1.36936937e-01,  6.72710669e-07)
(-1.35335335e-01,  4.37961123e-06)
(-1.33733734e-01,  7.32340277e-06)
(-1.32132132e-01,  3.66845680e-06)
(-1.30530531e-01,  5.01117727e-08)
(-1.28928929e-01,  7.05036964e-06)
(-1.27327327e-01,  9.32489470e-06)
(-1.25725726e-01,  3.59338609e-06)
(-1.24124124e-01,  5.60577687e-06)
(-1.22522523e-01,  1.45374814e-05)
(-1.20920921e-01,  6.13210782e-06)
(-1.19319319e-01,  2.94022808e-06)
(-1.17717718e-01,  8.15649533e-06)
(-1.16116116e-01,  7.57347044e-06)
(-1.14514515e-01,  9.64467715e-07)
(-1.12912913e-01,  2.72132460e-06)
(-1.11311311e-01,  7.85296508e-06)
(-1.09709710e-01,  6.09306525e-06)
(-1.08108108e-01,  1.65756624e-06)
(-1.06506507e-01,  6.93697992e-06)
(-1.04904905e-01,  1.23951549e-05)
(-1.03303303e-01,  4.89809999e-06)
(-1.01701702e-01,  4.82493484e-06)
(-1.00100100e-01,  1.22012269e-05)
(-9.84984985e-02,  6.94913886e-06)
(-9.68968969e-02,  1.55089424e-06)
(-9.52952953e-02,  5.90972803e-06)
(-9.36936937e-02,  7.79254781e-06)
(-9.20920921e-02,  2.81539173e-06)
(-9.04904905e-02,  8.40191765e-07)
(-8.88888889e-02,  7.44471599e-06)
(-8.72872873e-02,  8.16805881e-06)
(-8.56856857e-02,  2.97046267e-06)
(-8.40840841e-02,  5.95749036e-06)
(-8.24824825e-02,  1.43653444e-05)
(-8.08808809e-02,  5.52016223e-06)
(-7.92792793e-02,  3.41848550e-06)
(-7.76776777e-02,  8.90400702e-06)
(-7.60760761e-02,  6.84252004e-06)
(-7.44744745e-02,  4.92559566e-08)
(-7.28728729e-02,  3.40995915e-06)
(-7.12712713e-02,  7.00703860e-06)
(-6.96696697e-02,  4.28826705e-06)
(-6.80680681e-02,  7.27766487e-07)
(-6.64664665e-02,  6.11865600e-06)
(-6.48648649e-02,  9.10832703e-06)
(-6.32632633e-02,  3.56129206e-06)
(-6.16616617e-02,  4.31662665e-06)
(-6.00600601e-02,  1.09334437e-05)
(-5.84584585e-02,  5.17866689e-06)
(-5.68568569e-02,  1.77274006e-06)
(-5.52552553e-02,  5.39748432e-06)
(-5.36536537e-02,  5.70262972e-06)
(-5.20520521e-02,  1.31110670e-06)
(-5.04504505e-02,  1.28018424e-06)
(-4.88488488e-02,  5.28871153e-06)
(-4.72472472e-02,  4.70595489e-06)
(-4.56456456e-02,  1.52696529e-06)
(-4.40440440e-02,  4.12270084e-06)
(-4.24424424e-02,  8.15940869e-06)
(-4.08408408e-02,  3.16597292e-06)
(-3.92392392e-02,  2.41750579e-06)
(-3.76376376e-02,  6.07812188e-06)
(-3.60360360e-02,  3.80968708e-06)
(-3.44344344e-02,  4.09458352e-07)
(-3.28328328e-02,  2.41247502e-06)
(-3.12312312e-02,  3.65854558e-06)
(-2.96296296e-02,  1.64588221e-06)
(-2.80280280e-02,  1.58850890e-08)
(-2.64264264e-02,  2.93678615e-06)
(-2.48248248e-02,  3.47836026e-06)
(-2.32232232e-02,  1.30366461e-06)
(-2.16216216e-02,  1.88818000e-06)
(-2.00200200e-02,  4.78191764e-06)
(-1.84184184e-02,  1.76269175e-06)
(-1.68168168e-02,  7.71359993e-07)
(-1.52152152e-02,  2.04889197e-06)
(-1.36136136e-02,  1.59784593e-06)
(-1.20120120e-02,  1.45177494e-07)
(-1.04104104e-02,  4.87734003e-07)
(-8.80880881e-03,  1.06116100e-06)
(-7.20720721e-03,  5.88310421e-07)
(-5.60560561e-03,  1.36074815e-07)
(-4.00400400e-03,  4.15012261e-07)
(-2.40240240e-03,  2.85677413e-07)
(-8.00800801e-04,  7.31324310e-08)
( 8.00800801e-04,  7.31324327e-08)
( 2.40240240e-03,  2.85677409e-07)
( 4.00400400e-03,  4.15012256e-07)
( 5.60560561e-03,  1.36074813e-07)
( 7.20720721e-03,  5.88310423e-07)
( 8.80880881e-03,  1.06116099e-06)
( 1.04104104e-02,  4.87733999e-07)
( 1.20120120e-02,  1.45177494e-07)
( 1.36136136e-02,  1.59784593e-06)
( 1.52152152e-02,  2.04889197e-06)
( 1.68168168e-02,  7.71360000e-07)
( 1.84184184e-02,  1.76269175e-06)
( 2.00200200e-02,  4.78191764e-06)
( 2.16216216e-02,  1.88818002e-06)
( 2.32232232e-02,  1.30366460e-06)
( 2.48248248e-02,  3.47836027e-06)
( 2.64264264e-02,  2.93678615e-06)
( 2.80280280e-02,  1.58850959e-08)
( 2.96296296e-02,  1.64588222e-06)
( 3.12312312e-02,  3.65854558e-06)
( 3.28328328e-02,  2.41247502e-06)
( 3.44344344e-02,  4.09458359e-07)
( 3.60360360e-02,  3.80968708e-06)
( 3.76376376e-02,  6.07812188e-06)
( 3.92392392e-02,  2.41750579e-06)
( 4.08408408e-02,  3.16597292e-06)
( 4.24424424e-02,  8.15940869e-06)
( 4.40440440e-02,  4.12270084e-06)
( 4.56456456e-02,  1.52696529e-06)
( 4.72472472e-02,  4.70595489e-06)
( 4.88488488e-02,  5.28871152e-06)
( 5.04504505e-02,  1.28018423e-06)
( 5.20520521e-02,  1.31110670e-06)
( 5.36536537e-02,  5.70262973e-06)
( 5.52552553e-02,  5.39748433e-06)
( 5.68568569e-02,  1.77274006e-06)
( 5.84584585e-02,  5.17866689e-06)
( 6.00600601e-02,  1.09334437e-05)
( 6.16616617e-02,  4.31662665e-06)
( 6.32632633e-02,  3.56129206e-06)
( 6.48648649e-02,  9.10832704e-06)
( 6.64664665e-02,  6.11865600e-06)
( 6.80680681e-02,  7.27766472e-07)
( 6.96696697e-02,  4.28826704e-06)
( 7.12712713e-02,  7.00703860e-06)
( 7.28728729e-02,  3.40995915e-06)
( 7.44744745e-02,  4.92559476e-08)
( 7.60760761e-02,  6.84252004e-06)
( 7.76776777e-02,  8.90400700e-06)
( 7.92792793e-02,  3.41848551e-06)
( 8.08808809e-02,  5.52016222e-06)
( 8.24824825e-02,  1.43653444e-05)
( 8.40840841e-02,  5.95749036e-06)
( 8.56856857e-02,  2.97046267e-06)
( 8.72872873e-02,  8.16805882e-06)
( 8.88888889e-02,  7.44471599e-06)
( 9.04904905e-02,  8.40191749e-07)
( 9.20920921e-02,  2.81539172e-06)
( 9.36936937e-02,  7.79254781e-06)
( 9.52952953e-02,  5.90972803e-06)
( 9.68968969e-02,  1.55089425e-06)
( 9.84984985e-02,  6.94913885e-06)
( 1.00100100e-01,  1.22012269e-05)
( 1.01701702e-01,  4.82493484e-06)
( 1.03303303e-01,  4.89809999e-06)
( 1.04904905e-01,  1.23951549e-05)
( 1.06506507e-01,  6.93697993e-06)
( 1.08108108e-01,  1.65756623e-06)
( 1.09709710e-01,  6.09306523e-06)
( 1.11311311e-01,  7.85296508e-06)
( 1.12912913e-01,  2.72132459e-06)
( 1.14514515e-01,  9.64467711e-07)
( 1.16116116e-01,  7.57347044e-06)
( 1.17717718e-01,  8.15649531e-06)
( 1.19319319e-01,  2.94022809e-06)
( 1.20920921e-01,  6.13210782e-06)
( 1.22522523e-01,  1.45374815e-05)
( 1.24124124e-01,  5.60577687e-06)
( 1.25725726e-01,  3.59338608e-06)
( 1.27327327e-01,  9.32489469e-06)
( 1.28928929e-01,  7.05036964e-06)
( 1.30530531e-01,  5.01117685e-08)
( 1.32132132e-01,  3.66845680e-06)
( 1.33733734e-01,  7.32340277e-06)
( 1.35335335e-01,  4.37961124e-06)
( 1.36936937e-01,  6.72710669e-07)
( 1.38538539e-01,  6.50280509e-06)
( 1.40140140e-01,  9.55571503e-06)
( 1.41741742e-01,  3.73572966e-06)
( 1.43343343e-01,  4.69198868e-06)
( 1.44944945e-01,  1.19260443e-05)
( 1.46546547e-01,  5.58674667e-06)
( 1.48148148e-01,  2.01649383e-06)
( 1.49749750e-01,  6.05030500e-06)
( 1.51351351e-01,  6.31780373e-06)
( 1.52952953e-01,  1.37959996e-06)
( 1.54554555e-01,  1.53371949e-06)
( 1.56156156e-01,  6.04342944e-06)
( 1.57757758e-01,  5.33742326e-06)
( 1.59359359e-01,  1.70794489e-06)
( 1.60960961e-01,  4.89702340e-06)
( 1.62562563e-01,  9.68715324e-06)
( 1.64164164e-01,  3.78188690e-06)
( 1.65765766e-01,  3.02710712e-06)
( 1.67367367e-01,  7.63978173e-06)
( 1.68968969e-01,  4.81459677e-06)
( 1.70570571e-01,  5.93513477e-07)
( 1.72172172e-01,  3.24562177e-06)
( 1.73773774e-01,  4.94807527e-06)
( 1.75375375e-01,  2.23641561e-06)
( 1.76976977e-01,  7.88199495e-08)
( 1.78578579e-01,  4.33601769e-06)
( 1.80180180e-01,  5.29155758e-06)
( 1.81781782e-01,  1.99994837e-06)
( 1.83383383e-01,  3.14003041e-06)
( 1.84984985e-01,  8.08765587e-06)
( 1.86586587e-01,  3.14204337e-06)
( 1.88188188e-01,  1.52594363e-06)
( 1.89789790e-01,  4.11729413e-06)
( 1.91391391e-01,  3.50706876e-06)
( 1.92992993e-01,  3.39721344e-07)
( 1.94594595e-01,  1.28303526e-06)
( 1.96196196e-01,  3.25919910e-06)
( 1.97797798e-01,  2.29307819e-06)
( 1.99399399e-01,  5.76339013e-07)
( 2.01001001e-01,  2.56368175e-06)
( 2.02602603e-01,  4.17594917e-06)
( 2.04204204e-01,  1.62681490e-06)
( 2.05805806e-01,  1.58356235e-06)
( 2.07407407e-01,  3.94625270e-06)
( 2.09009009e-01,  2.03566330e-06)
( 2.10610611e-01,  4.76675761e-07)
( 2.12212212e-01,  1.67734204e-06)
( 2.13813814e-01,  1.96819841e-06)
( 2.15415415e-01,  6.07062583e-07)
( 2.17017017e-01,  2.41030704e-07)
( 2.18618619e-01,  1.58481626e-06)
( 2.20220220e-01,  1.52803810e-06)
( 2.21821822e-01,  5.33115688e-07)
( 2.23423423e-01,  1.03834420e-06)
( 2.25025025e-01,  2.15897107e-06)
( 2.26626627e-01,  8.10671196e-07)
( 2.28228228e-01,  4.71724598e-07)
( 2.29829830e-01,  1.17880633e-06)
( 2.31431431e-01,  7.49748304e-07)
( 2.33033033e-01,  1.60486825e-08)
( 2.34634635e-01,  3.26850283e-07)
( 2.36236236e-01,  4.98738925e-07)
( 2.37837838e-01,  2.11050705e-07)
( 2.39439439e-01,  2.27349306e-08)
( 2.41041041e-01,  1.94410089e-07)
( 2.42642643e-01,  1.06645715e-07)
( 2.44244244e-01,  2.55922445e-08)
( 2.45845846e-01,  3.96407916e-08)
( 2.47447447e-01,  1.49891830e-07)
( 2.49049049e-01,  1.74295736e-07)
( 2.50650651e-01,  9.41724674e-08)
( 2.52252252e-01,  3.13394166e-07)
( 2.53853854e-01,  4.46087714e-07)
( 2.55455455e-01,  1.24863950e-07)
( 2.57057057e-01,  1.40178253e-07)
( 2.58658659e-01,  6.73207875e-07)
( 2.60260260e-01,  6.95826043e-07)
( 2.61861862e-01,  2.30711124e-07)
( 2.63463463e-01,  7.54123963e-07)
( 2.65065065e-01,  1.68120007e-06)
( 2.66666667e-01,  6.74650273e-07)
( 2.68268268e-01,  6.02795060e-07)
( 2.69869870e-01,  1.55962538e-06)
( 2.71471471e-01,  1.08214858e-06)
( 2.73073073e-01,  1.48809332e-07)
( 2.74674675e-01,  8.21412392e-07)
( 2.76276276e-01,  1.35923617e-06)
( 2.77877878e-01,  6.62764206e-07)
( 2.79479479e-01,  2.77238929e-08)
( 2.81081081e-01,  1.42754976e-06)
( 2.82682683e-01,  1.87178293e-06)
( 2.84284284e-01,  7.19562687e-07)
( 2.85885886e-01,  1.22414235e-06)
( 2.87487487e-01,  3.21095959e-06)
( 2.89089089e-01,  1.33434759e-06)
( 2.90690691e-01,  7.01045026e-07)
( 2.92292292e-01,  1.92043337e-06)
( 2.93893894e-01,  1.74606357e-06)
( 2.95495495e-01,  1.75389060e-07)
( 2.97097097e-01,  7.03903697e-07)
( 2.98698699e-01,  1.89919356e-06)
( 3.00300300e-01,  1.42532730e-06)
( 3.01901902e-01,  3.61047682e-07)
( 3.03503504e-01,  1.75258184e-06)
( 3.05105105e-01,  3.05645509e-06)
( 3.06706707e-01,  1.21209784e-06)
( 3.08308308e-01,  1.27857041e-06)
( 3.09909910e-01,  3.24552097e-06)
( 3.11511512e-01,  1.80144703e-06)
( 3.13113113e-01,  4.61992093e-07)
( 3.14714715e-01,  1.64865424e-06)
( 3.16316316e-01,  2.09491995e-06)
( 3.17917918e-01,  7.00948431e-07)
( 3.19519520e-01,  2.90883681e-07)
( 3.21121121e-01,  2.07093539e-06)
( 3.22722723e-01,  2.20387539e-06)
( 3.24324324e-01,  7.88185129e-07)
( 3.25925926e-01,  1.71937508e-06)
( 3.27527528e-01,  4.03149600e-06)
( 3.29129129e-01,  1.56170794e-06)
( 3.30730731e-01,  1.04038114e-06)
( 3.32332332e-01,  2.69434784e-06)
( 3.33933934e-01,  2.01444562e-06)
( 3.35535536e-01,  4.31098978e-08)
( 3.37137137e-01,  1.09853178e-06)
( 3.38738739e-01,  2.14154739e-06)
( 3.40340340e-01,  1.25553216e-06)
( 3.41941942e-01,  1.71555253e-07)
( 3.43543544e-01,  1.94730029e-06)
( 3.45145145e-01,  2.83214692e-06)
( 3.46746747e-01,  1.10733610e-06)
( 3.48348348e-01,  1.44386944e-06)
( 3.49949950e-01,  3.68486980e-06)
( 3.51551552e-01,  1.70949717e-06)
( 3.53153153e-01,  6.50051305e-07)
( 3.54754755e-01,  1.92478511e-06)
( 3.56356356e-01,  1.98672335e-06)
( 3.57957958e-01,  4.09940410e-07)
( 3.59559560e-01,  5.19482602e-07)
( 3.61161161e-01,  1.95445383e-06)
( 3.62762763e-01,  1.70763921e-06)
( 3.64364364e-01,  5.37482430e-07)
( 3.65965966e-01,  1.63367706e-06)
( 3.67567568e-01,  3.21142645e-06)
( 3.69169169e-01,  1.25939743e-06)
( 3.70770771e-01,  1.04978050e-06)
( 3.72372372e-01,  2.65477889e-06)
( 3.73973974e-01,  1.66519025e-06)
( 3.75575576e-01,  2.31468116e-07)
( 3.77177177e-01,  1.17890925e-06)
( 3.78778779e-01,  1.77828726e-06)
( 3.80380380e-01,  7.90244156e-07)
( 3.81981982e-01,  5.17586772e-08)
( 3.83583584e-01,  1.62554357e-06)
( 3.85185185e-01,  1.98294701e-06)
( 3.86786787e-01,  7.49189841e-07)
( 3.88388388e-01,  1.23625414e-06)
( 3.89989990e-01,  3.20873364e-06)
( 3.91591592e-01,  1.24993343e-06)
( 3.93193193e-01,  6.41252675e-07)
( 3.94794795e-01,  1.72700129e-06)
( 3.96396396e-01,  1.47897357e-06)
( 3.97997998e-01,  1.27897596e-07)
( 3.99599600e-01,  5.82467988e-07)
( 4.01201201e-01,  1.46643014e-06)
( 4.02802803e-01,  1.03961886e-06)
( 4.04404404e-01,  2.53420474e-07)
( 4.06006006e-01,  1.24324852e-06)
( 4.07607608e-01,  2.06293908e-06)
( 4.09209209e-01,  8.10847856e-07)
( 4.10810811e-01,  8.40501071e-07)
( 4.12412412e-01,  2.11628965e-06)
( 4.14014014e-01,  1.12085082e-06)
( 4.15615616e-01,  2.88782429e-07)
( 4.17217217e-01,  1.00264922e-06)
( 4.18818819e-01,  1.21463705e-06)
( 4.20420420e-01,  3.82303382e-07)
( 4.22022022e-01,  1.73296035e-07)
( 4.23623624e-01,  1.12299671e-06)
( 4.25225225e-01,  1.14456738e-06)
( 4.26826827e-01,  4.03669893e-07)
( 4.28428428e-01,  8.75804660e-07)
( 4.30030030e-01,  1.97157601e-06)
( 4.31631632e-01,  7.59726401e-07)
( 4.33233233e-01,  5.01609382e-07)
( 4.34834835e-01,  1.28742105e-06)
( 4.36436436e-01,  9.25448314e-07)
( 4.38038038e-01,  2.73037490e-08)
( 4.39639640e-01,  4.99396777e-07)
( 4.41241241e-01,  9.30111788e-07)
( 4.42842843e-01,  5.22127948e-07)
( 4.44444444e-01,  6.50368396e-08)
( 4.46046046e-01,  8.01378565e-07)
( 4.47647648e-01,  1.12379295e-06)
( 4.49249249e-01,  4.36180879e-07)
( 4.50850851e-01,  5.65054155e-07)
( 4.52452452e-01,  1.43541982e-06)
( 4.54054054e-01,  6.42710528e-07)
( 4.55655656e-01,  2.44913580e-07)
( 4.57257257e-01,  7.14650335e-07)
( 4.58858859e-01,  7.11447298e-07)
( 4.60460460e-01,  1.37412018e-07)
( 4.62062062e-01,  1.87538481e-07)
( 4.63663664e-01,  6.67196383e-07)
( 4.65265265e-01,  5.62494688e-07)
( 4.66866867e-01,  1.73890046e-07)
( 4.68468468e-01,  5.32642385e-07)
( 4.70070070e-01,  1.01312170e-06)
( 4.71671672e-01,  3.95567301e-07)
( 4.73273273e-01,  3.28296612e-07)
( 4.74874875e-01,  8.25468404e-07)
( 4.76476476e-01,  5.01290945e-07)
( 4.78078078e-01,  7.24892351e-08)
( 4.79679680e-01,  3.52465658e-07)
( 4.81281281e-01,  5.12681151e-07)
( 4.82882883e-01,  2.18600227e-07)
( 4.84484484e-01,  1.85648980e-08)
( 4.86086086e-01,  4.49179897e-07)
( 4.87687688e-01,  5.30880323e-07)
( 4.89289289e-01,  1.98951061e-07)
( 4.90890891e-01,  3.28086303e-07)
( 4.92492492e-01,  8.49034300e-07)
( 4.94094094e-01,  3.20599387e-07)
( 4.95695696e-01,  1.64621900e-07)
( 4.97297297e-01,  4.39328872e-07)
( 4.98898899e-01,  3.64740050e-07)
( 5.00500501e-01,  2.79798047e-08)
( 5.02102102e-01,  1.43997345e-07)
( 5.03703704e-01,  3.47646383e-07)
( 5.05305305e-01,  2.38364753e-07)
( 5.06906907e-01,  5.62977403e-08)
( 5.08508509e-01,  2.83597934e-07)
( 5.10110110e-01,  4.56935511e-07)
( 5.11711712e-01,  1.78784007e-07)
( 5.13313313e-01,  1.84990580e-07)
( 5.14914915e-01,  4.63955531e-07)
( 5.16516517e-01,  2.38677494e-07)
( 5.18118118e-01,  6.24593656e-08)
( 5.19719720e-01,  2.12369850e-07)
( 5.21321321e-01,  2.49296329e-07)
( 5.22922923e-01,  7.49899944e-08)
( 5.24524525e-01,  3.68534379e-08)
( 5.26126126e-01,  2.22185516e-07)
( 5.27727728e-01,  2.19844543e-07)
( 5.29329329e-01,  7.67048806e-08)
( 5.30930931e-01,  1.67249039e-07)
( 5.32532533e-01,  3.65945544e-07)
( 5.34134134e-01,  1.40626538e-07)
( 5.35735736e-01,  9.28859112e-08)
( 5.37337337e-01,  2.36938214e-07)
( 5.38938939e-01,  1.65577334e-07)
( 5.40540541e-01,  6.12732490e-09)
( 5.42142142e-01,  8.93456313e-08)
( 5.43743744e-01,  1.60704314e-07)
( 5.45345345e-01,  8.72275757e-08)
( 5.46946947e-01,  9.86232537e-09)
( 5.48548549e-01,  1.33772750e-07)
( 5.50150150e-01,  1.82479300e-07)
( 5.51751752e-01,  7.04428901e-08)
( 5.53353353e-01,  9.13010210e-08)
( 5.54954955e-01,  2.31292446e-07)
( 5.56556557e-01,  1.00759434e-07)
( 5.58158158e-01,  3.86915433e-08)
( 5.59759760e-01,  1.11544151e-07)
( 5.61361361e-01,  1.07916232e-07)
( 5.62962963e-01,  1.96437052e-08)
( 5.64564565e-01,  2.88426145e-08)
( 5.66166166e-01,  9.78886693e-08)
( 5.67767768e-01,  8.01641976e-08)
( 5.69369369e-01,  2.43732047e-08)
( 5.70970971e-01,  7.56475787e-08)
( 5.72572573e-01,  1.40089247e-07)
( 5.74174174e-01,  5.45271423e-08)
( 5.75775776e-01,  4.52767587e-08)
( 5.77377377e-01,  1.13352978e-07)
( 5.78978979e-01,  6.70293719e-08)
( 5.80580581e-01,  1.00829510e-08)
( 5.82182182e-01,  4.70680236e-08)
( 5.83783784e-01,  6.63927725e-08)
( 5.85385385e-01,  2.73021669e-08)
( 5.86986987e-01,  2.85457804e-09)
( 5.88588589e-01,  5.63415529e-08)
( 5.90190190e-01,  6.48282215e-08)
( 5.91791792e-01,  2.41221314e-08)
( 5.93393393e-01,  3.99117907e-08)
( 5.94994995e-01,  1.03084477e-07)
( 5.96596597e-01,  3.79025189e-08)
( 5.98198198e-01,  1.95437358e-08)
( 5.99799800e-01,  5.17506123e-08)
( 6.01401401e-01,  4.18317798e-08)
( 6.03003003e-01,  2.83411132e-09)
( 6.04604605e-01,  1.66158278e-08)
( 6.06206206e-01,  3.86507572e-08)
( 6.07807808e-01,  2.57290002e-08)
( 6.09409409e-01,  5.88635420e-09)
( 6.11011011e-01,  3.05786224e-08)
( 6.12612613e-01,  4.80157547e-08)
( 6.14214214e-01,  1.87154286e-08)
( 6.15815816e-01,  1.93875729e-08)
( 6.17417417e-01,  4.84735679e-08)
( 6.19019019e-01,  2.43050751e-08)
( 6.20620621e-01,  6.46984592e-09)
( 6.22222222e-01,  2.15846720e-08)
( 6.23823824e-01,  2.46364236e-08)
( 6.25425425e-01,  7.10258090e-09)
( 6.27027027e-01,  3.77289623e-09)
( 6.28628629e-01,  2.13037599e-08)
( 6.30230230e-01,  2.05251779e-08)
( 6.31831832e-01,  7.08808513e-09)
( 6.33433433e-01,  1.55730701e-08)
( 6.35035035e-01,  3.32144789e-08)
( 6.36636637e-01,  1.27359641e-08)
( 6.38238238e-01,  8.43387105e-09)
( 6.39839840e-01,  2.13983883e-08)
( 6.41441441e-01,  1.45769875e-08)
( 6.43043043e-01,  6.44794995e-10)
( 6.44644645e-01,  7.88473047e-09)
( 6.46246246e-01,  1.37365973e-08)
( 6.47847848e-01,  7.22658179e-09)
( 6.49449449e-01,  7.33174996e-10)
( 6.51051051e-01,  1.11040053e-08)
( 6.52652653e-01,  1.47691786e-08)
( 6.54254254e-01,  5.67304266e-09)
( 6.55855856e-01,  7.37119138e-09)
( 6.57457457e-01,  1.86319351e-08)
( 6.59059059e-01,  7.91499654e-09)
( 6.60660661e-01,  3.06681124e-09)
( 6.62262262e-01,  8.74362582e-09)
( 6.63863864e-01,  8.23952164e-09)
( 6.65465465e-01,  1.41450758e-09)
( 6.67067067e-01,  2.23533499e-09)
( 6.68668669e-01,  7.26050514e-09)
( 6.70270270e-01,  5.78702150e-09)
( 6.71871872e-01,  1.73043070e-09)
( 6.73473473e-01,  5.45383674e-09)
( 6.75075075e-01,  9.85243839e-09)
( 6.76676677e-01,  3.82437989e-09)
( 6.78278278e-01,  3.18201857e-09)
( 6.79879880e-01,  7.93608040e-09)
( 6.81481481e-01,  4.57814550e-09)
( 6.83083083e-01,  7.15211637e-10)
( 6.84684685e-01,  3.21619676e-09)
( 6.86286286e-01,  4.40816866e-09)
( 6.87887888e-01,  1.75088056e-09)
( 6.89489489e-01,  2.18480466e-10)
( 6.91091091e-01,  3.63617210e-09)
( 6.92692693e-01,  4.07991800e-09)
( 6.94294294e-01,  1.50767076e-09)
( 6.95895896e-01,  2.50660917e-09)
( 6.97497497e-01,  6.46396739e-09)
( 6.99099099e-01,  2.31789140e-09)
( 7.00700701e-01,  1.20144689e-09)
( 7.02302302e-01,  3.15844423e-09)
( 7.03903904e-01,  2.48970563e-09)
( 7.05505506e-01,  1.47388073e-10)
( 7.07107107e-01,  9.96056743e-10)
( 7.08708709e-01,  2.23684796e-09)
( 7.10310310e-01,  1.44760026e-09)
( 7.11911912e-01,  3.20390857e-10)
( 7.13513514e-01,  1.72136098e-09)
( 7.15115115e-01,  2.63788120e-09)
( 7.16716717e-01,  1.02451072e-09)
( 7.18318318e-01,  1.06375588e-09)
( 7.19919920e-01,  2.65236983e-09)
( 7.21521522e-01,  1.29796029e-09)
( 7.23123123e-01,  3.51493648e-10)
( 7.24724725e-01,  1.15196682e-09)
( 7.26326326e-01,  1.28023872e-09)
( 7.27927928e-01,  3.53981548e-10)
( 7.29529530e-01,  2.02829453e-10)
( 7.31131131e-01,  1.07689474e-09)
( 7.32732733e-01,  1.01145019e-09)
( 7.34334334e-01,  3.45722151e-10)
( 7.35935936e-01,  7.66364449e-10)
( 7.37537538e-01,  1.59518333e-09)
( 7.39139139e-01,  6.10464007e-10)
( 7.40740741e-01,  4.05633412e-10)
( 7.42342342e-01,  1.02406257e-09)
( 7.43943944e-01,  6.80826753e-10)
( 7.45545546e-01,  3.48952519e-11)
( 7.47147147e-01,  3.69488953e-10)
( 7.48748749e-01,  6.24348295e-10)
( 7.50350350e-01,  3.18641733e-10)
( 7.51951952e-01,  2.85436685e-11)
( 7.53553554e-01,  4.91181804e-10)
( 7.55155155e-01,  6.37667280e-10)
( 7.56756757e-01,  2.43751351e-10)
( 7.58358358e-01,  3.17800675e-10)
( 7.59959960e-01,  8.01722765e-10)
( 7.61561562e-01,  3.32440240e-10)
( 7.63163163e-01,  1.30024343e-10)
( 7.64764765e-01,  3.66832861e-10)
( 7.66366366e-01,  3.37055090e-10)
( 7.67967968e-01,  5.45273023e-11)
( 7.69569570e-01,  9.28285790e-11)
( 7.71171171e-01,  2.89092004e-10)
( 7.72772773e-01,  2.24457620e-10)
( 7.74374374e-01,  6.59833756e-11)
( 7.75975976e-01,  2.11475412e-10)
( 7.77577578e-01,  3.73014728e-10)
( 7.79179179e-01,  1.44415575e-10)
( 7.80780781e-01,  1.20485834e-10)
( 7.82382382e-01,  2.99437425e-10)
( 7.83983984e-01,  1.68663066e-10)
( 7.85585586e-01,  2.73128696e-11)
( 7.87187187e-01,  1.18629778e-10)
( 7.88788789e-01,  1.58148462e-10)
( 7.90390390e-01,  6.07027717e-11)
( 7.91991992e-01,  8.84763223e-12)
( 7.93593594e-01,  1.27017588e-10)
( 7.95195195e-01,  1.39083841e-10)
( 7.96796797e-01,  5.10438625e-11)
( 7.98398398e-01,  8.53444771e-11)
( 8.00000000e-01,  2.19784028e-10)};

\addplot [magenta, forget plot]
coordinates {
(-8.00000000e-01,  1.15896613e-09)
(-7.98398398e-01,  1.58719491e-12)
(-7.96796797e-01,  9.67722776e-12)
(-7.95195195e-01,  3.07482822e-11)
(-7.93593594e-01,  1.43539907e-12)
(-7.91991992e-01,  1.91160633e-11)
(-7.90390390e-01,  5.33897425e-12)
(-7.88788789e-01,  5.85216971e-12)
(-7.87187187e-01,  1.83707566e-11)
(-7.85585586e-01,  3.01380285e-12)
(-7.83983984e-01,  5.73873190e-12)
(-7.82382382e-01,  2.59377881e-10)
(-7.80780781e-01,  3.04669090e-12)
(-7.79179179e-01,  6.20353513e-12)
(-7.77577578e-01,  1.81463496e-10)
(-7.75975976e-01,  1.75638103e-12)
(-7.74374374e-01,  3.05252791e-11)
(-7.72772773e-01,  1.73498632e-11)
(-7.71171171e-01,  6.66161873e-12)
(-7.69569570e-01,  3.18875775e-11)
(-7.67967968e-01,  1.36471977e-11)
(-7.66366366e-01,  1.39066442e-11)
(-7.64764765e-01,  1.61396786e-10)
(-7.63163163e-01,  8.07562009e-13)
(-7.61561562e-01,  5.72577219e-12)
(-7.59959960e-01,  1.90923883e-10)
(-7.58358358e-01,  7.29776668e-12)
(-7.56756757e-01,  3.06013255e-11)
(-7.55155155e-01,  2.23688788e-10)
(-7.53553554e-01,  1.80718253e-12)
(-7.51951952e-01,  7.84910025e-11)
(-7.50350350e-01,  1.21219497e-11)
(-7.48748749e-01,  2.07152152e-11)
(-7.47147147e-01,  5.12093445e-12)
(-7.45545546e-01,  2.15341432e-11)
(-7.43943944e-01,  2.69652507e-11)
(-7.42342342e-01,  7.85512920e-10)
(-7.40740741e-01,  7.63553363e-12)
(-7.39139139e-01,  9.96114746e-12)
(-7.37537538e-01,  2.92541423e-10)
(-7.35935936e-01,  1.16115712e-11)
(-7.34334334e-01,  1.02853639e-10)
(-7.32732733e-01,  1.73021362e-10)
(-7.31131131e-01,  1.73573593e-11)
(-7.29529530e-01,  1.55798558e-10)
(-7.27927928e-01,  5.83421783e-11)
(-7.26326326e-01,  5.16384135e-11)
(-7.24724725e-01,  3.49406591e-10)
(-7.23123123e-01,  2.11178126e-11)
(-7.21521522e-01,  3.76782172e-11)
(-7.19919920e-01,  2.49837921e-09)
(-7.18318318e-01,  2.58058889e-11)
(-7.16716717e-01,  8.04626739e-11)
(-7.15115115e-01,  1.32802602e-09)
(-7.13513514e-01,  7.26018812e-12)
(-7.11911912e-01,  2.77246027e-10)
(-7.10310310e-01,  3.97714602e-11)
(-7.08708709e-01,  6.22529551e-11)
(-7.07107107e-01,  1.57182402e-10)
(-7.05505506e-01,  1.12418703e-10)
(-7.03903904e-01,  1.06279250e-10)
(-7.02302302e-01,  1.99314178e-09)
(-7.00700701e-01,  1.76513700e-12)
(-6.99099099e-01,  1.07477449e-11)
(-6.97497497e-01,  5.51795060e-08)
(-6.95895896e-01,  5.17634122e-11)
(-6.94294294e-01,  3.00051297e-10)
(-6.92692693e-01,  1.21815861e-09)
(-6.91091091e-01,  3.01436162e-11)
(-6.89489489e-01,  6.02462745e-10)
(-6.87887888e-01,  1.80431646e-10)
(-6.86286286e-01,  1.65273595e-10)
(-6.84684685e-01,  5.15398927e-10)
(-6.83083083e-01,  1.47528718e-10)
(-6.81481481e-01,  1.72196857e-10)
(-6.79879880e-01,  7.74590792e-09)
(-6.78278278e-01,  6.45213355e-11)
(-6.76676677e-01,  1.62332934e-10)
(-6.75075075e-01,  5.97809474e-09)
(-6.73473473e-01,  6.49541998e-11)
(-6.71871872e-01,  8.49754772e-10)
(-6.70270270e-01,  6.79455968e-10)
(-6.68668669e-01,  1.53014705e-10)
(-6.67067067e-01,  9.14269232e-10)
(-6.65465465e-01,  4.62339693e-10)
(-6.63863864e-01,  3.57794706e-10)
(-6.62262262e-01,  4.23792059e-09)
(-6.60660661e-01,  1.12882253e-10)
(-6.59059059e-01,  1.66453564e-10)
(-6.57457457e-01,  7.31729795e-09)
(-6.55855856e-01,  1.73707889e-10)
(-6.54254254e-01,  7.45676792e-10)
(-6.52652653e-01,  6.87965096e-09)
(-6.51051051e-01,  1.82607027e-12)
(-6.49449449e-01,  1.95634997e-09)
(-6.47847848e-01,  2.50459646e-10)
(-6.46246246e-01,  4.50706275e-10)
(-6.44644645e-01,  3.21198585e-12)
(-6.43043043e-01,  7.21117031e-10)
(-6.41441441e-01,  6.31055686e-10)
(-6.39839840e-01,  1.85339160e-08)
(-6.38238238e-01,  6.03104255e-11)
(-6.36636637e-01,  1.78827465e-10)
(-6.35035035e-01,  4.21201010e-09)
(-6.33433433e-01,  2.90739613e-10)
(-6.31831832e-01,  2.25949898e-09)
(-6.30230230e-01,  4.96801651e-09)
(-6.28628629e-01,  2.78094250e-10)
(-6.27027027e-01,  3.49178562e-09)
(-6.25425425e-01,  1.48852437e-09)
(-6.23823824e-01,  1.03257605e-09)
(-6.22222222e-01,  7.17948377e-09)
(-6.20620621e-01,  7.91649296e-10)
(-6.19019019e-01,  8.16226036e-10)
(-6.17417417e-01,  1.51214994e-07)
(-6.15815816e-01,  4.24346773e-10)
(-6.14214214e-01,  1.52145179e-09)
(-6.12612613e-01,  3.17993068e-08)
(-6.11011011e-01,  2.70173037e-10)
(-6.09409409e-01,  5.45156181e-09)
(-6.07807808e-01,  1.40822274e-09)
(-6.06206206e-01,  1.01851915e-09)
(-6.04604605e-01,  3.32483150e-09)
(-6.03003003e-01,  2.77540464e-09)
(-6.01401401e-01,  1.93517948e-09)
(-5.99799800e-01,  3.70955317e-08)
(-5.98198198e-01,  4.40651490e-10)
(-5.96596597e-01,  3.24233434e-10)
(-5.94994995e-01,  7.85848767e-07)
(-5.93393393e-01,  9.31887448e-10)
(-5.91791792e-01,  5.16934867e-09)
(-5.90190190e-01,  2.68104914e-08)
(-5.88588589e-01,  2.23283414e-10)
(-5.86986987e-01,  1.06002554e-08)
(-5.85385385e-01,  3.38352557e-09)
(-5.83783784e-01,  2.53578767e-09)
(-5.82182182e-01,  7.98962540e-09)
(-5.80580581e-01,  3.61297549e-09)
(-5.78978979e-01,  2.86612209e-09)
(-5.77377377e-01,  1.29219637e-07)
(-5.75775776e-01,  5.50856161e-10)
(-5.74174174e-01,  2.30550524e-09)
(-5.72572573e-01,  1.09671511e-07)
(-5.70970971e-01,  1.29239535e-09)
(-5.69369369e-01,  1.31237081e-08)
(-5.67767768e-01,  1.43316430e-08)
(-5.66166166e-01,  1.77881153e-09)
(-5.64564565e-01,  1.45778429e-08)
(-5.62962963e-01,  8.60088855e-09)
(-5.61361361e-01,  5.03098055e-09)
(-5.59759760e-01,  6.18239180e-08)
(-5.58158158e-01,  3.29613040e-09)
(-5.56556557e-01,  2.67055906e-09)
(-5.54954955e-01,  1.37733995e-07)
(-5.53353353e-01,  2.19611882e-09)
(-5.51751752e-01,  9.97363997e-09)
(-5.50150150e-01,  1.17269876e-07)
(-5.48548549e-01,  7.89419738e-10)
(-5.46946947e-01,  2.69716047e-08)
(-5.45345345e-01,  2.45947062e-09)
(-5.43743744e-01,  5.18298640e-09)
(-5.42142142e-01,  1.66091209e-09)
(-5.40540541e-01,  1.28195219e-08)
(-5.38938939e-01,  8.08768509e-09)
(-5.37337337e-01,  2.42146194e-07)
(-5.35735736e-01,  1.11208351e-09)
(-5.34134134e-01,  1.55005978e-09)
(-5.32532533e-01,  2.07791000e-09)
(-5.30930931e-01,  3.99192667e-09)
(-5.29329329e-01,  2.72242577e-08)
(-5.27727728e-01,  7.79944193e-08)
(-5.26126126e-01,  1.85058991e-09)
(-5.24524525e-01,  4.31113343e-08)
(-5.22922923e-01,  2.08493672e-08)
(-5.21321321e-01,  1.10594890e-08)
(-5.19719720e-01,  8.09659822e-08)
(-5.18118118e-01,  1.40970189e-08)
(-5.16516517e-01,  9.68203936e-09)
(-5.14914915e-01,  2.01866105e-05)
(-5.13313313e-01,  3.23362147e-09)
(-5.11711712e-01,  1.54979373e-08)
(-5.10110110e-01,  4.19219609e-07)
(-5.08508509e-01,  4.55398265e-09)
(-5.06906907e-01,  5.85885954e-08)
(-5.05305305e-01,  2.38685007e-08)
(-5.03703704e-01,  8.34272505e-09)
(-5.02102102e-01,  3.83850811e-08)
(-5.00500501e-01,  3.69100641e-08)
(-4.98898899e-01,  1.89579122e-08)
(-4.97297297e-01,  3.77869570e-07)
(-4.95695696e-01,  1.04630410e-08)
(-4.94094094e-01,  4.65623168e-09)
(-4.92492492e-01,  6.24252515e-06)
(-4.90890891e-01,  8.98478392e-09)
(-4.89289289e-01,  4.80938821e-08)
(-4.87687688e-01,  3.21746692e-07)
(-4.86086086e-01,  1.39234579e-09)
(-4.84484484e-01,  1.01427046e-07)
(-4.82882883e-01,  3.43786123e-08)
(-4.81281281e-01,  2.01790516e-08)
(-4.79679680e-01,  6.63392992e-08)
(-4.78078078e-01,  4.57058226e-08)
(-4.76476476e-01,  2.56862879e-08)
(-4.74874875e-01,  1.17267242e-06)
(-4.73273273e-01,  8.41982859e-10)
(-4.71671672e-01,  1.69602380e-08)
(-4.70070070e-01,  1.09353234e-06)
(-4.68468468e-01,  1.36735584e-08)
(-4.66866867e-01,  1.09031853e-07)
(-4.65265265e-01,  1.61047042e-07)
(-4.63663664e-01,  8.82569453e-09)
(-4.62062062e-01,  1.25555082e-07)
(-4.60460460e-01,  8.61113840e-08)
(-4.58858859e-01,  3.70863652e-08)
(-4.57257257e-01,  4.85928161e-07)
(-4.55655656e-01,  4.24674645e-08)
(-4.54054054e-01,  2.29738482e-08)
(-4.52452452e-01,  1.31154237e-06)
(-4.50850851e-01,  1.37342567e-08)
(-4.49249249e-01,  7.04374406e-08)
(-4.47647648e-01,  1.07957236e-06)
(-4.46046046e-01,  1.28186933e-08)
(-4.44444444e-01,  1.98742305e-07)
(-4.42842843e-01,  7.82786630e-09)
(-4.41241241e-01,  2.90839988e-08)
(-4.39639640e-01,  2.50746228e-08)
(-4.38038038e-01,  1.19737348e-07)
(-4.36436436e-01,  5.44705334e-08)
(-4.34834835e-01,  1.69215013e-06)
(-4.33233233e-01,  2.45097169e-08)
(-4.31631632e-01,  4.73403723e-09)
(-4.30030030e-01,  5.33446430e-07)
(-4.28428428e-01,  2.90518753e-08)
(-4.26826827e-01,  1.72617739e-07)
(-4.25225225e-01,  6.51784674e-07)
(-4.23623624e-01,  5.45650310e-10)
(-4.22022022e-01,  2.82076440e-07)
(-4.20420420e-01,  1.55436590e-07)
(-4.18818819e-01,  5.95650137e-08)
(-4.17217217e-01,  4.80805663e-07)
(-4.15615616e-01,  1.25124404e-07)
(-4.14014014e-01,  6.02843929e-08)
(-4.12412412e-01,  3.95521243e-06)
(-4.10810811e-01,  6.61073448e-09)
(-4.09209209e-01,  8.02955860e-08)
(-4.07607608e-01,  2.93798526e-06)
(-4.06006006e-01,  3.74895811e-08)
(-4.04404404e-01,  3.28554594e-07)
(-4.02802803e-01,  2.00949142e-07)
(-4.01201201e-01,  2.83300664e-08)
(-3.99599600e-01,  2.31758361e-07)
(-3.97997998e-01,  2.56748131e-07)
(-3.96396396e-01,  9.40844486e-08)
(-3.94794795e-01,  2.01065192e-06)
(-3.93193193e-01,  9.72519427e-08)
(-3.91591592e-01,  3.27989266e-08)
(-3.89989990e-01,  2.61474310e-05)
(-3.88388388e-01,  4.36122745e-08)
(-3.86786787e-01,  2.27982291e-07)
(-3.85185185e-01,  2.02443218e-06)
(-3.83583584e-01,  2.94415253e-08)
(-3.81981982e-01,  5.00447638e-07)
(-3.80380380e-01,  1.80488848e-07)
(-3.78778779e-01,  7.46211949e-08)
(-3.77177177e-01,  2.76769571e-07)
(-3.75575576e-01,  2.93403212e-07)
(-3.73973974e-01,  1.16507706e-07)
(-3.72372372e-01,  5.48290186e-06)
(-3.70770771e-01,  3.96018474e-08)
(-3.69169169e-01,  5.78728333e-08)
(-3.67567568e-01,  5.64323351e-06)
(-3.65965966e-01,  7.38335568e-08)
(-3.64364364e-01,  4.56441314e-07)
(-3.62762763e-01,  9.26616367e-07)
(-3.61161161e-01,  3.14314013e-09)
(-3.59559560e-01,  5.49277081e-07)
(-3.57957958e-01,  4.42718745e-07)
(-3.56356356e-01,  1.30262612e-07)
(-3.54754755e-01,  1.92701066e-06)
(-3.53153153e-01,  2.59371342e-07)
(-3.51551552e-01,  9.95203463e-08)
(-3.49949950e-01,  6.08253435e-06)
(-3.48348348e-01,  3.44381721e-08)
(-3.46746747e-01,  2.40520489e-07)
(-3.45145145e-01,  5.07663643e-06)
(-3.43543544e-01,  8.23150709e-08)
(-3.41941942e-01,  7.25209576e-07)
(-3.40340340e-01,  2.77290823e-08)
(-3.38738739e-01,  6.15417902e-08)
(-3.37137137e-01,  1.42473385e-07)
(-3.35535536e-01,  5.60004812e-07)
(-3.33933934e-01,  1.75049183e-07)
(-3.32332332e-01,  5.85069855e-06)
(-3.30730731e-01,  1.65036945e-07)
(-3.29129129e-01,  9.20371492e-09)
(-3.27527528e-01,  4.70435843e-06)
(-3.25925926e-01,  1.03710791e-07)
(-3.24324324e-01,  5.22127756e-07)
(-3.22722723e-01,  2.71908073e-06)
(-3.21121121e-01,  5.75946986e-08)
(-3.19519520e-01,  8.93080500e-07)
(-3.17917918e-01,  5.74327248e-07)
(-3.16316316e-01,  1.35184213e-07)
(-3.14714715e-01,  1.36159060e-06)
(-3.13113113e-01,  5.34252958e-07)
(-3.11511512e-01,  1.77868829e-07)
(-3.09909910e-01,  1.18874228e-05)
(-3.08308308e-01,  3.67510248e-08)
(-3.06706707e-01,  1.81259753e-07)
(-3.05105105e-01,  1.00883416e-05)
(-3.03503504e-01,  1.45505799e-07)
(-3.01901902e-01,  8.55330467e-07)
(-3.00300300e-01,  8.00823772e-07)
(-2.98698699e-01,  1.35700447e-09)
(-2.97097097e-01,  6.57347156e-07)
(-2.95495495e-01,  8.62208728e-07)
(-2.93893894e-01,  1.99925351e-07)
(-2.92292292e-01,  4.96084345e-06)
(-2.90690691e-01,  3.96388004e-07)
(-2.89089089e-01,  1.05829619e-07)
(-2.87487487e-01,  5.07672528e-05)
(-2.85885886e-01,  8.96000782e-08)
(-2.84284284e-01,  4.68113845e-07)
(-2.82682683e-01,  6.05128003e-06)
(-2.81081081e-01,  1.44578539e-07)
(-2.79479479e-01,  1.10209314e-06)
(-2.77877878e-01,  4.33515737e-07)
(-2.76276276e-01,  8.03064867e-08)
(-2.74674675e-01,  4.82965730e-07)
(-2.73073073e-01,  8.74539403e-07)
(-2.71471471e-01,  2.23344536e-07)
(-2.69869870e-01,  1.13614611e-05)
(-2.68268268e-01,  1.99705880e-07)
(-2.66666667e-01,  5.73619250e-08)
(-2.65065065e-01,  1.32532318e-05)
(-2.63463463e-01,  1.80124531e-07)
(-2.61861862e-01,  7.89681819e-07)
(-2.60260260e-01,  2.42673000e-06)
(-2.58658659e-01,  1.01594439e-07)
(-2.57057057e-01,  1.01707633e-06)
(-2.55455455e-01,  1.02473104e-06)
(-2.53853854e-01,  1.51138565e-07)
(-2.52252252e-01,  3.15114302e-06)
(-2.50650651e-01,  6.93659880e-07)
(-2.49049049e-01,  1.79257614e-07)
(-2.47447447e-01,  1.14807100e-05)
(-2.45845846e-01,  4.97078592e-09)
(-2.44244244e-01,  2.87534957e-07)
(-2.42642643e-01,  1.03827810e-05)
(-2.41041041e-01,  2.15920883e-07)
(-2.39439439e-01,  1.01194341e-06)
(-2.37837838e-01,  1.96291675e-07)
(-2.36236236e-01,  3.62783439e-08)
(-2.34634635e-01,  2.98283288e-07)
(-2.33033033e-01,  1.11696702e-06)
(-2.31431431e-01,  1.82540898e-07)
(-2.29829830e-01,  7.63675907e-06)
(-2.28228228e-01,  4.24675433e-07)
(-2.26626627e-01,  6.94498866e-08)
(-2.25025025e-01,  1.27761943e-05)
(-2.23423423e-01,  1.38769601e-07)
(-2.21821822e-01,  5.02626199e-07)
(-2.20220220e-01,  4.59526110e-06)
(-2.18618619e-01,  2.01912762e-07)
(-2.17017017e-01,  9.58281151e-07)
(-2.15415415e-01,  8.27329638e-07)
(-2.13813814e-01,  1.88900059e-08)
(-2.12212212e-01,  1.21206804e-06)
(-2.10610611e-01,  9.02524276e-07)
(-2.09009009e-01,  1.59509347e-07)
(-2.07407407e-01,  1.16853872e-05)
(-2.05805806e-01,  1.67094656e-07)
(-2.04204204e-01,  5.59436246e-08)
(-2.02602603e-01,  1.25998565e-05)
(-2.01001001e-01,  2.10661239e-07)
(-1.99399399e-01,  5.73190344e-07)
(-1.97797798e-01,  1.17127631e-06)
(-1.96196196e-01,  1.65976296e-07)
(-1.94594595e-01,  5.30136137e-07)
(-1.92992993e-01,  1.02274467e-06)
(-1.91391391e-01,  3.54074702e-08)
(-1.89789790e-01,  3.04394319e-06)
(-1.88188188e-01,  5.75451509e-07)
(-1.86586587e-01,  1.05445053e-07)
(-1.84984985e-01,  2.34793583e-05)
(-1.83383383e-01,  1.25084246e-08)
(-1.81781782e-01,  9.51490947e-08)
(-1.80180180e-01,  5.58275175e-06)
(-1.78578579e-01,  2.24342194e-07)
(-1.76976977e-01,  3.90035507e-07)
(-1.75375375e-01,  2.50443012e-07)
(-1.73773774e-01,  1.45778156e-07)
(-1.72172172e-01,  2.25643431e-08)
(-1.70570571e-01,  7.82429990e-07)
(-1.68968969e-01,  1.14626337e-08)
(-1.67367367e-01,  3.20969022e-06)
(-1.65765766e-01,  2.87905233e-07)
(-1.64164164e-01,  9.45009763e-08)
(-1.62562563e-01,  6.69971338e-06)
(-1.60960961e-01,  9.66866245e-08)
(-1.59359359e-01,  7.12696320e-08)
(-1.57757758e-01,  1.48485401e-06)
(-1.56156156e-01,  2.19500008e-07)
(-1.54554555e-01,  1.95735553e-08)
(-1.52952953e-01,  4.63995379e-07)
(-1.51351351e-01,  1.66208738e-07)
(-1.49749750e-01,  3.71401476e-07)
(-1.48148148e-01,  4.31488510e-07)
(-1.46546547e-01,  9.63540719e-09)
(-1.44944945e-01,  1.18905095e-05)
(-1.43343343e-01,  1.20265458e-07)
(-1.41741742e-01,  2.38500024e-07)
(-1.40140140e-01,  1.96979772e-06)
(-1.38538539e-01,  1.15030810e-07)
(-1.36936937e-01,  4.91168759e-07)
(-1.35335335e-01,  1.83803931e-07)
(-1.33733734e-01,  2.40013795e-07)
(-1.32132132e-01,  3.22314976e-08)
(-1.30530531e-01,  1.62683550e-07)
(-1.28928929e-01,  2.16360177e-07)
(-1.27327327e-01,  4.17740699e-06)
(-1.25725726e-01,  1.78650742e-07)
(-1.24124124e-01,  6.11493001e-08)
(-1.22522523e-01,  2.21276199e-06)
(-1.20920921e-01,  7.50164134e-08)
(-1.19319319e-01,  6.35516741e-07)
(-1.17717718e-01,  9.02996155e-07)
(-1.16116116e-01,  1.23427647e-07)
(-1.14514515e-01,  9.90168154e-07)
(-1.12912913e-01,  3.11656290e-07)
(-1.11311311e-01,  3.06789829e-07)
(-1.09709710e-01,  1.54243267e-06)
(-1.08108108e-01,  1.75970165e-07)
(-1.06506507e-01,  2.38727508e-07)
(-1.04904905e-01,  1.37668389e-05)
(-1.03303303e-01,  1.01534983e-07)
(-1.01701702e-01,  3.30123791e-07)
(-1.00100100e-01,  9.18740483e-06)
(-9.84984985e-02,  9.65494721e-08)
(-9.68968969e-02,  1.27822522e-06)
(-9.52952953e-02,  6.94801090e-07)
(-9.36936937e-02,  1.72343474e-07)
(-9.20920921e-02,  9.75736784e-07)
(-9.04904905e-02,  8.33217664e-07)
(-8.88888889e-02,  3.97973924e-07)
(-8.72872873e-02,  7.18089460e-06)
(-8.56856857e-02,  3.11460084e-07)
(-8.40840841e-02,  1.41854089e-07)
(-8.24824825e-02,  4.75747372e-05)
(-8.08808809e-02,  1.68210228e-07)
(-7.92792793e-02,  8.61458500e-07)
(-7.76776777e-02,  8.17566872e-06)
(-7.60760761e-02,  1.09115720e-07)
(-7.44744745e-02,  1.93857220e-06)
(-7.28728729e-02,  5.86181220e-07)
(-7.12712713e-02,  2.77621048e-07)
(-6.96696697e-02,  7.53925731e-07)
(-6.80680681e-02,  1.16976477e-06)
(-6.64664665e-02,  4.48711649e-07)
(-6.48648649e-02,  1.97061020e-05)
(-6.32632633e-02,  2.06195113e-07)
(-6.16616617e-02,  1.60214609e-07)
(-6.00600601e-02,  2.04844145e-05)
(-5.84584585e-02,  2.86035376e-07)
(-5.68568569e-02,  1.60006724e-06)
(-5.52552553e-02,  4.16172267e-06)
(-5.36536537e-02,  5.76320907e-08)
(-5.20520521e-02,  2.06729507e-06)
(-5.04504505e-02,  1.69497128e-06)
(-4.88488488e-02,  4.07766522e-07)
(-4.72472472e-02,  6.07735676e-06)
(-4.56456456e-02,  1.12875641e-06)
(-4.40440440e-02,  3.75910693e-07)
(-4.24424424e-02,  2.25060884e-04)
(-4.08408408e-02,  4.66859816e-08)
(-3.92392392e-02,  6.91016842e-07)
(-3.76376376e-02,  2.02890216e-05)
(-3.60360360e-02,  3.59280206e-07)
(-3.44344344e-02,  2.30641766e-06)
(-3.28328328e-02,  4.79485153e-07)
(-3.12312312e-02,  6.54659934e-08)
(-2.96296296e-02,  7.67395160e-07)
(-2.80280280e-02,  2.14374084e-06)
(-2.64264264e-02,  4.95740393e-07)
(-2.48248248e-02,  1.70581544e-05)
(-2.32232232e-02,  7.76652844e-07)
(-2.16216216e-02,  1.22190093e-07)
(-2.00200200e-02,  5.12052571e-05)
(-1.84184184e-02,  3.09391407e-07)
(-1.68168168e-02,  1.35984311e-06)
(-1.52152152e-02,  1.03578426e-05)
(-1.36136136e-02,  3.34507712e-07)
(-1.20120120e-02,  2.54441827e-06)
(-1.04104104e-02,  1.76505881e-06)
(-8.80880881e-03,  2.18523639e-07)
(-7.20720721e-03,  3.07690186e-06)
(-5.60560561e-03,  1.94544801e-06)
(-4.00400400e-03,  4.72617789e-07)
(-2.40240240e-03,  3.15361223e-05)
(-8.00800801e-04,  2.98368124e-07)
( 8.00800801e-04,  2.98368051e-07)
( 2.40240240e-03,  3.15361223e-05)
( 4.00400400e-03,  4.72617863e-07)
( 5.60560561e-03,  1.94544804e-06)
( 7.20720721e-03,  3.07690193e-06)
( 8.80880881e-03,  2.18523659e-07)
( 1.04104104e-02,  1.76505881e-06)
( 1.20120120e-02,  2.54441820e-06)
( 1.36136136e-02,  3.34507761e-07)
( 1.52152152e-02,  1.03578426e-05)
( 1.68168168e-02,  1.35984312e-06)
( 1.84184184e-02,  3.09391431e-07)
( 2.00200200e-02,  5.12052570e-05)
( 2.16216216e-02,  1.22190176e-07)
( 2.32232232e-02,  7.76652790e-07)
( 2.48248248e-02,  1.70581545e-05)
( 2.64264264e-02,  4.95740369e-07)
( 2.80280280e-02,  2.14374092e-06)
( 2.96296296e-02,  7.67395212e-07)
( 3.12312312e-02,  6.54659955e-08)
( 3.28328328e-02,  4.79485149e-07)
( 3.44344344e-02,  2.30641771e-06)
( 3.60360360e-02,  3.59280202e-07)
( 3.76376376e-02,  2.02890217e-05)
( 3.92392392e-02,  6.91016740e-07)
( 4.08408408e-02,  4.66859455e-08)
( 4.24424424e-02,  2.60385426e-05)
( 4.40440440e-02,  3.75910681e-07)
( 4.56456456e-02,  1.12875635e-06)
( 4.72472472e-02,  6.07735686e-06)
( 4.88488488e-02,  4.07766589e-07)
( 5.04504505e-02,  1.69497124e-06)
( 5.20520521e-02,  2.06729517e-06)
( 5.36536537e-02,  5.76320601e-08)
( 5.52552553e-02,  4.16172265e-06)
( 5.68568569e-02,  1.60006719e-06)
( 5.84584585e-02,  2.86035414e-07)
( 6.00600601e-02,  2.04844148e-05)
( 6.16616617e-02,  1.60214581e-07)
( 6.32632633e-02,  2.06195065e-07)
( 6.48648649e-02,  1.97061022e-05)
( 6.64664665e-02,  4.48711682e-07)
( 6.80680681e-02,  1.16976468e-06)
( 6.96696697e-02,  7.53925727e-07)
( 7.12712713e-02,  2.77621050e-07)
( 7.28728729e-02,  5.86181206e-07)
( 7.44744745e-02,  1.93857230e-06)
( 7.60760761e-02,  1.09115684e-07)
( 7.76776777e-02,  8.17566862e-06)
( 7.92792793e-02,  8.61458443e-07)
( 8.08808809e-02,  1.68210124e-07)
( 8.24824825e-02,  4.75747376e-05)
( 8.40840841e-02,  1.41854009e-07)
( 8.56856857e-02,  3.11460045e-07)
( 8.72872873e-02,  7.18089477e-06)
( 8.88888889e-02,  3.97973806e-07)
( 9.04904905e-02,  8.33217742e-07)
( 9.20920921e-02,  9.75736735e-07)
( 9.36936937e-02,  1.72343436e-07)
( 9.52952953e-02,  6.94801162e-07)
( 9.68968969e-02,  1.27822525e-06)
( 9.84984985e-02,  9.65495419e-08)
( 1.00100100e-01,  9.18740515e-06)
( 1.01701702e-01,  3.30123811e-07)
( 1.03303303e-01,  1.01534975e-07)
( 1.04904905e-01,  1.37668388e-05)
( 1.06506507e-01,  2.38727531e-07)
( 1.08108108e-01,  1.75970222e-07)
( 1.09709710e-01,  1.54243282e-06)
( 1.11311311e-01,  3.06789879e-07)
( 1.12912913e-01,  3.11656359e-07)
( 1.14514515e-01,  9.90168120e-07)
( 1.16116116e-01,  1.23427600e-07)
( 1.17717718e-01,  9.02996274e-07)
( 1.19319319e-01,  6.35516689e-07)
( 1.20920921e-01,  7.50163624e-08)
( 1.22522523e-01,  2.21276337e-06)
( 1.24124124e-01,  6.11492972e-08)
( 1.25725726e-01,  1.78650781e-07)
( 1.27327327e-01,  4.17740697e-06)
( 1.28928929e-01,  2.16360287e-07)
( 1.30530531e-01,  1.62683574e-07)
( 1.32132132e-01,  3.22314865e-08)
( 1.33733734e-01,  2.40013830e-07)
( 1.35335335e-01,  1.83803902e-07)
( 1.36936937e-01,  4.91168691e-07)
( 1.38538539e-01,  1.15030817e-07)
( 1.40140140e-01,  1.96979802e-06)
( 1.41741742e-01,  2.38500061e-07)
( 1.43343343e-01,  1.20265491e-07)
( 1.44944945e-01,  7.56568762e-07)
( 1.46546547e-01,  9.63547608e-09)
( 1.48148148e-01,  4.31488544e-07)
( 1.49749750e-01,  3.71401473e-07)
( 1.51351351e-01,  1.66208703e-07)
( 1.52952953e-01,  4.63995268e-07)
( 1.54554555e-01,  1.95734822e-08)
( 1.56156156e-01,  2.19499946e-07)
( 1.57757758e-01,  1.48485390e-06)
( 1.59359359e-01,  7.12695771e-08)
( 1.60960961e-01,  9.66866301e-08)
( 1.62562563e-01,  6.69971324e-06)
( 1.64164164e-01,  9.45009003e-08)
( 1.65765766e-01,  2.87905281e-07)
( 1.67367367e-01,  3.20969052e-06)
( 1.68968969e-01,  1.14627439e-08)
( 1.70570571e-01,  7.82429932e-07)
( 1.72172172e-01,  2.25642640e-08)
( 1.73773774e-01,  1.45778107e-07)
( 1.75375375e-01,  2.50442866e-07)
( 1.76976977e-01,  3.90035503e-07)
( 1.78578579e-01,  2.24342212e-07)
( 1.80180180e-01,  5.58275128e-06)
( 1.81781782e-01,  9.51490339e-08)
( 1.83383383e-01,  1.25082841e-08)
( 1.84984985e-01,  2.34793598e-05)
( 1.86586587e-01,  1.05445048e-07)
( 1.88188188e-01,  5.75451426e-07)
( 1.89789790e-01,  3.04394314e-06)
( 1.91391391e-01,  3.54074965e-08)
( 1.92992993e-01,  1.02274470e-06)
( 1.94594595e-01,  5.30136202e-07)
( 1.96196196e-01,  1.65976287e-07)
( 1.97797798e-01,  1.17127650e-06)
( 1.99399399e-01,  5.73190264e-07)
( 2.01001001e-01,  2.10661305e-07)
( 2.02602603e-01,  1.89146980e-04)
( 2.04204204e-01,  5.59437027e-08)
( 2.05805806e-01,  1.67094617e-07)
( 2.07407407e-01,  1.16853871e-05)
( 2.09009009e-01,  1.59509460e-07)
( 2.10610611e-01,  9.02524380e-07)
( 2.12212212e-01,  1.21206827e-06)
( 2.13813814e-01,  1.88899102e-08)
( 2.15415415e-01,  8.27329622e-07)
( 2.17017017e-01,  9.58281201e-07)
( 2.18618619e-01,  2.01912777e-07)
( 2.20220220e-01,  4.59526103e-06)
( 2.21821822e-01,  5.02626204e-07)
( 2.23423423e-01,  1.38769591e-07)
( 2.25025025e-01,  1.27761939e-05)
( 2.26626627e-01,  6.94500752e-08)
( 2.28228228e-01,  4.24675348e-07)
( 2.29829830e-01,  7.63675870e-06)
( 2.31431431e-01,  1.82540793e-07)
( 2.33033033e-01,  1.11696704e-06)
( 2.34634635e-01,  2.98283439e-07)
( 2.36236236e-01,  3.62783751e-08)
( 2.37837838e-01,  1.96291662e-07)
( 2.39439439e-01,  1.01194336e-06)
( 2.41041041e-01,  2.15920793e-07)
( 2.42642643e-01,  1.03827811e-05)
( 2.44244244e-01,  2.87534952e-07)
( 2.45845846e-01,  4.97068040e-09)
( 2.47447447e-01,  1.14807092e-05)
( 2.49049049e-01,  1.79257613e-07)
( 2.50650651e-01,  6.93660009e-07)
( 2.52252252e-01,  3.15114325e-06)
( 2.53853854e-01,  1.51138609e-07)
( 2.55455455e-01,  1.02473102e-06)
( 2.57057057e-01,  1.01707637e-06)
( 2.58658659e-01,  1.01594441e-07)
( 2.60260260e-01,  2.42672988e-06)
( 2.61861862e-01,  7.89681838e-07)
( 2.63463463e-01,  1.80124624e-07)
( 2.65065065e-01,  6.55713638e-05)
( 2.66666667e-01,  5.73619546e-08)
( 2.68268268e-01,  1.99705932e-07)
( 2.69869870e-01,  1.13614615e-05)
( 2.71471471e-01,  2.23344558e-07)
( 2.73073073e-01,  8.74539361e-07)
( 2.74674675e-01,  4.82965680e-07)
( 2.76276276e-01,  8.03064076e-08)
( 2.77877878e-01,  4.33515787e-07)
( 2.79479479e-01,  1.10209312e-06)
( 2.81081081e-01,  1.44578550e-07)
( 2.82682683e-01,  6.05128006e-06)
( 2.84284284e-01,  4.68113847e-07)
( 2.85885886e-01,  8.96001006e-08)
( 2.87487487e-01,  5.07672522e-05)
( 2.89089089e-01,  1.05829640e-07)
( 2.90690691e-01,  3.96387943e-07)
( 2.92292292e-01,  4.96084357e-06)
( 2.93893894e-01,  1.99925398e-07)
( 2.95495495e-01,  8.62208750e-07)
( 2.97097097e-01,  6.57347220e-07)
( 2.98698699e-01,  1.35701078e-09)
( 3.00300300e-01,  8.00823818e-07)
( 3.01901902e-01,  8.55330426e-07)
( 3.03503504e-01,  1.45505770e-07)
( 3.05105105e-01,  1.00883417e-05)
( 3.06706707e-01,  1.81259733e-07)
( 3.08308308e-01,  3.67510516e-08)
( 3.09909910e-01,  1.18874227e-05)
( 3.11511512e-01,  1.77868850e-07)
( 3.13113113e-01,  5.34252965e-07)
( 3.14714715e-01,  1.36159062e-06)
( 3.16316316e-01,  1.35184199e-07)
( 3.17917918e-01,  5.74327272e-07)
( 3.19519520e-01,  8.93080473e-07)
( 3.21121121e-01,  5.75947135e-08)
( 3.22722723e-01,  2.71908076e-06)
( 3.24324324e-01,  5.22127746e-07)
( 3.25925926e-01,  1.03710776e-07)
( 3.27527528e-01,  4.70435807e-06)
( 3.29129129e-01,  9.20367456e-09)
( 3.30730731e-01,  1.65036911e-07)
( 3.32332332e-01,  5.85069851e-06)
( 3.33933934e-01,  1.75049173e-07)
( 3.35535536e-01,  5.60004832e-07)
( 3.37137137e-01,  1.42473350e-07)
( 3.38738739e-01,  6.15417738e-08)
( 3.40340340e-01,  2.77290410e-08)
( 3.41941942e-01,  7.25209560e-07)
( 3.43543544e-01,  8.23150578e-08)
( 3.45145145e-01,  5.07663643e-06)
( 3.46746747e-01,  2.40520478e-07)
( 3.48348348e-01,  3.44381694e-08)
( 3.49949950e-01,  6.08253425e-06)
( 3.51551552e-01,  9.95203372e-08)
( 3.53153153e-01,  2.59371369e-07)
( 3.54754755e-01,  1.92701071e-06)
( 3.56356356e-01,  1.30262588e-07)
( 3.57957958e-01,  4.42718766e-07)
( 3.59559560e-01,  5.49277093e-07)
( 3.61161161e-01,  3.14314558e-09)
( 3.62762763e-01,  9.26616410e-07)
( 3.64364364e-01,  4.56441318e-07)
( 3.65965966e-01,  7.38335503e-08)
( 3.67567568e-01,  5.64323346e-06)
( 3.69169169e-01,  5.78728211e-08)
( 3.70770771e-01,  3.96018757e-08)
( 3.72372372e-01,  5.48290194e-06)
( 3.73973974e-01,  1.16507720e-07)
( 3.75575576e-01,  2.93403205e-07)
( 3.77177177e-01,  2.76769564e-07)
( 3.78778779e-01,  7.46211900e-08)
( 3.80380380e-01,  1.80488816e-07)
( 3.81981982e-01,  5.00447655e-07)
( 3.83583584e-01,  2.94415227e-08)
( 3.85185185e-01,  2.02443217e-06)
( 3.86786787e-01,  2.27982305e-07)
( 3.88388388e-01,  4.36122834e-08)
( 3.89989990e-01,  2.61474310e-05)
( 3.91591592e-01,  3.27989239e-08)
( 3.93193193e-01,  9.72519335e-08)
( 3.94794795e-01,  2.01065195e-06)
( 3.96396396e-01,  9.40844428e-08)
( 3.97997998e-01,  2.56748141e-07)
( 3.99599600e-01,  2.31758361e-07)
( 4.01201201e-01,  2.83300548e-08)
( 4.02802803e-01,  2.00949159e-07)
( 4.04404404e-01,  3.28554596e-07)
( 4.06006006e-01,  3.74895809e-08)
( 4.07607608e-01,  2.93798528e-06)
( 4.09209209e-01,  8.02955724e-08)
( 4.10810811e-01,  6.61073260e-09)
( 4.12412412e-01,  3.95521241e-06)
( 4.14014014e-01,  6.02843946e-08)
( 4.15615616e-01,  1.25124396e-07)
( 4.17217217e-01,  4.80805659e-07)
( 4.18818819e-01,  5.95650225e-08)
( 4.20420420e-01,  1.55436588e-07)
( 4.22022022e-01,  2.82076437e-07)
( 4.23623624e-01,  5.45643943e-10)
( 4.25225225e-01,  6.51784675e-07)
( 4.26826827e-01,  1.72617740e-07)
( 4.28428428e-01,  2.90518717e-08)
( 4.30030030e-01,  5.33446433e-07)
( 4.31631632e-01,  4.73403843e-09)
( 4.33233233e-01,  2.45097003e-08)
( 4.34834835e-01,  1.69215010e-06)
( 4.36436436e-01,  5.44705302e-08)
( 4.38038038e-01,  1.19737357e-07)
( 4.39639640e-01,  2.50746088e-08)
( 4.41241241e-01,  2.90840009e-08)
( 4.42842843e-01,  7.82787001e-09)
( 4.44444444e-01,  1.98742300e-07)
( 4.46046046e-01,  1.28186961e-08)
( 4.47647648e-01,  1.07957237e-06)
( 4.49249249e-01,  7.04374442e-08)
( 4.50850851e-01,  1.37342577e-08)
( 4.52452452e-01,  1.31154238e-06)
( 4.54054054e-01,  2.29738406e-08)
( 4.55655656e-01,  4.24674681e-08)
( 4.57257257e-01,  4.85928177e-07)
( 4.58858859e-01,  3.70863675e-08)
( 4.60460460e-01,  8.61113887e-08)
( 4.62062062e-01,  1.25555085e-07)
( 4.63663664e-01,  8.82569554e-09)
( 4.65265265e-01,  1.61047044e-07)
( 4.66866867e-01,  1.09031856e-07)
( 4.68468468e-01,  1.36735573e-08)
( 4.70070070e-01,  1.09353234e-06)
( 4.71671672e-01,  1.69602352e-08)
( 4.73273273e-01,  8.41985688e-10)
( 4.74874875e-01,  1.17267241e-06)
( 4.76476476e-01,  2.56862845e-08)
( 4.78078078e-01,  4.57058249e-08)
( 4.79679680e-01,  6.63392983e-08)
( 4.81281281e-01,  2.01790512e-08)
( 4.82882883e-01,  3.43786128e-08)
( 4.84484484e-01,  1.01427046e-07)
( 4.86086086e-01,  1.39234703e-09)
( 4.87687688e-01,  3.21746699e-07)
( 4.89289289e-01,  4.80938780e-08)
( 4.90890891e-01,  8.98478451e-09)
( 4.92492492e-01,  6.24252514e-06)
( 4.94094094e-01,  4.65622897e-09)
( 4.95695696e-01,  1.04630443e-08)
( 4.97297297e-01,  3.77869567e-07)
( 4.98898899e-01,  1.89579135e-08)
( 5.00500501e-01,  3.69100640e-08)
( 5.02102102e-01,  3.83850812e-08)
( 5.03703704e-01,  8.34272583e-09)
( 5.05305305e-01,  2.38684975e-08)
( 5.06906907e-01,  5.85885955e-08)
( 5.08508509e-01,  4.55398254e-09)
( 5.10110110e-01,  4.19219604e-07)
( 5.11711712e-01,  1.54979375e-08)
( 5.13313313e-01,  3.23361944e-09)
( 5.14914915e-01,  6.33291759e-07)
( 5.16516517e-01,  9.68203960e-09)
( 5.18118118e-01,  1.40970203e-08)
( 5.19719720e-01,  8.09659838e-08)
( 5.21321321e-01,  1.10594900e-08)
( 5.22922923e-01,  2.08493668e-08)
( 5.24524525e-01,  4.31113321e-08)
( 5.26126126e-01,  1.85058966e-09)
( 5.27727728e-01,  7.79944177e-08)
( 5.29329329e-01,  2.72242564e-08)
( 5.30930931e-01,  3.99192602e-09)
( 5.32532533e-01,  2.07790195e-09)
( 5.34134134e-01,  1.55005977e-09)
( 5.35735736e-01,  1.11208387e-09)
( 5.37337337e-01,  2.42146196e-07)
( 5.38938939e-01,  8.08768614e-09)
( 5.40540541e-01,  1.28195216e-08)
( 5.42142142e-01,  1.66091155e-09)
( 5.43743744e-01,  5.18298676e-09)
( 5.45345345e-01,  2.45947098e-09)
( 5.46946947e-01,  2.69716048e-08)
( 5.48548549e-01,  7.89419692e-10)
( 5.50150150e-01,  1.17269876e-07)
( 5.51751752e-01,  9.97364101e-09)
( 5.53353353e-01,  2.19611846e-09)
( 5.54954955e-01,  1.37733998e-07)
( 5.56556557e-01,  2.67055885e-09)
( 5.58158158e-01,  3.29612983e-09)
( 5.59759760e-01,  6.18239148e-08)
( 5.61361361e-01,  5.03098019e-09)
( 5.62962963e-01,  8.60088848e-09)
( 5.64564565e-01,  1.45778431e-08)
( 5.66166166e-01,  1.77881186e-09)
( 5.67767768e-01,  1.43316422e-08)
( 5.69369369e-01,  1.31237078e-08)
( 5.70970971e-01,  1.29239530e-09)
( 5.72572573e-01,  5.20571661e-06)
( 5.74174174e-01,  2.30550501e-09)
( 5.75775776e-01,  5.50856463e-10)
( 5.77377377e-01,  1.29219638e-07)
( 5.78978979e-01,  2.86612203e-09)
( 5.80580581e-01,  3.61297560e-09)
( 5.82182182e-01,  7.98962595e-09)
( 5.83783784e-01,  2.53578767e-09)
( 5.85385385e-01,  3.38352584e-09)
( 5.86986987e-01,  1.06002554e-08)
( 5.88588589e-01,  2.23283432e-10)
( 5.90190190e-01,  2.68104923e-08)
( 5.91791792e-01,  5.16934868e-09)
( 5.93393393e-01,  9.31887594e-10)
( 5.94994995e-01,  7.85848765e-07)
( 5.96596597e-01,  3.24233347e-10)
( 5.98198198e-01,  4.40651653e-10)
( 5.99799800e-01,  3.70955319e-08)
( 6.01401401e-01,  1.93517928e-09)
( 6.03003003e-01,  2.77540467e-09)
( 6.04604605e-01,  3.32483184e-09)
( 6.06206206e-01,  1.01851937e-09)
( 6.07807808e-01,  1.40822255e-09)
( 6.09409409e-01,  5.45156177e-09)
( 6.11011011e-01,  2.70173137e-10)
( 6.12612613e-01,  3.17993069e-08)
( 6.14214214e-01,  1.52145171e-09)
( 6.15815816e-01,  4.24346724e-10)
( 6.17417417e-01,  5.36277659e-08)
( 6.19019019e-01,  8.16226042e-10)
( 6.20620621e-01,  7.91649253e-10)
( 6.22222222e-01,  7.17948374e-09)
( 6.23823824e-01,  1.03257612e-09)
( 6.25425425e-01,  1.48852432e-09)
( 6.27027027e-01,  3.49178564e-09)
( 6.28628629e-01,  2.78094253e-10)
( 6.30230230e-01,  4.96801638e-09)
( 6.31831832e-01,  2.25949905e-09)
( 6.33433433e-01,  2.90739582e-10)
( 6.35035035e-01,  4.21200994e-09)
( 6.36636637e-01,  1.78827477e-10)
( 6.38238238e-01,  6.03104120e-11)
( 6.39839840e-01,  1.85339160e-08)
( 6.41441441e-01,  6.31055651e-10)
( 6.43043043e-01,  7.21117026e-10)
( 6.44644645e-01,  3.21196809e-12)
( 6.46246246e-01,  4.50706235e-10)
( 6.47847848e-01,  2.50459687e-10)
( 6.49449449e-01,  1.95634994e-09)
( 6.51051051e-01,  1.82603987e-12)
( 6.52652653e-01,  6.87965106e-09)
( 6.54254254e-01,  7.45676775e-10)
( 6.55855856e-01,  1.73707903e-10)
( 6.57457457e-01,  7.31729799e-09)
( 6.59059059e-01,  1.66453548e-10)
( 6.60660661e-01,  1.12882230e-10)
( 6.62262262e-01,  4.23792061e-09)
( 6.63863864e-01,  3.57794692e-10)
( 6.65465465e-01,  4.62339693e-10)
( 6.67067067e-01,  9.14269248e-10)
( 6.68668669e-01,  1.53014707e-10)
( 6.70270270e-01,  6.79455955e-10)
( 6.71871872e-01,  8.49754787e-10)
( 6.73473473e-01,  6.49541980e-11)
( 6.75075075e-01,  5.97809469e-09)
( 6.76676677e-01,  1.62332955e-10)
( 6.78278278e-01,  6.45213235e-11)
( 6.79879880e-01,  7.74590794e-09)
( 6.81481481e-01,  1.72196859e-10)
( 6.83083083e-01,  1.47528719e-10)
( 6.84684685e-01,  5.15398899e-10)
( 6.86286286e-01,  1.65273591e-10)
( 6.87887888e-01,  1.80431654e-10)
( 6.89489489e-01,  6.02462742e-10)
( 6.91091091e-01,  3.01436226e-11)
( 6.92692693e-01,  1.21815858e-09)
( 6.94294294e-01,  3.00051301e-10)
( 6.95895896e-01,  5.17634132e-11)
( 6.97497497e-01,  5.51795059e-08)
( 6.99099099e-01,  1.07477448e-11)
( 7.00700701e-01,  1.76513318e-12)
( 7.02302302e-01,  1.99314176e-09)
( 7.03903904e-01,  1.06279247e-10)
( 7.05505506e-01,  1.12418702e-10)
( 7.07107107e-01,  1.57182396e-10)
( 7.08708709e-01,  6.22529565e-11)
( 7.10310310e-01,  3.97714626e-11)
( 7.11911912e-01,  2.77246029e-10)
( 7.13513514e-01,  7.26019246e-12)
( 7.15115115e-01,  1.32802603e-09)
( 7.16716717e-01,  8.04626715e-11)
( 7.18318318e-01,  2.58058869e-11)
( 7.19919920e-01,  2.49837921e-09)
( 7.21521522e-01,  3.76782140e-11)
( 7.23123123e-01,  2.11178163e-11)
( 7.24724725e-01,  3.49406595e-10)
( 7.26326326e-01,  5.16384154e-11)
( 7.27927928e-01,  5.83421816e-11)
( 7.29529530e-01,  1.55798554e-10)
( 7.31131131e-01,  1.73573600e-11)
( 7.32732733e-01,  1.73021363e-10)
( 7.34334334e-01,  1.02853637e-10)
( 7.35935936e-01,  1.16115717e-11)
( 7.37537538e-01,  2.92541418e-10)
( 7.39139139e-01,  9.96114789e-12)
( 7.40740741e-01,  7.63553402e-12)
( 7.42342342e-01,  7.85512921e-10)
( 7.43943944e-01,  2.69652520e-11)
( 7.45545546e-01,  2.15341415e-11)
( 7.47147147e-01,  5.12093041e-12)
( 7.48748749e-01,  2.07152145e-11)
( 7.50350350e-01,  1.21219498e-11)
( 7.51951952e-01,  7.84910012e-11)
( 7.53553554e-01,  1.80718233e-12)
( 7.55155155e-01,  2.23688785e-10)
( 7.56756757e-01,  3.06013262e-11)
( 7.58358358e-01,  7.29776589e-12)
( 7.59959960e-01,  1.90923877e-10)
( 7.61561562e-01,  5.72577181e-12)
( 7.63163163e-01,  8.07562533e-13)
( 7.64764765e-01,  1.61396782e-10)
( 7.66366366e-01,  1.39066439e-11)
( 7.67967968e-01,  1.36471976e-11)
( 7.69569570e-01,  3.18875783e-11)
( 7.71171171e-01,  6.66161887e-12)
( 7.72772773e-01,  1.73498621e-11)
( 7.74374374e-01,  3.05252793e-11)
( 7.75975976e-01,  1.75638059e-12)
( 7.77577578e-01,  1.81463498e-10)
( 7.79179179e-01,  6.20353550e-12)
( 7.80780781e-01,  3.04669106e-12)
( 7.82382382e-01,  2.59377881e-10)
( 7.83983984e-01,  5.73873195e-12)
( 7.85585586e-01,  3.01380235e-12)
( 7.87187187e-01,  1.83707560e-11)
( 7.88788789e-01,  5.85216977e-12)
( 7.90390390e-01,  5.33897388e-12)
( 7.91991992e-01,  1.91160632e-11)
( 7.93593594e-01,  1.43539892e-12)
( 7.95195195e-01,  3.07482823e-11)
( 7.96796797e-01,  9.67722787e-12)
( 7.98398398e-01,  1.58719464e-12)
( 8.00000000e-01,  2.24418722e-09)};

\nextgroupplot[title={$p=1$}, legend style={font=\small, at={(axis cs:0,10^(-10)},anchor=south}, legend cell align=left, ymode=log, xlabel=$x$, ylabel=$y'_{true}-y'_{\hat{\Scal}}$, width=0.49\textwidth]
\addplot [black]
coordinates {
(-8.00000000e-01,  8.60541736e-08)
(-7.98398398e-01,  1.04047989e-07)
(-7.96796797e-01,  1.23150527e-07)
(-7.95195195e-01,  1.43427324e-07)
(-7.93593594e-01,  1.64947610e-07)
(-7.91991992e-01,  1.87784512e-07)
(-7.90390390e-01,  2.12015253e-07)
(-7.88788789e-01,  2.37721377e-07)
(-7.87187187e-01,  2.64988973e-07)
(-7.85585586e-01,  2.93908918e-07)
(-7.83983984e-01,  3.24577126e-07)
(-7.82382382e-01,  3.57094812e-07)
(-7.80780781e-01,  3.91568772e-07)
(-7.79179179e-01,  4.28111669e-07)
(-7.77577578e-01,  4.66842342e-07)
(-7.75975976e-01,  5.07886122e-07)
(-7.74374374e-01,  5.51375166e-07)
(-7.72772773e-01,  5.97448812e-07)
(-7.71171171e-01,  6.46253943e-07)
(-7.69569570e-01,  6.97945373e-07)
(-7.67967968e-01,  7.52686249e-07)
(-7.66366366e-01,  8.10648478e-07)
(-7.64764765e-01,  8.72013164e-07)
(-7.63163163e-01,  9.36971073e-07)
(-7.61561562e-01,  1.00572312e-06)
(-7.59959960e-01,  1.07848087e-06)
(-7.58358358e-01,  1.15546707e-06)
(-7.56756757e-01,  1.23691623e-06)
(-7.55155155e-01,  1.32307514e-06)
(-7.53553554e-01,  1.41420357e-06)
(-7.51951952e-01,  1.51057480e-06)
(-7.50350350e-01,  1.61247638e-06)
(-7.48748749e-01,  4.80502752e-04)
(-7.47147147e-01,  4.80388867e-04)
(-7.45545546e-01,  4.80268496e-04)
(-7.43943944e-01,  4.80141289e-04)
(-7.42342342e-01,  4.80006874e-04)
(-7.40740741e-01,  4.79864864e-04)
(-7.39139139e-01,  4.79714850e-04)
(-7.37537538e-01,  4.79556403e-04)
(-7.35935936e-01,  4.79389072e-04)
(-7.34334334e-01,  4.79212384e-04)
(-7.32732733e-01,  4.79025842e-04)
(-7.31131131e-01,  4.78828922e-04)
(-7.29529530e-01,  4.78621077e-04)
(-7.27927928e-01,  4.78401731e-04)
(-7.26326326e-01,  4.78170279e-04)
(-7.24724725e-01,  4.77926088e-04)
(-7.23123123e-01,  4.77668493e-04)
(-7.21521522e-01,  4.77396795e-04)
(-7.19919920e-01,  4.77110262e-04)
(-7.18318318e-01,  4.76808126e-04)
(-7.16716717e-01,  4.76489583e-04)
(-7.15115115e-01,  4.76153787e-04)
(-7.13513514e-01,  4.75799854e-04)
(-7.11911912e-01,  4.75426856e-04)
(-7.10310310e-01,  4.75033822e-04)
(-7.08708709e-01,  4.74619732e-04)
(-7.07107107e-01,  4.74183520e-04)
(-7.05505506e-01,  4.73724068e-04)
(-7.03903904e-01,  4.73240206e-04)
(-7.02302302e-01,  4.72730708e-04)
(-7.00700701e-01,  4.72194291e-04)
(-6.99099099e-01,  4.71629611e-04)
(-6.97497497e-01,  4.71035264e-04)
(-6.95895896e-01,  4.70409777e-04)
(-6.94294294e-01,  4.69751613e-04)
(-6.92692693e-01,  4.69059159e-04)
(-6.91091091e-01,  4.68330734e-04)
(-6.89489489e-01,  4.67564575e-04)
(-6.87887888e-01,  4.66758841e-04)
(-6.86286286e-01,  4.65911606e-04)
(-6.84684685e-01,  4.65020859e-04)
(-6.83083083e-01,  4.64084497e-04)
(-6.81481481e-01,  4.63100322e-04)
(-6.79879880e-01,  4.62066039e-04)
(-6.78278278e-01,  4.60979248e-04)
(-6.76676677e-01,  4.59837446e-04)
(-6.75075075e-01,  4.58638017e-04)
(-6.73473473e-01,  4.57378231e-04)
(-6.71871872e-01,  4.56055236e-04)
(-6.70270270e-01,  4.54666058e-04)
(-6.68668669e-01,  4.53207592e-04)
(-6.67067067e-01,  4.51676599e-04)
(-6.65465465e-01,  4.50069698e-04)
(-6.63863864e-01,  4.48383365e-04)
(-6.62262262e-01,  4.46613925e-04)
(-6.60660661e-01,  4.44757544e-04)
(-6.59059059e-01,  4.42810227e-04)
(-6.57457457e-01,  4.40767808e-04)
(-6.55855856e-01,  4.38625947e-04)
(-6.54254254e-01,  4.36380121e-04)
(-6.52652653e-01,  4.34025618e-04)
(-6.51051051e-01,  4.31557531e-04)
(-6.49449449e-01,  4.28970746e-04)
(-6.47847848e-01,  4.26259942e-04)
(-6.46246246e-01,  4.23419576e-04)
(-6.44644645e-01,  4.20443881e-04)
(-6.43043043e-01,  4.17326853e-04)
(-6.41441441e-01,  4.14062244e-04)
(-6.39839840e-01,  4.10643554e-04)
(-6.38238238e-01,  4.07064024e-04)
(-6.36636637e-01,  4.03316619e-04)
(-6.35035035e-01,  3.99394030e-04)
(-6.33433433e-01,  3.95288651e-04)
(-6.31831832e-01,  3.90992582e-04)
(-6.30230230e-01,  3.86497607e-04)
(-6.28628629e-01,  3.81795191e-04)
(-6.27027027e-01,  3.76876467e-04)
(-6.25425425e-01,  3.71732222e-04)
(-6.23823824e-01,  3.66352887e-04)
(-6.22222222e-01,  3.60728528e-04)
(-6.20620621e-01,  3.54848829e-04)
(-6.19019019e-01,  3.48703081e-04)
(-6.17417417e-01,  3.42280170e-04)
(-6.15815816e-01,  3.35568563e-04)
(-6.14214214e-01,  3.28556294e-04)
(-6.12612613e-01,  3.21230951e-04)
(-6.11011011e-01,  3.13579660e-04)
(-6.09409409e-01,  3.05589070e-04)
(-6.07807808e-01,  2.97245342e-04)
(-6.06206206e-01,  2.88534128e-04)
(-6.04604605e-01,  2.79440559e-04)
(-6.03003003e-01,  2.69949225e-04)
(-6.01401401e-01,  2.60044164e-04)
(-5.99799800e-01,  2.49708839e-04)
(-5.98198198e-01,  2.38926125e-04)
(-5.96596597e-01,  2.27678289e-04)
(-5.94994995e-01,  2.15946971e-04)
(-5.93393393e-01,  2.03713169e-04)
(-5.91791792e-01,  1.90957216e-04)
(-5.90190190e-01,  1.77658763e-04)
(-5.88588589e-01,  1.63796757e-04)
(-5.86986987e-01,  1.49349425e-04)
(-5.85385385e-01,  1.34294248e-04)
(-5.83783784e-01,  1.18607943e-04)
(-5.82182182e-01,  1.02266443e-04)
(-5.80580581e-01,  8.52448702e-05)
(-5.78978979e-01,  6.75175193e-05)
(-5.77377377e-01,  4.90578310e-05)
(-5.75775776e-01,  2.98383706e-05)
(-5.74174174e-01,  9.83080372e-06)
(-5.72572573e-01,  1.09941269e-05)
(-5.70970971e-01,  3.26666263e-05)
(-5.69369369e-01,  5.52178716e-05)
(-5.67767768e-01,  7.86800374e-05)
(-5.66166166e-01,  1.03086321e-04)
(-5.64564565e-01,  1.28470968e-04)
(-5.62962963e-01,  1.54869300e-04)
(-5.61361361e-01,  1.82317739e-04)
(-5.59759760e-01,  2.10853835e-04)
(-5.58158158e-01,  2.40516297e-04)
(-5.56556557e-01,  2.71345014e-04)
(-5.54954955e-01,  3.03381087e-04)
(-5.53353353e-01,  3.36666859e-04)
(-5.51751752e-01,  3.71245940e-04)
(-5.50150150e-01,  4.07163238e-04)
(-5.48548549e-01,  4.44464987e-04)
(-5.46946947e-01,  4.83198778e-04)
(-5.45345345e-01,  5.23413589e-04)
(-5.43743744e-01,  5.65159811e-04)
(-5.42142142e-01,  6.08489285e-04)
(-5.40540541e-01,  6.53455327e-04)
(-5.38938939e-01,  7.00112762e-04)
(-5.37337337e-01,  7.48517952e-04)
(-5.35735736e-01,  7.98728828e-04)
(-5.34134134e-01,  8.50804924e-04)
(-5.32532533e-01,  9.04807404e-04)
(-5.30930931e-01,  9.60799096e-04)
(-5.29329329e-01,  1.01884452e-03)
(-5.27727728e-01,  1.07900993e-03)
(-5.26126126e-01,  1.14136333e-03)
(-5.24524525e-01,  1.20597451e-03)
(-5.22922923e-01,  1.27291510e-03)
(-5.21321321e-01,  1.34225855e-03)
(-5.19719720e-01,  1.41408022e-03)
(-5.18118118e-01,  1.48845737e-03)
(-5.16516517e-01,  1.56546921e-03)
(-5.14914915e-01,  1.64519693e-03)
(-5.13313313e-01,  1.72772371e-03)
(-5.11711712e-01,  1.81313479e-03)
(-5.10110110e-01,  1.90151745e-03)
(-5.08508509e-01,  1.99296109e-03)
(-5.06906907e-01,  2.08755721e-03)
(-5.05305305e-01,  2.18539947e-03)
(-5.03703704e-01,  2.28658374e-03)
(-5.02102102e-01,  2.39120805e-03)
(-5.00500501e-01,  2.49937269e-03)
(-4.98898899e-01,  4.88266348e-02)
(-4.97297297e-01,  4.87110795e-02)
(-4.95695696e-01,  4.85916694e-02)
(-4.94094094e-01,  4.84682949e-02)
(-4.92492492e-01,  4.83408442e-02)
(-4.90890891e-01,  4.82092031e-02)
(-4.89289289e-01,  4.80732550e-02)
(-4.87687688e-01,  4.79328807e-02)
(-4.86086086e-01,  4.77879589e-02)
(-4.84484484e-01,  4.76383655e-02)
(-4.82882883e-01,  4.74839742e-02)
(-4.81281281e-01,  4.73246560e-02)
(-4.79679680e-01,  4.71602795e-02)
(-4.78078078e-01,  4.69907108e-02)
(-4.76476476e-01,  4.68158133e-02)
(-4.74874875e-01,  4.66354481e-02)
(-4.73273273e-01,  4.64494737e-02)
(-4.71671672e-01,  4.62577458e-02)
(-4.70070070e-01,  4.60601179e-02)
(-4.68468468e-01,  4.58564407e-02)
(-4.66866867e-01,  4.56465625e-02)
(-4.65265265e-01,  4.54303288e-02)
(-4.63663664e-01,  4.52075827e-02)
(-4.62062062e-01,  4.49781649e-02)
(-4.60460460e-01,  4.47419132e-02)
(-4.58858859e-01,  4.44986631e-02)
(-4.57257257e-01,  4.42482477e-02)
(-4.55655656e-01,  4.39904972e-02)
(-4.54054054e-01,  4.37252396e-02)
(-4.52452452e-01,  4.34523004e-02)
(-4.50850851e-01,  4.31715026e-02)
(-4.49249249e-01,  4.28826668e-02)
(-4.47647648e-01,  4.25856112e-02)
(-4.46046046e-01,  4.22801515e-02)
(-4.44444444e-01,  4.19661013e-02)
(-4.42842843e-01,  4.16432717e-02)
(-4.41241241e-01,  4.13114717e-02)
(-4.39639640e-01,  4.09705081e-02)
(-4.38038038e-01,  4.06201853e-02)
(-4.36436436e-01,  4.02603059e-02)
(-4.34834835e-01,  3.98906701e-02)
(-4.33233233e-01,  3.95110765e-02)
(-4.31631632e-01,  3.91213213e-02)
(-4.30030030e-01,  3.87211991e-02)
(-4.28428428e-01,  3.83105027e-02)
(-4.26826827e-01,  3.78890230e-02)
(-4.25225225e-01,  3.74565494e-02)
(-4.23623624e-01,  3.70128695e-02)
(-4.22022022e-01,  3.65577697e-02)
(-4.20420420e-01,  3.60910347e-02)
(-4.18818819e-01,  3.56124479e-02)
(-4.17217217e-01,  3.51217917e-02)
(-4.15615616e-01,  3.46188472e-02)
(-4.14014014e-01,  3.41033944e-02)
(-4.12412412e-01,  3.35752126e-02)
(-4.10810811e-01,  3.30340800e-02)
(-4.09209209e-01,  3.24797744e-02)
(-4.07607608e-01,  3.19120730e-02)
(-4.06006006e-01,  3.13307523e-02)
(-4.04404404e-01,  3.07355887e-02)
(-4.02802803e-01,  3.01263585e-02)
(-4.01201201e-01,  2.95028379e-02)
(-3.99599600e-01,  2.88648030e-02)
(-3.97997998e-01,  2.82120305e-02)
(-3.96396396e-01,  2.75442972e-02)
(-3.94794795e-01,  2.68613808e-02)
(-3.93193193e-01,  2.61630595e-02)
(-3.91591592e-01,  2.54491125e-02)
(-3.89989990e-01,  2.47193200e-02)
(-3.88388388e-01,  2.39734636e-02)
(-3.86786787e-01,  2.32113262e-02)
(-3.85185185e-01,  2.24326924e-02)
(-3.83583584e-01,  2.16373486e-02)
(-3.81981982e-01,  2.08250832e-02)
(-3.80380380e-01,  1.99956869e-02)
(-3.78778779e-01,  1.91489527e-02)
(-3.77177177e-01,  1.82846762e-02)
(-3.75575576e-01,  1.74026561e-02)
(-3.73973974e-01,  1.65026939e-02)
(-3.72372372e-01,  1.55845944e-02)
(-3.70770771e-01,  1.46481662e-02)
(-3.69169169e-01,  1.36932212e-02)
(-3.67567568e-01,  1.27195756e-02)
(-3.65965966e-01,  1.17270497e-02)
(-3.64364364e-01,  1.07154684e-02)
(-3.62762763e-01,  9.68466116e-03)
(-3.61161161e-01,  8.63446239e-03)
(-3.59559560e-01,  7.56471180e-03)
(-3.57957958e-01,  6.47525454e-03)
(-3.56356356e-01,  5.36594148e-03)
(-3.54754755e-01,  4.23662951e-03)
(-3.53153153e-01,  3.08718177e-03)
(-3.51551552e-01,  1.91746793e-03)
(-3.49949950e-01,  7.27364481e-04)
(-3.48348348e-01,  4.83245019e-04)
(-3.46746747e-01,  1.71446965e-03)
(-3.45145145e-01,  2.96641084e-03)
(-3.43543544e-01,  4.23916211e-03)
(-3.41941942e-01,  5.53280879e-03)
(-3.40340340e-01,  6.84742768e-03)
(-3.38738739e-01,  8.18308686e-03)
(-3.37137137e-01,  9.53984531e-03)
(-3.35535536e-01,  1.09177527e-02)
(-3.33933934e-01,  1.23168489e-02)
(-3.32332332e-01,  1.37371642e-02)
(-3.30730731e-01,  1.51787183e-02)
(-3.29129129e-01,  1.66415206e-02)
(-3.27527528e-01,  1.81255697e-02)
(-3.25925926e-01,  1.96308530e-02)
(-3.24324324e-01,  2.11573467e-02)
(-3.22722723e-01,  2.27050151e-02)
(-3.21121121e-01,  2.42738109e-02)
(-3.19519520e-01,  2.58636742e-02)
(-3.17917918e-01,  2.74745330e-02)
(-3.16316316e-01,  2.91063021e-02)
(-3.14714715e-01,  3.07588835e-02)
(-3.13113113e-01,  3.24321660e-02)
(-3.11511512e-01,  3.41260243e-02)
(-3.09909910e-01,  3.58403199e-02)
(-3.08308308e-01,  3.75748996e-02)
(-3.06706707e-01,  3.93295962e-02)
(-3.05105105e-01,  4.11042276e-02)
(-3.03503504e-01,  4.28985970e-02)
(-3.01901902e-01,  4.47124926e-02)
(-3.00300300e-01,  4.65456868e-02)
(-2.98698699e-01,  4.83979369e-02)
(-2.97097097e-01,  5.02689841e-02)
(-2.95495495e-01,  5.21585538e-02)
(-2.93893894e-01,  5.40663548e-02)
(-2.92292292e-01,  5.59920799e-02)
(-2.90690691e-01,  5.79354051e-02)
(-2.89089089e-01,  5.98959894e-02)
(-2.87487487e-01,  6.18734752e-02)
(-2.85885886e-01,  6.38674874e-02)
(-2.84284284e-01,  6.58776338e-02)
(-2.82682683e-01,  6.79035046e-02)
(-2.81081081e-01,  6.99446726e-02)
(-2.79479479e-01,  7.20006927e-02)
(-2.77877878e-01,  7.40711020e-02)
(-2.76276276e-01,  7.61554197e-02)
(-2.74674675e-01,  7.82531471e-02)
(-2.73073073e-01,  8.03637670e-02)
(-2.71471471e-01,  8.24867444e-02)
(-2.69869870e-01,  8.46215259e-02)
(-2.68268268e-01,  8.67675399e-02)
(-2.66666667e-01,  8.89241963e-02)
(-2.65065065e-01,  9.10908868e-02)
(-2.63463463e-01,  9.32669848e-02)
(-2.61861862e-01,  9.54518453e-02)
(-2.60260260e-01,  9.76448052e-02)
(-2.58658659e-01,  9.98451828e-02)
(-2.57057057e-01,  1.02052278e-01)
(-2.55455455e-01,  1.04265374e-01)
(-2.53853854e-01,  1.06483735e-01)
(-2.52252252e-01,  1.08706605e-01)
(-2.50650651e-01,  1.10933215e-01)
(-2.49049049e-01,  3.25141456e-02)
(-2.47447447e-01,  3.02824436e-02)
(-2.45845846e-01,  2.80494229e-02)
(-2.44244244e-01,  2.58159251e-02)
(-2.42642643e-01,  2.35828084e-02)
(-2.41041041e-01,  2.13509481e-02)
(-2.39439439e-01,  1.91212356e-02)
(-2.37837838e-01,  1.68945790e-02)
(-2.36236236e-01,  1.46719021e-02)
(-2.34634635e-01,  1.24541444e-02)
(-2.33033033e-01,  1.02422611e-02)
(-2.31431431e-01,  8.03722205e-03)
(-2.29829830e-01,  5.84001217e-03)
(-2.28228228e-01,  3.65163058e-03)
(-2.26626627e-01,  1.47309041e-03)
(-2.25025025e-01,  6.94581584e-04)
(-2.23423423e-01,  2.85034550e-03)
(-2.21821822e-01,  4.99314869e-03)
(-2.20220220e-01,  7.12192620e-03)
(-2.18618619e-01,  9.23560125e-03)
(-2.17017017e-01,  1.13330857e-02)
(-2.15415415e-01,  1.34132807e-02)
(-2.13813814e-01,  1.54750768e-02)
(-2.12212212e-01,  1.75173550e-02)
(-2.10610611e-01,  1.95389872e-02)
(-2.09009009e-01,  2.15388362e-02)
(-2.07407407e-01,  2.35157572e-02)
(-2.05805806e-01,  2.54685976e-02)
(-2.04204204e-01,  2.73961981e-02)
(-2.02602603e-01,  2.92973932e-02)
(-2.01001001e-01,  3.11710119e-02)
(-1.99399399e-01,  3.30158781e-02)
(-1.97797798e-01,  3.48308117e-02)
(-1.96196196e-01,  3.66146289e-02)
(-1.94594595e-01,  3.83661432e-02)
(-1.92992993e-01,  4.00841661e-02)
(-1.91391391e-01,  4.17675076e-02)
(-1.89789790e-01,  4.34149771e-02)
(-1.88188188e-01,  4.50253843e-02)
(-1.86586587e-01,  4.65975396e-02)
(-1.84984985e-01,  4.81302553e-02)
(-1.83383383e-01,  4.96223461e-02)
(-1.81781782e-01,  5.10726301e-02)
(-1.80180180e-01,  5.24799295e-02)
(-1.78578579e-01,  5.38430713e-02)
(-1.76976977e-01,  5.51608885e-02)
(-1.75375375e-01,  5.64322205e-02)
(-1.73773774e-01,  5.76559143e-02)
(-1.72172172e-01,  5.88308250e-02)
(-1.70570571e-01,  5.99558172e-02)
(-1.68968969e-01,  6.10297652e-02)
(-1.67367367e-01,  6.20515544e-02)
(-1.65765766e-01,  6.30200817e-02)
(-1.64164164e-01,  6.39342569e-02)
(-1.62562563e-01,  6.47930032e-02)
(-1.60960961e-01,  6.55952580e-02)
(-1.59359359e-01,  6.63399743e-02)
(-1.57757758e-01,  6.70261210e-02)
(-1.56156156e-01,  6.76526838e-02)
(-1.54554555e-01,  6.82186667e-02)
(-1.52952953e-01,  6.87230922e-02)
(-1.51351351e-01,  6.91650024e-02)
(-1.49749750e-01,  6.95434598e-02)
(-1.48148148e-01,  6.98575484e-02)
(-1.46546547e-01,  7.01063743e-02)
(-1.44944945e-01,  7.02890664e-02)
(-1.43343343e-01,  7.04047779e-02)
(-1.41741742e-01,  7.04526861e-02)
(-1.40140140e-01,  7.04319944e-02)
(-1.38538539e-01,  7.03419319e-02)
(-1.36936937e-01,  7.01817552e-02)
(-1.35335335e-01,  6.99507486e-02)
(-1.33733734e-01,  6.96482251e-02)
(-1.32132132e-01,  6.92735271e-02)
(-1.30530531e-01,  6.88260271e-02)
(-1.28928929e-01,  6.83051285e-02)
(-1.27327327e-01,  6.77102663e-02)
(-1.25725726e-01,  6.70409078e-02)
(-1.24124124e-01,  6.62965531e-02)
(-1.22522523e-01,  6.54767360e-02)
(-1.20920921e-01,  6.45810247e-02)
(-1.19319319e-01,  6.36090221e-02)
(-1.17717718e-01,  6.25603664e-02)
(-1.16116116e-01,  6.14347323e-02)
(-1.14514515e-01,  6.02318306e-02)
(-1.12912913e-01,  5.89514095e-02)
(-1.11311311e-01,  5.75932548e-02)
(-1.09709710e-01,  5.61571904e-02)
(-1.08108108e-01,  5.46430787e-02)
(-1.06506507e-01,  5.30508212e-02)
(-1.04904905e-01,  5.13803587e-02)
(-1.03303303e-01,  4.96316718e-02)
(-1.01701702e-01,  4.78047813e-02)
(-1.00100100e-01,  4.58997485e-02)
(-9.84984985e-02,  4.39166753e-02)
(-9.68968969e-02,  4.18557047e-02)
(-9.52952953e-02,  3.97170210e-02)
(-9.36936937e-02,  3.75008497e-02)
(-9.20920921e-02,  3.52074584e-02)
(-9.04904905e-02,  3.28371560e-02)
(-8.88888889e-02,  3.03902935e-02)
(-8.72872873e-02,  2.78672640e-02)
(-8.56856857e-02,  2.52685023e-02)
(-8.40840841e-02,  2.25944855e-02)
(-8.24824825e-02,  1.98457327e-02)
(-8.08808809e-02,  1.70228048e-02)
(-7.92792793e-02,  1.41263047e-02)
(-7.76776777e-02,  1.11568771e-02)
(-7.60760761e-02,  8.11520837e-03)
(-7.44744745e-02,  5.00202623e-03)
(-7.28728729e-02,  1.81809971e-03)
(-7.12712713e-02,  1.43576116e-03)
(-6.96696697e-02,  4.75870566e-03)
(-6.80680681e-02,  8.14984263e-03)
(-6.64664665e-02,  1.16082409e-02)
(-6.48648649e-02,  1.51329295e-02)
(-6.32632633e-02,  1.87228983e-02)
(-6.16616617e-02,  2.23770982e-02)
(-6.00600601e-02,  2.60944420e-02)
(-5.84584585e-02,  2.98738043e-02)
(-5.68568569e-02,  3.37140227e-02)
(-5.52552553e-02,  3.76138978e-02)
(-5.36536537e-02,  4.15721942e-02)
(-5.20520521e-02,  4.55876410e-02)
(-5.04504505e-02,  4.96589324e-02)
(-4.88488488e-02,  5.37847283e-02)
(-4.72472472e-02,  5.79636555e-02)
(-4.56456456e-02,  6.21943077e-02)
(-4.40440440e-02,  6.64752470e-02)
(-4.24424424e-02,  7.08050043e-02)
(-4.08408408e-02,  7.51820802e-02)
(-3.92392392e-02,  7.96049459e-02)
(-3.76376376e-02,  8.40720439e-02)
(-3.60360360e-02,  8.85817894e-02)
(-3.44344344e-02,  9.31325707e-02)
(-3.28328328e-02,  9.77227503e-02)
(-3.12312312e-02,  1.02350666e-01)
(-2.96296296e-02,  1.07014632e-01)
(-2.80280280e-02,  1.11712940e-01)
(-2.64264264e-02,  1.16443859e-01)
(-2.48248248e-02,  1.21205638e-01)
(-2.32232232e-02,  1.25996506e-01)
(-2.16216216e-02,  1.30814676e-01)
(-2.00200200e-02,  1.35658339e-01)
(-1.84184184e-02,  1.40525675e-01)
(-1.68168168e-02,  1.45414844e-01)
(-1.52152152e-02,  1.50323996e-01)
(-1.36136136e-02,  1.55251265e-01)
(-1.20120120e-02,  1.60194778e-01)
(-1.04104104e-02,  1.65152646e-01)
(-8.80880881e-03,  1.70122974e-01)
(-7.20720721e-03,  1.75103859e-01)
(-5.60560561e-03,  1.80093392e-01)
(-4.00400400e-03,  1.85089655e-01)
(-2.40240240e-03,  1.90090729e-01)
(-8.00800801e-04,  1.95094691e-01)
( 8.00800801e-04,  1.95094691e-01)
( 2.40240240e-03,  1.90090729e-01)
( 4.00400400e-03,  1.85089655e-01)
( 5.60560561e-03,  1.80093392e-01)
( 7.20720721e-03,  1.75103859e-01)
( 8.80880881e-03,  1.70122974e-01)
( 1.04104104e-02,  1.65152646e-01)
( 1.20120120e-02,  1.60194778e-01)
( 1.36136136e-02,  1.55251265e-01)
( 1.52152152e-02,  1.50323996e-01)
( 1.68168168e-02,  1.45414844e-01)
( 1.84184184e-02,  1.40525675e-01)
( 2.00200200e-02,  1.35658339e-01)
( 2.16216216e-02,  1.30814676e-01)
( 2.32232232e-02,  1.25996506e-01)
( 2.48248248e-02,  1.21205638e-01)
( 2.64264264e-02,  1.16443859e-01)
( 2.80280280e-02,  1.11712940e-01)
( 2.96296296e-02,  1.07014632e-01)
( 3.12312312e-02,  1.02350666e-01)
( 3.28328328e-02,  9.77227503e-02)
( 3.44344344e-02,  9.31325707e-02)
( 3.60360360e-02,  8.85817894e-02)
( 3.76376376e-02,  8.40720439e-02)
( 3.92392392e-02,  7.96049459e-02)
( 4.08408408e-02,  7.51820802e-02)
( 4.24424424e-02,  7.08050043e-02)
( 4.40440440e-02,  6.64752470e-02)
( 4.56456456e-02,  6.21943077e-02)
( 4.72472472e-02,  5.79636555e-02)
( 4.88488488e-02,  5.37847283e-02)
( 5.04504505e-02,  4.96589324e-02)
( 5.20520521e-02,  4.55876410e-02)
( 5.36536537e-02,  4.15721942e-02)
( 5.52552553e-02,  3.76138978e-02)
( 5.68568569e-02,  3.37140227e-02)
( 5.84584585e-02,  2.98738043e-02)
( 6.00600601e-02,  2.60944420e-02)
( 6.16616617e-02,  2.23770982e-02)
( 6.32632633e-02,  1.87228983e-02)
( 6.48648649e-02,  1.51329295e-02)
( 6.64664665e-02,  1.16082409e-02)
( 6.80680681e-02,  8.14984263e-03)
( 6.96696697e-02,  4.75870566e-03)
( 7.12712713e-02,  1.43576116e-03)
( 7.28728729e-02,  1.81809971e-03)
( 7.44744745e-02,  5.00202623e-03)
( 7.60760761e-02,  8.11520837e-03)
( 7.76776777e-02,  1.11568771e-02)
( 7.92792793e-02,  1.41263047e-02)
( 8.08808809e-02,  1.70228048e-02)
( 8.24824825e-02,  1.98457327e-02)
( 8.40840841e-02,  2.25944855e-02)
( 8.56856857e-02,  2.52685023e-02)
( 8.72872873e-02,  2.78672640e-02)
( 8.88888889e-02,  3.03902935e-02)
( 9.04904905e-02,  3.28371560e-02)
( 9.20920921e-02,  3.52074584e-02)
( 9.36936937e-02,  3.75008497e-02)
( 9.52952953e-02,  3.97170210e-02)
( 9.68968969e-02,  4.18557047e-02)
( 9.84984985e-02,  4.39166753e-02)
( 1.00100100e-01,  4.58997485e-02)
( 1.01701702e-01,  4.78047813e-02)
( 1.03303303e-01,  4.96316718e-02)
( 1.04904905e-01,  5.13803587e-02)
( 1.06506507e-01,  5.30508212e-02)
( 1.08108108e-01,  5.46430787e-02)
( 1.09709710e-01,  5.61571904e-02)
( 1.11311311e-01,  5.75932548e-02)
( 1.12912913e-01,  5.89514095e-02)
( 1.14514515e-01,  6.02318306e-02)
( 1.16116116e-01,  6.14347323e-02)
( 1.17717718e-01,  6.25603664e-02)
( 1.19319319e-01,  6.36090221e-02)
( 1.20920921e-01,  6.45810247e-02)
( 1.22522523e-01,  6.54767360e-02)
( 1.24124124e-01,  6.62965531e-02)
( 1.25725726e-01,  6.70409078e-02)
( 1.27327327e-01,  6.77102663e-02)
( 1.28928929e-01,  6.83051285e-02)
( 1.30530531e-01,  6.88260271e-02)
( 1.32132132e-01,  6.92735271e-02)
( 1.33733734e-01,  6.96482251e-02)
( 1.35335335e-01,  6.99507486e-02)
( 1.36936937e-01,  7.01817552e-02)
( 1.38538539e-01,  7.03419319e-02)
( 1.40140140e-01,  7.04319944e-02)
( 1.41741742e-01,  7.04526861e-02)
( 1.43343343e-01,  7.04047779e-02)
( 1.44944945e-01,  7.02890664e-02)
( 1.46546547e-01,  7.01063743e-02)
( 1.48148148e-01,  6.98575484e-02)
( 1.49749750e-01,  6.95434598e-02)
( 1.51351351e-01,  6.91650024e-02)
( 1.52952953e-01,  6.87230922e-02)
( 1.54554555e-01,  6.82186667e-02)
( 1.56156156e-01,  6.76526838e-02)
( 1.57757758e-01,  6.70261210e-02)
( 1.59359359e-01,  6.63399743e-02)
( 1.60960961e-01,  6.55952580e-02)
( 1.62562563e-01,  6.47930032e-02)
( 1.64164164e-01,  6.39342569e-02)
( 1.65765766e-01,  6.30200817e-02)
( 1.67367367e-01,  6.20515544e-02)
( 1.68968969e-01,  6.10297652e-02)
( 1.70570571e-01,  5.99558172e-02)
( 1.72172172e-01,  5.88308250e-02)
( 1.73773774e-01,  5.76559143e-02)
( 1.75375375e-01,  5.64322205e-02)
( 1.76976977e-01,  5.51608885e-02)
( 1.78578579e-01,  5.38430713e-02)
( 1.80180180e-01,  5.24799295e-02)
( 1.81781782e-01,  5.10726301e-02)
( 1.83383383e-01,  4.96223461e-02)
( 1.84984985e-01,  4.81302553e-02)
( 1.86586587e-01,  4.65975396e-02)
( 1.88188188e-01,  4.50253843e-02)
( 1.89789790e-01,  4.34149771e-02)
( 1.91391391e-01,  4.17675076e-02)
( 1.92992993e-01,  4.00841661e-02)
( 1.94594595e-01,  3.83661432e-02)
( 1.96196196e-01,  3.66146289e-02)
( 1.97797798e-01,  3.48308117e-02)
( 1.99399399e-01,  3.30158781e-02)
( 2.01001001e-01,  3.11710119e-02)
( 2.02602603e-01,  2.92973932e-02)
( 2.04204204e-01,  2.73961981e-02)
( 2.05805806e-01,  2.54685976e-02)
( 2.07407407e-01,  2.35157572e-02)
( 2.09009009e-01,  2.15388362e-02)
( 2.10610611e-01,  1.95389872e-02)
( 2.12212212e-01,  1.75173550e-02)
( 2.13813814e-01,  1.54750768e-02)
( 2.15415415e-01,  1.34132807e-02)
( 2.17017017e-01,  1.13330857e-02)
( 2.18618619e-01,  9.23560125e-03)
( 2.20220220e-01,  7.12192620e-03)
( 2.21821822e-01,  4.99314869e-03)
( 2.23423423e-01,  2.85034550e-03)
( 2.25025025e-01,  6.94581584e-04)
( 2.26626627e-01,  1.47309041e-03)
( 2.28228228e-01,  3.65163058e-03)
( 2.29829830e-01,  5.84001217e-03)
( 2.31431431e-01,  8.03722205e-03)
( 2.33033033e-01,  1.02422611e-02)
( 2.34634635e-01,  1.24541444e-02)
( 2.36236236e-01,  1.46719021e-02)
( 2.37837838e-01,  1.68945790e-02)
( 2.39439439e-01,  1.91212356e-02)
( 2.41041041e-01,  2.13509481e-02)
( 2.42642643e-01,  2.35828084e-02)
( 2.44244244e-01,  2.58159251e-02)
( 2.45845846e-01,  2.80494229e-02)
( 2.47447447e-01,  3.02824436e-02)
( 2.49049049e-01,  3.25141456e-02)
( 2.50650651e-01,  1.10933215e-01)
( 2.52252252e-01,  1.08706605e-01)
( 2.53853854e-01,  1.06483735e-01)
( 2.55455455e-01,  1.04265374e-01)
( 2.57057057e-01,  1.02052278e-01)
( 2.58658659e-01,  9.98451828e-02)
( 2.60260260e-01,  9.76448052e-02)
( 2.61861862e-01,  9.54518453e-02)
( 2.63463463e-01,  9.32669848e-02)
( 2.65065065e-01,  9.10908868e-02)
( 2.66666667e-01,  8.89241963e-02)
( 2.68268268e-01,  8.67675399e-02)
( 2.69869870e-01,  8.46215259e-02)
( 2.71471471e-01,  8.24867444e-02)
( 2.73073073e-01,  8.03637670e-02)
( 2.74674675e-01,  7.82531471e-02)
( 2.76276276e-01,  7.61554197e-02)
( 2.77877878e-01,  7.40711020e-02)
( 2.79479479e-01,  7.20006927e-02)
( 2.81081081e-01,  6.99446726e-02)
( 2.82682683e-01,  6.79035046e-02)
( 2.84284284e-01,  6.58776338e-02)
( 2.85885886e-01,  6.38674874e-02)
( 2.87487487e-01,  6.18734752e-02)
( 2.89089089e-01,  5.98959894e-02)
( 2.90690691e-01,  5.79354051e-02)
( 2.92292292e-01,  5.59920799e-02)
( 2.93893894e-01,  5.40663548e-02)
( 2.95495495e-01,  5.21585538e-02)
( 2.97097097e-01,  5.02689841e-02)
( 2.98698699e-01,  4.83979369e-02)
( 3.00300300e-01,  4.65456868e-02)
( 3.01901902e-01,  4.47124926e-02)
( 3.03503504e-01,  4.28985970e-02)
( 3.05105105e-01,  4.11042276e-02)
( 3.06706707e-01,  3.93295962e-02)
( 3.08308308e-01,  3.75748996e-02)
( 3.09909910e-01,  3.58403199e-02)
( 3.11511512e-01,  3.41260243e-02)
( 3.13113113e-01,  3.24321660e-02)
( 3.14714715e-01,  3.07588835e-02)
( 3.16316316e-01,  2.91063021e-02)
( 3.17917918e-01,  2.74745330e-02)
( 3.19519520e-01,  2.58636742e-02)
( 3.21121121e-01,  2.42738109e-02)
( 3.22722723e-01,  2.27050151e-02)
( 3.24324324e-01,  2.11573467e-02)
( 3.25925926e-01,  1.96308530e-02)
( 3.27527528e-01,  1.81255697e-02)
( 3.29129129e-01,  1.66415206e-02)
( 3.30730731e-01,  1.51787183e-02)
( 3.32332332e-01,  1.37371642e-02)
( 3.33933934e-01,  1.23168489e-02)
( 3.35535536e-01,  1.09177527e-02)
( 3.37137137e-01,  9.53984531e-03)
( 3.38738739e-01,  8.18308686e-03)
( 3.40340340e-01,  6.84742768e-03)
( 3.41941942e-01,  5.53280879e-03)
( 3.43543544e-01,  4.23916211e-03)
( 3.45145145e-01,  2.96641084e-03)
( 3.46746747e-01,  1.71446965e-03)
( 3.48348348e-01,  4.83245019e-04)
( 3.49949950e-01,  7.27364481e-04)
( 3.51551552e-01,  1.91746793e-03)
( 3.53153153e-01,  3.08718177e-03)
( 3.54754755e-01,  4.23662951e-03)
( 3.56356356e-01,  5.36594148e-03)
( 3.57957958e-01,  6.47525454e-03)
( 3.59559560e-01,  7.56471180e-03)
( 3.61161161e-01,  8.63446239e-03)
( 3.62762763e-01,  9.68466116e-03)
( 3.64364364e-01,  1.07154684e-02)
( 3.65965966e-01,  1.17270497e-02)
( 3.67567568e-01,  1.27195756e-02)
( 3.69169169e-01,  1.36932212e-02)
( 3.70770771e-01,  1.46481662e-02)
( 3.72372372e-01,  1.55845944e-02)
( 3.73973974e-01,  1.65026939e-02)
( 3.75575576e-01,  1.74026561e-02)
( 3.77177177e-01,  1.82846762e-02)
( 3.78778779e-01,  1.91489527e-02)
( 3.80380380e-01,  1.99956869e-02)
( 3.81981982e-01,  2.08250832e-02)
( 3.83583584e-01,  2.16373486e-02)
( 3.85185185e-01,  2.24326924e-02)
( 3.86786787e-01,  2.32113262e-02)
( 3.88388388e-01,  2.39734636e-02)
( 3.89989990e-01,  2.47193200e-02)
( 3.91591592e-01,  2.54491125e-02)
( 3.93193193e-01,  2.61630595e-02)
( 3.94794795e-01,  2.68613808e-02)
( 3.96396396e-01,  2.75442972e-02)
( 3.97997998e-01,  2.82120305e-02)
( 3.99599600e-01,  2.88648030e-02)
( 4.01201201e-01,  2.95028379e-02)
( 4.02802803e-01,  3.01263585e-02)
( 4.04404404e-01,  3.07355887e-02)
( 4.06006006e-01,  3.13307523e-02)
( 4.07607608e-01,  3.19120730e-02)
( 4.09209209e-01,  3.24797744e-02)
( 4.10810811e-01,  3.30340800e-02)
( 4.12412412e-01,  3.35752126e-02)
( 4.14014014e-01,  3.41033944e-02)
( 4.15615616e-01,  3.46188472e-02)
( 4.17217217e-01,  3.51217917e-02)
( 4.18818819e-01,  3.56124479e-02)
( 4.20420420e-01,  3.60910347e-02)
( 4.22022022e-01,  3.65577697e-02)
( 4.23623624e-01,  3.70128695e-02)
( 4.25225225e-01,  3.74565494e-02)
( 4.26826827e-01,  3.78890230e-02)
( 4.28428428e-01,  3.83105027e-02)
( 4.30030030e-01,  3.87211991e-02)
( 4.31631632e-01,  3.91213213e-02)
( 4.33233233e-01,  3.95110765e-02)
( 4.34834835e-01,  3.98906701e-02)
( 4.36436436e-01,  4.02603059e-02)
( 4.38038038e-01,  4.06201853e-02)
( 4.39639640e-01,  4.09705081e-02)
( 4.41241241e-01,  4.13114717e-02)
( 4.42842843e-01,  4.16432717e-02)
( 4.44444444e-01,  4.19661013e-02)
( 4.46046046e-01,  4.22801515e-02)
( 4.47647648e-01,  4.25856112e-02)
( 4.49249249e-01,  4.28826668e-02)
( 4.50850851e-01,  4.31715026e-02)
( 4.52452452e-01,  4.34523004e-02)
( 4.54054054e-01,  4.37252396e-02)
( 4.55655656e-01,  4.39904972e-02)
( 4.57257257e-01,  4.42482477e-02)
( 4.58858859e-01,  4.44986631e-02)
( 4.60460460e-01,  4.47419132e-02)
( 4.62062062e-01,  4.49781649e-02)
( 4.63663664e-01,  4.52075827e-02)
( 4.65265265e-01,  4.54303288e-02)
( 4.66866867e-01,  4.56465625e-02)
( 4.68468468e-01,  4.58564407e-02)
( 4.70070070e-01,  4.60601179e-02)
( 4.71671672e-01,  4.62577458e-02)
( 4.73273273e-01,  4.64494737e-02)
( 4.74874875e-01,  4.66354481e-02)
( 4.76476476e-01,  4.68158133e-02)
( 4.78078078e-01,  4.69907108e-02)
( 4.79679680e-01,  4.71602795e-02)
( 4.81281281e-01,  4.73246560e-02)
( 4.82882883e-01,  4.74839742e-02)
( 4.84484484e-01,  4.76383655e-02)
( 4.86086086e-01,  4.77879589e-02)
( 4.87687688e-01,  4.79328807e-02)
( 4.89289289e-01,  4.80732550e-02)
( 4.90890891e-01,  4.82092031e-02)
( 4.92492492e-01,  4.83408442e-02)
( 4.94094094e-01,  4.84682949e-02)
( 4.95695696e-01,  4.85916694e-02)
( 4.97297297e-01,  4.87110795e-02)
( 4.98898899e-01,  4.88266348e-02)
( 5.00500501e-01,  2.49937269e-03)
( 5.02102102e-01,  2.39120805e-03)
( 5.03703704e-01,  2.28658374e-03)
( 5.05305305e-01,  2.18539947e-03)
( 5.06906907e-01,  2.08755721e-03)
( 5.08508509e-01,  1.99296109e-03)
( 5.10110110e-01,  1.90151745e-03)
( 5.11711712e-01,  1.81313479e-03)
( 5.13313313e-01,  1.72772371e-03)
( 5.14914915e-01,  1.64519693e-03)
( 5.16516517e-01,  1.56546921e-03)
( 5.18118118e-01,  1.48845737e-03)
( 5.19719720e-01,  1.41408022e-03)
( 5.21321321e-01,  1.34225855e-03)
( 5.22922923e-01,  1.27291510e-03)
( 5.24524525e-01,  1.20597451e-03)
( 5.26126126e-01,  1.14136333e-03)
( 5.27727728e-01,  1.07900993e-03)
( 5.29329329e-01,  1.01884452e-03)
( 5.30930931e-01,  9.60799096e-04)
( 5.32532533e-01,  9.04807404e-04)
( 5.34134134e-01,  8.50804924e-04)
( 5.35735736e-01,  7.98728828e-04)
( 5.37337337e-01,  7.48517952e-04)
( 5.38938939e-01,  7.00112762e-04)
( 5.40540541e-01,  6.53455327e-04)
( 5.42142142e-01,  6.08489285e-04)
( 5.43743744e-01,  5.65159811e-04)
( 5.45345345e-01,  5.23413589e-04)
( 5.46946947e-01,  4.83198778e-04)
( 5.48548549e-01,  4.44464987e-04)
( 5.50150150e-01,  4.07163238e-04)
( 5.51751752e-01,  3.71245940e-04)
( 5.53353353e-01,  3.36666859e-04)
( 5.54954955e-01,  3.03381087e-04)
( 5.56556557e-01,  2.71345014e-04)
( 5.58158158e-01,  2.40516297e-04)
( 5.59759760e-01,  2.10853835e-04)
( 5.61361361e-01,  1.82317739e-04)
( 5.62962963e-01,  1.54869300e-04)
( 5.64564565e-01,  1.28470968e-04)
( 5.66166166e-01,  1.03086321e-04)
( 5.67767768e-01,  7.86800374e-05)
( 5.69369369e-01,  5.52178716e-05)
( 5.70970971e-01,  3.26666263e-05)
( 5.72572573e-01,  1.09941269e-05)
( 5.74174174e-01,  9.83080372e-06)
( 5.75775776e-01,  2.98383706e-05)
( 5.77377377e-01,  4.90578310e-05)
( 5.78978979e-01,  6.75175193e-05)
( 5.80580581e-01,  8.52448702e-05)
( 5.82182182e-01,  1.02266443e-04)
( 5.83783784e-01,  1.18607943e-04)
( 5.85385385e-01,  1.34294248e-04)
( 5.86986987e-01,  1.49349425e-04)
( 5.88588589e-01,  1.63796757e-04)
( 5.90190190e-01,  1.77658763e-04)
( 5.91791792e-01,  1.90957216e-04)
( 5.93393393e-01,  2.03713169e-04)
( 5.94994995e-01,  2.15946971e-04)
( 5.96596597e-01,  2.27678289e-04)
( 5.98198198e-01,  2.38926125e-04)
( 5.99799800e-01,  2.49708839e-04)
( 6.01401401e-01,  2.60044164e-04)
( 6.03003003e-01,  2.69949225e-04)
( 6.04604605e-01,  2.79440559e-04)
( 6.06206206e-01,  2.88534128e-04)
( 6.07807808e-01,  2.97245342e-04)
( 6.09409409e-01,  3.05589070e-04)
( 6.11011011e-01,  3.13579660e-04)
( 6.12612613e-01,  3.21230951e-04)
( 6.14214214e-01,  3.28556294e-04)
( 6.15815816e-01,  3.35568563e-04)
( 6.17417417e-01,  3.42280170e-04)
( 6.19019019e-01,  3.48703081e-04)
( 6.20620621e-01,  3.54848829e-04)
( 6.22222222e-01,  3.60728528e-04)
( 6.23823824e-01,  3.66352887e-04)
( 6.25425425e-01,  3.71732222e-04)
( 6.27027027e-01,  3.76876467e-04)
( 6.28628629e-01,  3.81795191e-04)
( 6.30230230e-01,  3.86497607e-04)
( 6.31831832e-01,  3.90992582e-04)
( 6.33433433e-01,  3.95288651e-04)
( 6.35035035e-01,  3.99394030e-04)
( 6.36636637e-01,  4.03316619e-04)
( 6.38238238e-01,  4.07064024e-04)
( 6.39839840e-01,  4.10643554e-04)
( 6.41441441e-01,  4.14062244e-04)
( 6.43043043e-01,  4.17326853e-04)
( 6.44644645e-01,  4.20443881e-04)
( 6.46246246e-01,  4.23419576e-04)
( 6.47847848e-01,  4.26259942e-04)
( 6.49449449e-01,  4.28970746e-04)
( 6.51051051e-01,  4.31557531e-04)
( 6.52652653e-01,  4.34025618e-04)
( 6.54254254e-01,  4.36380121e-04)
( 6.55855856e-01,  4.38625947e-04)
( 6.57457457e-01,  4.40767808e-04)
( 6.59059059e-01,  4.42810227e-04)
( 6.60660661e-01,  4.44757544e-04)
( 6.62262262e-01,  4.46613925e-04)
( 6.63863864e-01,  4.48383365e-04)
( 6.65465465e-01,  4.50069698e-04)
( 6.67067067e-01,  4.51676599e-04)
( 6.68668669e-01,  4.53207592e-04)
( 6.70270270e-01,  4.54666058e-04)
( 6.71871872e-01,  4.56055236e-04)
( 6.73473473e-01,  4.57378231e-04)
( 6.75075075e-01,  4.58638017e-04)
( 6.76676677e-01,  4.59837446e-04)
( 6.78278278e-01,  4.60979248e-04)
( 6.79879880e-01,  4.62066039e-04)
( 6.81481481e-01,  4.63100322e-04)
( 6.83083083e-01,  4.64084497e-04)
( 6.84684685e-01,  4.65020859e-04)
( 6.86286286e-01,  4.65911606e-04)
( 6.87887888e-01,  4.66758841e-04)
( 6.89489489e-01,  4.67564575e-04)
( 6.91091091e-01,  4.68330734e-04)
( 6.92692693e-01,  4.69059159e-04)
( 6.94294294e-01,  4.69751613e-04)
( 6.95895896e-01,  4.70409777e-04)
( 6.97497497e-01,  4.71035264e-04)
( 6.99099099e-01,  4.71629611e-04)
( 7.00700701e-01,  4.72194291e-04)
( 7.02302302e-01,  4.72730708e-04)
( 7.03903904e-01,  4.73240206e-04)
( 7.05505506e-01,  4.73724068e-04)
( 7.07107107e-01,  4.74183520e-04)
( 7.08708709e-01,  4.74619732e-04)
( 7.10310310e-01,  4.75033822e-04)
( 7.11911912e-01,  4.75426856e-04)
( 7.13513514e-01,  4.75799854e-04)
( 7.15115115e-01,  4.76153787e-04)
( 7.16716717e-01,  4.76489583e-04)
( 7.18318318e-01,  4.76808126e-04)
( 7.19919920e-01,  4.77110262e-04)
( 7.21521522e-01,  4.77396795e-04)
( 7.23123123e-01,  4.77668493e-04)
( 7.24724725e-01,  4.77926088e-04)
( 7.26326326e-01,  4.78170279e-04)
( 7.27927928e-01,  4.78401731e-04)
( 7.29529530e-01,  4.78621077e-04)
( 7.31131131e-01,  4.78828922e-04)
( 7.32732733e-01,  4.79025842e-04)
( 7.34334334e-01,  4.79212384e-04)
( 7.35935936e-01,  4.79389072e-04)
( 7.37537538e-01,  4.79556403e-04)
( 7.39139139e-01,  4.79714850e-04)
( 7.40740741e-01,  4.79864864e-04)
( 7.42342342e-01,  4.80006874e-04)
( 7.43943944e-01,  4.80141289e-04)
( 7.45545546e-01,  4.80268496e-04)
( 7.47147147e-01,  4.80388867e-04)
( 7.48748749e-01,  4.80502752e-04)
( 7.50350350e-01,  1.61247638e-06)
( 7.51951952e-01,  1.51057480e-06)
( 7.53553554e-01,  1.41420357e-06)
( 7.55155155e-01,  1.32307514e-06)
( 7.56756757e-01,  1.23691623e-06)
( 7.58358358e-01,  1.15546707e-06)
( 7.59959960e-01,  1.07848087e-06)
( 7.61561562e-01,  1.00572312e-06)
( 7.63163163e-01,  9.36971073e-07)
( 7.64764765e-01,  8.72013164e-07)
( 7.66366366e-01,  8.10648478e-07)
( 7.67967968e-01,  7.52686249e-07)
( 7.69569570e-01,  6.97945373e-07)
( 7.71171171e-01,  6.46253943e-07)
( 7.72772773e-01,  5.97448812e-07)
( 7.74374374e-01,  5.51375166e-07)
( 7.75975976e-01,  5.07886122e-07)
( 7.77577578e-01,  4.66842342e-07)
( 7.79179179e-01,  4.28111669e-07)
( 7.80780781e-01,  3.91568772e-07)
( 7.82382382e-01,  3.57094812e-07)
( 7.83983984e-01,  3.24577126e-07)
( 7.85585586e-01,  2.93908918e-07)
( 7.87187187e-01,  2.64988973e-07)
( 7.88788789e-01,  2.37721377e-07)
( 7.90390390e-01,  2.12015253e-07)
( 7.91991992e-01,  1.87784512e-07)
( 7.93593594e-01,  1.64947610e-07)
( 7.95195195e-01,  1.43427324e-07)
( 7.96796797e-01,  1.23150527e-07)
( 7.98398398e-01,  1.04047989e-07)
( 8.00000000e-01,  8.60541736e-08)};\addlegendentry{$N=1$}

\addplot [cyan]
coordinates {
(-8.00000000e-01,  1.01893848e-07)
(-7.98398398e-01,  1.72229673e-07)
(-7.96796797e-01,  1.53127135e-07)
(-7.95195195e-01,  1.32850338e-07)
(-7.93593594e-01,  1.11330051e-07)
(-7.91991992e-01,  8.84931496e-08)
(-7.90390390e-01,  6.42624086e-08)
(-7.88788789e-01,  3.85562848e-08)
(-7.87187187e-01,  1.12886885e-08)
(-7.85585586e-01,  1.76312564e-08)
(-7.83983984e-01,  4.82994640e-08)
(-7.82382382e-01,  8.08171504e-08)
(-7.80780781e-01,  1.15291110e-07)
(-7.79179179e-01,  1.51834008e-07)
(-7.77577578e-01,  1.90564681e-07)
(-7.75975976e-01,  2.31608460e-07)
(-7.74374374e-01,  4.53314061e-07)
(-7.72772773e-01,  4.07240415e-07)
(-7.71171171e-01,  3.58435284e-07)
(-7.69569570e-01,  3.06743855e-07)
(-7.67967968e-01,  2.52002978e-07)
(-7.66366366e-01,  1.94040749e-07)
(-7.64764765e-01,  1.32676063e-07)
(-7.63163163e-01,  6.77181545e-08)
(-7.61561562e-01,  1.03389051e-09)
(-7.59959960e-01,  7.37916394e-08)
(-7.58358358e-01,  1.50777845e-07)
(-7.56756757e-01,  2.32226999e-07)
(-7.55155155e-01,  3.18385916e-07)
(-7.53553554e-01,  4.09514338e-07)
(-7.51951952e-01,  5.05885571e-07)
(-7.50350350e-01,  6.07787148e-07)
(-7.48748749e-01,  1.04115369e-06)
(-7.47147147e-01,  9.27268409e-07)
(-7.45545546e-01,  8.06897727e-07)
(-7.43943944e-01,  6.79689938e-07)
(-7.42342342e-01,  5.45275318e-07)
(-7.40740741e-01,  4.03265258e-07)
(-7.39139139e-01,  2.53251362e-07)
(-7.37537538e-01,  9.48045058e-08)
(-7.35935936e-01,  7.25261433e-08)
(-7.34334334e-01,  2.49214152e-07)
(-7.32732733e-01,  4.35756890e-07)
(-7.31131131e-01,  6.32676644e-07)
(-7.29529530e-01,  8.40521779e-07)
(-7.27927928e-01,  1.05986796e-06)
(-7.26326326e-01,  1.29131939e-06)
(-7.24724725e-01,  2.56111457e-06)
(-7.23123123e-01,  2.30351913e-06)
(-7.21521522e-01,  2.03182101e-06)
(-7.19919920e-01,  1.74528805e-06)
(-7.18318318e-01,  1.44315235e-06)
(-7.16716717e-01,  1.12460871e-06)
(-7.15115115e-01,  7.88812904e-07)
(-7.13513514e-01,  4.34879940e-07)
(-7.11911912e-01,  6.18822522e-08)
(-7.10310310e-01,  3.31152203e-07)
(-7.08708709e-01,  7.45241918e-07)
(-7.07107107e-01,  1.18145388e-06)
(-7.05505506e-01,  1.64090571e-06)
(-7.03903904e-01,  2.12476786e-06)
(-7.02302302e-01,  2.63426595e-06)
(-7.00700701e-01,  3.17068312e-06)
(-6.99099099e-01,  5.50091117e-06)
(-6.97497497e-01,  4.90656372e-06)
(-6.95895896e-01,  4.28107718e-06)
(-6.94294294e-01,  3.62291239e-06)
(-6.92692693e-01,  2.93045925e-06)
(-6.91091091e-01,  2.20203369e-06)
(-6.89489489e-01,  1.43587455e-06)
(-6.87887888e-01,  6.30140365e-07)
(-6.86286286e-01,  2.17093983e-07)
(-6.84684685e-01,  1.10784075e-06)
(-6.83083083e-01,  2.04420292e-06)
(-6.81481481e-01,  3.02837795e-06)
(-6.79879880e-01,  4.06266165e-06)
(-6.78278278e-01,  5.14945215e-06)
(-6.76676677e-01,  6.29125409e-06)
(-6.75075075e-01,  7.49068293e-06)
(-6.73473473e-01,  1.13778945e-05)
(-6.71871872e-01,  1.00548999e-05)
(-6.70270270e-01,  8.66572196e-06)
(-6.68668669e-01,  7.20725590e-06)
(-6.67067067e-01,  5.67626225e-06)
(-6.65465465e-01,  4.06936158e-06)
(-6.63863864e-01,  2.38302903e-06)
(-6.62262262e-01,  6.13588684e-07)
(-6.60660661e-01,  1.24279232e-06)
(-6.59059059e-01,  3.19010978e-06)
(-6.57457457e-01,  5.23252866e-06)
(-6.55855856e-01,  7.37438958e-06)
(-6.54254254e-01,  9.62021539e-06)
(-6.52652653e-01,  1.19747181e-05)
(-6.51051051e-01,  1.44428059e-05)
(-6.49449449e-01,  2.53594704e-05)
(-6.47847848e-01,  2.26486662e-05)
(-6.46246246e-01,  1.98083008e-05)
(-6.44644645e-01,  1.68326057e-05)
(-6.43043043e-01,  1.37155772e-05)
(-6.41441441e-01,  1.04509682e-05)
(-6.39839840e-01,  7.03227886e-06)
(-6.38238238e-01,  3.45274809e-06)
(-6.36636637e-01,  2.94656078e-07)
(-6.35035035e-01,  4.21724599e-06)
(-6.33433433e-01,  8.32262425e-06)
(-6.31831832e-01,  1.26186938e-05)
(-6.30230230e-01,  1.71136686e-05)
(-6.28628629e-01,  2.18160841e-05)
(-6.27027027e-01,  2.67348085e-05)
(-6.25425425e-01,  3.18790539e-05)
(-6.23823824e-01,  4.89819287e-05)
(-6.22222222e-01,  4.33575697e-05)
(-6.20620621e-01,  3.74778703e-05)
(-6.19019019e-01,  3.13321222e-05)
(-6.17417417e-01,  2.49092113e-05)
(-6.15815816e-01,  1.81976044e-05)
(-6.14214214e-01,  1.11853357e-05)
(-6.12612613e-01,  3.85999258e-06)
(-6.11011011e-01,  3.79129881e-06)
(-6.09409409e-01,  1.17818881e-05)
(-6.07807808e-01,  2.01256162e-05)
(-6.06206206e-01,  2.88368302e-05)
(-6.04604605e-01,  3.79303998e-05)
(-6.03003003e-01,  4.74217335e-05)
(-6.01401401e-01,  5.73267947e-05)
(-5.99799800e-01,  1.01786379e-04)
(-5.98198198e-01,  9.10036650e-05)
(-5.96596597e-01,  7.97558287e-05)
(-5.94994995e-01,  6.80245111e-05)
(-5.93393393e-01,  5.57907091e-05)
(-5.91791792e-01,  4.30347561e-05)
(-5.90190190e-01,  2.97363028e-05)
(-5.88588589e-01,  1.58742973e-05)
(-5.86986987e-01,  1.42696496e-06)
(-5.85385385e-01,  1.36282122e-05)
(-5.83783784e-01,  2.93145169e-05)
(-5.82182182e-01,  4.56560173e-05)
(-5.80580581e-01,  6.26775899e-05)
(-5.78978979e-01,  8.04049408e-05)
(-5.77377377e-01,  9.88646290e-05)
(-5.75775776e-01,  1.18084089e-04)
(-5.74174174e-01,  1.83328965e-04)
(-5.72572573e-01,  1.62504035e-04)
(-5.70970971e-01,  1.40831535e-04)
(-5.69369369e-01,  1.18280290e-04)
(-5.67767768e-01,  9.48181242e-05)
(-5.66166166e-01,  7.04118407e-05)
(-5.64564565e-01,  4.50271935e-05)
(-5.62962963e-01,  1.86288618e-05)
(-5.61361361e-01,  8.81957708e-06)
(-5.59759760e-01,  3.73556739e-05)
(-5.58158158e-01,  6.70181355e-05)
(-5.56556557e-01,  9.78468521e-05)
(-5.54954955e-01,  1.29882926e-04)
(-5.53353353e-01,  1.63168698e-04)
(-5.51751752e-01,  1.97747779e-04)
(-5.50150150e-01,  2.33665077e-04)
(-5.48548549e-01,  3.17374670e-04)
(-5.46946947e-01,  2.78640878e-04)
(-5.45345345e-01,  2.38426068e-04)
(-5.43743744e-01,  1.96679846e-04)
(-5.42142142e-01,  1.53350372e-04)
(-5.40540541e-01,  1.08384329e-04)
(-5.38938939e-01,  6.17268947e-05)
(-5.37337337e-01,  1.33217053e-05)
(-5.35735736e-01,  3.68891710e-05)
(-5.34134134e-01,  8.89652669e-05)
(-5.32532533e-01,  1.42967747e-04)
(-5.30930931e-01,  1.98959439e-04)
(-5.29329329e-01,  2.57004865e-04)
(-5.27727728e-01,  3.17170275e-04)
(-5.26126126e-01,  3.79523674e-04)
(-5.24524525e-01,  5.94547971e-04)
(-5.22922923e-01,  5.27607387e-04)
(-5.21321321e-01,  4.58263936e-04)
(-5.19719720e-01,  3.86442267e-04)
(-5.18118118e-01,  3.12065116e-04)
(-5.16516517e-01,  2.35053274e-04)
(-5.14914915e-01,  1.55325556e-04)
(-5.13313313e-01,  7.27987721e-05)
(-5.11711712e-01,  1.26123050e-05)
(-5.10110110e-01,  1.00994967e-04)
(-5.08508509e-01,  1.92438602e-04)
(-5.06906907e-01,  2.87034722e-04)
(-5.05305305e-01,  3.84876990e-04)
(-5.03703704e-01,  4.86061253e-04)
(-5.02102102e-01,  5.90685563e-04)
(-5.00500501e-01,  6.98850209e-04)
(-4.98898899e-01,  9.56887579e-04)
(-4.97297297e-01,  8.41332323e-04)
(-4.95695696e-01,  7.21922196e-04)
(-4.94094094e-01,  5.98547714e-04)
(-4.92492492e-01,  4.71097033e-04)
(-4.90890891e-01,  3.39455930e-04)
(-4.89289289e-01,  2.03507779e-04)
(-4.87687688e-01,  6.31335325e-05)
(-4.86086086e-01,  8.17883001e-05)
(-4.84484484e-01,  2.31381667e-04)
(-4.82882883e-01,  3.85772995e-04)
(-4.81281281e-01,  5.45091199e-04)
(-4.79679680e-01,  7.09467703e-04)
(-4.78078078e-01,  8.79036446e-04)
(-4.76476476e-01,  1.05393390e-03)
(-4.74874875e-01,  1.66288205e-03)
(-4.73273273e-01,  1.47690760e-03)
(-4.71671672e-01,  1.28517975e-03)
(-4.70070070e-01,  1.08755186e-03)
(-4.68468468e-01,  8.83874668e-04)
(-4.66866867e-01,  6.73996399e-04)
(-4.65265265e-01,  4.57762696e-04)
(-4.63663664e-01,  2.35016647e-04)
(-4.62062062e-01,  5.59878720e-06)
(-4.60460460e-01,  2.30652892e-04)
(-4.58858859e-01,  4.73902936e-04)
(-4.57257257e-01,  7.24318412e-04)
(-4.55655656e-01,  9.82068898e-04)
(-4.54054054e-01,  1.24732646e-03)
(-4.52452452e-01,  1.52026565e-03)
(-4.50850851e-01,  1.80106344e-03)
(-4.49249249e-01,  2.48006377e-03)
(-4.47647648e-01,  2.18300811e-03)
(-4.46046046e-01,  1.87754842e-03)
(-4.44444444e-01,  1.56349821e-03)
(-4.42842843e-01,  1.24066866e-03)
(-4.41241241e-01,  9.08868700e-04)
(-4.39639640e-01,  5.67905061e-04)
(-4.38038038e-01,  2.17582299e-04)
(-4.36436436e-01,  1.42297147e-04)
(-4.34834835e-01,  5.11932901e-04)
(-4.33233233e-01,  8.91526591e-04)
(-4.31631632e-01,  1.28128179e-03)
(-4.30030030e-01,  1.68140397e-03)
(-4.28428428e-01,  2.09210039e-03)
(-4.26826827e-01,  2.51358007e-03)
(-4.25225225e-01,  2.94605369e-03)
(-4.23623624e-01,  3.53981470e-03)
(-4.22022022e-01,  3.08471487e-03)
(-4.20420420e-01,  2.61797985e-03)
(-4.18818819e-01,  2.13939312e-03)
(-4.17217217e-01,  1.64873693e-03)
(-4.15615616e-01,  1.14579240e-03)
(-4.14014014e-01,  6.30339617e-04)
(-4.12412412e-01,  1.02157766e-04)
(-4.10810811e-01,  4.38974788e-04)
(-4.09209209e-01,  9.93280360e-04)
(-4.07607608e-01,  1.56098183e-03)
(-4.06006006e-01,  2.14230253e-03)
(-4.04404404e-01,  2.73746607e-03)
(-4.02802803e-01,  3.34669626e-03)
(-4.01201201e-01,  3.97021694e-03)
(-3.99599600e-01,  5.47851348e-03)
(-3.97997998e-01,  4.82574094e-03)
(-3.96396396e-01,  4.15800770e-03)
(-3.94794795e-01,  3.47509129e-03)
(-3.93193193e-01,  2.77676999e-03)
(-3.91591592e-01,  2.06282297e-03)
(-3.89989990e-01,  1.33303050e-03)
(-3.88388388e-01,  5.87174083e-04)
(-3.86786787e-01,  1.74963314e-04)
(-3.85185185e-01,  9.53597109e-04)
(-3.83583584e-01,  1.74894090e-03)
(-3.81981982e-01,  2.56120628e-03)
(-3.80380380e-01,  3.39060260e-03)
(-3.78778779e-01,  4.23733682e-03)
(-3.77177177e-01,  5.10161326e-03)
(-3.75575576e-01,  5.98363339e-03)
(-3.73973974e-01,  7.18597563e-03)
(-3.72372372e-01,  6.26787618e-03)
(-3.70770771e-01,  5.33144789e-03)
(-3.69169169e-01,  4.37650290e-03)
(-3.67567568e-01,  3.40285732e-03)
(-3.65965966e-01,  2.41033148e-03)
(-3.64364364e-01,  1.39875017e-03)
(-3.62762763e-01,  3.67942904e-04)
(-3.61161161e-01,  6.82255865e-04)
(-3.59559560e-01,  1.75200646e-03)
(-3.57957958e-01,  2.84146372e-03)
(-3.56356356e-01,  3.95077678e-03)
(-3.54754755e-01,  5.08008875e-03)
(-3.53153153e-01,  6.22953649e-03)
(-3.51551552e-01,  7.39925033e-03)
(-3.49949950e-01,  1.01722820e-02)
(-3.48348348e-01,  8.96167251e-03)
(-3.46746747e-01,  7.73044789e-03)
(-3.45145145e-01,  6.47850669e-03)
(-3.43543544e-01,  5.20575542e-03)
(-3.41941942e-01,  3.91210875e-03)
(-3.40340340e-01,  2.59748985e-03)
(-3.38738739e-01,  1.26183067e-03)
(-3.37137137e-01,  9.49277775e-05)
(-3.35535536e-01,  1.47283514e-03)
(-3.33933934e-01,  2.87193141e-03)
(-3.32332332e-01,  4.29224667e-03)
(-3.30730731e-01,  5.73380078e-03)
(-3.29129129e-01,  7.19660310e-03)
(-3.27527528e-01,  8.68065217e-03)
(-3.25925926e-01,  1.01859355e-02)
(-3.24324324e-01,  1.21287747e-02)
(-3.22722723e-01,  1.05811063e-02)
(-3.21121121e-01,  9.01231052e-03)
(-3.19519520e-01,  7.42244717e-03)
(-3.17917918e-01,  5.81158843e-03)
(-3.16316316e-01,  4.17981931e-03)
(-3.14714715e-01,  2.52723786e-03)
(-3.13113113e-01,  8.53955449e-04)
(-3.11511512e-01,  8.39902940e-04)
(-3.09909910e-01,  2.55419847e-03)
(-3.08308308e-01,  4.28877819e-03)
(-3.06706707e-01,  6.04347474e-03)
(-3.05105105e-01,  7.81810618e-03)
(-3.03503504e-01,  9.61247563e-03)
(-3.01901902e-01,  1.14263712e-02)
(-3.00300300e-01,  1.32595654e-02)
(-2.98698699e-01,  1.36273146e-02)
(-2.97097097e-01,  1.17562673e-02)
(-2.95495495e-01,  9.86669772e-03)
(-2.93893894e-01,  7.95889666e-03)
(-2.92292292e-01,  6.03317154e-03)
(-2.90690691e-01,  4.08984640e-03)
(-2.89089089e-01,  2.12926204e-03)
(-2.87487487e-01,  1.51776284e-04)
(-2.85885886e-01,  1.84223592e-03)
(-2.84284284e-01,  3.85238230e-03)
(-2.82682683e-01,  5.87825314e-03)
(-2.81081081e-01,  7.91942112e-03)
(-2.79479479e-01,  9.97544120e-03)
(-2.77877878e-01,  1.20458505e-02)
(-2.76276276e-01,  1.41301683e-02)
(-2.74674675e-01,  1.64115414e-02)
(-2.73073073e-01,  1.43009215e-02)
(-2.71471471e-01,  1.21779441e-02)
(-2.69869870e-01,  1.00431625e-02)
(-2.68268268e-01,  7.89714861e-03)
(-2.66666667e-01,  5.74049223e-03)
(-2.65065065e-01,  3.57380171e-03)
(-2.63463463e-01,  1.39770370e-03)
(-2.61861862e-01,  7.87156847e-04)
(-2.60260260e-01,  2.98011667e-03)
(-2.58658659e-01,  5.18049427e-03)
(-2.57057057e-01,  7.38758992e-03)
(-2.55455455e-01,  9.60068580e-03)
(-2.53853854e-01,  1.18190460e-02)
(-2.52252252e-01,  1.40419168e-02)
(-2.50650651e-01,  1.62685265e-02)
(-2.49049049e-01,  1.60459038e-02)
(-2.47447447e-01,  1.38142017e-02)
(-2.45845846e-01,  1.15811811e-02)
(-2.44244244e-01,  9.34768324e-03)
(-2.42642643e-01,  7.11456659e-03)
(-2.41041041e-01,  4.88270622e-03)
(-2.39439439e-01,  2.65299377e-03)
(-2.37837838e-01,  4.26337135e-04)
(-2.36236236e-01,  1.79633980e-03)
(-2.34634635e-01,  4.01409744e-03)
(-2.33033033e-01,  6.22598079e-03)
(-2.31431431e-01,  8.43101981e-03)
(-2.29829830e-01,  1.06282297e-02)
(-2.28228228e-01,  1.28166113e-02)
(-2.26626627e-01,  1.49951514e-02)
(-2.25025025e-01,  1.71628234e-02)
(-2.23423423e-01,  1.40937250e-02)
(-2.21821822e-01,  1.19509218e-02)
(-2.20220220e-01,  9.82214428e-03)
(-2.18618619e-01,  7.70846924e-03)
(-2.17017017e-01,  5.61098477e-03)
(-2.15415415e-01,  3.53078983e-03)
(-2.13813814e-01,  1.46899370e-03)
(-2.12212212e-01,  5.73284563e-04)
(-2.10610611e-01,  2.59491668e-03)
(-2.09009009e-01,  4.59476573e-03)
(-2.07407407e-01,  6.57168668e-03)
(-2.05805806e-01,  8.52452708e-03)
(-2.04204204e-01,  1.04521276e-02)
(-2.02602603e-01,  1.23533227e-02)
(-2.01001001e-01,  1.42269414e-02)
(-1.99399399e-01,  1.22963361e-02)
(-1.97797798e-01,  1.04814025e-02)
(-1.96196196e-01,  8.69758532e-03)
(-1.94594595e-01,  6.94607096e-03)
(-1.92992993e-01,  5.22804806e-03)
(-1.91391391e-01,  3.54470657e-03)
(-1.89789790e-01,  1.89723706e-03)
(-1.88188188e-01,  2.86829911e-04)
(-1.86586587e-01,  1.28532539e-03)
(-1.84984985e-01,  2.81804109e-03)
(-1.83383383e-01,  4.31013192e-03)
(-1.81781782e-01,  5.76041593e-03)
(-1.80180180e-01,  7.16771530e-03)
(-1.78578579e-01,  8.53085713e-03)
(-1.76976977e-01,  9.84867430e-03)
(-1.75375375e-01,  1.11200063e-02)
(-1.73773774e-01,  6.59602403e-03)
(-1.72172172e-01,  5.42111326e-03)
(-1.70570571e-01,  4.29612108e-03)
(-1.68968969e-01,  3.22217307e-03)
(-1.67367367e-01,  2.20038392e-03)
(-1.65765766e-01,  1.23185659e-03)
(-1.64164164e-01,  3.17681377e-04)
(-1.62562563e-01,  5.41064889e-04)
(-1.60960961e-01,  1.34331977e-03)
(-1.59359359e-01,  2.08803605e-03)
(-1.57757758e-01,  2.77418267e-03)
(-1.56156156e-01,  3.40074555e-03)
(-1.54554555e-01,  3.96672846e-03)
(-1.52952953e-01,  4.47115394e-03)
(-1.51351351e-01,  4.91306410e-03)
(-1.49749750e-01,  1.30594460e-05)
(-1.48148148e-01,  3.27148052e-04)
(-1.46546547e-01,  5.75973904e-04)
(-1.44944945e-01,  7.58666081e-04)
(-1.43343343e-01,  8.74377508e-04)
(-1.41741742e-01,  9.22285783e-04)
(-1.40140140e-01,  9.01593988e-04)
(-1.38538539e-01,  8.11531502e-04)
(-1.36936937e-01,  6.51354793e-04)
(-1.35335335e-01,  4.20348201e-04)
(-1.33733734e-01,  1.17824711e-04)
(-1.32132132e-01,  2.56873293e-04)
(-1.30530531e-01,  7.04373282e-04)
(-1.28928929e-01,  1.22527186e-03)
(-1.27327327e-01,  1.82013405e-03)
(-1.25725726e-01,  2.48949259e-03)
(-1.24124124e-01,  8.47636402e-03)
(-1.22522523e-01,  7.65654698e-03)
(-1.20920921e-01,  6.76083567e-03)
(-1.19319319e-01,  5.78883301e-03)
(-1.17717718e-01,  4.74017737e-03)
(-1.16116116e-01,  3.61454321e-03)
(-1.14514515e-01,  2.41164151e-03)
(-1.12912913e-01,  1.13122044e-03)
(-1.11311311e-01,  2.26934240e-04)
(-1.09709710e-01,  1.66299865e-03)
(-1.08108108e-01,  3.17711035e-03)
(-1.06506507e-01,  4.76936789e-03)
(-1.04904905e-01,  6.43983041e-03)
(-1.03303303e-01,  8.18851728e-03)
(-1.01701702e-01,  1.00154077e-02)
(-1.00100100e-01,  1.19204406e-02)
(-9.84984985e-02,  1.64781455e-02)
(-9.68968969e-02,  1.44171749e-02)
(-9.52952953e-02,  1.22784912e-02)
(-9.36936937e-02,  1.00623200e-02)
(-9.20920921e-02,  7.76892862e-03)
(-9.04904905e-02,  5.39862622e-03)
(-8.88888889e-02,  2.95176377e-03)
(-8.72872873e-02,  4.28734225e-04)
(-8.56856857e-02,  2.17002744e-03)
(-8.40840841e-02,  4.84404422e-03)
(-8.24824825e-02,  7.59279707e-03)
(-8.08808809e-02,  1.04157250e-02)
(-7.92792793e-02,  1.33122251e-02)
(-7.76776777e-02,  1.62816527e-02)
(-7.60760761e-02,  1.93233214e-02)
(-7.44744745e-02,  2.61041631e-02)
(-7.28728729e-02,  2.29202365e-02)
(-7.12712713e-02,  1.96663757e-02)
(-6.96696697e-02,  1.63434312e-02)
(-6.80680681e-02,  1.29522942e-02)
(-6.64664665e-02,  9.49389597e-03)
(-6.48648649e-02,  5.96920737e-03)
(-6.32632633e-02,  2.37923858e-03)
(-6.16616617e-02,  1.27496138e-03)
(-6.00600601e-02,  4.99230515e-03)
(-5.84584585e-02,  8.77166749e-03)
(-5.68568569e-02,  1.26118859e-02)
(-5.52552553e-02,  1.65117610e-02)
(-5.36536537e-02,  2.04700574e-02)
(-5.20520521e-02,  2.44855042e-02)
(-5.04504505e-02,  2.85567955e-02)
(-4.88488488e-02,  3.11039894e-02)
(-4.72472472e-02,  2.69250623e-02)
(-4.56456456e-02,  2.26944100e-02)
(-4.40440440e-02,  1.84134707e-02)
(-4.24424424e-02,  1.40837134e-02)
(-4.08408408e-02,  9.70663752e-03)
(-3.92392392e-02,  5.28377187e-03)
(-3.76376376e-02,  8.16673818e-04)
(-3.60360360e-02,  3.69307167e-03)
(-3.44344344e-02,  8.24385293e-03)
(-3.28328328e-02,  1.28340325e-02)
(-3.12312312e-02,  1.74619483e-02)
(-2.96296296e-02,  2.21259143e-02)
(-2.80280280e-02,  2.68242219e-02)
(-2.64264264e-02,  3.15551408e-02)
(-2.48248248e-02,  3.76326082e-02)
(-2.32232232e-02,  3.28417395e-02)
(-2.16216216e-02,  2.80235701e-02)
(-2.00200200e-02,  2.31799065e-02)
(-1.84184184e-02,  1.83125712e-02)
(-1.68168168e-02,  1.34234019e-02)
(-1.52152152e-02,  8.51425012e-03)
(-1.36136136e-02,  3.58698024e-03)
(-1.20120120e-02,  1.35653184e-03)
(-1.04104104e-02,  6.31439982e-03)
(-8.80880881e-03,  1.12847282e-02)
(-7.20720721e-03,  1.62656136e-02)
(-5.60560561e-03,  2.12551458e-02)
(-4.00400400e-03,  2.62514090e-02)
(-2.40240240e-03,  3.12524831e-02)
(-8.00800801e-04,  3.62564451e-02)
( 8.00800801e-04,  3.62564451e-02)
( 2.40240240e-03,  3.12524831e-02)
( 4.00400400e-03,  2.62514090e-02)
( 5.60560561e-03,  2.12551458e-02)
( 7.20720721e-03,  1.62656136e-02)
( 8.80880881e-03,  1.12847282e-02)
( 1.04104104e-02,  6.31439982e-03)
( 1.20120120e-02,  1.35653184e-03)
( 1.36136136e-02,  3.58698024e-03)
( 1.52152152e-02,  8.51425012e-03)
( 1.68168168e-02,  1.34234019e-02)
( 1.84184184e-02,  1.83125712e-02)
( 2.00200200e-02,  2.31799065e-02)
( 2.16216216e-02,  2.80235701e-02)
( 2.32232232e-02,  3.28417395e-02)
( 2.48248248e-02,  3.76326082e-02)
( 2.64264264e-02,  3.15551408e-02)
( 2.80280280e-02,  2.68242219e-02)
( 2.96296296e-02,  2.21259143e-02)
( 3.12312312e-02,  1.74619483e-02)
( 3.28328328e-02,  1.28340325e-02)
( 3.44344344e-02,  8.24385293e-03)
( 3.60360360e-02,  3.69307167e-03)
( 3.76376376e-02,  8.16673818e-04)
( 3.92392392e-02,  5.28377187e-03)
( 4.08408408e-02,  9.70663752e-03)
( 4.24424424e-02,  1.40837134e-02)
( 4.40440440e-02,  1.84134707e-02)
( 4.56456456e-02,  2.26944100e-02)
( 4.72472472e-02,  2.69250623e-02)
( 4.88488488e-02,  3.11039894e-02)
( 5.04504505e-02,  2.85567955e-02)
( 5.20520521e-02,  2.44855042e-02)
( 5.36536537e-02,  2.04700574e-02)
( 5.52552553e-02,  1.65117610e-02)
( 5.68568569e-02,  1.26118859e-02)
( 5.84584585e-02,  8.77166749e-03)
( 6.00600601e-02,  4.99230515e-03)
( 6.16616617e-02,  1.27496138e-03)
( 6.32632633e-02,  2.37923858e-03)
( 6.48648649e-02,  5.96920737e-03)
( 6.64664665e-02,  9.49389597e-03)
( 6.80680681e-02,  1.29522942e-02)
( 6.96696697e-02,  1.63434312e-02)
( 7.12712713e-02,  1.96663757e-02)
( 7.28728729e-02,  2.29202365e-02)
( 7.44744745e-02,  2.61041631e-02)
( 7.60760761e-02,  1.93233214e-02)
( 7.76776777e-02,  1.62816527e-02)
( 7.92792793e-02,  1.33122251e-02)
( 8.08808809e-02,  1.04157250e-02)
( 8.24824825e-02,  7.59279707e-03)
( 8.40840841e-02,  4.84404422e-03)
( 8.56856857e-02,  2.17002744e-03)
( 8.72872873e-02,  4.28734225e-04)
( 8.88888889e-02,  2.95176377e-03)
( 9.04904905e-02,  5.39862622e-03)
( 9.20920921e-02,  7.76892862e-03)
( 9.36936937e-02,  1.00623200e-02)
( 9.52952953e-02,  1.22784912e-02)
( 9.68968969e-02,  1.44171749e-02)
( 9.84984985e-02,  1.64781455e-02)
( 1.00100100e-01,  1.19204406e-02)
( 1.01701702e-01,  1.00154077e-02)
( 1.03303303e-01,  8.18851728e-03)
( 1.04904905e-01,  6.43983041e-03)
( 1.06506507e-01,  4.76936789e-03)
( 1.08108108e-01,  3.17711035e-03)
( 1.09709710e-01,  1.66299865e-03)
( 1.11311311e-01,  2.26934240e-04)
( 1.12912913e-01,  1.13122044e-03)
( 1.14514515e-01,  2.41164151e-03)
( 1.16116116e-01,  3.61454321e-03)
( 1.17717718e-01,  4.74017737e-03)
( 1.19319319e-01,  5.78883301e-03)
( 1.20920921e-01,  6.76083567e-03)
( 1.22522523e-01,  7.65654698e-03)
( 1.24124124e-01,  8.47636402e-03)
( 1.25725726e-01,  2.48949259e-03)
( 1.27327327e-01,  1.82013405e-03)
( 1.28928929e-01,  1.22527186e-03)
( 1.30530531e-01,  7.04373282e-04)
( 1.32132132e-01,  2.56873293e-04)
( 1.33733734e-01,  1.17824711e-04)
( 1.35335335e-01,  4.20348201e-04)
( 1.36936937e-01,  6.51354793e-04)
( 1.38538539e-01,  8.11531502e-04)
( 1.40140140e-01,  9.01593988e-04)
( 1.41741742e-01,  9.22285783e-04)
( 1.43343343e-01,  8.74377508e-04)
( 1.44944945e-01,  7.58666081e-04)
( 1.46546547e-01,  5.75973904e-04)
( 1.48148148e-01,  3.27148052e-04)
( 1.49749750e-01,  1.30594460e-05)
( 1.51351351e-01,  4.91306410e-03)
( 1.52952953e-01,  4.47115394e-03)
( 1.54554555e-01,  3.96672846e-03)
( 1.56156156e-01,  3.40074555e-03)
( 1.57757758e-01,  2.77418267e-03)
( 1.59359359e-01,  2.08803605e-03)
( 1.60960961e-01,  1.34331977e-03)
( 1.62562563e-01,  5.41064889e-04)
( 1.64164164e-01,  3.17681377e-04)
( 1.65765766e-01,  1.23185659e-03)
( 1.67367367e-01,  2.20038392e-03)
( 1.68968969e-01,  3.22217307e-03)
( 1.70570571e-01,  4.29612108e-03)
( 1.72172172e-01,  5.42111326e-03)
( 1.73773774e-01,  6.59602403e-03)
( 1.75375375e-01,  1.11200063e-02)
( 1.76976977e-01,  9.84867430e-03)
( 1.78578579e-01,  8.53085713e-03)
( 1.80180180e-01,  7.16771530e-03)
( 1.81781782e-01,  5.76041593e-03)
( 1.83383383e-01,  4.31013192e-03)
( 1.84984985e-01,  2.81804109e-03)
( 1.86586587e-01,  1.28532539e-03)
( 1.88188188e-01,  2.86829911e-04)
( 1.89789790e-01,  1.89723706e-03)
( 1.91391391e-01,  3.54470657e-03)
( 1.92992993e-01,  5.22804806e-03)
( 1.94594595e-01,  6.94607096e-03)
( 1.96196196e-01,  8.69758532e-03)
( 1.97797798e-01,  1.04814025e-02)
( 1.99399399e-01,  1.22963361e-02)
( 2.01001001e-01,  1.42269414e-02)
( 2.02602603e-01,  1.23533227e-02)
( 2.04204204e-01,  1.04521276e-02)
( 2.05805806e-01,  8.52452708e-03)
( 2.07407407e-01,  6.57168668e-03)
( 2.09009009e-01,  4.59476573e-03)
( 2.10610611e-01,  2.59491668e-03)
( 2.12212212e-01,  5.73284563e-04)
( 2.13813814e-01,  1.46899370e-03)
( 2.15415415e-01,  3.53078983e-03)
( 2.17017017e-01,  5.61098477e-03)
( 2.18618619e-01,  7.70846924e-03)
( 2.20220220e-01,  9.82214428e-03)
( 2.21821822e-01,  1.19509218e-02)
( 2.23423423e-01,  1.40937250e-02)
( 2.25025025e-01,  1.71628234e-02)
( 2.26626627e-01,  1.49951514e-02)
( 2.28228228e-01,  1.28166113e-02)
( 2.29829830e-01,  1.06282297e-02)
( 2.31431431e-01,  8.43101981e-03)
( 2.33033033e-01,  6.22598079e-03)
( 2.34634635e-01,  4.01409744e-03)
( 2.36236236e-01,  1.79633980e-03)
( 2.37837838e-01,  4.26337135e-04)
( 2.39439439e-01,  2.65299377e-03)
( 2.41041041e-01,  4.88270622e-03)
( 2.42642643e-01,  7.11456659e-03)
( 2.44244244e-01,  9.34768324e-03)
( 2.45845846e-01,  1.15811811e-02)
( 2.47447447e-01,  1.38142017e-02)
( 2.49049049e-01,  1.60459038e-02)
( 2.50650651e-01,  1.62685265e-02)
( 2.52252252e-01,  1.40419168e-02)
( 2.53853854e-01,  1.18190460e-02)
( 2.55455455e-01,  9.60068580e-03)
( 2.57057057e-01,  7.38758992e-03)
( 2.58658659e-01,  5.18049427e-03)
( 2.60260260e-01,  2.98011667e-03)
( 2.61861862e-01,  7.87156847e-04)
( 2.63463463e-01,  1.39770370e-03)
( 2.65065065e-01,  3.57380171e-03)
( 2.66666667e-01,  5.74049223e-03)
( 2.68268268e-01,  7.89714861e-03)
( 2.69869870e-01,  1.00431625e-02)
( 2.71471471e-01,  1.21779441e-02)
( 2.73073073e-01,  1.43009215e-02)
( 2.74674675e-01,  1.64115414e-02)
( 2.76276276e-01,  1.41301683e-02)
( 2.77877878e-01,  1.20458505e-02)
( 2.79479479e-01,  9.97544120e-03)
( 2.81081081e-01,  7.91942112e-03)
( 2.82682683e-01,  5.87825314e-03)
( 2.84284284e-01,  3.85238230e-03)
( 2.85885886e-01,  1.84223592e-03)
( 2.87487487e-01,  1.51776284e-04)
( 2.89089089e-01,  2.12926204e-03)
( 2.90690691e-01,  4.08984640e-03)
( 2.92292292e-01,  6.03317154e-03)
( 2.93893894e-01,  7.95889666e-03)
( 2.95495495e-01,  9.86669772e-03)
( 2.97097097e-01,  1.17562673e-02)
( 2.98698699e-01,  1.36273146e-02)
( 3.00300300e-01,  1.32595654e-02)
( 3.01901902e-01,  1.14263712e-02)
( 3.03503504e-01,  9.61247563e-03)
( 3.05105105e-01,  7.81810618e-03)
( 3.06706707e-01,  6.04347474e-03)
( 3.08308308e-01,  4.28877819e-03)
( 3.09909910e-01,  2.55419847e-03)
( 3.11511512e-01,  8.39902940e-04)
( 3.13113113e-01,  8.53955449e-04)
( 3.14714715e-01,  2.52723786e-03)
( 3.16316316e-01,  4.17981931e-03)
( 3.17917918e-01,  5.81158843e-03)
( 3.19519520e-01,  7.42244717e-03)
( 3.21121121e-01,  9.01231052e-03)
( 3.22722723e-01,  1.05811063e-02)
( 3.24324324e-01,  1.21287747e-02)
( 3.25925926e-01,  1.01859355e-02)
( 3.27527528e-01,  8.68065217e-03)
( 3.29129129e-01,  7.19660310e-03)
( 3.30730731e-01,  5.73380078e-03)
( 3.32332332e-01,  4.29224667e-03)
( 3.33933934e-01,  2.87193141e-03)
( 3.35535536e-01,  1.47283514e-03)
( 3.37137137e-01,  9.49277775e-05)
( 3.38738739e-01,  1.26183067e-03)
( 3.40340340e-01,  2.59748985e-03)
( 3.41941942e-01,  3.91210875e-03)
( 3.43543544e-01,  5.20575542e-03)
( 3.45145145e-01,  6.47850669e-03)
( 3.46746747e-01,  7.73044789e-03)
( 3.48348348e-01,  8.96167251e-03)
( 3.49949950e-01,  1.01722820e-02)
( 3.51551552e-01,  7.39925033e-03)
( 3.53153153e-01,  6.22953649e-03)
( 3.54754755e-01,  5.08008875e-03)
( 3.56356356e-01,  3.95077678e-03)
( 3.57957958e-01,  2.84146372e-03)
( 3.59559560e-01,  1.75200646e-03)
( 3.61161161e-01,  6.82255865e-04)
( 3.62762763e-01,  3.67942904e-04)
( 3.64364364e-01,  1.39875017e-03)
( 3.65965966e-01,  2.41033148e-03)
( 3.67567568e-01,  3.40285732e-03)
( 3.69169169e-01,  4.37650290e-03)
( 3.70770771e-01,  5.33144789e-03)
( 3.72372372e-01,  6.26787618e-03)
( 3.73973974e-01,  7.18597563e-03)
( 3.75575576e-01,  5.98363339e-03)
( 3.77177177e-01,  5.10161326e-03)
( 3.78778779e-01,  4.23733682e-03)
( 3.80380380e-01,  3.39060260e-03)
( 3.81981982e-01,  2.56120628e-03)
( 3.83583584e-01,  1.74894090e-03)
( 3.85185185e-01,  9.53597109e-04)
( 3.86786787e-01,  1.74963314e-04)
( 3.88388388e-01,  5.87174083e-04)
( 3.89989990e-01,  1.33303050e-03)
( 3.91591592e-01,  2.06282297e-03)
( 3.93193193e-01,  2.77676999e-03)
( 3.94794795e-01,  3.47509129e-03)
( 3.96396396e-01,  4.15800770e-03)
( 3.97997998e-01,  4.82574094e-03)
( 3.99599600e-01,  5.47851348e-03)
( 4.01201201e-01,  3.97021694e-03)
( 4.02802803e-01,  3.34669626e-03)
( 4.04404404e-01,  2.73746607e-03)
( 4.06006006e-01,  2.14230253e-03)
( 4.07607608e-01,  1.56098183e-03)
( 4.09209209e-01,  9.93280360e-04)
( 4.10810811e-01,  4.38974788e-04)
( 4.12412412e-01,  1.02157766e-04)
( 4.14014014e-01,  6.30339617e-04)
( 4.15615616e-01,  1.14579240e-03)
( 4.17217217e-01,  1.64873693e-03)
( 4.18818819e-01,  2.13939312e-03)
( 4.20420420e-01,  2.61797985e-03)
( 4.22022022e-01,  3.08471487e-03)
( 4.23623624e-01,  3.53981470e-03)
( 4.25225225e-01,  2.94605369e-03)
( 4.26826827e-01,  2.51358007e-03)
( 4.28428428e-01,  2.09210039e-03)
( 4.30030030e-01,  1.68140397e-03)
( 4.31631632e-01,  1.28128179e-03)
( 4.33233233e-01,  8.91526591e-04)
( 4.34834835e-01,  5.11932901e-04)
( 4.36436436e-01,  1.42297147e-04)
( 4.38038038e-01,  2.17582299e-04)
( 4.39639640e-01,  5.67905061e-04)
( 4.41241241e-01,  9.08868700e-04)
( 4.42842843e-01,  1.24066866e-03)
( 4.44444444e-01,  1.56349821e-03)
( 4.46046046e-01,  1.87754842e-03)
( 4.47647648e-01,  2.18300811e-03)
( 4.49249249e-01,  2.48006377e-03)
( 4.50850851e-01,  1.80106344e-03)
( 4.52452452e-01,  1.52026565e-03)
( 4.54054054e-01,  1.24732646e-03)
( 4.55655656e-01,  9.82068898e-04)
( 4.57257257e-01,  7.24318412e-04)
( 4.58858859e-01,  4.73902936e-04)
( 4.60460460e-01,  2.30652892e-04)
( 4.62062062e-01,  5.59878720e-06)
( 4.63663664e-01,  2.35016647e-04)
( 4.65265265e-01,  4.57762696e-04)
( 4.66866867e-01,  6.73996399e-04)
( 4.68468468e-01,  8.83874668e-04)
( 4.70070070e-01,  1.08755186e-03)
( 4.71671672e-01,  1.28517975e-03)
( 4.73273273e-01,  1.47690760e-03)
( 4.74874875e-01,  1.66288205e-03)
( 4.76476476e-01,  1.05393390e-03)
( 4.78078078e-01,  8.79036446e-04)
( 4.79679680e-01,  7.09467703e-04)
( 4.81281281e-01,  5.45091199e-04)
( 4.82882883e-01,  3.85772995e-04)
( 4.84484484e-01,  2.31381667e-04)
( 4.86086086e-01,  8.17883001e-05)
( 4.87687688e-01,  6.31335325e-05)
( 4.89289289e-01,  2.03507779e-04)
( 4.90890891e-01,  3.39455930e-04)
( 4.92492492e-01,  4.71097033e-04)
( 4.94094094e-01,  5.98547714e-04)
( 4.95695696e-01,  7.21922196e-04)
( 4.97297297e-01,  8.41332323e-04)
( 4.98898899e-01,  9.56887579e-04)
( 5.00500501e-01,  6.98850209e-04)
( 5.02102102e-01,  5.90685563e-04)
( 5.03703704e-01,  4.86061253e-04)
( 5.05305305e-01,  3.84876990e-04)
( 5.06906907e-01,  2.87034722e-04)
( 5.08508509e-01,  1.92438602e-04)
( 5.10110110e-01,  1.00994967e-04)
( 5.11711712e-01,  1.26123050e-05)
( 5.13313313e-01,  7.27987721e-05)
( 5.14914915e-01,  1.55325556e-04)
( 5.16516517e-01,  2.35053274e-04)
( 5.18118118e-01,  3.12065116e-04)
( 5.19719720e-01,  3.86442267e-04)
( 5.21321321e-01,  4.58263936e-04)
( 5.22922923e-01,  5.27607387e-04)
( 5.24524525e-01,  5.94547971e-04)
( 5.26126126e-01,  3.79523674e-04)
( 5.27727728e-01,  3.17170275e-04)
( 5.29329329e-01,  2.57004865e-04)
( 5.30930931e-01,  1.98959439e-04)
( 5.32532533e-01,  1.42967747e-04)
( 5.34134134e-01,  8.89652669e-05)
( 5.35735736e-01,  3.68891710e-05)
( 5.37337337e-01,  1.33217053e-05)
( 5.38938939e-01,  6.17268947e-05)
( 5.40540541e-01,  1.08384329e-04)
( 5.42142142e-01,  1.53350372e-04)
( 5.43743744e-01,  1.96679846e-04)
( 5.45345345e-01,  2.38426068e-04)
( 5.46946947e-01,  2.78640878e-04)
( 5.48548549e-01,  3.17374670e-04)
( 5.50150150e-01,  2.33665077e-04)
( 5.51751752e-01,  1.97747779e-04)
( 5.53353353e-01,  1.63168698e-04)
( 5.54954955e-01,  1.29882926e-04)
( 5.56556557e-01,  9.78468521e-05)
( 5.58158158e-01,  6.70181355e-05)
( 5.59759760e-01,  3.73556739e-05)
( 5.61361361e-01,  8.81957708e-06)
( 5.62962963e-01,  1.86288618e-05)
( 5.64564565e-01,  4.50271935e-05)
( 5.66166166e-01,  7.04118407e-05)
( 5.67767768e-01,  9.48181242e-05)
( 5.69369369e-01,  1.18280290e-04)
( 5.70970971e-01,  1.40831535e-04)
( 5.72572573e-01,  1.62504035e-04)
( 5.74174174e-01,  1.83328965e-04)
( 5.75775776e-01,  1.18084089e-04)
( 5.77377377e-01,  9.88646290e-05)
( 5.78978979e-01,  8.04049408e-05)
( 5.80580581e-01,  6.26775899e-05)
( 5.82182182e-01,  4.56560173e-05)
( 5.83783784e-01,  2.93145169e-05)
( 5.85385385e-01,  1.36282122e-05)
( 5.86986987e-01,  1.42696496e-06)
( 5.88588589e-01,  1.58742973e-05)
( 5.90190190e-01,  2.97363028e-05)
( 5.91791792e-01,  4.30347561e-05)
( 5.93393393e-01,  5.57907091e-05)
( 5.94994995e-01,  6.80245111e-05)
( 5.96596597e-01,  7.97558287e-05)
( 5.98198198e-01,  9.10036650e-05)
( 5.99799800e-01,  1.01786379e-04)
( 6.01401401e-01,  5.73267947e-05)
( 6.03003003e-01,  4.74217335e-05)
( 6.04604605e-01,  3.79303998e-05)
( 6.06206206e-01,  2.88368302e-05)
( 6.07807808e-01,  2.01256162e-05)
( 6.09409409e-01,  1.17818881e-05)
( 6.11011011e-01,  3.79129881e-06)
( 6.12612613e-01,  3.85999258e-06)
( 6.14214214e-01,  1.11853357e-05)
( 6.15815816e-01,  1.81976044e-05)
( 6.17417417e-01,  2.49092113e-05)
( 6.19019019e-01,  3.13321222e-05)
( 6.20620621e-01,  3.74778703e-05)
( 6.22222222e-01,  4.33575697e-05)
( 6.23823824e-01,  4.89819287e-05)
( 6.25425425e-01,  3.18790539e-05)
( 6.27027027e-01,  2.67348085e-05)
( 6.28628629e-01,  2.18160841e-05)
( 6.30230230e-01,  1.71136686e-05)
( 6.31831832e-01,  1.26186938e-05)
( 6.33433433e-01,  8.32262425e-06)
( 6.35035035e-01,  4.21724599e-06)
( 6.36636637e-01,  2.94656078e-07)
( 6.38238238e-01,  3.45274809e-06)
( 6.39839840e-01,  7.03227886e-06)
( 6.41441441e-01,  1.04509682e-05)
( 6.43043043e-01,  1.37155772e-05)
( 6.44644645e-01,  1.68326057e-05)
( 6.46246246e-01,  1.98083008e-05)
( 6.47847848e-01,  2.26486662e-05)
( 6.49449449e-01,  2.53594704e-05)
( 6.51051051e-01,  1.44428059e-05)
( 6.52652653e-01,  1.19747181e-05)
( 6.54254254e-01,  9.62021539e-06)
( 6.55855856e-01,  7.37438958e-06)
( 6.57457457e-01,  5.23252866e-06)
( 6.59059059e-01,  3.19010978e-06)
( 6.60660661e-01,  1.24279232e-06)
( 6.62262262e-01,  6.13588684e-07)
( 6.63863864e-01,  2.38302903e-06)
( 6.65465465e-01,  4.06936158e-06)
( 6.67067067e-01,  5.67626225e-06)
( 6.68668669e-01,  7.20725590e-06)
( 6.70270270e-01,  8.66572196e-06)
( 6.71871872e-01,  1.00548999e-05)
( 6.73473473e-01,  1.13778945e-05)
( 6.75075075e-01,  7.49068293e-06)
( 6.76676677e-01,  6.29125409e-06)
( 6.78278278e-01,  5.14945215e-06)
( 6.79879880e-01,  4.06266165e-06)
( 6.81481481e-01,  3.02837795e-06)
( 6.83083083e-01,  2.04420292e-06)
( 6.84684685e-01,  1.10784075e-06)
( 6.86286286e-01,  2.17093983e-07)
( 6.87887888e-01,  6.30140365e-07)
( 6.89489489e-01,  1.43587455e-06)
( 6.91091091e-01,  2.20203369e-06)
( 6.92692693e-01,  2.93045925e-06)
( 6.94294294e-01,  3.62291239e-06)
( 6.95895896e-01,  4.28107718e-06)
( 6.97497497e-01,  4.90656372e-06)
( 6.99099099e-01,  5.50091117e-06)
( 7.00700701e-01,  3.17068312e-06)
( 7.02302302e-01,  2.63426595e-06)
( 7.03903904e-01,  2.12476786e-06)
( 7.05505506e-01,  1.64090571e-06)
( 7.07107107e-01,  1.18145388e-06)
( 7.08708709e-01,  7.45241918e-07)
( 7.10310310e-01,  3.31152203e-07)
( 7.11911912e-01,  6.18822522e-08)
( 7.13513514e-01,  4.34879940e-07)
( 7.15115115e-01,  7.88812904e-07)
( 7.16716717e-01,  1.12460871e-06)
( 7.18318318e-01,  1.44315235e-06)
( 7.19919920e-01,  1.74528805e-06)
( 7.21521522e-01,  2.03182101e-06)
( 7.23123123e-01,  2.30351913e-06)
( 7.24724725e-01,  2.56111457e-06)
( 7.26326326e-01,  1.29131939e-06)
( 7.27927928e-01,  1.05986796e-06)
( 7.29529530e-01,  8.40521779e-07)
( 7.31131131e-01,  6.32676644e-07)
( 7.32732733e-01,  4.35756890e-07)
( 7.34334334e-01,  2.49214152e-07)
( 7.35935936e-01,  7.25261433e-08)
( 7.37537538e-01,  9.48045058e-08)
( 7.39139139e-01,  2.53251362e-07)
( 7.40740741e-01,  4.03265258e-07)
( 7.42342342e-01,  5.45275318e-07)
( 7.43943944e-01,  6.79689938e-07)
( 7.45545546e-01,  8.06897727e-07)
( 7.47147147e-01,  9.27268409e-07)
( 7.48748749e-01,  1.04115369e-06)
( 7.50350350e-01,  6.07787148e-07)
( 7.51951952e-01,  5.05885571e-07)
( 7.53553554e-01,  4.09514338e-07)
( 7.55155155e-01,  3.18385916e-07)
( 7.56756757e-01,  2.32226999e-07)
( 7.58358358e-01,  1.50777845e-07)
( 7.59959960e-01,  7.37916394e-08)
( 7.61561562e-01,  1.03389051e-09)
( 7.63163163e-01,  6.77181545e-08)
( 7.64764765e-01,  1.32676063e-07)
( 7.66366366e-01,  1.94040749e-07)
( 7.67967968e-01,  2.52002978e-07)
( 7.69569570e-01,  3.06743855e-07)
( 7.71171171e-01,  3.58435284e-07)
( 7.72772773e-01,  4.07240415e-07)
( 7.74374374e-01,  4.53314061e-07)
( 7.75975976e-01,  2.31608460e-07)
( 7.77577578e-01,  1.90564681e-07)
( 7.79179179e-01,  1.51834008e-07)
( 7.80780781e-01,  1.15291110e-07)
( 7.82382382e-01,  8.08171504e-08)
( 7.83983984e-01,  4.82994640e-08)
( 7.85585586e-01,  1.76312564e-08)
( 7.87187187e-01,  1.12886885e-08)
( 7.88788789e-01,  3.85562848e-08)
( 7.90390390e-01,  6.42624086e-08)
( 7.91991992e-01,  8.84931496e-08)
( 7.93593594e-01,  1.11330051e-07)
( 7.95195195e-01,  1.32850338e-07)
( 7.96796797e-01,  1.53127135e-07)
( 7.98398398e-01,  1.72229673e-07)
( 8.00000000e-01,  4.41648198e-08)};\addlegendentry{$N=2$}

\addplot [magenta]
coordinates {
(-8.00000000e-01,  1.32117652e-08)
(-7.98398398e-01,  3.93184546e-09)
(-7.96796797e-01,  6.90875826e-09)
(-7.95195195e-01,  1.33680386e-08)
(-7.93593594e-01,  2.02549028e-09)
(-7.91991992e-01,  1.11927768e-08)
(-7.90390390e-01,  1.30379642e-08)
(-7.88788789e-01,  8.00295268e-10)
(-7.87187187e-01,  1.68894560e-08)
(-7.85585586e-01,  1.20304889e-08)
(-7.83983984e-01,  4.82206767e-09)
(-7.82382382e-01,  2.43716284e-08)
(-7.80780781e-01,  1.01023315e-08)
(-7.79179179e-01,  1.03843705e-08)
(-7.77577578e-01,  2.83463026e-08)
(-7.75975976e-01,  6.94611800e-09)
(-7.74374374e-01,  1.79142797e-08)
(-7.72772773e-01,  2.81593663e-08)
(-7.71171171e-01,  2.17617714e-09)
(-7.69569570e-01,  2.79387040e-08)
(-7.67967968e-01,  2.68021728e-08)
(-7.66366366e-01,  4.68840846e-09)
(-7.64764765e-01,  4.11048977e-08)
(-7.63163163e-01,  2.38530110e-08)
(-7.61561562e-01,  1.42439580e-08)
(-7.59959960e-01,  5.82047144e-08)
(-7.58358358e-01,  1.87814908e-08)
(-7.56756757e-01,  2.72260849e-08)
(-7.55155155e-01,  5.89328323e-08)
(-7.53553554e-01,  1.09252250e-08)
(-7.51951952e-01,  4.45379294e-08)
(-7.50350350e-01,  5.73636477e-08)
(-7.48748749e-01,  5.37811406e-10)
(-7.47147147e-01,  6.72834192e-08)
(-7.45545546e-01,  5.30872628e-08)
(-7.43943944e-01,  1.66219335e-08)
(-7.42342342e-01,  9.68063335e-08)
(-7.40740741e-01,  4.52037265e-08)
(-7.39139139e-01,  3.85721952e-08)
(-7.37537538e-01,  1.19874661e-07)
(-7.35935936e-01,  3.25945978e-08)
(-7.34334334e-01,  6.79095184e-08)
(-7.32732733e-01,  1.18633220e-07)
(-7.31131131e-01,  1.38787826e-08)
(-7.29529530e-01,  1.06483499e-07)
(-7.27927928e-01,  1.12862677e-07)
(-7.26326326e-01,  1.26392786e-08)
(-7.24724725e-01,  1.56534006e-07)
(-7.23123123e-01,  1.01061436e-07)
(-7.21521522e-01,  4.90301990e-08)
(-7.19919920e-01,  2.20762827e-07)
(-7.18318318e-01,  8.13728677e-08)
(-7.16716717e-01,  9.78102642e-08)
(-7.15115115e-01,  2.37985544e-07)
(-7.13513514e-01,  5.15162172e-08)
(-7.11911912e-01,  1.62023484e-07)
(-7.10310310e-01,  2.31010971e-07)
(-7.08708709e-01,  8.70611570e-09)
(-7.07107107e-01,  2.45336631e-07)
(-7.05505506e-01,  2.14115197e-07)
(-7.03903904e-01,  5.04408573e-08)
(-7.02302302e-01,  3.52148981e-07)
(-7.00700701e-01,  1.84268184e-07)
(-6.99099099e-01,  1.30014290e-07)
(-6.97497497e-01,  4.87718649e-07)
(-6.95895896e-01,  1.37767895e-07)
(-6.94294294e-01,  2.34934634e-07)
(-6.92692693e-01,  4.57518503e-07)
(-6.91091091e-01,  7.01179739e-08)
(-6.89489489e-01,  3.71096562e-07)
(-6.87887888e-01,  4.34637622e-07)
(-6.86286286e-01,  2.41131801e-08)
(-6.84684685e-01,  5.45533259e-07)
(-6.83083083e-01,  3.90828912e-07)
(-6.81481481e-01,  1.51454237e-07)
(-6.79879880e-01,  7.66604126e-07)
(-6.78278278e-01,  3.20186373e-07)
(-6.76676677e-01,  3.19716128e-07)
(-6.75075075e-01,  8.79712707e-07)
(-6.73473473e-01,  2.15577880e-07)
(-6.71871872e-01,  5.38203289e-07)
(-6.70270270e-01,  8.50974643e-07)
(-6.68668669e-01,  6.84374713e-08)
(-6.67067067e-01,  8.17953835e-07)
(-6.65465465e-01,  7.88946835e-07)
(-6.63863864e-01,  1.31471224e-07)
(-6.62262262e-01,  1.17201175e-06)
(-6.60660661e-01,  6.84369258e-07)
(-6.59059059e-01,  3.96323511e-07)
(-6.57457457e-01,  1.61573432e-06)
(-6.55855856e-01,  5.26126601e-07)
(-6.54254254e-01,  7.40537394e-07)
(-6.52652653e-01,  1.61396530e-06)
(-6.51051051e-01,  3.00949432e-07)
(-6.49449449e-01,  1.18111602e-06)
(-6.47847848e-01,  1.52968817e-06)
(-6.46246246e-01,  6.92324317e-09)
(-6.44644645e-01,  1.73803242e-06)
(-6.43043043e-01,  1.37899603e-06)
(-6.41441441e-01,  4.16123658e-07)
(-6.39839840e-01,  2.43466036e-06)
(-6.38238238e-01,  1.14487041e-06)
(-6.36636637e-01,  9.48580962e-07)
(-6.35035035e-01,  2.97400895e-06)
(-6.33433433e-01,  8.07123192e-07)
(-6.31831832e-01,  1.62999677e-06)
(-6.30230230e-01,  2.86497803e-06)
(-6.28628629e-01,  3.41927669e-07)
(-6.27027027e-01,  2.49037451e-06)
(-6.25425425e-01,  2.65387092e-06)
(-6.23823824e-01,  2.78704145e-07)
(-6.22222222e-01,  3.56460656e-06)
(-6.20620621e-01,  2.31509282e-06)
(-6.19019019e-01,  1.08750187e-06)
(-6.17417417e-01,  4.89312303e-06)
(-6.15815816e-01,  1.81848383e-06)
(-6.14214214e-01,  2.12257874e-06)
(-6.12612613e-01,  5.20276441e-06)
(-6.11011011e-01,  1.12868525e-06)
(-6.09409409e-01,  3.42813900e-06)
(-6.07807808e-01,  4.91558904e-06)
(-6.06206206e-01,  2.04440337e-07)
(-6.04604605e-01,  5.05525432e-06)
(-6.03003003e-01,  4.43607932e-06)
(-6.01401401e-01,  1.00217375e-06)
(-5.99799800e-01,  7.06271264e-06)
(-5.98198198e-01,  3.72000131e-06)
(-5.96596597e-01,  2.54658642e-06)
(-5.94994995e-01,  9.51794230e-06)
(-5.93393393e-01,  2.71585970e-06)
(-5.91791792e-01,  4.49264931e-06)
(-5.90190190e-01,  8.80580402e-06)
(-5.88588589e-01,  1.36399151e-06)
(-5.86986987e-01,  6.91362960e-06)
(-5.85385385e-01,  8.14154761e-06)
(-5.83783784e-01,  4.04417837e-07)
(-5.82182182e-01,  9.89328277e-06)
(-5.80580581e-01,  7.12828977e-06)
(-5.78978979e-01,  2.66839790e-06)
(-5.77377377e-01,  1.35270058e-05)
(-5.75775776e-01,  5.69245464e-06)
(-5.74174174e-01,  5.51833694e-06)
(-5.72572573e-01,  1.53065937e-05)
(-5.70970971e-01,  3.74942837e-06)
(-5.69369369e-01,  9.05720604e-06)
(-5.67767768e-01,  1.44049597e-05)
(-5.66166166e-01,  1.20234435e-06)
(-5.64564565e-01,  1.34018625e-05)
(-5.62962963e-01,  1.29964693e-05)
(-5.61361361e-01,  2.05921098e-06)
(-5.59759760e-01,  1.86844298e-05)
(-5.58158158e-01,  1.09780317e-05)
(-5.56556557e-01,  6.16056904e-06)
(-5.54954955e-01,  2.50537514e-05)
(-5.53353353e-01,  8.23202078e-06)
(-5.51751752e-01,  1.12434231e-05)
(-5.50150150e-01,  2.46738747e-05)
(-5.48548549e-01,  4.62483852e-06)
(-5.46946947e-01,  1.74673391e-05)
(-5.45345345e-01,  2.27474712e-05)
(-5.43743744e-01,  5.41119758e-09)
(-5.42142142e-01,  2.50113266e-05)
(-5.40540541e-01,  1.99547158e-05)
(-5.38938939e-01,  5.79637459e-06)
(-5.37337337e-01,  3.40754592e-05)
(-5.35735736e-01,  1.61354171e-05)
(-5.34134134e-01,  1.29712857e-05)
(-5.32532533e-01,  4.10311943e-05)
(-5.30930931e-01,  1.11091588e-05)
(-5.29329329e-01,  2.17323941e-05)
(-5.27727728e-01,  3.84330154e-05)
(-5.26126126e-01,  4.67364965e-06)
(-5.24524525e-01,  3.23167518e-05)
(-5.22922923e-01,  3.46238318e-05)
(-5.21321321e-01,  3.39694976e-06)
(-5.19719720e-01,  4.49870713e-05)
(-5.18118118e-01,  2.93900797e-05)
(-5.16516517e-01,  1.33537068e-05)
(-5.14914915e-01,  6.00333921e-05)
(-5.13313313e-01,  2.24933922e-05)
(-5.11711712e-01,  2.54745823e-05)
(-5.10110110e-01,  6.29080799e-05)
(-5.08508509e-01,  1.36689258e-05)
(-5.06906907e-01,  4.00660580e-05)
(-5.05305305e-01,  5.77762104e-05)
(-5.03703704e-01,  2.62372525e-06)
(-5.02102102e-01,  5.74646997e-05)
(-5.00500501e-01,  5.06999468e-05)
(-4.98898899e-01,  1.09648493e-05)
(-4.97297297e-01,  7.80386267e-05)
(-4.95695696e-01,  4.13715004e-05)
(-4.94094094e-01,  2.74506003e-05)
(-4.92492492e-01,  1.02188853e-04)
(-4.90890891e-01,  2.94522497e-05)
(-4.89289289e-01,  4.72198441e-05)
(-4.87687688e-01,  9.31544027e-05)
(-4.86086086e-01,  1.45713672e-05)
(-4.84484484e-01,  7.06925980e-05)
(-4.82882883e-01,  8.36987295e-05)
(-4.81281281e-01,  3.67539197e-06)
(-4.79679680e-01,  9.83235640e-05)
(-4.78078078e-01,  7.12451796e-05)
(-4.76476476e-01,  2.57266977e-05)
(-4.74874875e-01,  1.30602866e-04)
(-4.73273273e-01,  5.53715869e-05)
(-4.71671672e-01,  5.20564062e-05)
(-4.70070070e-01,  1.45571493e-04)
(-4.68468468e-01,  3.56206968e-05)
(-4.66866867e-01,  8.31740291e-05)
(-4.65265265e-01,  1.33059674e-04)
(-4.63663664e-01,  1.14996550e-05)
(-4.62062062e-01,  1.19624861e-04)
(-4.60460460e-01,  1.16626818e-04)
(-4.58858859e-01,  1.75201640e-05)
(-4.57257257e-01,  1.61989717e-04)
(-4.55655656e-01,  9.57607690e-05)
(-4.54054054e-01,  5.20029369e-05)
(-4.52452452e-01,  2.10884218e-04)
(-4.50850851e-01,  6.99135770e-05)
(-4.49249249e-01,  9.25477275e-05)
(-4.47647648e-01,  2.04507935e-04)
(-4.46046046e-01,  3.85020952e-05)
(-4.44444444e-01,  1.39787323e-04)
(-4.42842843e-01,  1.83042231e-04)
(-4.41241241e-01,  9.09078925e-07)
(-4.39639640e-01,  1.94386516e-04)
(-4.38038038e-01,  1.55936247e-04)
(-4.36436436e-01,  4.35151651e-05)
(-4.34834835e-01,  2.57039781e-04)
(-4.33233233e-01,  1.22553909e-04)
(-4.31631632e-01,  9.54505203e-05)
(-4.30030030e-01,  3.04671655e-04)
(-4.28428428e-01,  8.22281345e-05)
(-4.26826827e-01,  1.55604141e-04)
(-4.25225225e-01,  2.76869483e-04)
(-4.23623624e-01,  3.42636582e-05)
(-4.22022022e-01,  2.24706822e-04)
(-4.20420420e-01,  2.42028200e-04)
(-4.18818819e-01,  2.20594206e-05)
(-4.17217217e-01,  3.03508600e-04)
(-4.15615616e-01,  1.99435931e-04)
(-4.14014014e-01,  8.74813345e-05)
(-4.12412412e-01,  3.92773555e-04)
(-4.10810811e-01,  1.48358999e-04)
(-4.09209209e-01,  1.62757536e-04)
(-4.07607608e-01,  4.04943937e-04)
(-4.06006006e-01,  8.80469333e-05)
(-4.04404404e-01,  2.48652742e-04)
(-4.02802803e-01,  3.60577451e-04)
(-4.01201201e-01,  1.77383195e-05)
(-3.99599600e-01,  3.45934100e-04)
(-3.97997998e-01,  3.06838439e-04)
(-3.96396396e-01,  6.33324719e-05)
(-3.94794795e-01,  4.55363452e-04)
(-3.93193193e-01,  2.42957851e-04)
(-3.91591592e-01,  1.55927655e-04)
(-3.89989990e-01,  5.77688680e-04)
(-3.88388388e-01,  1.68167734e-04)
(-3.86786787e-01,  2.60797480e-04)
(-3.85185185e-01,  5.17836315e-04)
(-3.83583584e-01,  8.17096645e-05)
(-3.81981982e-01,  3.78670769e-04)
(-3.80380380e-01,  4.50725555e-04)
(-3.78778779e-01,  1.71558906e-05)
(-3.77177177e-01,  5.10244532e-04)
(-3.75575576e-01,  3.71775596e-04)
(-3.73973974e-01,  1.29139300e-04)
(-3.72372372e-01,  6.56172693e-04)
(-3.70770771e-01,  2.80255595e-04)
(-3.69169169e-01,  2.54910604e-04)
(-3.67567568e-01,  7.18734978e-04)
(-3.65965966e-01,  1.75471876e-04)
(-3.64364364e-01,  3.95087494e-04)
(-3.62762763e-01,  6.35719775e-04)
(-3.61161161e-01,  5.67798594e-05)
(-3.59559560e-01,  5.50222489e-04)
(-3.57957958e-01,  5.39234775e-04)
(-3.56356356e-01,  7.64032045e-05)
(-3.54754755e-01,  7.20789379e-04)
(-3.53153153e-01,  4.28658363e-04)
(-3.51551552e-01,  2.24584768e-04)
(-3.49949950e-01,  9.07169014e-04)
(-3.48348348e-01,  3.03440486e-04)
(-3.46746747e-01,  3.88182866e-04)
(-3.45145145e-01,  8.63758325e-04)
(-3.43543544e-01,  1.63116723e-04)
(-3.41941942e-01,  5.67511455e-04)
(-3.40340340e-01,  7.47107444e-04)
(-3.38738739e-01,  7.32289589e-06)
(-3.37137137e-01,  7.62765328e-04)
(-3.35535536e-01,  6.15142030e-04)
(-3.33933934e-01,  1.64189891e-04)
(-3.32332332e-01,  9.74004752e-04)
(-3.30730731e-01,  4.67549360e-04)
(-3.29129129e-01,  3.51539934e-04)
(-3.27527528e-01,  1.13250914e-03)
(-3.25925926e-01,  3.04143331e-04)
(-3.24324324e-01,  5.54699485e-04)
(-3.22722723e-01,  9.92968968e-04)
(-3.21121121e-01,  1.24879918e-04)
(-3.19519520e-01,  7.73479375e-04)
(-3.17917918e-01,  8.37379359e-04)
(-3.16316316e-01,  7.01274220e-05)
(-3.14714715e-01,  1.00751388e-03)
(-3.13113113e-01,  6.65768528e-04)
(-3.11511512e-01,  2.80592587e-04)
(-3.09909910e-01,  1.25624606e-03)
(-3.08308308e-01,  4.78333651e-04)
(-3.06706707e-01,  5.06042137e-04)
(-3.05105105e-01,  1.26858929e-03)
(-3.03503504e-01,  2.75455674e-04)
(-3.01901902e-01,  7.45801288e-04)
(-3.00300300e-01,  1.08739297e-03)
(-2.98698699e-01,  5.77134394e-05)
(-2.97097097e-01,  9.98980815e-04)
(-2.95495495e-01,  8.90588809e-04)
(-2.93893894e-01,  1.74103105e-04)
(-2.92292292e-01,  1.26446514e-03)
(-2.90690691e-01,  6.78860002e-04)
(-2.89089089e-01,  4.18980862e-04)
(-2.87487487e-01,  1.54090184e-03)
(-2.85885886e-01,  4.53110362e-04)
(-2.84284284e-01,  6.75672956e-04)
(-2.82682683e-01,  1.35019788e-03)
(-2.81081081e-01,  2.14475169e-04)
(-2.79479479e-01,  9.42689780e-04)
(-2.77877878e-01,  1.12771954e-03)
(-2.76276276e-01,  3.56696488e-05)
(-2.74674675e-01,  1.21829197e-03)
(-2.73073073e-01,  8.92327970e-04)
(-2.71471471e-01,  2.95700258e-04)
(-2.69869870e-01,  1.50048556e-03)
(-2.68268268e-01,  6.45528374e-04)
(-2.66666667e-01,  5.63739841e-04)
(-2.65065065e-01,  1.60295068e-03)
(-2.63463463e-01,  3.89078456e-04)
(-2.61861862e-01,  8.37655928e-04)
(-2.60260260e-01,  1.35530390e-03)
(-2.58658659e-01,  1.24991413e-04)
(-2.57057057e-01,  1.11506039e-03)
(-2.55455455e-01,  1.09803550e-03)
(-2.53853854e-01,  1.44463721e-04)
(-2.52252252e-01,  1.39331225e-03)
(-2.50650651e-01,  8.33297445e-04)
(-2.49049049e-01,  4.16764587e-04)
(-2.47447447e-01,  1.66952365e-03)
(-2.45845846e-01,  5.63496989e-04)
(-2.44244244e-01,  6.89141058e-04)
(-2.42642643e-01,  1.54397559e-03)
(-2.41041041e-01,  2.91291486e-04)
(-2.39439439e-01,  9.58584002e-04)
(-2.37837838e-01,  1.26807264e-03)
(-2.36236236e-01,  1.95800378e-05)
(-2.34634635e-01,  1.22185740e-03)
(-2.33033033e-01,  9.90025956e-04)
(-2.31431431e-01,  2.48508222e-04)
(-2.29829830e-01,  1.47551389e-03)
(-2.28228228e-01,  7.12867703e-04)
(-2.26626627e-01,  5.09629277e-04)
(-2.25025025e-01,  1.65804272e-03)
(-2.23423423e-01,  4.39850096e-04)
(-2.21821822e-01,  7.60242875e-04)
(-2.20220220e-01,  1.36853463e-03)
(-2.18618619e-01,  1.74427198e-04)
(-2.17017017e-01,  9.96634682e-04)
(-2.15415415e-01,  1.08356025e-03)
(-2.13813814e-01,  7.97668282e-05)
(-2.12212212e-01,  1.21494192e-03)
(-2.10610611e-01,  8.06690200e-04)
(-2.09009009e-01,  3.18942946e-04)
(-2.07407407e-01,  1.41118242e-03)
(-2.05805806e-01,  5.41657982e-04)
(-2.04204204e-01,  5.39185870e-04)
(-2.02602603e-01,  1.36200926e-03)
(-2.01001001e-01,  2.92331755e-04)
(-1.99399399e-01,  7.36485964e-04)
(-1.97797798e-01,  1.07844760e-03)
(-1.96196196e-01,  6.26827788e-05)
(-1.94594595e-01,  9.06774223e-04)
(-1.92992993e-01,  8.11248677e-04)
(-1.91391391e-01,  1.43249213e-04)
(-1.89789790e-01,  1.04596011e-03)
(-1.88188188e-01,  5.64447033e-04)
(-1.86586587e-01,  3.21393499e-04)
(-1.84984985e-01,  1.14997197e-03)
(-1.83383383e-01,  3.42118860e-04)
(-1.81781782e-01,  4.67688428e-04)
(-1.80180180e-01,  9.39610940e-04)
(-1.78578579e-01,  1.48342168e-04)
(-1.76976977e-01,  5.78123705e-04)
(-1.75375375e-01,  6.93208291e-04)
(-1.73773774e-01,  1.28452790e-05)
(-1.72172172e-01,  6.48784524e-04)
(-1.70570571e-01,  4.76207657e-04)
(-1.68968969e-01,  1.37489881e-04)
(-1.67367367e-01,  6.75897109e-04)
(-1.65765766e-01,  2.92630227e-04)
(-1.64164164e-01,  2.21767540e-04)
(-1.62562563e-01,  6.36978727e-04)
(-1.60960961e-01,  1.46379671e-04)
(-1.59359359e-01,  2.62029945e-04)
(-1.57757758e-01,  4.24116676e-04)
(-1.56156156e-01,  4.11958850e-05)
(-1.54554555e-01,  2.54851283e-04)
(-1.52952953e-01,  2.49574192e-04)
(-1.51351351e-01,  1.93917206e-05)
(-1.49749750e-01,  1.97074855e-04)
(-1.48148148e-01,  1.17013751e-04)
(-1.46546547e-01,  3.21108225e-05)
(-1.44944945e-01,  8.58590068e-05)
(-1.43343343e-01,  2.98524209e-05)
(-1.41741742e-01,  6.00786837e-06)
(-1.40140140e-01,  1.46839263e-05)
(-1.38538539e-01,  8.78430107e-06)
(-1.36936937e-01,  9.75859093e-05)
(-1.35335335e-01,  1.33420683e-04)
(-1.33733734e-01,  3.89258844e-06)
(-1.32132132e-01,  2.44854265e-04)
(-1.30530531e-01,  2.02645725e-04)
(-1.28928929e-01,  7.02925002e-05)
(-1.27327327e-01,  4.49612875e-04)
(-1.25725726e-01,  2.19745668e-04)
(-1.24124124e-01,  1.92404573e-04)
(-1.22522523e-01,  6.27412461e-04)
(-1.20920921e-01,  1.82518068e-04)
(-1.19319319e-01,  3.71759996e-04)
(-1.17717718e-01,  6.76895635e-04)
(-1.16116116e-01,  8.92095628e-05)
(-1.14514515e-01,  6.09397903e-04)
(-1.12912913e-01,  6.71023168e-04)
(-1.11311311e-01,  6.14495481e-05)
(-1.09709710e-01,  9.05835378e-04)
(-1.08108108e-01,  6.08276321e-04)
(-1.06506507e-01,  2.70214824e-04)
(-1.04904905e-01,  1.26104208e-03)
(-1.03303303e-01,  4.87644795e-04)
(-1.01701702e-01,  5.37301811e-04)
(-1.00100100e-01,  1.36773100e-03)
(-9.84984985e-02,  3.08653261e-04)
(-9.68968969e-02,  8.62365237e-04)
(-9.52952953e-02,  1.27631852e-03)
(-9.36936937e-02,  7.13828321e-05)
(-9.20920921e-02,  1.24448369e-03)
(-9.04904905e-02,  1.12581871e-03)
(-8.88888889e-02,  2.23512950e-04)
(-8.72872873e-02,  1.68215011e-03)
(-8.56856857e-02,  9.16611557e-04)
(-8.40840841e-02,  5.74797936e-04)
(-8.24824825e-02,  2.17326843e-03)
(-8.08808809e-02,  6.49659495e-04)
(-7.92792793e-02,  9.80649306e-04)
(-7.76776777e-02,  1.98877827e-03)
(-7.60760761e-02,  3.26512246e-04)
(-7.44744745e-02,  1.43865981e-03)
(-7.28728729e-02,  1.74526670e-03)
(-7.12712713e-02,  5.06946626e-05)
(-6.96696697e-02,  1.94584647e-03)
(-6.80680681e-02,  1.44529051e-03)
(-6.64664665e-02,  4.79247828e-04)
(-6.48648649e-02,  2.49866575e-03)
(-6.32632633e-02,  1.09130304e-03)
(-6.16616617e-02,  9.55870397e-04)
(-6.00600601e-02,  2.76147337e-03)
(-5.84584585e-02,  6.86327070e-04)
(-5.68568569e-02,  1.47674295e-03)
(-5.52552553e-02,  2.42313216e-03)
(-5.36536537e-02,  2.33934641e-04)
(-5.20520521e-02,  2.03753075e-03)
(-5.04504505e-02,  2.03376060e-03)
(-4.88488488e-02,  2.61779446e-04)
(-4.72472472e-02,  2.63341707e-03)
(-4.56456456e-02,  1.59723517e-03)
(-4.40440440e-02,  7.96230257e-04)
(-4.24424424e-02,  3.25914247e-03)
(-4.08408408e-02,  1.11793341e-03)
(-3.92392392e-02,  1.36438122e-03)
(-3.76376376e-02,  3.10271684e-03)
(-3.60360360e-02,  6.00696015e-04)
(-3.44344344e-02,  1.96078809e-03)
(-3.28328328e-02,  2.62939152e-03)
(-3.12312312e-02,  5.07834278e-05)
(-2.96296296e-02,  2.57964798e-03)
(-2.80280280e-02,  2.11865963e-03)
(-2.64264264e-02,  5.26172570e-04)
(-2.48248248e-02,  3.21485287e-03)
(-2.32232232e-02,  1.57601583e-03)
(-2.16216216e-02,  1.12422183e-03)
(-2.00200200e-02,  3.71944178e-03)
(-1.84184184e-02,  1.00728820e-03)
(-1.68168168e-02,  1.73715275e-03)
(-1.52152152e-02,  3.17199902e-03)
(-1.36136136e-02,  4.18581746e-04)
(-1.20120120e-02,  2.35855247e-03)
(-1.04104104e-02,  2.59931552e-03)
(-8.80880881e-03,  1.83781530e-04)
(-7.20720721e-03,  2.98186971e-03)
(-5.60560561e-03,  2.00766246e-03)
(-4.00400400e-03,  7.93325123e-04)
(-2.40240240e-03,  3.60047950e-03)
(-8.00800801e-04,  1.40348246e-03)
( 8.00800801e-04,  1.40348246e-03)
( 2.40240240e-03,  3.60047950e-03)
( 4.00400400e-03,  7.93325123e-04)
( 5.60560561e-03,  2.00766246e-03)
( 7.20720721e-03,  2.98186971e-03)
( 8.80880881e-03,  1.83781530e-04)
( 1.04104104e-02,  2.59931552e-03)
( 1.20120120e-02,  2.35855247e-03)
( 1.36136136e-02,  4.18581746e-04)
( 1.52152152e-02,  3.17199902e-03)
( 1.68168168e-02,  1.73715275e-03)
( 1.84184184e-02,  1.00728820e-03)
( 2.00200200e-02,  3.71944178e-03)
( 2.16216216e-02,  1.12422183e-03)
( 2.32232232e-02,  1.57601583e-03)
( 2.48248248e-02,  3.21485287e-03)
( 2.64264264e-02,  5.26172570e-04)
( 2.80280280e-02,  2.11865963e-03)
( 2.96296296e-02,  2.57964798e-03)
( 3.12312312e-02,  5.07834278e-05)
( 3.28328328e-02,  2.62939152e-03)
( 3.44344344e-02,  1.96078809e-03)
( 3.60360360e-02,  6.00696015e-04)
( 3.76376376e-02,  3.10271684e-03)
( 3.92392392e-02,  1.36438122e-03)
( 4.08408408e-02,  1.11793341e-03)
( 4.24424424e-02,  3.25914247e-03)
( 4.40440440e-02,  7.96230257e-04)
( 4.56456456e-02,  1.59723517e-03)
( 4.72472472e-02,  2.63341707e-03)
( 4.88488488e-02,  2.61779446e-04)
( 5.04504505e-02,  2.03376060e-03)
( 5.20520521e-02,  2.03753075e-03)
( 5.36536537e-02,  2.33934641e-04)
( 5.52552553e-02,  2.42313216e-03)
( 5.68568569e-02,  1.47674295e-03)
( 5.84584585e-02,  6.86327070e-04)
( 6.00600601e-02,  2.76147337e-03)
( 6.16616617e-02,  9.55870397e-04)
( 6.32632633e-02,  1.09130304e-03)
( 6.48648649e-02,  2.49866575e-03)
( 6.64664665e-02,  4.79247828e-04)
( 6.80680681e-02,  1.44529051e-03)
( 6.96696697e-02,  1.94584647e-03)
( 7.12712713e-02,  5.06946626e-05)
( 7.28728729e-02,  1.74526670e-03)
( 7.44744745e-02,  1.43865981e-03)
( 7.60760761e-02,  3.26512246e-04)
( 7.76776777e-02,  1.98877827e-03)
( 7.92792793e-02,  9.80649306e-04)
( 8.08808809e-02,  6.49659495e-04)
( 8.24824825e-02,  2.17326843e-03)
( 8.40840841e-02,  5.74797936e-04)
( 8.56856857e-02,  9.16611557e-04)
( 8.72872873e-02,  1.68215011e-03)
( 8.88888889e-02,  2.23512950e-04)
( 9.04904905e-02,  1.12581871e-03)
( 9.20920921e-02,  1.24448369e-03)
( 9.36936937e-02,  7.13828321e-05)
( 9.52952953e-02,  1.27631852e-03)
( 9.68968969e-02,  8.62365237e-04)
( 9.84984985e-02,  3.08653261e-04)
( 1.00100100e-01,  1.36773100e-03)
( 1.01701702e-01,  5.37301811e-04)
( 1.03303303e-01,  4.87644795e-04)
( 1.04904905e-01,  1.26104208e-03)
( 1.06506507e-01,  2.70214824e-04)
( 1.08108108e-01,  6.08276321e-04)
( 1.09709710e-01,  9.05835378e-04)
( 1.11311311e-01,  6.14495481e-05)
( 1.12912913e-01,  6.71023168e-04)
( 1.14514515e-01,  6.09397903e-04)
( 1.16116116e-01,  8.92095628e-05)
( 1.17717718e-01,  6.76895635e-04)
( 1.19319319e-01,  3.71759996e-04)
( 1.20920921e-01,  1.82518068e-04)
( 1.22522523e-01,  6.27412461e-04)
( 1.24124124e-01,  1.92404573e-04)
( 1.25725726e-01,  2.19745668e-04)
( 1.27327327e-01,  4.49612875e-04)
( 1.28928929e-01,  7.02925002e-05)
( 1.30530531e-01,  2.02645725e-04)
( 1.32132132e-01,  2.44854265e-04)
( 1.33733734e-01,  3.89258844e-06)
( 1.35335335e-01,  1.33420683e-04)
( 1.36936937e-01,  9.75859093e-05)
( 1.38538539e-01,  8.78430107e-06)
( 1.40140140e-01,  1.46839263e-05)
( 1.41741742e-01,  6.00786837e-06)
( 1.43343343e-01,  2.98524209e-05)
( 1.44944945e-01,  8.58590068e-05)
( 1.46546547e-01,  3.21108225e-05)
( 1.48148148e-01,  1.17013751e-04)
( 1.49749750e-01,  1.97074855e-04)
( 1.51351351e-01,  1.93917206e-05)
( 1.52952953e-01,  2.49574192e-04)
( 1.54554555e-01,  2.54851283e-04)
( 1.56156156e-01,  4.11958850e-05)
( 1.57757758e-01,  4.24116676e-04)
( 1.59359359e-01,  2.62029945e-04)
( 1.60960961e-01,  1.46379671e-04)
( 1.62562563e-01,  6.36978727e-04)
( 1.64164164e-01,  2.21767540e-04)
( 1.65765766e-01,  2.92630227e-04)
( 1.67367367e-01,  6.75897109e-04)
( 1.68968969e-01,  1.37489881e-04)
( 1.70570571e-01,  4.76207657e-04)
( 1.72172172e-01,  6.48784524e-04)
( 1.73773774e-01,  1.28452791e-05)
( 1.75375375e-01,  6.93208291e-04)
( 1.76976977e-01,  5.78123705e-04)
( 1.78578579e-01,  1.48342168e-04)
( 1.80180180e-01,  9.39610940e-04)
( 1.81781782e-01,  4.67688428e-04)
( 1.83383383e-01,  3.42118860e-04)
( 1.84984985e-01,  1.14997197e-03)
( 1.86586587e-01,  3.21393499e-04)
( 1.88188188e-01,  5.64447033e-04)
( 1.89789790e-01,  1.04596011e-03)
( 1.91391391e-01,  1.43249213e-04)
( 1.92992993e-01,  8.11248677e-04)
( 1.94594595e-01,  9.06774223e-04)
( 1.96196196e-01,  6.26827788e-05)
( 1.97797798e-01,  1.07844760e-03)
( 1.99399399e-01,  7.36485964e-04)
( 2.01001001e-01,  2.92331755e-04)
( 2.02602603e-01,  1.36200926e-03)
( 2.04204204e-01,  5.39185870e-04)
( 2.05805806e-01,  5.41657982e-04)
( 2.07407407e-01,  1.41118242e-03)
( 2.09009009e-01,  3.18942946e-04)
( 2.10610611e-01,  8.06690200e-04)
( 2.12212212e-01,  1.21494192e-03)
( 2.13813814e-01,  7.97668282e-05)
( 2.15415415e-01,  1.08356025e-03)
( 2.17017017e-01,  9.96634682e-04)
( 2.18618619e-01,  1.74427198e-04)
( 2.20220220e-01,  1.36853463e-03)
( 2.21821822e-01,  7.60242875e-04)
( 2.23423423e-01,  4.39850096e-04)
( 2.25025025e-01,  1.65804272e-03)
( 2.26626627e-01,  5.09629277e-04)
( 2.28228228e-01,  7.12867703e-04)
( 2.29829830e-01,  1.47551389e-03)
( 2.31431431e-01,  2.48508222e-04)
( 2.33033033e-01,  9.90025956e-04)
( 2.34634635e-01,  1.22185740e-03)
( 2.36236236e-01,  1.95800378e-05)
( 2.37837838e-01,  1.26807264e-03)
( 2.39439439e-01,  9.58584002e-04)
( 2.41041041e-01,  2.91291486e-04)
( 2.42642643e-01,  1.54397559e-03)
( 2.44244244e-01,  6.89141058e-04)
( 2.45845846e-01,  5.63496989e-04)
( 2.47447447e-01,  1.66952365e-03)
( 2.49049049e-01,  4.16764587e-04)
( 2.50650651e-01,  8.33297445e-04)
( 2.52252252e-01,  1.39331225e-03)
( 2.53853854e-01,  1.44463721e-04)
( 2.55455455e-01,  1.09803550e-03)
( 2.57057057e-01,  1.11506039e-03)
( 2.58658659e-01,  1.24991413e-04)
( 2.60260260e-01,  1.35530390e-03)
( 2.61861862e-01,  8.37655928e-04)
( 2.63463463e-01,  3.89078456e-04)
( 2.65065065e-01,  1.60295068e-03)
( 2.66666667e-01,  5.63739841e-04)
( 2.68268268e-01,  6.45528374e-04)
( 2.69869870e-01,  1.50048556e-03)
( 2.71471471e-01,  2.95700258e-04)
( 2.73073073e-01,  8.92327970e-04)
( 2.74674675e-01,  1.21829197e-03)
( 2.76276276e-01,  3.56696488e-05)
( 2.77877878e-01,  1.12771954e-03)
( 2.79479479e-01,  9.42689780e-04)
( 2.81081081e-01,  2.14475169e-04)
( 2.82682683e-01,  1.35019788e-03)
( 2.84284284e-01,  6.75672956e-04)
( 2.85885886e-01,  4.53110362e-04)
( 2.87487487e-01,  1.54090184e-03)
( 2.89089089e-01,  4.18980862e-04)
( 2.90690691e-01,  6.78860002e-04)
( 2.92292292e-01,  1.26446514e-03)
( 2.93893894e-01,  1.74103105e-04)
( 2.95495495e-01,  8.90588809e-04)
( 2.97097097e-01,  9.98980815e-04)
( 2.98698699e-01,  5.77134394e-05)
( 3.00300300e-01,  1.08739297e-03)
( 3.01901902e-01,  7.45801288e-04)
( 3.03503504e-01,  2.75455674e-04)
( 3.05105105e-01,  1.26858929e-03)
( 3.06706707e-01,  5.06042137e-04)
( 3.08308308e-01,  4.78333651e-04)
( 3.09909910e-01,  1.25624606e-03)
( 3.11511512e-01,  2.80592587e-04)
( 3.13113113e-01,  6.65768528e-04)
( 3.14714715e-01,  1.00751388e-03)
( 3.16316316e-01,  7.01274220e-05)
( 3.17917918e-01,  8.37379359e-04)
( 3.19519520e-01,  7.73479375e-04)
( 3.21121121e-01,  1.24879918e-04)
( 3.22722723e-01,  9.92968968e-04)
( 3.24324324e-01,  5.54699485e-04)
( 3.25925926e-01,  3.04143331e-04)
( 3.27527528e-01,  1.13250914e-03)
( 3.29129129e-01,  3.51539934e-04)
( 3.30730731e-01,  4.67549360e-04)
( 3.32332332e-01,  9.74004752e-04)
( 3.33933934e-01,  1.64189891e-04)
( 3.35535536e-01,  6.15142030e-04)
( 3.37137137e-01,  7.62765328e-04)
( 3.38738739e-01,  7.32289589e-06)
( 3.40340340e-01,  7.47107444e-04)
( 3.41941942e-01,  5.67511455e-04)
( 3.43543544e-01,  1.63116723e-04)
( 3.45145145e-01,  8.63758325e-04)
( 3.46746747e-01,  3.88182866e-04)
( 3.48348348e-01,  3.03440486e-04)
( 3.49949950e-01,  9.07169014e-04)
( 3.51551552e-01,  2.24584768e-04)
( 3.53153153e-01,  4.28658363e-04)
( 3.54754755e-01,  7.20789379e-04)
( 3.56356356e-01,  7.64032045e-05)
( 3.57957958e-01,  5.39234775e-04)
( 3.59559560e-01,  5.50222489e-04)
( 3.61161161e-01,  5.67798594e-05)
( 3.62762763e-01,  6.35719775e-04)
( 3.64364364e-01,  3.95087494e-04)
( 3.65965966e-01,  1.75471876e-04)
( 3.67567568e-01,  7.18734978e-04)
( 3.69169169e-01,  2.54910604e-04)
( 3.70770771e-01,  2.80255595e-04)
( 3.72372372e-01,  6.56172693e-04)
( 3.73973974e-01,  1.29139300e-04)
( 3.75575576e-01,  3.71775596e-04)
( 3.77177177e-01,  5.10244532e-04)
( 3.78778779e-01,  1.71558906e-05)
( 3.80380380e-01,  4.50725555e-04)
( 3.81981982e-01,  3.78670769e-04)
( 3.83583584e-01,  8.17096645e-05)
( 3.85185185e-01,  5.17836315e-04)
( 3.86786787e-01,  2.60797480e-04)
( 3.88388388e-01,  1.68167734e-04)
( 3.89989990e-01,  5.77688680e-04)
( 3.91591592e-01,  1.55927655e-04)
( 3.93193193e-01,  2.42957851e-04)
( 3.94794795e-01,  4.55363452e-04)
( 3.96396396e-01,  6.33324719e-05)
( 3.97997998e-01,  3.06838439e-04)
( 3.99599600e-01,  3.45934100e-04)
( 4.01201201e-01,  1.77383195e-05)
( 4.02802803e-01,  3.60577451e-04)
( 4.04404404e-01,  2.48652742e-04)
( 4.06006006e-01,  8.80469333e-05)
( 4.07607608e-01,  4.04943937e-04)
( 4.09209209e-01,  1.62757536e-04)
( 4.10810811e-01,  1.48358999e-04)
( 4.12412412e-01,  3.92773555e-04)
( 4.14014014e-01,  8.74813345e-05)
( 4.15615616e-01,  1.99435931e-04)
( 4.17217217e-01,  3.03508600e-04)
( 4.18818819e-01,  2.20594206e-05)
( 4.20420420e-01,  2.42028200e-04)
( 4.22022022e-01,  2.24706822e-04)
( 4.23623624e-01,  3.42636582e-05)
( 4.25225225e-01,  2.76869483e-04)
( 4.26826827e-01,  1.55604141e-04)
( 4.28428428e-01,  8.22281345e-05)
( 4.30030030e-01,  3.04671655e-04)
( 4.31631632e-01,  9.54505203e-05)
( 4.33233233e-01,  1.22553909e-04)
( 4.34834835e-01,  2.57039781e-04)
( 4.36436436e-01,  4.35151651e-05)
( 4.38038038e-01,  1.55936247e-04)
( 4.39639640e-01,  1.94386516e-04)
( 4.41241241e-01,  9.09078925e-07)
( 4.42842843e-01,  1.83042231e-04)
( 4.44444444e-01,  1.39787323e-04)
( 4.46046046e-01,  3.85020952e-05)
( 4.47647648e-01,  2.04507935e-04)
( 4.49249249e-01,  9.25477275e-05)
( 4.50850851e-01,  6.99135770e-05)
( 4.52452452e-01,  2.10884218e-04)
( 4.54054054e-01,  5.20029369e-05)
( 4.55655656e-01,  9.57607690e-05)
( 4.57257257e-01,  1.61989717e-04)
( 4.58858859e-01,  1.75201640e-05)
( 4.60460460e-01,  1.16626818e-04)
( 4.62062062e-01,  1.19624861e-04)
( 4.63663664e-01,  1.14996550e-05)
( 4.65265265e-01,  1.33059674e-04)
( 4.66866867e-01,  8.31740291e-05)
( 4.68468468e-01,  3.56206968e-05)
( 4.70070070e-01,  1.45571493e-04)
( 4.71671672e-01,  5.20564062e-05)
( 4.73273273e-01,  5.53715869e-05)
( 4.74874875e-01,  1.30602866e-04)
( 4.76476476e-01,  2.57266977e-05)
( 4.78078078e-01,  7.12451796e-05)
( 4.79679680e-01,  9.83235640e-05)
( 4.81281281e-01,  3.67539197e-06)
( 4.82882883e-01,  8.36987295e-05)
( 4.84484484e-01,  7.06925980e-05)
( 4.86086086e-01,  1.45713672e-05)
( 4.87687688e-01,  9.31544027e-05)
( 4.89289289e-01,  4.72198441e-05)
( 4.90890891e-01,  2.94522497e-05)
( 4.92492492e-01,  1.02188853e-04)
( 4.94094094e-01,  2.74506003e-05)
( 4.95695696e-01,  4.13715004e-05)
( 4.97297297e-01,  7.80386267e-05)
( 4.98898899e-01,  1.09648493e-05)
( 5.00500501e-01,  5.06999468e-05)
( 5.02102102e-01,  5.74646997e-05)
( 5.03703704e-01,  2.62372525e-06)
( 5.05305305e-01,  5.77762104e-05)
( 5.06906907e-01,  4.00660580e-05)
( 5.08508509e-01,  1.36689258e-05)
( 5.10110110e-01,  6.29080799e-05)
( 5.11711712e-01,  2.54745823e-05)
( 5.13313313e-01,  2.24933922e-05)
( 5.14914915e-01,  6.00333921e-05)
( 5.16516517e-01,  1.33537068e-05)
( 5.18118118e-01,  2.93900797e-05)
( 5.19719720e-01,  4.49870713e-05)
( 5.21321321e-01,  3.39694976e-06)
( 5.22922923e-01,  3.46238318e-05)
( 5.24524525e-01,  3.23167518e-05)
( 5.26126126e-01,  4.67364965e-06)
( 5.27727728e-01,  3.84330154e-05)
( 5.29329329e-01,  2.17323941e-05)
( 5.30930931e-01,  1.11091588e-05)
( 5.32532533e-01,  4.10311943e-05)
( 5.34134134e-01,  1.29712857e-05)
( 5.35735736e-01,  1.61354171e-05)
( 5.37337337e-01,  3.40754592e-05)
( 5.38938939e-01,  5.79637459e-06)
( 5.40540541e-01,  1.99547158e-05)
( 5.42142142e-01,  2.50113266e-05)
( 5.43743744e-01,  5.41119758e-09)
( 5.45345345e-01,  2.27474712e-05)
( 5.46946947e-01,  1.74673391e-05)
( 5.48548549e-01,  4.62483852e-06)
( 5.50150150e-01,  2.46738747e-05)
( 5.51751752e-01,  1.12434231e-05)
( 5.53353353e-01,  8.23202078e-06)
( 5.54954955e-01,  2.50537514e-05)
( 5.56556557e-01,  6.16056904e-06)
( 5.58158158e-01,  1.09780317e-05)
( 5.59759760e-01,  1.86844298e-05)
( 5.61361361e-01,  2.05921098e-06)
( 5.62962963e-01,  1.29964693e-05)
( 5.64564565e-01,  1.34018625e-05)
( 5.66166166e-01,  1.20234435e-06)
( 5.67767768e-01,  1.44049597e-05)
( 5.69369369e-01,  9.05720604e-06)
( 5.70970971e-01,  3.74942837e-06)
( 5.72572573e-01,  1.53065937e-05)
( 5.74174174e-01,  5.51833694e-06)
( 5.75775776e-01,  5.69245464e-06)
( 5.77377377e-01,  1.35270058e-05)
( 5.78978979e-01,  2.66839790e-06)
( 5.80580581e-01,  7.12828977e-06)
( 5.82182182e-01,  9.89328277e-06)
( 5.83783784e-01,  4.04417837e-07)
( 5.85385385e-01,  8.14154761e-06)
( 5.86986987e-01,  6.91362960e-06)
( 5.88588589e-01,  1.36399151e-06)
( 5.90190190e-01,  8.80580402e-06)
( 5.91791792e-01,  4.49264931e-06)
( 5.93393393e-01,  2.71585970e-06)
( 5.94994995e-01,  9.51794230e-06)
( 5.96596597e-01,  2.54658642e-06)
( 5.98198198e-01,  3.72000131e-06)
( 5.99799800e-01,  7.06271264e-06)
( 6.01401401e-01,  1.00217375e-06)
( 6.03003003e-01,  4.43607932e-06)
( 6.04604605e-01,  5.05525432e-06)
( 6.06206206e-01,  2.04440337e-07)
( 6.07807808e-01,  4.91558904e-06)
( 6.09409409e-01,  3.42813900e-06)
( 6.11011011e-01,  1.12868525e-06)
( 6.12612613e-01,  5.20276441e-06)
( 6.14214214e-01,  2.12257874e-06)
( 6.15815816e-01,  1.81848383e-06)
( 6.17417417e-01,  4.89312303e-06)
( 6.19019019e-01,  1.08750187e-06)
( 6.20620621e-01,  2.31509282e-06)
( 6.22222222e-01,  3.56460656e-06)
( 6.23823824e-01,  2.78704145e-07)
( 6.25425425e-01,  2.65387092e-06)
( 6.27027027e-01,  2.49037451e-06)
( 6.28628629e-01,  3.41927669e-07)
( 6.30230230e-01,  2.86497803e-06)
( 6.31831832e-01,  1.62999677e-06)
( 6.33433433e-01,  8.07123192e-07)
( 6.35035035e-01,  2.97400895e-06)
( 6.36636637e-01,  9.48580962e-07)
( 6.38238238e-01,  1.14487041e-06)
( 6.39839840e-01,  2.43466036e-06)
( 6.41441441e-01,  4.16123658e-07)
( 6.43043043e-01,  1.37899603e-06)
( 6.44644645e-01,  1.73803242e-06)
( 6.46246246e-01,  6.92324317e-09)
( 6.47847848e-01,  1.52968817e-06)
( 6.49449449e-01,  1.18111602e-06)
( 6.51051051e-01,  3.00949432e-07)
( 6.52652653e-01,  1.61396530e-06)
( 6.54254254e-01,  7.40537394e-07)
( 6.55855856e-01,  5.26126601e-07)
( 6.57457457e-01,  1.61573432e-06)
( 6.59059059e-01,  3.96323511e-07)
( 6.60660661e-01,  6.84369258e-07)
( 6.62262262e-01,  1.17201175e-06)
( 6.63863864e-01,  1.31471224e-07)
( 6.65465465e-01,  7.88946835e-07)
( 6.67067067e-01,  8.17953835e-07)
( 6.68668669e-01,  6.84374713e-08)
( 6.70270270e-01,  8.50974643e-07)
( 6.71871872e-01,  5.38203289e-07)
( 6.73473473e-01,  2.15577880e-07)
( 6.75075075e-01,  8.79712707e-07)
( 6.76676677e-01,  3.19716128e-07)
( 6.78278278e-01,  3.20186373e-07)
( 6.79879880e-01,  7.66604126e-07)
( 6.81481481e-01,  1.51454237e-07)
( 6.83083083e-01,  3.90828912e-07)
( 6.84684685e-01,  5.45533259e-07)
( 6.86286286e-01,  2.41131801e-08)
( 6.87887888e-01,  4.34637622e-07)
( 6.89489489e-01,  3.71096562e-07)
( 6.91091091e-01,  7.01179739e-08)
( 6.92692693e-01,  4.57518503e-07)
( 6.94294294e-01,  2.34934634e-07)
( 6.95895896e-01,  1.37767895e-07)
( 6.97497497e-01,  4.87718649e-07)
( 6.99099099e-01,  1.30014290e-07)
( 7.00700701e-01,  1.84268184e-07)
( 7.02302302e-01,  3.52148981e-07)
( 7.03903904e-01,  5.04408573e-08)
( 7.05505506e-01,  2.14115197e-07)
( 7.07107107e-01,  2.45336631e-07)
( 7.08708709e-01,  8.70611570e-09)
( 7.10310310e-01,  2.31010971e-07)
( 7.11911912e-01,  1.62023484e-07)
( 7.13513514e-01,  5.15162172e-08)
( 7.15115115e-01,  2.37985544e-07)
( 7.16716717e-01,  9.78102642e-08)
( 7.18318318e-01,  8.13728677e-08)
( 7.19919920e-01,  2.20762827e-07)
( 7.21521522e-01,  4.90301990e-08)
( 7.23123123e-01,  1.01061436e-07)
( 7.24724725e-01,  1.56534006e-07)
( 7.26326326e-01,  1.26392786e-08)
( 7.27927928e-01,  1.12862677e-07)
( 7.29529530e-01,  1.06483499e-07)
( 7.31131131e-01,  1.38787826e-08)
( 7.32732733e-01,  1.18633220e-07)
( 7.34334334e-01,  6.79095184e-08)
( 7.35935936e-01,  3.25945978e-08)
( 7.37537538e-01,  1.19874661e-07)
( 7.39139139e-01,  3.85721952e-08)
( 7.40740741e-01,  4.52037265e-08)
( 7.42342342e-01,  9.68063335e-08)
( 7.43943944e-01,  1.66219335e-08)
( 7.45545546e-01,  5.30872628e-08)
( 7.47147147e-01,  6.72834192e-08)
( 7.48748749e-01,  5.37811406e-10)
( 7.50350350e-01,  5.73636477e-08)
( 7.51951952e-01,  4.45379294e-08)
( 7.53553554e-01,  1.09252250e-08)
( 7.55155155e-01,  5.89328322e-08)
( 7.56756757e-01,  2.72260849e-08)
( 7.58358358e-01,  1.87814908e-08)
( 7.59959960e-01,  5.82047144e-08)
( 7.61561562e-01,  1.42439580e-08)
( 7.63163163e-01,  2.38530110e-08)
( 7.64764765e-01,  4.11048977e-08)
( 7.66366366e-01,  4.68840846e-09)
( 7.67967968e-01,  2.68021728e-08)
( 7.69569570e-01,  2.79387040e-08)
( 7.71171171e-01,  2.17617714e-09)
( 7.72772773e-01,  2.81593663e-08)
( 7.74374374e-01,  1.79142797e-08)
( 7.75975976e-01,  6.94611800e-09)
( 7.77577578e-01,  2.83463026e-08)
( 7.79179179e-01,  1.03843705e-08)
( 7.80780781e-01,  1.01023315e-08)
( 7.82382382e-01,  2.43716284e-08)
( 7.83983984e-01,  4.82206767e-09)
( 7.85585586e-01,  1.20304889e-08)
( 7.87187187e-01,  1.68894560e-08)
( 7.88788789e-01,  8.00295268e-10)
( 7.90390390e-01,  1.30379642e-08)
( 7.91991992e-01,  1.11927768e-08)
( 7.93593594e-01,  2.02549028e-09)
( 7.95195195e-01,  1.33680386e-08)
( 7.96796797e-01,  6.90875826e-09)
( 7.98398398e-01,  3.93184546e-09)
( 8.00000000e-01,  1.40619695e-08)};\addlegendentry{$N=3$}

\nextgroupplot[title={$p=2$}, legend style={font=\small}, legend cell align=left, legend pos=south west, ymode=log, xlabel=$x$, xtick={-0.8,0,0.8}, width=0.49\textwidth]
\addplot [black, forget plot]
coordinates {
(-8.00000000e-01,  1.45373999e-07)
(-7.98398398e-01,  1.32322260e-07)
(-7.96796797e-01,  1.18161798e-07)
(-7.95195195e-01,  1.02827078e-07)
(-7.93593594e-01,  8.62488675e-08)
(-7.91991992e-01,  6.83540425e-08)
(-7.90390390e-01,  4.90653779e-08)
(-7.88788789e-01,  2.83013305e-08)
(-7.87187187e-01,  5.97581068e-09)
(-7.85585586e-01,  1.80020578e-08)
(-7.83983984e-01,  4.37281890e-08)
(-7.82382382e-01,  7.13037990e-08)
(-7.80780781e-01,  1.00835682e-07)
(-7.79179179e-01,  1.32436504e-07)
(-7.77577578e-01,  1.66225100e-07)
(-7.75975976e-01,  2.02326803e-07)
(-7.74374374e-01,  2.40873771e-07)
(-7.72772773e-01,  2.82005341e-07)
(-7.71171171e-01,  3.25868395e-07)
(-7.69569570e-01,  3.72617748e-07)
(-7.67967968e-01,  4.22416549e-07)
(-7.66366366e-01,  4.75436701e-07)
(-7.64764765e-01,  5.31859311e-07)
(-7.63163163e-01,  5.91875143e-07)
(-7.61561562e-01,  6.55685112e-07)
(-7.59959960e-01,  7.23500784e-07)
(-7.58358358e-01,  7.95544913e-07)
(-7.56756757e-01,  8.72051991e-07)
(-7.55155155e-01,  9.53268831e-07)
(-7.53553554e-01,  1.03945518e-06)
(-7.51951952e-01,  1.13088433e-06)
(-7.50350350e-01,  1.22784383e-06)
(-7.48748749e-01,  4.18632643e-04)
(-7.47147147e-01,  4.07109589e-04)
(-7.45545546e-01,  3.95593020e-04)
(-7.43943944e-01,  3.84083288e-04)
(-7.42342342e-01,  3.72580763e-04)
(-7.40740741e-01,  3.61085834e-04)
(-7.39139139e-01,  3.49598909e-04)
(-7.37537538e-01,  3.38120416e-04)
(-7.35935936e-01,  3.26650807e-04)
(-7.34334334e-01,  3.15190556e-04)
(-7.32732733e-01,  3.03740159e-04)
(-7.31131131e-01,  2.92300140e-04)
(-7.29529530e-01,  2.80871045e-04)
(-7.27927928e-01,  2.69453452e-04)
(-7.26326326e-01,  2.58047964e-04)
(-7.24724725e-01,  2.46655216e-04)
(-7.23123123e-01,  2.35275872e-04)
(-7.21521522e-01,  2.23910630e-04)
(-7.19919920e-01,  2.12560224e-04)
(-7.18318318e-01,  2.01225420e-04)
(-7.16716717e-01,  1.89907025e-04)
(-7.15115115e-01,  1.78605881e-04)
(-7.13513514e-01,  1.67322875e-04)
(-7.11911912e-01,  1.56058933e-04)
(-7.10310310e-01,  1.44815028e-04)
(-7.08708709e-01,  1.33592178e-04)
(-7.07107107e-01,  1.22391451e-04)
(-7.05505506e-01,  1.11213963e-04)
(-7.03903904e-01,  1.00060886e-04)
(-7.02302302e-01,  8.89334447e-05)
(-7.00700701e-01,  7.78329225e-05)
(-6.99099099e-01,  6.67606625e-05)
(-6.97497497e-01,  5.57180706e-05)
(-6.95895896e-01,  4.47066178e-05)
(-6.94294294e-01,  3.37278431e-05)
(-6.92692693e-01,  2.27833569e-05)
(-6.91091091e-01,  1.18748431e-05)
(-6.89489489e-01,  1.00406283e-06)
(-6.87887888e-01,  9.82714238e-06)
(-6.86286286e-01,  2.06168474e-05)
(-6.84684685e-01,  3.13630400e-05)
(-6.83083083e-01,  4.20636173e-05)
(-6.81481481e-01,  5.27163816e-05)
(-6.79879880e-01,  6.33190373e-05)
(-6.78278278e-01,  7.38691862e-05)
(-6.76676677e-01,  8.43643236e-05)
(-6.75075075e-01,  9.48018342e-05)
(-6.73473473e-01,  1.05178987e-04)
(-6.71871872e-01,  1.15492932e-04)
(-6.70270270e-01,  1.25740693e-04)
(-6.68668669e-01,  1.35919167e-04)
(-6.67067067e-01,  1.46025112e-04)
(-6.65465465e-01,  1.56055151e-04)
(-6.63863864e-01,  1.66005758e-04)
(-6.62262262e-01,  1.75873257e-04)
(-6.60660661e-01,  1.85653815e-04)
(-6.59059059e-01,  1.95343437e-04)
(-6.57457457e-01,  2.04937958e-04)
(-6.55855856e-01,  2.14433036e-04)
(-6.54254254e-01,  2.23824150e-04)
(-6.52652653e-01,  2.33106587e-04)
(-6.51051051e-01,  2.42275438e-04)
(-6.49449449e-01,  2.51325593e-04)
(-6.47847848e-01,  2.60251728e-04)
(-6.46246246e-01,  2.69048302e-04)
(-6.44644645e-01,  2.77709547e-04)
(-6.43043043e-01,  2.86229457e-04)
(-6.41441441e-01,  2.94601788e-04)
(-6.39839840e-01,  3.02820038e-04)
(-6.38238238e-01,  3.10877446e-04)
(-6.36636637e-01,  3.18766982e-04)
(-6.35035035e-01,  3.26481331e-04)
(-6.33433433e-01,  3.34012892e-04)
(-6.31831832e-01,  3.41353762e-04)
(-6.30230230e-01,  3.48495727e-04)
(-6.28628629e-01,  3.55430251e-04)
(-6.27027027e-01,  3.62148466e-04)
(-6.25425425e-01,  3.68641160e-04)
(-6.23823824e-01,  3.74898765e-04)
(-6.22222222e-01,  3.80911345e-04)
(-6.20620621e-01,  3.86668585e-04)
(-6.19019019e-01,  3.92159776e-04)
(-6.17417417e-01,  3.97373805e-04)
(-6.15815816e-01,  4.02299137e-04)
(-6.14214214e-01,  4.06923808e-04)
(-6.12612613e-01,  4.11235404e-04)
(-6.11011011e-01,  4.15221052e-04)
(-6.09409409e-01,  4.18867402e-04)
(-6.07807808e-01,  4.22160614e-04)
(-6.06206206e-01,  4.25086339e-04)
(-6.04604605e-01,  4.27629709e-04)
(-6.03003003e-01,  4.29775314e-04)
(-6.01401401e-01,  4.31507193e-04)
(-5.99799800e-01,  4.32808807e-04)
(-5.98198198e-01,  4.33663033e-04)
(-5.96596597e-01,  4.34052136e-04)
(-5.94994995e-01,  4.33957758e-04)
(-5.93393393e-01,  4.33360895e-04)
(-5.91791792e-01,  4.32241881e-04)
(-5.90190190e-01,  4.30580367e-04)
(-5.88588589e-01,  4.28355301e-04)
(-5.86986987e-01,  4.25544908e-04)
(-5.85385385e-01,  4.22126670e-04)
(-5.83783784e-01,  4.18077305e-04)
(-5.82182182e-01,  4.13372744e-04)
(-5.80580581e-01,  4.07988111e-04)
(-5.78978979e-01,  4.01897700e-04)
(-5.77377377e-01,  3.95074951e-04)
(-5.75775776e-01,  3.87492430e-04)
(-5.74174174e-01,  3.79121802e-04)
(-5.72572573e-01,  3.69933811e-04)
(-5.70970971e-01,  3.59898251e-04)
(-5.69369369e-01,  3.48983945e-04)
(-5.67767768e-01,  3.37158719e-04)
(-5.66166166e-01,  3.24389375e-04)
(-5.64564565e-01,  3.10641667e-04)
(-5.62962963e-01,  2.95880274e-04)
(-5.61361361e-01,  2.80068775e-04)
(-5.59759760e-01,  2.63169617e-04)
(-5.58158158e-01,  2.45144095e-04)
(-5.56556557e-01,  2.25952318e-04)
(-5.54954955e-01,  2.05553184e-04)
(-5.53353353e-01,  1.83904351e-04)
(-5.51751752e-01,  1.60962209e-04)
(-5.50150150e-01,  1.36681851e-04)
(-5.48548549e-01,  1.11017041e-04)
(-5.46946947e-01,  8.39201896e-05)
(-5.45345345e-01,  5.53423188e-05)
(-5.43743744e-01,  2.52330358e-05)
(-5.42142142e-01,  6.45949896e-06)
(-5.40540541e-01,  3.97886019e-05)
(-5.38938939e-01,  7.48090971e-05)
(-5.37337337e-01,  1.11577347e-04)
(-5.35735736e-01,  1.50151284e-04)
(-5.34134134e-01,  1.90590441e-04)
(-5.32532533e-01,  2.32955981e-04)
(-5.30930931e-01,  2.77310734e-04)
(-5.29329329e-01,  3.23719221e-04)
(-5.27727728e-01,  3.72247691e-04)
(-5.26126126e-01,  4.22964150e-04)
(-5.24524525e-01,  4.75938394e-04)
(-5.22922923e-01,  5.31242038e-04)
(-5.21321321e-01,  5.88948550e-04)
(-5.19719720e-01,  6.49133280e-04)
(-5.18118118e-01,  7.11873491e-04)
(-5.16516517e-01,  7.77248394e-04)
(-5.14914915e-01,  8.45339173e-04)
(-5.13313313e-01,  9.16229017e-04)
(-5.11711712e-01,  9.90003155e-04)
(-5.10110110e-01,  1.06674888e-03)
(-5.08508509e-01,  1.14655557e-03)
(-5.06906907e-01,  1.22951475e-03)
(-5.05305305e-01,  1.31572008e-03)
(-5.03703704e-01,  1.40526741e-03)
(-5.02102102e-01,  1.49825478e-03)
(-5.00500501e-01,  1.59478248e-03)
(-4.98898899e-01,  2.65452326e-02)
(-4.97297297e-01,  2.56864798e-02)
(-4.95695696e-01,  2.48315818e-02)
(-4.94094094e-01,  2.39806481e-02)
(-4.92492492e-01,  2.31337907e-02)
(-4.90890891e-01,  2.22911237e-02)
(-4.89289289e-01,  2.14527637e-02)
(-4.87687688e-01,  2.06188298e-02)
(-4.86086086e-01,  1.97894435e-02)
(-4.84484484e-01,  1.89647288e-02)
(-4.82882883e-01,  1.81448120e-02)
(-4.81281281e-01,  1.73298221e-02)
(-4.79679680e-01,  1.65198905e-02)
(-4.78078078e-01,  1.57151511e-02)
(-4.76476476e-01,  1.49157404e-02)
(-4.74874875e-01,  1.41217975e-02)
(-4.73273273e-01,  1.33334638e-02)
(-4.71671672e-01,  1.25508835e-02)
(-4.70070070e-01,  1.17742033e-02)
(-4.68468468e-01,  1.10035723e-02)
(-4.66866867e-01,  1.02391425e-02)
(-4.65265265e-01,  9.48106807e-03)
(-4.63663664e-01,  8.72950600e-03)
(-4.62062062e-01,  7.98461574e-03)
(-4.60460460e-01,  7.24655929e-03)
(-4.58858859e-01,  6.51550122e-03)
(-4.57257257e-01,  5.79160857e-03)
(-4.55655656e-01,  5.07505093e-03)
(-4.54054054e-01,  4.36600037e-03)
(-4.52452452e-01,  3.66463144e-03)
(-4.50850851e-01,  2.97112111e-03)
(-4.49249249e-01,  2.28564881e-03)
(-4.47647648e-01,  1.60839635e-03)
(-4.46046046e-01,  9.39547906e-04)
(-4.44444444e-01,  2.79289997e-04)
(-4.42842843e-01,  3.72188572e-04)
(-4.41241241e-01,  1.01469674e-03)
(-4.39639640e-01,  1.64804122e-03)
(-4.38038038e-01,  2.27202658e-03)
(-4.36436436e-01,  2.88645526e-03)
(-4.34834835e-01,  3.49112763e-03)
(-4.33233233e-01,  4.08584206e-03)
(-4.31631632e-01,  4.67039498e-03)
(-4.30030030e-01,  5.24458093e-03)
(-4.28428428e-01,  5.80819263e-03)
(-4.26826827e-01,  6.36102107e-03)
(-4.25225225e-01,  6.90285557e-03)
(-4.23623624e-01,  7.43348385e-03)
(-4.22022022e-01,  7.95269214e-03)
(-4.20420420e-01,  8.46026524e-03)
(-4.18818819e-01,  8.95598663e-03)
(-4.17217217e-01,  9.43963856e-03)
(-4.15615616e-01,  9.91100216e-03)
(-4.14014014e-01,  1.03698575e-02)
(-4.12412412e-01,  1.08159838e-02)
(-4.10810811e-01,  1.12491593e-02)
(-4.09209209e-01,  1.16691619e-02)
(-4.07607608e-01,  1.20757685e-02)
(-4.06006006e-01,  1.24687560e-02)
(-4.04404404e-01,  1.28479005e-02)
(-4.02802803e-01,  1.32129785e-02)
(-4.01201201e-01,  1.35637659e-02)
(-3.99599600e-01,  1.39000392e-02)
(-3.97997998e-01,  1.42215748e-02)
(-3.96396396e-01,  1.45281496e-02)
(-3.94794795e-01,  1.48195414e-02)
(-3.93193193e-01,  1.50955282e-02)
(-3.91591592e-01,  1.53558893e-02)
(-3.89989990e-01,  1.56004049e-02)
(-3.88388388e-01,  1.58288566e-02)
(-3.86786787e-01,  1.60410274e-02)
(-3.85185185e-01,  1.62367017e-02)
(-3.83583584e-01,  1.64156660e-02)
(-3.81981982e-01,  1.65777088e-02)
(-3.80380380e-01,  1.67226206e-02)
(-3.78778779e-01,  1.68501945e-02)
(-3.77177177e-01,  1.69602261e-02)
(-3.75575576e-01,  1.70525141e-02)
(-3.73973974e-01,  1.71268600e-02)
(-3.72372372e-01,  1.71830687e-02)
(-3.70770771e-01,  1.72209485e-02)
(-3.69169169e-01,  1.72403117e-02)
(-3.67567568e-01,  1.72409742e-02)
(-3.65965966e-01,  1.72227565e-02)
(-3.64364364e-01,  1.71854833e-02)
(-3.62762763e-01,  1.71289842e-02)
(-3.61161161e-01,  1.70530935e-02)
(-3.59559560e-01,  1.69576510e-02)
(-3.57957958e-01,  1.68425019e-02)
(-3.56356356e-01,  1.67074970e-02)
(-3.54754755e-01,  1.65524931e-02)
(-3.53153153e-01,  1.63773535e-02)
(-3.51551552e-01,  1.61819478e-02)
(-3.49949950e-01,  1.59661525e-02)
(-3.48348348e-01,  1.57298511e-02)
(-3.46746747e-01,  1.54729346e-02)
(-3.45145145e-01,  1.51953015e-02)
(-3.43543544e-01,  1.48968584e-02)
(-3.41941942e-01,  1.45775198e-02)
(-3.40340340e-01,  1.42372090e-02)
(-3.38738739e-01,  1.38758580e-02)
(-3.37137137e-01,  1.34934077e-02)
(-3.35535536e-01,  1.30898084e-02)
(-3.33933934e-01,  1.26650203e-02)
(-3.32332332e-01,  1.22190131e-02)
(-3.30730731e-01,  1.17517671e-02)
(-3.29129129e-01,  1.12632729e-02)
(-3.27527528e-01,  1.07535320e-02)
(-3.25925926e-01,  1.02225568e-02)
(-3.24324324e-01,  9.67037127e-03)
(-3.22722723e-01,  9.09701094e-03)
(-3.21121121e-01,  8.50252330e-03)
(-3.19519520e-01,  7.88696807e-03)
(-3.17917918e-01,  7.25041746e-03)
(-3.16316316e-01,  6.59295646e-03)
(-3.14714715e-01,  5.91468313e-03)
(-3.13113113e-01,  5.21570884e-03)
(-3.11511512e-01,  4.49615858e-03)
(-3.09909910e-01,  3.75617117e-03)
(-3.08308308e-01,  2.99589958e-03)
(-3.06706707e-01,  2.21551114e-03)
(-3.05105105e-01,  1.41518783e-03)
(-3.03503504e-01,  5.95126497e-04)
(-3.01901902e-01,  2.44460898e-04)
(-3.00300300e-01,  1.10334703e-03)
(-2.98698699e-01,  1.98128901e-03)
(-2.97097097e-01,  2.87802811e-03)
(-2.95495495e-01,  3.79328961e-03)
(-2.93893894e-01,  4.72678255e-03)
(-2.92292292e-01,  5.67819954e-03)
(-2.90690691e-01,  6.64721657e-03)
(-2.89089089e-01,  7.63349280e-03)
(-2.87487487e-01,  8.63667044e-03)
(-2.85885886e-01,  9.65637452e-03)
(-2.84284284e-01,  1.06922128e-02)
(-2.82682683e-01,  1.17437755e-02)
(-2.81081081e-01,  1.28106353e-02)
(-2.79479479e-01,  1.38923473e-02)
(-2.77877878e-01,  1.49884485e-02)
(-2.76276276e-01,  1.60984581e-02)
(-2.74674675e-01,  1.72218773e-02)
(-2.73073073e-01,  1.83581891e-02)
(-2.71471471e-01,  1.95068584e-02)
(-2.69869870e-01,  2.06673318e-02)
(-2.68268268e-01,  2.18390376e-02)
(-2.66666667e-01,  2.30213859e-02)
(-2.65065065e-01,  2.42137683e-02)
(-2.63463463e-01,  2.54155582e-02)
(-2.61861862e-01,  2.66261106e-02)
(-2.60260260e-01,  2.78447623e-02)
(-2.58658659e-01,  2.90708318e-02)
(-2.57057057e-01,  3.03036193e-02)
(-2.55455455e-01,  3.15424071e-02)
(-2.53853854e-01,  3.27864592e-02)
(-2.52252252e-01,  3.40350218e-02)
(-2.50650651e-01,  3.52873234e-02)
(-2.49049049e-01,  1.03795858e-01)
(-2.47447447e-01,  1.00643835e-01)
(-2.45845846e-01,  9.74904938e-02)
(-2.44244244e-01,  9.43366753e-02)
(-2.42642643e-01,  9.11832379e-02)
(-2.41041041e-01,  8.80310569e-02)
(-2.39439439e-01,  8.48810238e-02)
(-2.37837838e-01,  8.17340465e-02)
(-2.36236236e-01,  7.85910489e-02)
(-2.34634635e-01,  7.54529705e-02)
(-2.33033033e-01,  7.23207665e-02)
(-2.31431431e-01,  6.91954068e-02)
(-2.29829830e-01,  6.60778763e-02)
(-2.28228228e-01,  6.29691740e-02)
(-2.26626627e-01,  5.98703132e-02)
(-2.25025025e-01,  5.67823205e-02)
(-2.23423423e-01,  5.37062359e-02)
(-2.21821822e-01,  5.06431120e-02)
(-2.20220220e-01,  4.75940139e-02)
(-2.18618619e-01,  4.45600181e-02)
(-2.17017017e-01,  4.15422130e-02)
(-2.15415415e-01,  3.85416974e-02)
(-2.13813814e-01,  3.55595806e-02)
(-2.12212212e-01,  3.25969816e-02)
(-2.10610611e-01,  2.96550288e-02)
(-2.09009009e-01,  2.67348591e-02)
(-2.07407407e-01,  2.38376175e-02)
(-2.05805806e-01,  2.09644564e-02)
(-2.04204204e-01,  1.81165352e-02)
(-2.02602603e-01,  1.52950194e-02)
(-2.01001001e-01,  1.25010801e-02)
(-1.99399399e-01,  9.73589321e-03)
(-1.97797798e-01,  7.00063897e-03)
(-1.96196196e-01,  4.29650108e-03)
(-1.94594595e-01,  1.62466604e-03)
(-1.92992993e-01,  1.01367753e-03)
(-1.91391391e-01,  3.61733969e-03)
(-1.89789790e-01,  6.18512988e-03)
(-1.88188188e-01,  8.71585770e-03)
(-1.86586587e-01,  1.12083337e-02)
(-1.84984985e-01,  1.36613700e-02)
(-1.83383383e-01,  1.60737816e-02)
(-1.81781782e-01,  1.84443862e-02)
(-1.80180180e-01,  2.07720063e-02)
(-1.78578579e-01,  2.30554688e-02)
(-1.76976977e-01,  2.52936066e-02)
(-1.75375375e-01,  2.74852593e-02)
(-1.73773774e-01,  2.96292737e-02)
(-1.72172172e-01,  3.17245052e-02)
(-1.70570571e-01,  3.37698180e-02)
(-1.68968969e-01,  3.57640867e-02)
(-1.67367367e-01,  3.77061965e-02)
(-1.65765766e-01,  3.95950445e-02)
(-1.64164164e-01,  4.14295404e-02)
(-1.62562563e-01,  4.32086074e-02)
(-1.60960961e-01,  4.49311829e-02)
(-1.59359359e-01,  4.65962199e-02)
(-1.57757758e-01,  4.82026872e-02)
(-1.56156156e-01,  4.97495707e-02)
(-1.54554555e-01,  5.12358743e-02)
(-1.52952953e-01,  5.26606205e-02)
(-1.51351351e-01,  5.40228513e-02)
(-1.49749750e-01,  5.53216294e-02)
(-1.48148148e-01,  5.65560387e-02)
(-1.46546547e-01,  5.77251852e-02)
(-1.44944945e-01,  5.88281981e-02)
(-1.43343343e-01,  5.98642302e-02)
(-1.41741742e-01,  6.08324591e-02)
(-1.40140140e-01,  6.17320880e-02)
(-1.38538539e-01,  6.25623462e-02)
(-1.36936937e-01,  6.33224901e-02)
(-1.35335335e-01,  6.40118042e-02)
(-1.33733734e-01,  6.46296014e-02)
(-1.32132132e-01,  6.51752241e-02)
(-1.30530531e-01,  6.56480448e-02)
(-1.28928929e-01,  6.60474669e-02)
(-1.27327327e-01,  6.63729253e-02)
(-1.25725726e-01,  6.66238875e-02)
(-1.24124124e-01,  6.67998534e-02)
(-1.22522523e-01,  6.69003571e-02)
(-1.20920921e-01,  6.69249664e-02)
(-1.19319319e-01,  6.68732845e-02)
(-1.17717718e-01,  6.67449495e-02)
(-1.16116116e-01,  6.65396360e-02)
(-1.14514515e-01,  6.62570550e-02)
(-1.12912913e-01,  6.58969546e-02)
(-1.11311311e-01,  6.54591206e-02)
(-1.09709710e-01,  6.49433768e-02)
(-1.08108108e-01,  6.43495858e-02)
(-1.06506507e-01,  6.36776490e-02)
(-1.04904905e-01,  6.29275071e-02)
(-1.03303303e-01,  6.20991409e-02)
(-1.01701702e-01,  6.11925711e-02)
(-1.00100100e-01,  6.02078590e-02)
(-9.84984985e-02,  5.91451065e-02)
(-9.68968969e-02,  5.80044565e-02)
(-9.52952953e-02,  5.67860935e-02)
(-9.36936937e-02,  5.54902429e-02)
(-9.20920921e-02,  5.41171722e-02)
(-9.04904905e-02,  5.26671905e-02)
(-8.88888889e-02,  5.11406487e-02)
(-8.72872873e-02,  4.95379399e-02)
(-8.56856857e-02,  4.78594989e-02)
(-8.40840841e-02,  4.61058028e-02)
(-8.24824825e-02,  4.42773706e-02)
(-8.08808809e-02,  4.23747633e-02)
(-7.92792793e-02,  4.03985839e-02)
(-7.76776777e-02,  3.83494770e-02)
(-7.60760761e-02,  3.62281289e-02)
(-7.44744745e-02,  3.40352675e-02)
(-7.28728729e-02,  3.17716616e-02)
(-7.12712713e-02,  2.94381214e-02)
(-6.96696697e-02,  2.70354976e-02)
(-6.80680681e-02,  2.45646813e-02)
(-6.64664665e-02,  2.20266038e-02)
(-6.48648649e-02,  1.94222358e-02)
(-6.32632633e-02,  1.67525877e-02)
(-6.16616617e-02,  1.40187084e-02)
(-6.00600601e-02,  1.12216853e-02)
(-5.84584585e-02,  8.36264367e-03)
(-5.68568569e-02,  5.44274597e-03)
(-5.52552553e-02,  2.46319152e-03)
(-5.36536537e-02,  5.74784229e-04)
(-5.20520521e-02,  3.66991034e-03)
(-5.04504505e-02,  6.82088101e-03)
(-4.88488488e-02,  1.00263563e-02)
(-4.72472472e-02,  1.32849627e-02)
(-4.56456456e-02,  1.65952943e-02)
(-4.40440440e-02,  1.99559130e-02)
(-4.24424424e-02,  2.33653496e-02)
(-4.08408408e-02,  2.68221048e-02)
(-3.92392392e-02,  3.03246498e-02)
(-3.76376376e-02,  3.38714272e-02)
(-3.60360360e-02,  3.74608520e-02)
(-3.44344344e-02,  4.10913126e-02)
(-3.28328328e-02,  4.47611715e-02)
(-3.12312312e-02,  4.84687666e-02)
(-2.96296296e-02,  5.22124119e-02)
(-2.80280280e-02,  5.59903989e-02)
(-2.64264264e-02,  5.98009970e-02)
(-2.48248248e-02,  6.36424554e-02)
(-2.32232232e-02,  6.75130034e-02)
(-2.16216216e-02,  7.14108521e-02)
(-2.00200200e-02,  7.53341950e-02)
(-1.84184184e-02,  7.92812097e-02)
(-1.68168168e-02,  8.32500583e-02)
(-1.52152152e-02,  8.72388894e-02)
(-1.36136136e-02,  9.12458386e-02)
(-1.20120120e-02,  9.52690300e-02)
(-1.04104104e-02,  9.93065773e-02)
(-8.80880881e-03,  1.03356585e-01)
(-7.20720721e-03,  1.07417150e-01)
(-5.60560561e-03,  1.11486361e-01)
(-4.00400400e-03,  1.15562304e-01)
(-2.40240240e-03,  1.19643057e-01)
(-8.00800801e-04,  1.23726699e-01)
( 8.00800801e-04,  1.23726699e-01)
( 2.40240240e-03,  1.19643057e-01)
( 4.00400400e-03,  1.15562304e-01)
( 5.60560561e-03,  1.11486361e-01)
( 7.20720721e-03,  1.07417150e-01)
( 8.80880881e-03,  1.03356585e-01)
( 1.04104104e-02,  9.93065773e-02)
( 1.20120120e-02,  9.52690300e-02)
( 1.36136136e-02,  9.12458386e-02)
( 1.52152152e-02,  8.72388894e-02)
( 1.68168168e-02,  8.32500583e-02)
( 1.84184184e-02,  7.92812097e-02)
( 2.00200200e-02,  7.53341950e-02)
( 2.16216216e-02,  7.14108521e-02)
( 2.32232232e-02,  6.75130034e-02)
( 2.48248248e-02,  6.36424554e-02)
( 2.64264264e-02,  5.98009970e-02)
( 2.80280280e-02,  5.59903989e-02)
( 2.96296296e-02,  5.22124119e-02)
( 3.12312312e-02,  4.84687666e-02)
( 3.28328328e-02,  4.47611715e-02)
( 3.44344344e-02,  4.10913126e-02)
( 3.60360360e-02,  3.74608520e-02)
( 3.76376376e-02,  3.38714272e-02)
( 3.92392392e-02,  3.03246498e-02)
( 4.08408408e-02,  2.68221048e-02)
( 4.24424424e-02,  2.33653496e-02)
( 4.40440440e-02,  1.99559130e-02)
( 4.56456456e-02,  1.65952943e-02)
( 4.72472472e-02,  1.32849627e-02)
( 4.88488488e-02,  1.00263563e-02)
( 5.04504505e-02,  6.82088101e-03)
( 5.20520521e-02,  3.66991034e-03)
( 5.36536537e-02,  5.74784229e-04)
( 5.52552553e-02,  2.46319152e-03)
( 5.68568569e-02,  5.44274597e-03)
( 5.84584585e-02,  8.36264367e-03)
( 6.00600601e-02,  1.12216853e-02)
( 6.16616617e-02,  1.40187084e-02)
( 6.32632633e-02,  1.67525877e-02)
( 6.48648649e-02,  1.94222358e-02)
( 6.64664665e-02,  2.20266038e-02)
( 6.80680681e-02,  2.45646813e-02)
( 6.96696697e-02,  2.70354976e-02)
( 7.12712713e-02,  2.94381214e-02)
( 7.28728729e-02,  3.17716616e-02)
( 7.44744745e-02,  3.40352675e-02)
( 7.60760761e-02,  3.62281289e-02)
( 7.76776777e-02,  3.83494770e-02)
( 7.92792793e-02,  4.03985839e-02)
( 8.08808809e-02,  4.23747633e-02)
( 8.24824825e-02,  4.42773706e-02)
( 8.40840841e-02,  4.61058028e-02)
( 8.56856857e-02,  4.78594989e-02)
( 8.72872873e-02,  4.95379399e-02)
( 8.88888889e-02,  5.11406487e-02)
( 9.04904905e-02,  5.26671905e-02)
( 9.20920921e-02,  5.41171722e-02)
( 9.36936937e-02,  5.54902429e-02)
( 9.52952953e-02,  5.67860935e-02)
( 9.68968969e-02,  5.80044565e-02)
( 9.84984985e-02,  5.91451065e-02)
( 1.00100100e-01,  6.02078590e-02)
( 1.01701702e-01,  6.11925711e-02)
( 1.03303303e-01,  6.20991409e-02)
( 1.04904905e-01,  6.29275071e-02)
( 1.06506507e-01,  6.36776490e-02)
( 1.08108108e-01,  6.43495858e-02)
( 1.09709710e-01,  6.49433768e-02)
( 1.11311311e-01,  6.54591206e-02)
( 1.12912913e-01,  6.58969546e-02)
( 1.14514515e-01,  6.62570550e-02)
( 1.16116116e-01,  6.65396360e-02)
( 1.17717718e-01,  6.67449495e-02)
( 1.19319319e-01,  6.68732845e-02)
( 1.20920921e-01,  6.69249664e-02)
( 1.22522523e-01,  6.69003571e-02)
( 1.24124124e-01,  6.67998534e-02)
( 1.25725726e-01,  6.66238875e-02)
( 1.27327327e-01,  6.63729253e-02)
( 1.28928929e-01,  6.60474669e-02)
( 1.30530531e-01,  6.56480448e-02)
( 1.32132132e-01,  6.51752241e-02)
( 1.33733734e-01,  6.46296014e-02)
( 1.35335335e-01,  6.40118042e-02)
( 1.36936937e-01,  6.33224901e-02)
( 1.38538539e-01,  6.25623462e-02)
( 1.40140140e-01,  6.17320880e-02)
( 1.41741742e-01,  6.08324591e-02)
( 1.43343343e-01,  5.98642302e-02)
( 1.44944945e-01,  5.88281981e-02)
( 1.46546547e-01,  5.77251852e-02)
( 1.48148148e-01,  5.65560387e-02)
( 1.49749750e-01,  5.53216294e-02)
( 1.51351351e-01,  5.40228513e-02)
( 1.52952953e-01,  5.26606205e-02)
( 1.54554555e-01,  5.12358743e-02)
( 1.56156156e-01,  4.97495707e-02)
( 1.57757758e-01,  4.82026872e-02)
( 1.59359359e-01,  4.65962199e-02)
( 1.60960961e-01,  4.49311829e-02)
( 1.62562563e-01,  4.32086074e-02)
( 1.64164164e-01,  4.14295404e-02)
( 1.65765766e-01,  3.95950445e-02)
( 1.67367367e-01,  3.77061965e-02)
( 1.68968969e-01,  3.57640867e-02)
( 1.70570571e-01,  3.37698180e-02)
( 1.72172172e-01,  3.17245052e-02)
( 1.73773774e-01,  2.96292737e-02)
( 1.75375375e-01,  2.74852593e-02)
( 1.76976977e-01,  2.52936066e-02)
( 1.78578579e-01,  2.30554688e-02)
( 1.80180180e-01,  2.07720063e-02)
( 1.81781782e-01,  1.84443862e-02)
( 1.83383383e-01,  1.60737816e-02)
( 1.84984985e-01,  1.36613700e-02)
( 1.86586587e-01,  1.12083337e-02)
( 1.88188188e-01,  8.71585770e-03)
( 1.89789790e-01,  6.18512988e-03)
( 1.91391391e-01,  3.61733969e-03)
( 1.92992993e-01,  1.01367753e-03)
( 1.94594595e-01,  1.62466604e-03)
( 1.96196196e-01,  4.29650108e-03)
( 1.97797798e-01,  7.00063897e-03)
( 1.99399399e-01,  9.73589321e-03)
( 2.01001001e-01,  1.25010801e-02)
( 2.02602603e-01,  1.52950194e-02)
( 2.04204204e-01,  1.81165352e-02)
( 2.05805806e-01,  2.09644564e-02)
( 2.07407407e-01,  2.38376175e-02)
( 2.09009009e-01,  2.67348591e-02)
( 2.10610611e-01,  2.96550288e-02)
( 2.12212212e-01,  3.25969816e-02)
( 2.13813814e-01,  3.55595806e-02)
( 2.15415415e-01,  3.85416974e-02)
( 2.17017017e-01,  4.15422130e-02)
( 2.18618619e-01,  4.45600181e-02)
( 2.20220220e-01,  4.75940139e-02)
( 2.21821822e-01,  5.06431120e-02)
( 2.23423423e-01,  5.37062359e-02)
( 2.25025025e-01,  5.67823205e-02)
( 2.26626627e-01,  5.98703132e-02)
( 2.28228228e-01,  6.29691740e-02)
( 2.29829830e-01,  6.60778763e-02)
( 2.31431431e-01,  6.91954068e-02)
( 2.33033033e-01,  7.23207665e-02)
( 2.34634635e-01,  7.54529705e-02)
( 2.36236236e-01,  7.85910489e-02)
( 2.37837838e-01,  8.17340465e-02)
( 2.39439439e-01,  8.48810238e-02)
( 2.41041041e-01,  8.80310569e-02)
( 2.42642643e-01,  9.11832379e-02)
( 2.44244244e-01,  9.43366753e-02)
( 2.45845846e-01,  9.74904938e-02)
( 2.47447447e-01,  1.00643835e-01)
( 2.49049049e-01,  1.03795858e-01)
( 2.50650651e-01,  3.52873234e-02)
( 2.52252252e-01,  3.40350218e-02)
( 2.53853854e-01,  3.27864592e-02)
( 2.55455455e-01,  3.15424071e-02)
( 2.57057057e-01,  3.03036193e-02)
( 2.58658659e-01,  2.90708318e-02)
( 2.60260260e-01,  2.78447623e-02)
( 2.61861862e-01,  2.66261106e-02)
( 2.63463463e-01,  2.54155582e-02)
( 2.65065065e-01,  2.42137683e-02)
( 2.66666667e-01,  2.30213859e-02)
( 2.68268268e-01,  2.18390376e-02)
( 2.69869870e-01,  2.06673318e-02)
( 2.71471471e-01,  1.95068584e-02)
( 2.73073073e-01,  1.83581891e-02)
( 2.74674675e-01,  1.72218773e-02)
( 2.76276276e-01,  1.60984581e-02)
( 2.77877878e-01,  1.49884485e-02)
( 2.79479479e-01,  1.38923473e-02)
( 2.81081081e-01,  1.28106353e-02)
( 2.82682683e-01,  1.17437755e-02)
( 2.84284284e-01,  1.06922128e-02)
( 2.85885886e-01,  9.65637452e-03)
( 2.87487487e-01,  8.63667044e-03)
( 2.89089089e-01,  7.63349280e-03)
( 2.90690691e-01,  6.64721657e-03)
( 2.92292292e-01,  5.67819954e-03)
( 2.93893894e-01,  4.72678255e-03)
( 2.95495495e-01,  3.79328961e-03)
( 2.97097097e-01,  2.87802811e-03)
( 2.98698699e-01,  1.98128901e-03)
( 3.00300300e-01,  1.10334703e-03)
( 3.01901902e-01,  2.44460898e-04)
( 3.03503504e-01,  5.95126497e-04)
( 3.05105105e-01,  1.41518783e-03)
( 3.06706707e-01,  2.21551114e-03)
( 3.08308308e-01,  2.99589958e-03)
( 3.09909910e-01,  3.75617117e-03)
( 3.11511512e-01,  4.49615858e-03)
( 3.13113113e-01,  5.21570884e-03)
( 3.14714715e-01,  5.91468313e-03)
( 3.16316316e-01,  6.59295646e-03)
( 3.17917918e-01,  7.25041746e-03)
( 3.19519520e-01,  7.88696807e-03)
( 3.21121121e-01,  8.50252330e-03)
( 3.22722723e-01,  9.09701094e-03)
( 3.24324324e-01,  9.67037127e-03)
( 3.25925926e-01,  1.02225568e-02)
( 3.27527528e-01,  1.07535320e-02)
( 3.29129129e-01,  1.12632729e-02)
( 3.30730731e-01,  1.17517671e-02)
( 3.32332332e-01,  1.22190131e-02)
( 3.33933934e-01,  1.26650203e-02)
( 3.35535536e-01,  1.30898084e-02)
( 3.37137137e-01,  1.34934077e-02)
( 3.38738739e-01,  1.38758580e-02)
( 3.40340340e-01,  1.42372090e-02)
( 3.41941942e-01,  1.45775198e-02)
( 3.43543544e-01,  1.48968584e-02)
( 3.45145145e-01,  1.51953015e-02)
( 3.46746747e-01,  1.54729346e-02)
( 3.48348348e-01,  1.57298511e-02)
( 3.49949950e-01,  1.59661525e-02)
( 3.51551552e-01,  1.61819478e-02)
( 3.53153153e-01,  1.63773535e-02)
( 3.54754755e-01,  1.65524931e-02)
( 3.56356356e-01,  1.67074970e-02)
( 3.57957958e-01,  1.68425019e-02)
( 3.59559560e-01,  1.69576510e-02)
( 3.61161161e-01,  1.70530935e-02)
( 3.62762763e-01,  1.71289842e-02)
( 3.64364364e-01,  1.71854833e-02)
( 3.65965966e-01,  1.72227565e-02)
( 3.67567568e-01,  1.72409742e-02)
( 3.69169169e-01,  1.72403117e-02)
( 3.70770771e-01,  1.72209485e-02)
( 3.72372372e-01,  1.71830687e-02)
( 3.73973974e-01,  1.71268600e-02)
( 3.75575576e-01,  1.70525141e-02)
( 3.77177177e-01,  1.69602261e-02)
( 3.78778779e-01,  1.68501945e-02)
( 3.80380380e-01,  1.67226206e-02)
( 3.81981982e-01,  1.65777088e-02)
( 3.83583584e-01,  1.64156660e-02)
( 3.85185185e-01,  1.62367017e-02)
( 3.86786787e-01,  1.60410274e-02)
( 3.88388388e-01,  1.58288566e-02)
( 3.89989990e-01,  1.56004049e-02)
( 3.91591592e-01,  1.53558893e-02)
( 3.93193193e-01,  1.50955282e-02)
( 3.94794795e-01,  1.48195414e-02)
( 3.96396396e-01,  1.45281496e-02)
( 3.97997998e-01,  1.42215748e-02)
( 3.99599600e-01,  1.39000392e-02)
( 4.01201201e-01,  1.35637659e-02)
( 4.02802803e-01,  1.32129785e-02)
( 4.04404404e-01,  1.28479005e-02)
( 4.06006006e-01,  1.24687560e-02)
( 4.07607608e-01,  1.20757685e-02)
( 4.09209209e-01,  1.16691619e-02)
( 4.10810811e-01,  1.12491593e-02)
( 4.12412412e-01,  1.08159838e-02)
( 4.14014014e-01,  1.03698575e-02)
( 4.15615616e-01,  9.91100216e-03)
( 4.17217217e-01,  9.43963856e-03)
( 4.18818819e-01,  8.95598663e-03)
( 4.20420420e-01,  8.46026524e-03)
( 4.22022022e-01,  7.95269214e-03)
( 4.23623624e-01,  7.43348385e-03)
( 4.25225225e-01,  6.90285557e-03)
( 4.26826827e-01,  6.36102107e-03)
( 4.28428428e-01,  5.80819263e-03)
( 4.30030030e-01,  5.24458093e-03)
( 4.31631632e-01,  4.67039498e-03)
( 4.33233233e-01,  4.08584206e-03)
( 4.34834835e-01,  3.49112763e-03)
( 4.36436436e-01,  2.88645526e-03)
( 4.38038038e-01,  2.27202658e-03)
( 4.39639640e-01,  1.64804122e-03)
( 4.41241241e-01,  1.01469674e-03)
( 4.42842843e-01,  3.72188572e-04)
( 4.44444444e-01,  2.79289997e-04)
( 4.46046046e-01,  9.39547906e-04)
( 4.47647648e-01,  1.60839635e-03)
( 4.49249249e-01,  2.28564881e-03)
( 4.50850851e-01,  2.97112111e-03)
( 4.52452452e-01,  3.66463144e-03)
( 4.54054054e-01,  4.36600037e-03)
( 4.55655656e-01,  5.07505093e-03)
( 4.57257257e-01,  5.79160857e-03)
( 4.58858859e-01,  6.51550122e-03)
( 4.60460460e-01,  7.24655929e-03)
( 4.62062062e-01,  7.98461574e-03)
( 4.63663664e-01,  8.72950600e-03)
( 4.65265265e-01,  9.48106807e-03)
( 4.66866867e-01,  1.02391425e-02)
( 4.68468468e-01,  1.10035723e-02)
( 4.70070070e-01,  1.17742033e-02)
( 4.71671672e-01,  1.25508835e-02)
( 4.73273273e-01,  1.33334638e-02)
( 4.74874875e-01,  1.41217975e-02)
( 4.76476476e-01,  1.49157404e-02)
( 4.78078078e-01,  1.57151511e-02)
( 4.79679680e-01,  1.65198905e-02)
( 4.81281281e-01,  1.73298221e-02)
( 4.82882883e-01,  1.81448120e-02)
( 4.84484484e-01,  1.89647288e-02)
( 4.86086086e-01,  1.97894435e-02)
( 4.87687688e-01,  2.06188298e-02)
( 4.89289289e-01,  2.14527637e-02)
( 4.90890891e-01,  2.22911237e-02)
( 4.92492492e-01,  2.31337907e-02)
( 4.94094094e-01,  2.39806481e-02)
( 4.95695696e-01,  2.48315818e-02)
( 4.97297297e-01,  2.56864798e-02)
( 4.98898899e-01,  2.65452326e-02)
( 5.00500501e-01,  1.59478248e-03)
( 5.02102102e-01,  1.49825478e-03)
( 5.03703704e-01,  1.40526741e-03)
( 5.05305305e-01,  1.31572008e-03)
( 5.06906907e-01,  1.22951475e-03)
( 5.08508509e-01,  1.14655557e-03)
( 5.10110110e-01,  1.06674888e-03)
( 5.11711712e-01,  9.90003155e-04)
( 5.13313313e-01,  9.16229017e-04)
( 5.14914915e-01,  8.45339173e-04)
( 5.16516517e-01,  7.77248394e-04)
( 5.18118118e-01,  7.11873491e-04)
( 5.19719720e-01,  6.49133280e-04)
( 5.21321321e-01,  5.88948550e-04)
( 5.22922923e-01,  5.31242038e-04)
( 5.24524525e-01,  4.75938394e-04)
( 5.26126126e-01,  4.22964150e-04)
( 5.27727728e-01,  3.72247691e-04)
( 5.29329329e-01,  3.23719221e-04)
( 5.30930931e-01,  2.77310734e-04)
( 5.32532533e-01,  2.32955981e-04)
( 5.34134134e-01,  1.90590441e-04)
( 5.35735736e-01,  1.50151284e-04)
( 5.37337337e-01,  1.11577347e-04)
( 5.38938939e-01,  7.48090971e-05)
( 5.40540541e-01,  3.97886019e-05)
( 5.42142142e-01,  6.45949896e-06)
( 5.43743744e-01,  2.52330358e-05)
( 5.45345345e-01,  5.53423188e-05)
( 5.46946947e-01,  8.39201896e-05)
( 5.48548549e-01,  1.11017041e-04)
( 5.50150150e-01,  1.36681851e-04)
( 5.51751752e-01,  1.60962209e-04)
( 5.53353353e-01,  1.83904351e-04)
( 5.54954955e-01,  2.05553184e-04)
( 5.56556557e-01,  2.25952318e-04)
( 5.58158158e-01,  2.45144095e-04)
( 5.59759760e-01,  2.63169617e-04)
( 5.61361361e-01,  2.80068775e-04)
( 5.62962963e-01,  2.95880274e-04)
( 5.64564565e-01,  3.10641667e-04)
( 5.66166166e-01,  3.24389375e-04)
( 5.67767768e-01,  3.37158719e-04)
( 5.69369369e-01,  3.48983945e-04)
( 5.70970971e-01,  3.59898251e-04)
( 5.72572573e-01,  3.69933811e-04)
( 5.74174174e-01,  3.79121802e-04)
( 5.75775776e-01,  3.87492430e-04)
( 5.77377377e-01,  3.95074951e-04)
( 5.78978979e-01,  4.01897700e-04)
( 5.80580581e-01,  4.07988111e-04)
( 5.82182182e-01,  4.13372744e-04)
( 5.83783784e-01,  4.18077305e-04)
( 5.85385385e-01,  4.22126670e-04)
( 5.86986987e-01,  4.25544908e-04)
( 5.88588589e-01,  4.28355301e-04)
( 5.90190190e-01,  4.30580367e-04)
( 5.91791792e-01,  4.32241881e-04)
( 5.93393393e-01,  4.33360895e-04)
( 5.94994995e-01,  4.33957758e-04)
( 5.96596597e-01,  4.34052136e-04)
( 5.98198198e-01,  4.33663033e-04)
( 5.99799800e-01,  4.32808807e-04)
( 6.01401401e-01,  4.31507193e-04)
( 6.03003003e-01,  4.29775314e-04)
( 6.04604605e-01,  4.27629709e-04)
( 6.06206206e-01,  4.25086339e-04)
( 6.07807808e-01,  4.22160614e-04)
( 6.09409409e-01,  4.18867402e-04)
( 6.11011011e-01,  4.15221052e-04)
( 6.12612613e-01,  4.11235404e-04)
( 6.14214214e-01,  4.06923808e-04)
( 6.15815816e-01,  4.02299137e-04)
( 6.17417417e-01,  3.97373805e-04)
( 6.19019019e-01,  3.92159776e-04)
( 6.20620621e-01,  3.86668585e-04)
( 6.22222222e-01,  3.80911345e-04)
( 6.23823824e-01,  3.74898765e-04)
( 6.25425425e-01,  3.68641160e-04)
( 6.27027027e-01,  3.62148466e-04)
( 6.28628629e-01,  3.55430251e-04)
( 6.30230230e-01,  3.48495727e-04)
( 6.31831832e-01,  3.41353762e-04)
( 6.33433433e-01,  3.34012892e-04)
( 6.35035035e-01,  3.26481331e-04)
( 6.36636637e-01,  3.18766982e-04)
( 6.38238238e-01,  3.10877446e-04)
( 6.39839840e-01,  3.02820038e-04)
( 6.41441441e-01,  2.94601788e-04)
( 6.43043043e-01,  2.86229457e-04)
( 6.44644645e-01,  2.77709547e-04)
( 6.46246246e-01,  2.69048302e-04)
( 6.47847848e-01,  2.60251728e-04)
( 6.49449449e-01,  2.51325593e-04)
( 6.51051051e-01,  2.42275438e-04)
( 6.52652653e-01,  2.33106587e-04)
( 6.54254254e-01,  2.23824150e-04)
( 6.55855856e-01,  2.14433036e-04)
( 6.57457457e-01,  2.04937958e-04)
( 6.59059059e-01,  1.95343437e-04)
( 6.60660661e-01,  1.85653815e-04)
( 6.62262262e-01,  1.75873257e-04)
( 6.63863864e-01,  1.66005758e-04)
( 6.65465465e-01,  1.56055151e-04)
( 6.67067067e-01,  1.46025112e-04)
( 6.68668669e-01,  1.35919167e-04)
( 6.70270270e-01,  1.25740693e-04)
( 6.71871872e-01,  1.15492932e-04)
( 6.73473473e-01,  1.05178987e-04)
( 6.75075075e-01,  9.48018342e-05)
( 6.76676677e-01,  8.43643236e-05)
( 6.78278278e-01,  7.38691862e-05)
( 6.79879880e-01,  6.33190373e-05)
( 6.81481481e-01,  5.27163816e-05)
( 6.83083083e-01,  4.20636173e-05)
( 6.84684685e-01,  3.13630400e-05)
( 6.86286286e-01,  2.06168474e-05)
( 6.87887888e-01,  9.82714238e-06)
( 6.89489489e-01,  1.00406283e-06)
( 6.91091091e-01,  1.18748431e-05)
( 6.92692693e-01,  2.27833569e-05)
( 6.94294294e-01,  3.37278431e-05)
( 6.95895896e-01,  4.47066178e-05)
( 6.97497497e-01,  5.57180706e-05)
( 6.99099099e-01,  6.67606625e-05)
( 7.00700701e-01,  7.78329225e-05)
( 7.02302302e-01,  8.89334447e-05)
( 7.03903904e-01,  1.00060886e-04)
( 7.05505506e-01,  1.11213963e-04)
( 7.07107107e-01,  1.22391451e-04)
( 7.08708709e-01,  1.33592178e-04)
( 7.10310310e-01,  1.44815028e-04)
( 7.11911912e-01,  1.56058933e-04)
( 7.13513514e-01,  1.67322875e-04)
( 7.15115115e-01,  1.78605881e-04)
( 7.16716717e-01,  1.89907025e-04)
( 7.18318318e-01,  2.01225420e-04)
( 7.19919920e-01,  2.12560224e-04)
( 7.21521522e-01,  2.23910630e-04)
( 7.23123123e-01,  2.35275872e-04)
( 7.24724725e-01,  2.46655216e-04)
( 7.26326326e-01,  2.58047964e-04)
( 7.27927928e-01,  2.69453452e-04)
( 7.29529530e-01,  2.80871045e-04)
( 7.31131131e-01,  2.92300140e-04)
( 7.32732733e-01,  3.03740159e-04)
( 7.34334334e-01,  3.15190556e-04)
( 7.35935936e-01,  3.26650807e-04)
( 7.37537538e-01,  3.38120416e-04)
( 7.39139139e-01,  3.49598909e-04)
( 7.40740741e-01,  3.61085834e-04)
( 7.42342342e-01,  3.72580763e-04)
( 7.43943944e-01,  3.84083288e-04)
( 7.45545546e-01,  3.95593020e-04)
( 7.47147147e-01,  4.07109589e-04)
( 7.48748749e-01,  4.18632643e-04)
( 7.50350350e-01,  1.22784383e-06)
( 7.51951952e-01,  1.13088433e-06)
( 7.53553554e-01,  1.03945518e-06)
( 7.55155155e-01,  9.53268831e-07)
( 7.56756757e-01,  8.72051991e-07)
( 7.58358358e-01,  7.95544913e-07)
( 7.59959960e-01,  7.23500784e-07)
( 7.61561562e-01,  6.55685112e-07)
( 7.63163163e-01,  5.91875143e-07)
( 7.64764765e-01,  5.31859311e-07)
( 7.66366366e-01,  4.75436701e-07)
( 7.67967968e-01,  4.22416549e-07)
( 7.69569570e-01,  3.72617748e-07)
( 7.71171171e-01,  3.25868395e-07)
( 7.72772773e-01,  2.82005341e-07)
( 7.74374374e-01,  2.40873771e-07)
( 7.75975976e-01,  2.02326803e-07)
( 7.77577578e-01,  1.66225100e-07)
( 7.79179179e-01,  1.32436504e-07)
( 7.80780781e-01,  1.00835682e-07)
( 7.82382382e-01,  7.13037990e-08)
( 7.83983984e-01,  4.37281890e-08)
( 7.85585586e-01,  1.80020578e-08)
( 7.87187187e-01,  5.97581068e-09)
( 7.88788789e-01,  2.83013305e-08)
( 7.90390390e-01,  4.90653779e-08)
( 7.91991992e-01,  6.83540425e-08)
( 7.93593594e-01,  8.62488675e-08)
( 7.95195195e-01,  1.02827078e-07)
( 7.96796797e-01,  1.18161798e-07)
( 7.98398398e-01,  1.32322260e-07)
( 8.00000000e-01,  1.45373999e-07)};

\addplot [cyan, forget plot]
coordinates {
(-8.00000000e-01,  1.53295651e-08)
(-7.98398398e-01,  1.98582776e-08)
(-7.96796797e-01,  1.07320469e-08)
(-7.95195195e-01,  2.78007494e-09)
(-7.93593594e-01,  3.92840703e-09)
(-7.91991992e-01,  9.32027445e-09)
(-7.90390390e-01,  1.33183023e-08)
(-7.88788789e-01,  1.58409474e-08)
(-7.87187187e-01,  1.68021200e-08)
(-7.85585586e-01,  1.61109439e-08)
(-7.83983984e-01,  1.36715051e-08)
(-7.82382382e-01,  9.38258760e-09)
(-7.80780781e-01,  3.13739653e-09)
(-7.79179179e-01,  5.17673219e-09)
(-7.77577578e-01,  1.56786364e-08)
(-7.75975976e-01,  2.84936469e-08)
(-7.74374374e-01,  6.18399587e-08)
(-7.72772773e-01,  3.84302385e-08)
(-7.71171171e-01,  1.77520031e-08)
(-7.69569570e-01,  3.99334754e-11)
(-7.67967968e-01,  1.47824229e-08)
(-7.66366366e-01,  2.63035601e-08)
(-7.64764765e-01,  3.44222406e-08)
(-7.63163163e-01,  3.89476982e-08)
(-7.61561562e-01,  3.96790194e-08)
(-7.59959960e-01,  3.64046367e-08)
(-7.58358358e-01,  2.89017978e-08)
(-7.56756757e-01,  1.69360097e-08)
(-7.55155155e-01,  2.60458865e-10)
(-7.53553554e-01,  2.13845970e-08)
(-7.51951952e-01,  4.82724638e-08)
(-7.50350350e-01,  8.06906747e-08)
(-7.48748749e-01,  1.20371240e-07)
(-7.47147147e-01,  6.88781063e-08)
(-7.45545546e-01,  2.38703785e-08)
(-7.43943944e-01,  1.43002423e-08)
(-7.42342342e-01,  4.52640322e-08)
(-7.40740741e-01,  6.86323821e-08)
(-7.39139139e-01,  8.39968957e-08)
(-7.37537538e-01,  9.09284493e-08)
(-7.35935936e-01,  8.89762100e-08)
(-7.34334334e-01,  7.76666109e-08)
(-7.32732733e-01,  5.65022828e-08)
(-7.31131131e-01,  2.49609390e-08)
(-7.29529530e-01,  1.75057869e-08)
(-7.27927928e-01,  7.14735531e-08)
(-7.26326326e-01,  1.37546573e-07)
(-7.24724725e-01,  3.43515700e-07)
(-7.23123123e-01,  2.20565927e-07)
(-7.21521522e-01,  1.11718831e-07)
(-7.19919920e-01,  1.77065813e-08)
(-7.18318318e-01,  6.07029384e-08)
(-7.16716717e-01,  1.22704514e-07)
(-7.15115115e-01,  1.67453920e-07)
(-7.13513514e-01,  1.94066171e-07)
(-7.11911912e-01,  2.01613698e-07)
(-7.10310310e-01,  1.89124458e-07)
(-7.08708709e-01,  1.55579958e-07)
(-7.07107107e-01,  9.99132090e-08)
(-7.05505506e-01,  2.10065949e-08)
(-7.03903904e-01,  8.23103449e-08)
(-7.02302302e-01,  2.11263217e-07)
(-7.00700701e-01,  3.67135168e-07)
(-6.99099099e-01,  6.28850577e-07)
(-6.97497497e-01,  3.76801579e-07)
(-6.95895896e-01,  1.55891679e-07)
(-6.94294294e-01,  3.23399788e-08)
(-6.92692693e-01,  1.86283285e-07)
(-6.91091091e-01,  3.04254166e-07)
(-6.89489489e-01,  3.84491467e-07)
(-6.87887888e-01,  4.25153726e-07)
(-6.86286286e-01,  4.24315822e-07)
(-6.84684685e-01,  3.79965501e-07)
(-6.83083083e-01,  2.89999773e-07)
(-6.81481481e-01,  1.52221181e-07)
(-6.79879880e-01,  3.56660708e-08)
(-6.78278278e-01,  2.76060126e-07)
(-6.76676677e-01,  5.71465627e-07)
(-6.75075075e-01,  9.24498018e-07)
(-6.73473473e-01,  1.08647147e-06)
(-6.71871872e-01,  5.90265544e-07)
(-6.70270270e-01,  1.60242973e-07)
(-6.68668669e-01,  2.00491466e-07)
(-6.67067067e-01,  4.88698314e-07)
(-6.65465465e-01,  7.00998146e-07)
(-6.63863864e-01,  8.33866105e-07)
(-6.62262262e-01,  8.83626259e-07)
(-6.60660661e-01,  8.46445757e-07)
(-6.59059059e-01,  7.18328803e-07)
(-6.57457457e-01,  4.95110416e-07)
(-6.55855856e-01,  1.72450001e-07)
(-6.54254254e-01,  2.54175306e-07)
(-6.52652653e-01,  7.89477497e-07)
(-6.51051051e-01,  1.43836477e-06)
(-6.49449449e-01,  2.82469923e-06)
(-6.47847848e-01,  1.75793932e-06)
(-6.46246246e-01,  8.20740639e-07)
(-6.44644645e-01,  1.88716662e-08)
(-6.43043043e-01,  6.41663981e-07)
(-6.41441441e-01,  1.15461904e-06)
(-6.39839840e-01,  1.51349382e-06)
(-6.38238238e-01,  1.71152714e-06)
(-6.36636637e-01,  1.74168707e-06)
(-6.35035035e-01,  1.59666125e-06)
(-6.33433433e-01,  1.26884709e-06)
(-6.31831832e-01,  7.50341596e-07)
(-6.30230230e-01,  3.29308894e-08)
(-6.28628629e-01,  8.91920519e-07)
(-6.27027027e-01,  2.03308079e-06)
(-6.25425425e-01,  3.39976213e-06)
(-6.23823824e-01,  4.58235003e-06)
(-6.22222222e-01,  2.63076690e-06)
(-6.20620621e-01,  9.34524089e-07)
(-6.19019019e-01,  4.95670007e-07)
(-6.17417417e-01,  1.64870129e-06)
(-6.15815816e-01,  2.51303661e-06)
(-6.14214214e-01,  3.07671010e-06)
(-6.12612613e-01,  3.32730915e-06)
(-6.11011011e-01,  3.25195994e-06)
(-6.09409409e-01,  2.83731279e-06)
(-6.07807808e-01,  2.06952694e-06)
(-6.06206206e-01,  9.34255123e-07)
(-6.04604605e-01,  5.83372348e-07)
(-6.03003003e-01,  2.49876380e-06)
(-6.01401401e-01,  4.82788287e-06)
(-5.99799800e-01,  1.08679294e-05)
(-5.98198198e-01,  6.98151677e-06)
(-5.96596597e-01,  3.56022645e-06)
(-5.94994995e-01,  6.22417361e-07)
(-5.93393393e-01,  1.81290726e-06)
(-5.91791792e-01,  3.72608087e-06)
(-5.90190190e-01,  5.09675417e-06)
(-5.88588589e-01,  5.90387528e-06)
(-5.86986987e-01,  6.12566958e-06)
(-5.85385385e-01,  5.73961899e-06)
(-5.83783784e-01,  4.72244100e-06)
(-5.82182182e-01,  3.05006715e-06)
(-5.80580581e-01,  6.97621233e-07)
(-5.78978979e-01,  2.36060303e-06)
(-5.77377377e-01,  6.15116466e-06)
(-5.75775776e-01,  1.07014985e-05)
(-5.74174174e-01,  1.64784266e-05)
(-5.72572573e-01,  9.89141064e-06)
(-5.70970971e-01,  4.15196346e-06)
(-5.69369369e-01,  7.08737806e-07)
(-5.67767768e-01,  4.65851865e-06)
(-5.66166166e-01,  7.66418176e-06)
(-5.64564565e-01,  9.69148116e-06)
(-5.62962963e-01,  1.07050959e-05)
(-5.61361361e-01,  1.06686037e-05)
(-5.59759760e-01,  9.54445345e-06)
(-5.58158158e-01,  7.29393845e-06)
(-5.56556557e-01,  3.87716838e-06)
(-5.54954955e-01,  7.46958592e-07)
(-5.53353353e-01,  6.62078419e-06)
(-5.51751752e-01,  1.37879187e-05)
(-5.50150150e-01,  2.22932699e-05)
(-5.48548549e-01,  2.34961649e-05)
(-5.46946947e-01,  1.28171963e-05)
(-5.45345345e-01,  3.61924682e-06)
(-5.43743744e-01,  4.04729047e-06)
(-5.42142142e-01,  1.01305760e-05)
(-5.40540541e-01,  1.45772934e-05)
(-5.38938939e-01,  1.73326184e-05)
(-5.37337337e-01,  1.83401887e-05)
(-5.35735736e-01,  1.75420721e-05)
(-5.34134134e-01,  1.48787359e-05)
(-5.32532533e-01,  1.02890156e-05)
(-5.30930931e-01,  3.71008336e-06)
(-5.29329329e-01,  4.92258335e-06)
(-5.27727728e-01,  1.56752332e-05)
(-5.26126126e-01,  2.86158723e-05)
(-5.24524525e-01,  5.01763027e-05)
(-5.22922923e-01,  3.12431016e-05)
(-5.21321321e-01,  1.47127680e-05)
(-5.19719720e-01,  6.60652315e-07)
(-5.18118118e-01,  1.08359813e-05)
(-5.16516517e-01,  1.96979238e-05)
(-5.14914915e-01,  2.58439905e-05)
(-5.13313313e-01,  2.91909908e-05)
(-5.11711712e-01,  2.96536984e-05)
(-5.10110110e-01,  2.71448207e-05)
(-5.08508509e-01,  2.15749704e-05)
(-5.06906907e-01,  1.28526355e-05)
(-5.05305305e-01,  8.84151747e-07)
(-5.03703704e-01,  1.44263262e-05)
(-5.02102102e-01,  3.31768518e-05)
(-5.00500501e-01,  5.54677137e-05)
(-4.98898899e-01,  6.64634902e-05)
(-4.97297297e-01,  3.82328657e-05)
(-4.95695696e-01,  1.38571126e-05)
(-4.94094094e-01,  6.55428506e-06)
(-4.92492492e-01,  2.28894844e-05)
(-4.90890891e-01,  3.50342618e-05)
(-4.89289289e-01,  4.28719913e-05)
(-4.87687688e-01,  4.62836246e-05)
(-4.86086086e-01,  4.51476723e-05)
(-4.84484484e-01,  3.93401851e-05)
(-4.82882883e-01,  2.87347378e-05)
(-4.81281281e-01,  1.32024138e-05)
(-4.79679680e-01,  7.38820953e-06)
(-4.78078078e-01,  3.31710730e-05)
(-4.76476476e-01,  6.42826472e-05)
(-4.74874875e-01,  1.27905526e-04)
(-4.73273273e-01,  8.21096956e-05)
(-4.71671672e-01,  4.20672542e-05)
(-4.70070070e-01,  7.92487065e-06)
(-4.68468468e-01,  2.01682244e-05)
(-4.66866867e-01,  4.20602384e-05)
(-4.65265265e-01,  5.75968177e-05)
(-4.63663664e-01,  6.66210509e-05)
(-4.62062062e-01,  6.89734738e-05)
(-4.60460460e-01,  6.44920771e-05)
(-4.58858859e-01,  5.30123159e-05)
(-4.57257257e-01,  3.43671222e-05)
(-4.55655656e-01,  8.38691874e-06)
(-4.54054054e-01,  2.51003632e-05)
(-4.52452452e-01,  6.62692649e-05)
(-4.50850851e-01,  1.15296777e-04)
(-4.49249249e-01,  1.55743548e-04)
(-4.47647648e-01,  9.34985324e-05)
(-4.46046046e-01,  3.96575363e-05)
(-4.44444444e-01,  5.59292798e-06)
(-4.42842843e-01,  4.20640523e-05)
(-4.41241241e-01,  6.95647726e-05)
(-4.39639640e-01,  8.79018121e-05)
(-4.38038038e-01,  9.68797275e-05)
(-4.36436436e-01,  9.63009591e-05)
(-4.34834835e-01,  8.59658836e-05)
(-4.33233233e-01,  6.56728712e-05)
(-4.31631632e-01,  3.52183457e-05)
(-4.30030030e-01,  5.60315139e-06)
(-4.28428428e-01,  5.69988930e-05)
(-4.26826827e-01,  1.19177895e-04)
(-4.25225225e-01,  1.92350842e-04)
(-4.23623624e-01,  1.76189888e-04)
(-4.22022022e-01,  9.62519412e-05)
(-4.20420420e-01,  2.79491819e-05)
(-4.18818819e-01,  2.85018689e-05)
(-4.17217217e-01,  7.28834604e-05)
(-4.15615616e-01,  1.04976711e-04)
(-4.14014014e-01,  1.24561714e-04)
(-4.12412412e-01,  1.31417644e-04)
(-4.10810811e-01,  1.25322872e-04)
(-4.09209209e-01,  1.06055081e-04)
(-4.07607608e-01,  7.33913897e-05)
(-4.06006006e-01,  2.71084772e-05)
(-4.04404404e-01,  3.30172846e-05)
(-4.02802803e-01,  1.07209696e-04)
(-4.01201201e-01,  1.95692591e-04)
(-3.99599600e-01,  2.94145314e-04)
(-3.97997998e-01,  1.82801694e-04)
(-3.96396396e-01,  8.64187752e-05)
(-3.94794795e-01,  5.21902421e-06)
(-3.93193193e-01,  6.05758317e-05)
(-3.91591592e-01,  1.10744972e-04)
(-3.89989990e-01,  1.45068656e-04)
(-3.88388388e-01,  1.63328401e-04)
(-3.86786787e-01,  1.65307163e-04)
(-3.85185185e-01,  1.50789527e-04)
(-3.83583584e-01,  1.19561893e-04)
(-3.81981982e-01,  7.14126771e-05)
(-3.80380380e-01,  6.13251168e-06)
(-3.78778779e-01,  7.64855519e-05)
(-3.77177177e-01,  1.76645831e-04)
(-3.75575576e-01,  2.94549800e-04)
(-3.73973974e-01,  2.96743688e-04)
(-3.72372372e-01,  1.70363235e-04)
(-3.70770771e-01,  6.23116182e-05)
(-3.69169169e-01,  2.72232958e-05)
(-3.67567568e-01,  9.80576192e-05)
(-3.65965966e-01,  1.50011684e-04)
(-3.64364364e-01,  1.82910283e-04)
(-3.62762763e-01,  1.96582919e-04)
(-3.61161161e-01,  1.90864056e-04)
(-3.59559560e-01,  1.65593371e-04)
(-3.57957958e-01,  1.20616012e-04)
(-3.56356356e-01,  5.57828602e-05)
(-3.54754755e-01,  2.90492050e-05)
(-3.53153153e-01,  1.34017042e-04)
(-3.51551552e-01,  2.59250974e-04)
(-3.49949950e-01,  4.21131806e-04)
(-3.48348348e-01,  2.68970483e-04)
(-3.46746747e-01,  1.37424287e-04)
(-3.45145145e-01,  2.65946555e-05)
(-3.43543544e-01,  6.34248924e-05)
(-3.41941942e-01,  1.32549042e-04)
(-3.40340340e-01,  1.80700966e-04)
(-3.38738739e-01,  2.07812611e-04)
(-3.37137137e-01,  2.13824987e-04)
(-3.35535536e-01,  1.98688452e-04)
(-3.33933934e-01,  1.62363002e-04)
(-3.32332332e-01,  1.04818562e-04)
(-3.30730731e-01,  2.60352729e-05)
(-3.29129129e-01,  7.39962190e-05)
(-3.27527528e-01,  1.95274472e-04)
(-3.25925926e-01,  3.37786963e-04)
(-3.24324324e-01,  3.53795290e-04)
(-3.22722723e-01,  2.10702936e-04)
(-3.21121121e-01,  8.87378874e-05)
(-3.19519520e-01,  1.21595661e-05)
(-3.17917918e-01,  9.20616393e-05)
(-3.16316316e-01,  1.51053327e-04)
(-3.14714715e-01,  1.89232680e-04)
(-3.13113113e-01,  2.06711078e-04)
(-3.11511512e-01,  2.03613496e-04)
(-3.09909910e-01,  1.80078771e-04)
(-3.08308308e-01,  1.36259863e-04)
(-3.06706707e-01,  7.23241128e-05)
(-3.05105105e-01,  1.15465115e-05)
(-3.03503504e-01,  1.15155162e-04)
(-3.01901902e-01,  2.38289873e-04)
(-3.00300300e-01,  3.80723325e-04)
(-2.98698699e-01,  2.43338333e-04)
(-2.97097097e-01,  1.30649724e-04)
(-2.95495495e-01,  3.64835149e-05)
(-2.93893894e-01,  3.94512553e-05)
(-2.92292292e-01,  9.74619774e-05)
(-2.90690691e-01,  1.37872666e-04)
(-2.89089089e-01,  1.61024144e-04)
(-2.87487487e-01,  1.67274220e-04)
(-2.85885886e-01,  1.56997850e-04)
(-2.84284284e-01,  1.30587302e-04)
(-2.82682683e-01,  8.84522980e-05)
(-2.81081081e-01,  3.10201528e-05)
(-2.79479479e-01,  4.12640983e-05)
(-2.77877878e-01,  1.27937584e-04)
(-2.76276276e-01,  2.28519494e-04)
(-2.74674675e-01,  1.77847475e-04)
(-2.73073073e-01,  1.06101765e-04)
(-2.71471471e-01,  4.67135313e-05)
(-2.69869870e-01,  8.70610592e-07)
(-2.68268268e-01,  3.72223265e-05)
(-2.66666667e-01,  6.29315960e-05)
(-2.65065065e-01,  7.86067281e-05)
(-2.63463463e-01,  8.48743643e-05)
(-2.61861862e-01,  8.23794664e-05)
(-2.60260260e-01,  7.17852906e-05)
(-2.58658659e-01,  5.37733469e-05)
(-2.57057057e-01,  2.90433424e-05)
(-2.55455455e-01,  1.68688937e-06)
(-2.53853854e-01,  3.76814757e-05)
(-2.52252252e-01,  7.81866075e-05)
(-2.50650651e-01,  1.22430658e-04)
(-2.49049049e-01,  4.32579933e-05)
(-2.47447447e-01,  3.07744012e-05)
(-2.45845846e-01,  1.69722444e-05)
(-2.44244244e-01,  2.69290405e-06)
(-2.42642643e-01,  1.12052634e-05)
(-2.41041041e-01,  2.38471457e-05)
(-2.39439439e-01,  3.43411112e-05)
(-2.37837838e-01,  4.17792637e-05)
(-2.36236236e-01,  4.52377138e-05)
(-2.34634635e-01,  4.37768687e-05)
(-2.33033033e-01,  3.64417394e-05)
(-2.31431431e-01,  2.22622660e-05)
(-2.29829830e-01,  2.53660667e-07)
(-2.28228228e-01,  3.05832316e-05)
(-2.26626627e-01,  7.12615540e-05)
(-2.25025025e-01,  1.22808041e-04)
(-2.23423423e-01,  2.47813064e-04)
(-2.21821822e-01,  1.35109217e-04)
(-2.20220220e-01,  3.64310515e-05)
(-2.18618619e-01,  4.71446540e-05)
(-2.17017017e-01,  1.14529782e-04)
(-2.15415415e-01,  1.64625377e-04)
(-2.13813814e-01,  1.96322163e-04)
(-2.12212212e-01,  2.08501088e-04)
(-2.10610611e-01,  2.00033868e-04)
(-2.09009009e-01,  1.69783568e-04)
(-2.07407407e-01,  1.16605182e-04)
(-2.05805806e-01,  3.93462395e-05)
(-2.04204204e-01,  6.31525728e-05)
(-2.02602603e-01,  1.92056779e-04)
(-2.01001001e-01,  3.48537462e-04)
(-1.99399399e-01,  6.39818004e-04)
(-1.97797798e-01,  3.93795391e-04)
(-1.96196196e-01,  1.78889124e-04)
(-1.94594595e-01,  3.71428347e-06)
(-1.92992993e-01,  1.52826230e-04)
(-1.91391391e-01,  2.67256762e-04)
(-1.89789790e-01,  3.45815324e-04)
(-1.88188188e-01,  3.87311515e-04)
(-1.86586587e-01,  3.90555862e-04)
(-1.84984985e-01,  3.54360604e-04)
(-1.83383383e-01,  2.77540482e-04)
(-1.81781782e-01,  1.58913544e-04)
(-1.80180180e-01,  2.69804218e-06)
(-1.78578579e-01,  2.08467167e-04)
(-1.76976977e-01,  4.59560953e-04)
(-1.75375375e-01,  7.57139910e-04)
(-1.73773774e-01,  8.01992885e-04)
(-1.72172172e-01,  4.50207515e-04)
(-1.70570571e-01,  1.48340736e-04)
(-1.68968969e-01,  1.02481873e-04)
(-1.67367367e-01,  3.01145615e-04)
(-1.65765766e-01,  4.46547550e-04)
(-1.64164164e-01,  5.37597360e-04)
(-1.62562563e-01,  5.73218225e-04)
(-1.60960961e-01,  5.52347701e-04)
(-1.59359359e-01,  4.73938587e-04)
(-1.57757758e-01,  3.36959807e-04)
(-1.56156156e-01,  1.40397281e-04)
(-1.54554555e-01,  1.16745207e-04)
(-1.52952953e-01,  4.35445132e-04)
(-1.51351351e-01,  8.16660373e-04)
(-1.49749750e-01,  1.31945376e-03)
(-1.48148148e-01,  8.31144839e-04)
(-1.46546547e-01,  4.08098670e-04)
(-1.44944945e-01,  5.11861758e-05)
(-1.43343343e-01,  2.38745569e-04)
(-1.41741742e-01,  4.60874161e-04)
(-1.40140140e-01,  6.14402684e-04)
(-1.38538539e-01,  6.98560515e-04)
(-1.36936937e-01,  7.12604123e-04)
(-1.35335335e-01,  6.55817849e-04)
(-1.33733734e-01,  5.27514676e-04)
(-1.32132132e-01,  3.27036990e-04)
(-1.30530531e-01,  5.37573177e-05)
(-1.28928929e-01,  2.92920943e-04)
(-1.27327327e-01,  7.13562812e-04)
(-1.25725726e-01,  1.20870104e-03)
(-1.24124124e-01,  1.25084536e-03)
(-1.22522523e-01,  7.30422562e-04)
(-1.20920921e-01,  2.85894047e-04)
(-1.19319319e-01,  8.23431149e-05)
(-1.17717718e-01,  3.73927312e-04)
(-1.16116116e-01,  5.88532969e-04)
(-1.14514515e-01,  7.25871106e-04)
(-1.12912913e-01,  7.85689863e-04)
(-1.11311311e-01,  7.67775007e-04)
(-1.09709710e-01,  6.71950420e-04)
(-1.08108108e-01,  4.98078548e-04)
(-1.06506507e-01,  2.46060839e-04)
(-1.04904905e-01,  8.41618543e-05)
(-1.03303303e-01,  4.92608899e-04)
(-1.01701702e-01,  9.79259526e-04)
(-1.00100100e-01,  1.54405251e-03)
(-9.84984985e-02,  1.02372361e-03)
(-9.68968969e-02,  5.36071623e-04)
(-9.52952953e-02,  1.26132793e-04)
(-9.36936937e-02,  2.06318573e-04)
(-9.20920921e-02,  4.61549800e-04)
(-9.04904905e-02,  6.39869988e-04)
(-8.88888889e-02,  7.41630123e-04)
(-8.72872873e-02,  7.67223162e-04)
(-8.56856857e-02,  7.17084081e-04)
(-8.40840841e-02,  5.91689890e-04)
(-8.24824825e-02,  3.91559622e-04)
(-8.08808809e-02,  1.17254285e-04)
(-7.92792793e-02,  2.30623220e-04)
(-7.76776777e-02,  6.51428211e-04)
(-7.60760761e-02,  1.14447437e-03)
(-7.44744745e-02,  1.16466917e-03)
(-7.28728729e-02,  7.01353758e-04)
(-7.12712713e-02,  3.07972703e-04)
(-6.96696697e-02,  1.63247291e-05)
(-6.80680681e-02,  2.72429686e-04)
(-6.64664665e-02,  4.61273379e-04)
(-6.48648649e-02,  5.83826708e-04)
(-6.32632633e-02,  6.41099848e-04)
(-6.16616617e-02,  6.34141814e-04)
(-6.00600601e-02,  5.64039976e-04)
(-5.84584585e-02,  4.31919564e-04)
(-5.68568569e-02,  2.38943119e-04)
(-5.52552553e-02,  1.36900693e-05)
(-5.36536537e-02,  3.24744566e-04)
(-5.20520521e-02,  6.92949424e-04)
(-5.04504505e-02,  1.11699884e-03)
(-4.88488488e-02,  6.70992325e-04)
(-4.72472472e-02,  3.65688303e-04)
(-4.56456456e-02,  1.12109381e-04)
(-4.40440440e-02,  9.11824490e-05)
(-4.24424424e-02,  2.45656305e-04)
(-4.08408408e-02,  3.52811584e-04)
(-3.92392392e-02,  4.14177099e-04)
(-3.76376376e-02,  4.31310202e-04)
(-3.60360360e-02,  4.05795872e-04)
(-3.44344344e-02,  3.39245780e-04)
(-3.28328328e-02,  2.33297338e-04)
(-3.12312312e-02,  8.96127170e-05)
(-2.96296296e-02,  9.01221523e-05)
(-2.80280280e-02,  3.04198602e-04)
(-2.64264264e-02,  5.50886267e-04)
(-2.48248248e-02,  3.58920379e-04)
(-2.32232232e-02,  2.12818869e-04)
(-2.16216216e-02,  9.40179992e-05)
(-2.00200200e-02,  7.11403929e-07)
(-1.84184184e-02,  6.89235021e-05)
(-1.68168168e-02,  1.16724381e-04)
(-1.52152152e-02,  1.44542817e-04)
(-1.36136136e-02,  1.54243145e-04)
(-1.20120120e-02,  1.47701275e-04)
(-1.04104104e-02,  1.26803499e-04)
(-8.80880881e-03,  9.34452898e-05)
(-7.20720721e-03,  4.95300989e-05)
(-5.60560561e-03,  3.03186323e-06)
(-4.00400400e-03,  6.23248462e-05)
(-2.40240240e-03,  1.26428786e-04)
(-8.00800801e-04,  1.93420534e-04)
( 8.00800801e-04,  1.93420534e-04)
( 2.40240240e-03,  1.26428786e-04)
( 4.00400400e-03,  6.23248462e-05)
( 5.60560561e-03,  3.03186323e-06)
( 7.20720721e-03,  4.95300989e-05)
( 8.80880881e-03,  9.34452898e-05)
( 1.04104104e-02,  1.26803499e-04)
( 1.20120120e-02,  1.47701275e-04)
( 1.36136136e-02,  1.54243145e-04)
( 1.52152152e-02,  1.44542817e-04)
( 1.68168168e-02,  1.16724381e-04)
( 1.84184184e-02,  6.89235021e-05)
( 2.00200200e-02,  7.11403929e-07)
( 2.16216216e-02,  9.40179992e-05)
( 2.32232232e-02,  2.12818869e-04)
( 2.48248248e-02,  3.58920379e-04)
( 2.64264264e-02,  5.50886267e-04)
( 2.80280280e-02,  3.04198602e-04)
( 2.96296296e-02,  9.01221523e-05)
( 3.12312312e-02,  8.96127170e-05)
( 3.28328328e-02,  2.33297338e-04)
( 3.44344344e-02,  3.39245780e-04)
( 3.60360360e-02,  4.05795872e-04)
( 3.76376376e-02,  4.31310202e-04)
( 3.92392392e-02,  4.14177099e-04)
( 4.08408408e-02,  3.52811584e-04)
( 4.24424424e-02,  2.45656305e-04)
( 4.40440440e-02,  9.11824490e-05)
( 4.56456456e-02,  1.12109381e-04)
( 4.72472472e-02,  3.65688303e-04)
( 4.88488488e-02,  6.70992325e-04)
( 5.04504505e-02,  1.11699884e-03)
( 5.20520521e-02,  6.92949424e-04)
( 5.36536537e-02,  3.24744566e-04)
( 5.52552553e-02,  1.36900693e-05)
( 5.68568569e-02,  2.38943119e-04)
( 5.84584585e-02,  4.31919564e-04)
( 6.00600601e-02,  5.64039976e-04)
( 6.16616617e-02,  6.34141814e-04)
( 6.32632633e-02,  6.41099848e-04)
( 6.48648649e-02,  5.83826708e-04)
( 6.64664665e-02,  4.61273379e-04)
( 6.80680681e-02,  2.72429686e-04)
( 6.96696697e-02,  1.63247291e-05)
( 7.12712713e-02,  3.07972703e-04)
( 7.28728729e-02,  7.01353758e-04)
( 7.44744745e-02,  1.16466917e-03)
( 7.60760761e-02,  1.14447437e-03)
( 7.76776777e-02,  6.51428211e-04)
( 7.92792793e-02,  2.30623220e-04)
( 8.08808809e-02,  1.17254285e-04)
( 8.24824825e-02,  3.91559622e-04)
( 8.40840841e-02,  5.91689890e-04)
( 8.56856857e-02,  7.17084081e-04)
( 8.72872873e-02,  7.67223162e-04)
( 8.88888889e-02,  7.41630123e-04)
( 9.04904905e-02,  6.39869988e-04)
( 9.20920921e-02,  4.61549800e-04)
( 9.36936937e-02,  2.06318573e-04)
( 9.52952953e-02,  1.26132793e-04)
( 9.68968969e-02,  5.36071623e-04)
( 9.84984985e-02,  1.02372361e-03)
( 1.00100100e-01,  1.54405251e-03)
( 1.01701702e-01,  9.79259526e-04)
( 1.03303303e-01,  4.92608899e-04)
( 1.04904905e-01,  8.41618543e-05)
( 1.06506507e-01,  2.46060839e-04)
( 1.08108108e-01,  4.98078548e-04)
( 1.09709710e-01,  6.71950420e-04)
( 1.11311311e-01,  7.67775007e-04)
( 1.12912913e-01,  7.85689863e-04)
( 1.14514515e-01,  7.25871106e-04)
( 1.16116116e-01,  5.88532969e-04)
( 1.17717718e-01,  3.73927312e-04)
( 1.19319319e-01,  8.23431149e-05)
( 1.20920921e-01,  2.85894047e-04)
( 1.22522523e-01,  7.30422562e-04)
( 1.24124124e-01,  1.25084536e-03)
( 1.25725726e-01,  1.20870104e-03)
( 1.27327327e-01,  7.13562812e-04)
( 1.28928929e-01,  2.92920943e-04)
( 1.30530531e-01,  5.37573177e-05)
( 1.32132132e-01,  3.27036990e-04)
( 1.33733734e-01,  5.27514676e-04)
( 1.35335335e-01,  6.55817849e-04)
( 1.36936937e-01,  7.12604123e-04)
( 1.38538539e-01,  6.98560515e-04)
( 1.40140140e-01,  6.14402684e-04)
( 1.41741742e-01,  4.60874161e-04)
( 1.43343343e-01,  2.38745569e-04)
( 1.44944945e-01,  5.11861758e-05)
( 1.46546547e-01,  4.08098670e-04)
( 1.48148148e-01,  8.31144839e-04)
( 1.49749750e-01,  1.31945376e-03)
( 1.51351351e-01,  8.16660373e-04)
( 1.52952953e-01,  4.35445132e-04)
( 1.54554555e-01,  1.16745207e-04)
( 1.56156156e-01,  1.40397281e-04)
( 1.57757758e-01,  3.36959807e-04)
( 1.59359359e-01,  4.73938587e-04)
( 1.60960961e-01,  5.52347701e-04)
( 1.62562563e-01,  5.73218225e-04)
( 1.64164164e-01,  5.37597360e-04)
( 1.65765766e-01,  4.46547550e-04)
( 1.67367367e-01,  3.01145615e-04)
( 1.68968969e-01,  1.02481873e-04)
( 1.70570571e-01,  1.48340736e-04)
( 1.72172172e-01,  4.50207515e-04)
( 1.73773774e-01,  8.01992885e-04)
( 1.75375375e-01,  7.57139910e-04)
( 1.76976977e-01,  4.59560952e-04)
( 1.78578579e-01,  2.08467167e-04)
( 1.80180180e-01,  2.69804218e-06)
( 1.81781782e-01,  1.58913544e-04)
( 1.83383383e-01,  2.77540482e-04)
( 1.84984985e-01,  3.54360604e-04)
( 1.86586587e-01,  3.90555862e-04)
( 1.88188188e-01,  3.87311515e-04)
( 1.89789790e-01,  3.45815324e-04)
( 1.91391391e-01,  2.67256762e-04)
( 1.92992993e-01,  1.52826230e-04)
( 1.94594595e-01,  3.71428347e-06)
( 1.96196196e-01,  1.78889124e-04)
( 1.97797798e-01,  3.93795391e-04)
( 1.99399399e-01,  6.39818004e-04)
( 2.01001001e-01,  3.48537462e-04)
( 2.02602603e-01,  1.92056779e-04)
( 2.04204204e-01,  6.31525728e-05)
( 2.05805806e-01,  3.93462395e-05)
( 2.07407407e-01,  1.16605182e-04)
( 2.09009009e-01,  1.69783568e-04)
( 2.10610611e-01,  2.00033868e-04)
( 2.12212212e-01,  2.08501088e-04)
( 2.13813814e-01,  1.96322163e-04)
( 2.15415415e-01,  1.64625377e-04)
( 2.17017017e-01,  1.14529782e-04)
( 2.18618619e-01,  4.71446540e-05)
( 2.20220220e-01,  3.64310515e-05)
( 2.21821822e-01,  1.35109217e-04)
( 2.23423423e-01,  2.47813064e-04)
( 2.25025025e-01,  1.22808041e-04)
( 2.26626627e-01,  7.12615540e-05)
( 2.28228228e-01,  3.05832316e-05)
( 2.29829830e-01,  2.53660670e-07)
( 2.31431431e-01,  2.22622660e-05)
( 2.33033033e-01,  3.64417394e-05)
( 2.34634635e-01,  4.37768687e-05)
( 2.36236236e-01,  4.52377138e-05)
( 2.37837838e-01,  4.17792637e-05)
( 2.39439439e-01,  3.43411112e-05)
( 2.41041041e-01,  2.38471457e-05)
( 2.42642643e-01,  1.12052634e-05)
( 2.44244244e-01,  2.69290405e-06)
( 2.45845846e-01,  1.69722444e-05)
( 2.47447447e-01,  3.07744012e-05)
( 2.49049049e-01,  4.32579933e-05)
( 2.50650651e-01,  1.22430658e-04)
( 2.52252252e-01,  7.81866075e-05)
( 2.53853854e-01,  3.76814757e-05)
( 2.55455455e-01,  1.68688937e-06)
( 2.57057057e-01,  2.90433424e-05)
( 2.58658659e-01,  5.37733469e-05)
( 2.60260260e-01,  7.17852906e-05)
( 2.61861862e-01,  8.23794664e-05)
( 2.63463463e-01,  8.48743643e-05)
( 2.65065065e-01,  7.86067281e-05)
( 2.66666667e-01,  6.29315960e-05)
( 2.68268268e-01,  3.72223265e-05)
( 2.69869870e-01,  8.70610592e-07)
( 2.71471471e-01,  4.67135313e-05)
( 2.73073073e-01,  1.06101765e-04)
( 2.74674675e-01,  1.77847475e-04)
( 2.76276276e-01,  2.28519494e-04)
( 2.77877878e-01,  1.27937584e-04)
( 2.79479479e-01,  4.12640983e-05)
( 2.81081081e-01,  3.10201528e-05)
( 2.82682683e-01,  8.84522980e-05)
( 2.84284284e-01,  1.30587302e-04)
( 2.85885886e-01,  1.56997850e-04)
( 2.87487487e-01,  1.67274220e-04)
( 2.89089089e-01,  1.61024144e-04)
( 2.90690691e-01,  1.37872666e-04)
( 2.92292292e-01,  9.74619774e-05)
( 2.93893894e-01,  3.94512553e-05)
( 2.95495495e-01,  3.64835149e-05)
( 2.97097097e-01,  1.30649724e-04)
( 2.98698699e-01,  2.43338333e-04)
( 3.00300300e-01,  3.80723325e-04)
( 3.01901902e-01,  2.38289873e-04)
( 3.03503504e-01,  1.15155162e-04)
( 3.05105105e-01,  1.15465115e-05)
( 3.06706707e-01,  7.23241128e-05)
( 3.08308308e-01,  1.36259863e-04)
( 3.09909910e-01,  1.80078771e-04)
( 3.11511512e-01,  2.03613496e-04)
( 3.13113113e-01,  2.06711078e-04)
( 3.14714715e-01,  1.89232680e-04)
( 3.16316316e-01,  1.51053327e-04)
( 3.17917918e-01,  9.20616393e-05)
( 3.19519520e-01,  1.21595661e-05)
( 3.21121121e-01,  8.87378874e-05)
( 3.22722723e-01,  2.10702936e-04)
( 3.24324324e-01,  3.53795290e-04)
( 3.25925926e-01,  3.37786963e-04)
( 3.27527528e-01,  1.95274472e-04)
( 3.29129129e-01,  7.39962190e-05)
( 3.30730731e-01,  2.60352729e-05)
( 3.32332332e-01,  1.04818562e-04)
( 3.33933934e-01,  1.62363002e-04)
( 3.35535536e-01,  1.98688452e-04)
( 3.37137137e-01,  2.13824987e-04)
( 3.38738739e-01,  2.07812611e-04)
( 3.40340340e-01,  1.80700966e-04)
( 3.41941942e-01,  1.32549042e-04)
( 3.43543544e-01,  6.34248924e-05)
( 3.45145145e-01,  2.65946555e-05)
( 3.46746747e-01,  1.37424287e-04)
( 3.48348348e-01,  2.68970483e-04)
( 3.49949950e-01,  4.21131806e-04)
( 3.51551552e-01,  2.59250974e-04)
( 3.53153153e-01,  1.34017042e-04)
( 3.54754755e-01,  2.90492050e-05)
( 3.56356356e-01,  5.57828602e-05)
( 3.57957958e-01,  1.20616012e-04)
( 3.59559560e-01,  1.65593371e-04)
( 3.61161161e-01,  1.90864056e-04)
( 3.62762763e-01,  1.96582919e-04)
( 3.64364364e-01,  1.82910283e-04)
( 3.65965966e-01,  1.50011684e-04)
( 3.67567568e-01,  9.80576192e-05)
( 3.69169169e-01,  2.72232958e-05)
( 3.70770771e-01,  6.23116182e-05)
( 3.72372372e-01,  1.70363235e-04)
( 3.73973974e-01,  2.96743688e-04)
( 3.75575576e-01,  2.94549800e-04)
( 3.77177177e-01,  1.76645831e-04)
( 3.78778779e-01,  7.64855519e-05)
( 3.80380380e-01,  6.13251168e-06)
( 3.81981982e-01,  7.14126771e-05)
( 3.83583584e-01,  1.19561893e-04)
( 3.85185185e-01,  1.50789527e-04)
( 3.86786787e-01,  1.65307163e-04)
( 3.88388388e-01,  1.63328401e-04)
( 3.89989990e-01,  1.45068656e-04)
( 3.91591592e-01,  1.10744972e-04)
( 3.93193193e-01,  6.05758317e-05)
( 3.94794795e-01,  5.21902421e-06)
( 3.96396396e-01,  8.64187752e-05)
( 3.97997998e-01,  1.82801694e-04)
( 3.99599600e-01,  2.94145314e-04)
( 4.01201201e-01,  1.95692591e-04)
( 4.02802803e-01,  1.07209696e-04)
( 4.04404404e-01,  3.30172846e-05)
( 4.06006006e-01,  2.71084772e-05)
( 4.07607608e-01,  7.33913897e-05)
( 4.09209209e-01,  1.06055081e-04)
( 4.10810811e-01,  1.25322872e-04)
( 4.12412412e-01,  1.31417644e-04)
( 4.14014014e-01,  1.24561714e-04)
( 4.15615616e-01,  1.04976711e-04)
( 4.17217217e-01,  7.28834604e-05)
( 4.18818819e-01,  2.85018689e-05)
( 4.20420420e-01,  2.79491819e-05)
( 4.22022022e-01,  9.62519412e-05)
( 4.23623624e-01,  1.76189888e-04)
( 4.25225225e-01,  1.92350842e-04)
( 4.26826827e-01,  1.19177895e-04)
( 4.28428428e-01,  5.69988930e-05)
( 4.30030030e-01,  5.60315139e-06)
( 4.31631632e-01,  3.52183457e-05)
( 4.33233233e-01,  6.56728712e-05)
( 4.34834835e-01,  8.59658836e-05)
( 4.36436436e-01,  9.63009591e-05)
( 4.38038038e-01,  9.68797275e-05)
( 4.39639640e-01,  8.79018121e-05)
( 4.41241241e-01,  6.95647726e-05)
( 4.42842843e-01,  4.20640523e-05)
( 4.44444444e-01,  5.59292798e-06)
( 4.46046046e-01,  3.96575363e-05)
( 4.47647648e-01,  9.34985324e-05)
( 4.49249249e-01,  1.55743548e-04)
( 4.50850851e-01,  1.15296777e-04)
( 4.52452452e-01,  6.62692649e-05)
( 4.54054054e-01,  2.51003632e-05)
( 4.55655656e-01,  8.38691874e-06)
( 4.57257257e-01,  3.43671222e-05)
( 4.58858859e-01,  5.30123159e-05)
( 4.60460460e-01,  6.44920771e-05)
( 4.62062062e-01,  6.89734738e-05)
( 4.63663664e-01,  6.66210509e-05)
( 4.65265265e-01,  5.75968177e-05)
( 4.66866867e-01,  4.20602384e-05)
( 4.68468468e-01,  2.01682244e-05)
( 4.70070070e-01,  7.92487065e-06)
( 4.71671672e-01,  4.20672542e-05)
( 4.73273273e-01,  8.21096956e-05)
( 4.74874875e-01,  1.27905526e-04)
( 4.76476476e-01,  6.42826472e-05)
( 4.78078078e-01,  3.31710730e-05)
( 4.79679680e-01,  7.38820953e-06)
( 4.81281281e-01,  1.32024138e-05)
( 4.82882883e-01,  2.87347378e-05)
( 4.84484484e-01,  3.93401851e-05)
( 4.86086086e-01,  4.51476723e-05)
( 4.87687688e-01,  4.62836246e-05)
( 4.89289289e-01,  4.28719913e-05)
( 4.90890891e-01,  3.50342618e-05)
( 4.92492492e-01,  2.28894844e-05)
( 4.94094094e-01,  6.55428506e-06)
( 4.95695696e-01,  1.38571126e-05)
( 4.97297297e-01,  3.82328657e-05)
( 4.98898899e-01,  6.64634902e-05)
( 5.00500501e-01,  5.54677137e-05)
( 5.02102102e-01,  3.31768518e-05)
( 5.03703704e-01,  1.44263262e-05)
( 5.05305305e-01,  8.84151747e-07)
( 5.06906907e-01,  1.28526355e-05)
( 5.08508509e-01,  2.15749704e-05)
( 5.10110110e-01,  2.71448207e-05)
( 5.11711712e-01,  2.96536984e-05)
( 5.13313313e-01,  2.91909908e-05)
( 5.14914915e-01,  2.58439905e-05)
( 5.16516517e-01,  1.96979238e-05)
( 5.18118118e-01,  1.08359813e-05)
( 5.19719720e-01,  6.60652315e-07)
( 5.21321321e-01,  1.47127680e-05)
( 5.22922923e-01,  3.12431016e-05)
( 5.24524525e-01,  5.01763027e-05)
( 5.26126126e-01,  2.86158723e-05)
( 5.27727728e-01,  1.56752332e-05)
( 5.29329329e-01,  4.92258335e-06)
( 5.30930931e-01,  3.71008336e-06)
( 5.32532533e-01,  1.02890156e-05)
( 5.34134134e-01,  1.48787359e-05)
( 5.35735736e-01,  1.75420721e-05)
( 5.37337337e-01,  1.83401887e-05)
( 5.38938939e-01,  1.73326184e-05)
( 5.40540541e-01,  1.45772934e-05)
( 5.42142142e-01,  1.01305760e-05)
( 5.43743744e-01,  4.04729047e-06)
( 5.45345345e-01,  3.61924682e-06)
( 5.46946947e-01,  1.28171963e-05)
( 5.48548549e-01,  2.34961649e-05)
( 5.50150150e-01,  2.22932699e-05)
( 5.51751752e-01,  1.37879187e-05)
( 5.53353353e-01,  6.62078419e-06)
( 5.54954955e-01,  7.46958592e-07)
( 5.56556557e-01,  3.87716838e-06)
( 5.58158158e-01,  7.29393845e-06)
( 5.59759760e-01,  9.54445345e-06)
( 5.61361361e-01,  1.06686037e-05)
( 5.62962963e-01,  1.07050959e-05)
( 5.64564565e-01,  9.69148116e-06)
( 5.66166166e-01,  7.66418176e-06)
( 5.67767768e-01,  4.65851865e-06)
( 5.69369369e-01,  7.08737806e-07)
( 5.70970971e-01,  4.15196346e-06)
( 5.72572573e-01,  9.89141064e-06)
( 5.74174174e-01,  1.64784266e-05)
( 5.75775776e-01,  1.07014985e-05)
( 5.77377377e-01,  6.15116466e-06)
( 5.78978979e-01,  2.36060303e-06)
( 5.80580581e-01,  6.97621233e-07)
( 5.82182182e-01,  3.05006715e-06)
( 5.83783784e-01,  4.72244100e-06)
( 5.85385385e-01,  5.73961899e-06)
( 5.86986987e-01,  6.12566958e-06)
( 5.88588589e-01,  5.90387528e-06)
( 5.90190190e-01,  5.09675417e-06)
( 5.91791792e-01,  3.72608087e-06)
( 5.93393393e-01,  1.81290726e-06)
( 5.94994995e-01,  6.22417361e-07)
( 5.96596597e-01,  3.56022645e-06)
( 5.98198198e-01,  6.98151677e-06)
( 5.99799800e-01,  1.08679294e-05)
( 6.01401401e-01,  4.82788287e-06)
( 6.03003003e-01,  2.49876380e-06)
( 6.04604605e-01,  5.83372348e-07)
( 6.06206206e-01,  9.34255123e-07)
( 6.07807808e-01,  2.06952694e-06)
( 6.09409409e-01,  2.83731279e-06)
( 6.11011011e-01,  3.25195994e-06)
( 6.12612613e-01,  3.32730915e-06)
( 6.14214214e-01,  3.07671010e-06)
( 6.15815816e-01,  2.51303661e-06)
( 6.17417417e-01,  1.64870129e-06)
( 6.19019019e-01,  4.95670007e-07)
( 6.20620621e-01,  9.34524089e-07)
( 6.22222222e-01,  2.63076690e-06)
( 6.23823824e-01,  4.58235003e-06)
( 6.25425425e-01,  3.39976213e-06)
( 6.27027027e-01,  2.03308079e-06)
( 6.28628629e-01,  8.91920519e-07)
( 6.30230230e-01,  3.29308894e-08)
( 6.31831832e-01,  7.50341596e-07)
( 6.33433433e-01,  1.26884709e-06)
( 6.35035035e-01,  1.59666125e-06)
( 6.36636637e-01,  1.74168707e-06)
( 6.38238238e-01,  1.71152714e-06)
( 6.39839840e-01,  1.51349382e-06)
( 6.41441441e-01,  1.15461904e-06)
( 6.43043043e-01,  6.41663981e-07)
( 6.44644645e-01,  1.88716662e-08)
( 6.46246246e-01,  8.20740639e-07)
( 6.47847848e-01,  1.75793932e-06)
( 6.49449449e-01,  2.82469923e-06)
( 6.51051051e-01,  1.43836477e-06)
( 6.52652653e-01,  7.89477497e-07)
( 6.54254254e-01,  2.54175306e-07)
( 6.55855856e-01,  1.72450001e-07)
( 6.57457457e-01,  4.95110416e-07)
( 6.59059059e-01,  7.18328803e-07)
( 6.60660661e-01,  8.46445757e-07)
( 6.62262262e-01,  8.83626259e-07)
( 6.63863864e-01,  8.33866105e-07)
( 6.65465465e-01,  7.00998146e-07)
( 6.67067067e-01,  4.88698314e-07)
( 6.68668669e-01,  2.00491466e-07)
( 6.70270270e-01,  1.60242973e-07)
( 6.71871872e-01,  5.90265544e-07)
( 6.73473473e-01,  1.08647147e-06)
( 6.75075075e-01,  9.24498018e-07)
( 6.76676677e-01,  5.71465627e-07)
( 6.78278278e-01,  2.76060126e-07)
( 6.79879880e-01,  3.56660708e-08)
( 6.81481481e-01,  1.52221181e-07)
( 6.83083083e-01,  2.89999773e-07)
( 6.84684685e-01,  3.79965501e-07)
( 6.86286286e-01,  4.24315822e-07)
( 6.87887888e-01,  4.25153726e-07)
( 6.89489489e-01,  3.84491467e-07)
( 6.91091091e-01,  3.04254166e-07)
( 6.92692693e-01,  1.86283285e-07)
( 6.94294294e-01,  3.23399788e-08)
( 6.95895896e-01,  1.55891679e-07)
( 6.97497497e-01,  3.76801579e-07)
( 6.99099099e-01,  6.28850577e-07)
( 7.00700701e-01,  3.67135168e-07)
( 7.02302302e-01,  2.11263217e-07)
( 7.03903904e-01,  8.23103449e-08)
( 7.05505506e-01,  2.10065949e-08)
( 7.07107107e-01,  9.99132090e-08)
( 7.08708709e-01,  1.55579958e-07)
( 7.10310310e-01,  1.89124458e-07)
( 7.11911912e-01,  2.01613698e-07)
( 7.13513514e-01,  1.94066171e-07)
( 7.15115115e-01,  1.67453920e-07)
( 7.16716717e-01,  1.22704514e-07)
( 7.18318318e-01,  6.07029384e-08)
( 7.19919920e-01,  1.77065813e-08)
( 7.21521522e-01,  1.11718831e-07)
( 7.23123123e-01,  2.20565927e-07)
( 7.24724725e-01,  3.43515700e-07)
( 7.26326326e-01,  1.37546573e-07)
( 7.27927928e-01,  7.14735531e-08)
( 7.29529530e-01,  1.75057869e-08)
( 7.31131131e-01,  2.49609390e-08)
( 7.32732733e-01,  5.65022828e-08)
( 7.34334334e-01,  7.76666109e-08)
( 7.35935936e-01,  8.89762100e-08)
( 7.37537538e-01,  9.09284493e-08)
( 7.39139139e-01,  8.39968957e-08)
( 7.40740741e-01,  6.86323821e-08)
( 7.42342342e-01,  4.52640322e-08)
( 7.43943944e-01,  1.43002423e-08)
( 7.45545546e-01,  2.38703785e-08)
( 7.47147147e-01,  6.88781063e-08)
( 7.48748749e-01,  1.20371240e-07)
( 7.50350350e-01,  8.06906747e-08)
( 7.51951952e-01,  4.82724638e-08)
( 7.53553554e-01,  2.13845970e-08)
( 7.55155155e-01,  2.60458865e-10)
( 7.56756757e-01,  1.69360097e-08)
( 7.58358358e-01,  2.89017978e-08)
( 7.59959960e-01,  3.64046367e-08)
( 7.61561562e-01,  3.96790194e-08)
( 7.63163163e-01,  3.89476982e-08)
( 7.64764765e-01,  3.44222406e-08)
( 7.66366366e-01,  2.63035601e-08)
( 7.67967968e-01,  1.47824229e-08)
( 7.69569570e-01,  3.99334753e-11)
( 7.71171171e-01,  1.77520031e-08)
( 7.72772773e-01,  3.84302385e-08)
( 7.74374374e-01,  6.18399587e-08)
( 7.75975976e-01,  2.84936469e-08)
( 7.77577578e-01,  1.56786364e-08)
( 7.79179179e-01,  5.17673219e-09)
( 7.80780781e-01,  3.13739653e-09)
( 7.82382382e-01,  9.38258760e-09)
( 7.83983984e-01,  1.36715051e-08)
( 7.85585586e-01,  1.61109439e-08)
( 7.87187187e-01,  1.68021200e-08)
( 7.88788789e-01,  1.58409474e-08)
( 7.90390390e-01,  1.33183023e-08)
( 7.91991992e-01,  9.32027445e-09)
( 7.93593594e-01,  3.92840703e-09)
( 7.95195195e-01,  2.78007494e-09)
( 7.96796797e-01,  1.07320469e-08)
( 7.98398398e-01,  1.98582776e-08)
( 8.00000000e-01,  2.27113983e-08)};

\addplot [magenta, forget plot]
coordinates {
(-8.00000000e-01,  2.05441610e-10)
(-7.98398398e-01,  8.53444772e-11)
(-7.96796797e-01,  5.10438625e-11)
(-7.95195195e-01,  1.39083841e-10)
(-7.93593594e-01,  1.27017588e-10)
(-7.91991992e-01,  8.84763234e-12)
(-7.90390390e-01,  6.07027716e-11)
(-7.88788789e-01,  1.58148462e-10)
(-7.87187187e-01,  1.18629778e-10)
(-7.85585586e-01,  2.73128697e-11)
(-7.83983984e-01,  1.68663066e-10)
(-7.82382382e-01,  2.99437425e-10)
(-7.80780781e-01,  1.20485834e-10)
(-7.79179179e-01,  1.44415574e-10)
(-7.77577578e-01,  3.73014728e-10)
(-7.75975976e-01,  2.11475412e-10)
(-7.74374374e-01,  6.59833756e-11)
(-7.72772773e-01,  2.24457620e-10)
(-7.71171171e-01,  2.89092004e-10)
(-7.69569570e-01,  9.28285789e-11)
(-7.67967968e-01,  5.45273023e-11)
(-7.66366366e-01,  3.37055090e-10)
(-7.64764765e-01,  3.66832861e-10)
(-7.63163163e-01,  1.30024343e-10)
(-7.61561562e-01,  3.32440240e-10)
(-7.59959960e-01,  8.01722764e-10)
(-7.58358358e-01,  3.17800675e-10)
(-7.56756757e-01,  2.43751351e-10)
(-7.55155155e-01,  6.37667280e-10)
(-7.53553554e-01,  4.91181804e-10)
(-7.51951952e-01,  2.85436682e-11)
(-7.50350350e-01,  3.18641733e-10)
(-7.48748749e-01,  6.24348295e-10)
(-7.47147147e-01,  3.69488954e-10)
(-7.45545546e-01,  3.48952524e-11)
(-7.43943944e-01,  6.80826752e-10)
(-7.42342342e-01,  1.02406257e-09)
(-7.40740741e-01,  4.05633413e-10)
(-7.39139139e-01,  6.10464007e-10)
(-7.37537538e-01,  1.59518333e-09)
(-7.35935936e-01,  7.66364450e-10)
(-7.34334334e-01,  3.45722150e-10)
(-7.32732733e-01,  1.01145019e-09)
(-7.31131131e-01,  1.07689474e-09)
(-7.29529530e-01,  2.02829454e-10)
(-7.27927928e-01,  3.53981547e-10)
(-7.26326326e-01,  1.28023872e-09)
(-7.24724725e-01,  1.15196682e-09)
(-7.23123123e-01,  3.51493648e-10)
(-7.21521522e-01,  1.29796029e-09)
(-7.19919920e-01,  2.65236983e-09)
(-7.18318318e-01,  1.06375588e-09)
(-7.16716717e-01,  1.02451072e-09)
(-7.15115115e-01,  2.63788120e-09)
(-7.13513514e-01,  1.72136098e-09)
(-7.11911912e-01,  3.20390855e-10)
(-7.10310310e-01,  1.44760026e-09)
(-7.08708709e-01,  2.23684796e-09)
(-7.07107107e-01,  9.96056744e-10)
(-7.05505506e-01,  1.47388072e-10)
(-7.03903904e-01,  2.48970563e-09)
(-7.02302302e-01,  3.15844423e-09)
(-7.00700701e-01,  1.20144689e-09)
(-6.99099099e-01,  2.31789140e-09)
(-6.97497497e-01,  6.46396739e-09)
(-6.95895896e-01,  2.50660917e-09)
(-6.94294294e-01,  1.50767076e-09)
(-6.92692693e-01,  4.07991800e-09)
(-6.91091091e-01,  3.63617210e-09)
(-6.89489489e-01,  2.18480466e-10)
(-6.87887888e-01,  1.75088056e-09)
(-6.86286286e-01,  4.40816866e-09)
(-6.84684685e-01,  3.21619676e-09)
(-6.83083083e-01,  7.15211638e-10)
(-6.81481481e-01,  4.57814549e-09)
(-6.79879880e-01,  7.93608040e-09)
(-6.78278278e-01,  3.18201858e-09)
(-6.76676677e-01,  3.82437989e-09)
(-6.75075075e-01,  9.85243839e-09)
(-6.73473473e-01,  5.45383674e-09)
(-6.71871872e-01,  1.73043069e-09)
(-6.70270270e-01,  5.78702150e-09)
(-6.68668669e-01,  7.26050514e-09)
(-6.67067067e-01,  2.23533499e-09)
(-6.65465465e-01,  1.41450758e-09)
(-6.63863864e-01,  8.23952164e-09)
(-6.62262262e-01,  8.74362582e-09)
(-6.60660661e-01,  3.06681124e-09)
(-6.59059059e-01,  7.91499653e-09)
(-6.57457457e-01,  1.86319351e-08)
(-6.55855856e-01,  7.37119139e-09)
(-6.54254254e-01,  5.67304265e-09)
(-6.52652653e-01,  1.47691786e-08)
(-6.51051051e-01,  1.11040053e-08)
(-6.49449449e-01,  7.33174984e-10)
(-6.47847848e-01,  7.22658177e-09)
(-6.46246246e-01,  1.37365973e-08)
(-6.44644645e-01,  7.88473049e-09)
(-6.43043043e-01,  6.44795005e-10)
(-6.41441441e-01,  1.45769875e-08)
(-6.39839840e-01,  2.13983883e-08)
(-6.38238238e-01,  8.43387106e-09)
(-6.36636637e-01,  1.27359641e-08)
(-6.35035035e-01,  3.32144789e-08)
(-6.33433433e-01,  1.55730701e-08)
(-6.31831832e-01,  7.08808512e-09)
(-6.30230230e-01,  2.05251779e-08)
(-6.28628629e-01,  2.13037599e-08)
(-6.27027027e-01,  3.77289626e-09)
(-6.25425425e-01,  7.10258087e-09)
(-6.23823824e-01,  2.46364236e-08)
(-6.22222222e-01,  2.15846720e-08)
(-6.20620621e-01,  6.46984594e-09)
(-6.19019019e-01,  2.43050751e-08)
(-6.17417417e-01,  4.84735678e-08)
(-6.15815816e-01,  1.93875729e-08)
(-6.14214214e-01,  1.87154286e-08)
(-6.12612613e-01,  4.80157548e-08)
(-6.11011011e-01,  3.05786224e-08)
(-6.09409409e-01,  5.88635416e-09)
(-6.07807808e-01,  2.57290002e-08)
(-6.06206206e-01,  3.86507572e-08)
(-6.04604605e-01,  1.66158279e-08)
(-6.03003003e-01,  2.83411129e-09)
(-6.01401401e-01,  4.18317798e-08)
(-5.99799800e-01,  5.17506124e-08)
(-5.98198198e-01,  1.95437359e-08)
(-5.96596597e-01,  3.79025188e-08)
(-5.94994995e-01,  1.03084477e-07)
(-5.93393393e-01,  3.99117907e-08)
(-5.91791792e-01,  2.41221314e-08)
(-5.90190190e-01,  6.48282215e-08)
(-5.88588589e-01,  5.63415529e-08)
(-5.86986987e-01,  2.85457809e-09)
(-5.85385385e-01,  2.73021669e-08)
(-5.83783784e-01,  6.63927725e-08)
(-5.82182182e-01,  4.70680236e-08)
(-5.80580581e-01,  1.00829509e-08)
(-5.78978979e-01,  6.70293719e-08)
(-5.77377377e-01,  1.13352978e-07)
(-5.75775776e-01,  4.52767587e-08)
(-5.74174174e-01,  5.45271422e-08)
(-5.72572573e-01,  1.40089247e-07)
(-5.70970971e-01,  7.56475788e-08)
(-5.69369369e-01,  2.43732046e-08)
(-5.67767768e-01,  8.01641976e-08)
(-5.66166166e-01,  9.78886693e-08)
(-5.64564565e-01,  2.88426146e-08)
(-5.62962963e-01,  1.96437051e-08)
(-5.61361361e-01,  1.07916233e-07)
(-5.59759760e-01,  1.11544151e-07)
(-5.58158158e-01,  3.86915434e-08)
(-5.56556557e-01,  1.00759434e-07)
(-5.54954955e-01,  2.31292446e-07)
(-5.53353353e-01,  9.13010212e-08)
(-5.51751752e-01,  7.04428900e-08)
(-5.50150150e-01,  1.82479300e-07)
(-5.48548549e-01,  1.33772750e-07)
(-5.46946947e-01,  9.86232522e-09)
(-5.45345345e-01,  8.72275755e-08)
(-5.43743744e-01,  1.60704314e-07)
(-5.42142142e-01,  8.93456316e-08)
(-5.40540541e-01,  6.12732496e-09)
(-5.38938939e-01,  1.65577334e-07)
(-5.37337337e-01,  2.36938213e-07)
(-5.35735736e-01,  9.28859112e-08)
(-5.34134134e-01,  1.40626538e-07)
(-5.32532533e-01,  3.65945545e-07)
(-5.30930931e-01,  1.67249039e-07)
(-5.29329329e-01,  7.67048803e-08)
(-5.27727728e-01,  2.19844543e-07)
(-5.26126126e-01,  2.22185516e-07)
(-5.24524525e-01,  3.68534382e-08)
(-5.22922923e-01,  7.49899940e-08)
(-5.21321321e-01,  2.49296329e-07)
(-5.19719720e-01,  2.12369851e-07)
(-5.18118118e-01,  6.24593660e-08)
(-5.16516517e-01,  2.38677494e-07)
(-5.14914915e-01,  4.63955531e-07)
(-5.13313313e-01,  1.84990580e-07)
(-5.11711712e-01,  1.78784007e-07)
(-5.10110110e-01,  4.56935511e-07)
(-5.08508509e-01,  2.83597934e-07)
(-5.06906907e-01,  5.62977399e-08)
(-5.05305305e-01,  2.38364753e-07)
(-5.03703704e-01,  3.47646383e-07)
(-5.02102102e-01,  1.43997345e-07)
(-5.00500501e-01,  2.79798045e-08)
(-4.98898899e-01,  3.64740050e-07)
(-4.97297297e-01,  4.39328872e-07)
(-4.95695696e-01,  1.64621901e-07)
(-4.94094094e-01,  3.20599387e-07)
(-4.92492492e-01,  8.49034300e-07)
(-4.90890891e-01,  3.28086302e-07)
(-4.89289289e-01,  1.98951061e-07)
(-4.87687688e-01,  5.30880323e-07)
(-4.86086086e-01,  4.49179897e-07)
(-4.84484484e-01,  1.85648983e-08)
(-4.82882883e-01,  2.18600227e-07)
(-4.81281281e-01,  5.12681150e-07)
(-4.79679680e-01,  3.52465658e-07)
(-4.78078078e-01,  7.24892355e-08)
(-4.76476476e-01,  5.01290946e-07)
(-4.74874875e-01,  8.25468403e-07)
(-4.73273273e-01,  3.28296612e-07)
(-4.71671672e-01,  3.95567301e-07)
(-4.70070070e-01,  1.01312170e-06)
(-4.68468468e-01,  5.32642385e-07)
(-4.66866867e-01,  1.73890046e-07)
(-4.65265265e-01,  5.62494687e-07)
(-4.63663664e-01,  6.67196382e-07)
(-4.62062062e-01,  1.87538481e-07)
(-4.60460460e-01,  1.37412017e-07)
(-4.58858859e-01,  7.11447298e-07)
(-4.57257257e-01,  7.14650334e-07)
(-4.55655656e-01,  2.44913580e-07)
(-4.54054054e-01,  6.42710528e-07)
(-4.52452452e-01,  1.43541982e-06)
(-4.50850851e-01,  5.65054155e-07)
(-4.49249249e-01,  4.36180879e-07)
(-4.47647648e-01,  1.12379295e-06)
(-4.46046046e-01,  8.01378565e-07)
(-4.44444444e-01,  6.50368399e-08)
(-4.42842843e-01,  5.22127949e-07)
(-4.41241241e-01,  9.30111788e-07)
(-4.39639640e-01,  4.99396775e-07)
(-4.38038038e-01,  2.73037471e-08)
(-4.36436436e-01,  9.25448313e-07)
(-4.34834835e-01,  1.28742105e-06)
(-4.33233233e-01,  5.01609384e-07)
(-4.31631632e-01,  7.59726401e-07)
(-4.30030030e-01,  1.97157600e-06)
(-4.28428428e-01,  8.75804660e-07)
(-4.26826827e-01,  4.03669891e-07)
(-4.25225225e-01,  1.14456738e-06)
(-4.23623624e-01,  1.12299671e-06)
(-4.22022022e-01,  1.73296034e-07)
(-4.20420420e-01,  3.82303385e-07)
(-4.18818819e-01,  1.21463705e-06)
(-4.17217217e-01,  1.00264922e-06)
(-4.15615616e-01,  2.88782431e-07)
(-4.14014014e-01,  1.12085082e-06)
(-4.12412412e-01,  2.11628966e-06)
(-4.10810811e-01,  8.40501072e-07)
(-4.09209209e-01,  8.10847854e-07)
(-4.07607608e-01,  2.06293908e-06)
(-4.06006006e-01,  1.24324852e-06)
(-4.04404404e-01,  2.53420476e-07)
(-4.02802803e-01,  1.03961886e-06)
(-4.01201201e-01,  1.46643014e-06)
(-3.99599600e-01,  5.82467990e-07)
(-3.97997998e-01,  1.27897597e-07)
(-3.96396396e-01,  1.47897357e-06)
(-3.94794795e-01,  1.72700129e-06)
(-3.93193193e-01,  6.41252676e-07)
(-3.91591592e-01,  1.24993343e-06)
(-3.89989990e-01,  3.20873364e-06)
(-3.88388388e-01,  1.23625414e-06)
(-3.86786787e-01,  7.49189841e-07)
(-3.85185185e-01,  1.98294701e-06)
(-3.83583584e-01,  1.62554358e-06)
(-3.81981982e-01,  5.17586781e-08)
(-3.80380380e-01,  7.90244155e-07)
(-3.78778779e-01,  1.77828726e-06)
(-3.77177177e-01,  1.17890926e-06)
(-3.75575576e-01,  2.31468118e-07)
(-3.73973974e-01,  1.66519025e-06)
(-3.72372372e-01,  2.65477889e-06)
(-3.70770771e-01,  1.04978050e-06)
(-3.69169169e-01,  1.25939743e-06)
(-3.67567568e-01,  3.21142646e-06)
(-3.65965966e-01,  1.63367706e-06)
(-3.64364364e-01,  5.37482426e-07)
(-3.62762763e-01,  1.70763921e-06)
(-3.61161161e-01,  1.95445383e-06)
(-3.59559560e-01,  5.19482607e-07)
(-3.57957958e-01,  4.09940406e-07)
(-3.56356356e-01,  1.98672335e-06)
(-3.54754755e-01,  1.92478510e-06)
(-3.53153153e-01,  6.50051300e-07)
(-3.51551552e-01,  1.70949717e-06)
(-3.49949950e-01,  3.68486980e-06)
(-3.48348348e-01,  1.44386944e-06)
(-3.46746747e-01,  1.10733610e-06)
(-3.45145145e-01,  2.83214691e-06)
(-3.43543544e-01,  1.94730029e-06)
(-3.41941942e-01,  1.71555248e-07)
(-3.40340340e-01,  1.25553217e-06)
(-3.38738739e-01,  2.14154739e-06)
(-3.37137137e-01,  1.09853177e-06)
(-3.35535536e-01,  4.31098952e-08)
(-3.33933934e-01,  2.01444562e-06)
(-3.32332332e-01,  2.69434785e-06)
(-3.30730731e-01,  1.04038114e-06)
(-3.29129129e-01,  1.56170794e-06)
(-3.27527528e-01,  4.03149599e-06)
(-3.25925926e-01,  1.71937508e-06)
(-3.24324324e-01,  7.88185120e-07)
(-3.22722723e-01,  2.20387541e-06)
(-3.21121121e-01,  2.07093539e-06)
(-3.19519520e-01,  2.90883681e-07)
(-3.17917918e-01,  7.00948428e-07)
(-3.16316316e-01,  2.09491996e-06)
(-3.14714715e-01,  1.64865425e-06)
(-3.13113113e-01,  4.61992094e-07)
(-3.11511512e-01,  1.80144703e-06)
(-3.09909910e-01,  3.24552097e-06)
(-3.08308308e-01,  1.27857042e-06)
(-3.06706707e-01,  1.21209783e-06)
(-3.05105105e-01,  3.05645508e-06)
(-3.03503504e-01,  1.75258184e-06)
(-3.01901902e-01,  3.61047689e-07)
(-3.00300300e-01,  1.42532730e-06)
(-2.98698699e-01,  1.89919356e-06)
(-2.97097097e-01,  7.03903707e-07)
(-2.95495495e-01,  1.75389055e-07)
(-2.93893894e-01,  1.74606356e-06)
(-2.92292292e-01,  1.92043337e-06)
(-2.90690691e-01,  7.01045023e-07)
(-2.89089089e-01,  1.33434759e-06)
(-2.87487487e-01,  3.21095958e-06)
(-2.85885886e-01,  1.22414234e-06)
(-2.84284284e-01,  7.19562699e-07)
(-2.82682683e-01,  1.87178295e-06)
(-2.81081081e-01,  1.42754977e-06)
(-2.79479479e-01,  2.77239061e-08)
(-2.77877878e-01,  6.62764190e-07)
(-2.76276276e-01,  1.35923616e-06)
(-2.74674675e-01,  8.21412414e-07)
(-2.73073073e-01,  1.48809343e-07)
(-2.71471471e-01,  1.08214859e-06)
(-2.69869870e-01,  1.55962536e-06)
(-2.68268268e-01,  6.02795052e-07)
(-2.66666667e-01,  6.74650270e-07)
(-2.65065065e-01,  1.68120010e-06)
(-2.63463463e-01,  7.54123967e-07)
(-2.61861862e-01,  2.30711127e-07)
(-2.60260260e-01,  6.95826036e-07)
(-2.58658659e-01,  6.73207870e-07)
(-2.57057057e-01,  1.40178252e-07)
(-2.55455455e-01,  1.24863967e-07)
(-2.53853854e-01,  4.46087719e-07)
(-2.52252252e-01,  3.13394147e-07)
(-2.50650651e-01,  9.41724518e-08)
(-2.49049049e-01,  1.74295733e-07)
(-2.47447447e-01,  1.49891858e-07)
(-2.45845846e-01,  3.96408002e-08)
(-2.44244244e-01,  2.55922455e-08)
(-2.42642643e-01,  1.06645736e-07)
(-2.41041041e-01,  1.94410085e-07)
(-2.39439439e-01,  2.27349483e-08)
(-2.37837838e-01,  2.11050689e-07)
(-2.36236236e-01,  4.98738920e-07)
(-2.34634635e-01,  3.26850309e-07)
(-2.33033033e-01,  1.60486853e-08)
(-2.31431431e-01,  7.49748300e-07)
(-2.29829830e-01,  1.17880630e-06)
(-2.28228228e-01,  4.71724588e-07)
(-2.26626627e-01,  8.10671202e-07)
(-2.25025025e-01,  2.15897110e-06)
(-2.23423423e-01,  1.03834419e-06)
(-2.21821822e-01,  5.33115706e-07)
(-2.20220220e-01,  1.52803808e-06)
(-2.18618619e-01,  1.58481626e-06)
(-2.17017017e-01,  2.41030721e-07)
(-2.15415415e-01,  6.07062585e-07)
(-2.13813814e-01,  1.96819840e-06)
(-2.12212212e-01,  1.67734201e-06)
(-2.10610611e-01,  4.76675772e-07)
(-2.09009009e-01,  2.03566331e-06)
(-2.07407407e-01,  3.94625271e-06)
(-2.05805806e-01,  1.58356235e-06)
(-2.04204204e-01,  1.62681488e-06)
(-2.02602603e-01,  4.17594914e-06)
(-2.01001001e-01,  2.56368178e-06)
(-1.99399399e-01,  5.76338991e-07)
(-1.97797798e-01,  2.29307814e-06)
(-1.96196196e-01,  3.25919908e-06)
(-1.94594595e-01,  1.28303526e-06)
(-1.92992993e-01,  3.39721337e-07)
(-1.91391391e-01,  3.50706876e-06)
(-1.89789790e-01,  4.11729409e-06)
(-1.88188188e-01,  1.52594361e-06)
(-1.86586587e-01,  3.14204336e-06)
(-1.84984985e-01,  8.08765589e-06)
(-1.83383383e-01,  3.14003042e-06)
(-1.81781782e-01,  1.99994838e-06)
(-1.80180180e-01,  5.29155755e-06)
(-1.78578579e-01,  4.33601767e-06)
(-1.76976977e-01,  7.88199272e-08)
(-1.75375375e-01,  2.23641564e-06)
(-1.73773774e-01,  4.94807528e-06)
(-1.72172172e-01,  3.24562174e-06)
(-1.70570571e-01,  5.93513461e-07)
(-1.68968969e-01,  4.81459677e-06)
(-1.67367367e-01,  7.63978172e-06)
(-1.65765766e-01,  3.02710712e-06)
(-1.64164164e-01,  3.78188689e-06)
(-1.62562563e-01,  9.68715324e-06)
(-1.60960961e-01,  4.89702341e-06)
(-1.59359359e-01,  1.70794488e-06)
(-1.57757758e-01,  5.33742324e-06)
(-1.56156156e-01,  6.04342944e-06)
(-1.54554555e-01,  1.53371949e-06)
(-1.52952953e-01,  1.37959997e-06)
(-1.51351351e-01,  6.31780373e-06)
(-1.49749750e-01,  6.05030500e-06)
(-1.48148148e-01,  2.01649384e-06)
(-1.46546547e-01,  5.58674667e-06)
(-1.44944945e-01,  1.19260443e-05)
(-1.43343343e-01,  4.69198868e-06)
(-1.41741742e-01,  3.73572966e-06)
(-1.40140140e-01,  9.55571502e-06)
(-1.38538539e-01,  6.50280508e-06)
(-1.36936937e-01,  6.72710669e-07)
(-1.35335335e-01,  4.37961123e-06)
(-1.33733734e-01,  7.32340277e-06)
(-1.32132132e-01,  3.66845680e-06)
(-1.30530531e-01,  5.01117727e-08)
(-1.28928929e-01,  7.05036964e-06)
(-1.27327327e-01,  9.32489470e-06)
(-1.25725726e-01,  3.59338609e-06)
(-1.24124124e-01,  5.60577687e-06)
(-1.22522523e-01,  1.45374814e-05)
(-1.20920921e-01,  6.13210782e-06)
(-1.19319319e-01,  2.94022808e-06)
(-1.17717718e-01,  8.15649533e-06)
(-1.16116116e-01,  7.57347044e-06)
(-1.14514515e-01,  9.64467715e-07)
(-1.12912913e-01,  2.72132460e-06)
(-1.11311311e-01,  7.85296508e-06)
(-1.09709710e-01,  6.09306525e-06)
(-1.08108108e-01,  1.65756624e-06)
(-1.06506507e-01,  6.93697992e-06)
(-1.04904905e-01,  1.23951549e-05)
(-1.03303303e-01,  4.89809999e-06)
(-1.01701702e-01,  4.82493484e-06)
(-1.00100100e-01,  1.22012269e-05)
(-9.84984985e-02,  6.94913886e-06)
(-9.68968969e-02,  1.55089424e-06)
(-9.52952953e-02,  5.90972803e-06)
(-9.36936937e-02,  7.79254781e-06)
(-9.20920921e-02,  2.81539173e-06)
(-9.04904905e-02,  8.40191765e-07)
(-8.88888889e-02,  7.44471599e-06)
(-8.72872873e-02,  8.16805881e-06)
(-8.56856857e-02,  2.97046267e-06)
(-8.40840841e-02,  5.95749036e-06)
(-8.24824825e-02,  1.43653444e-05)
(-8.08808809e-02,  5.52016223e-06)
(-7.92792793e-02,  3.41848550e-06)
(-7.76776777e-02,  8.90400702e-06)
(-7.60760761e-02,  6.84252004e-06)
(-7.44744745e-02,  4.92559566e-08)
(-7.28728729e-02,  3.40995915e-06)
(-7.12712713e-02,  7.00703860e-06)
(-6.96696697e-02,  4.28826705e-06)
(-6.80680681e-02,  7.27766487e-07)
(-6.64664665e-02,  6.11865600e-06)
(-6.48648649e-02,  9.10832703e-06)
(-6.32632633e-02,  3.56129206e-06)
(-6.16616617e-02,  4.31662665e-06)
(-6.00600601e-02,  1.09334437e-05)
(-5.84584585e-02,  5.17866689e-06)
(-5.68568569e-02,  1.77274006e-06)
(-5.52552553e-02,  5.39748432e-06)
(-5.36536537e-02,  5.70262972e-06)
(-5.20520521e-02,  1.31110670e-06)
(-5.04504505e-02,  1.28018424e-06)
(-4.88488488e-02,  5.28871153e-06)
(-4.72472472e-02,  4.70595489e-06)
(-4.56456456e-02,  1.52696529e-06)
(-4.40440440e-02,  4.12270084e-06)
(-4.24424424e-02,  8.15940869e-06)
(-4.08408408e-02,  3.16597292e-06)
(-3.92392392e-02,  2.41750579e-06)
(-3.76376376e-02,  6.07812188e-06)
(-3.60360360e-02,  3.80968708e-06)
(-3.44344344e-02,  4.09458352e-07)
(-3.28328328e-02,  2.41247502e-06)
(-3.12312312e-02,  3.65854558e-06)
(-2.96296296e-02,  1.64588221e-06)
(-2.80280280e-02,  1.58850890e-08)
(-2.64264264e-02,  2.93678615e-06)
(-2.48248248e-02,  3.47836026e-06)
(-2.32232232e-02,  1.30366461e-06)
(-2.16216216e-02,  1.88818000e-06)
(-2.00200200e-02,  4.78191764e-06)
(-1.84184184e-02,  1.76269175e-06)
(-1.68168168e-02,  7.71359993e-07)
(-1.52152152e-02,  2.04889197e-06)
(-1.36136136e-02,  1.59784593e-06)
(-1.20120120e-02,  1.45177494e-07)
(-1.04104104e-02,  4.87734003e-07)
(-8.80880881e-03,  1.06116100e-06)
(-7.20720721e-03,  5.88310421e-07)
(-5.60560561e-03,  1.36074815e-07)
(-4.00400400e-03,  4.15012261e-07)
(-2.40240240e-03,  2.85677413e-07)
(-8.00800801e-04,  7.31324310e-08)
( 8.00800801e-04,  7.31324327e-08)
( 2.40240240e-03,  2.85677409e-07)
( 4.00400400e-03,  4.15012256e-07)
( 5.60560561e-03,  1.36074813e-07)
( 7.20720721e-03,  5.88310423e-07)
( 8.80880881e-03,  1.06116099e-06)
( 1.04104104e-02,  4.87733999e-07)
( 1.20120120e-02,  1.45177494e-07)
( 1.36136136e-02,  1.59784593e-06)
( 1.52152152e-02,  2.04889197e-06)
( 1.68168168e-02,  7.71360000e-07)
( 1.84184184e-02,  1.76269175e-06)
( 2.00200200e-02,  4.78191764e-06)
( 2.16216216e-02,  1.88818002e-06)
( 2.32232232e-02,  1.30366460e-06)
( 2.48248248e-02,  3.47836027e-06)
( 2.64264264e-02,  2.93678615e-06)
( 2.80280280e-02,  1.58850959e-08)
( 2.96296296e-02,  1.64588222e-06)
( 3.12312312e-02,  3.65854558e-06)
( 3.28328328e-02,  2.41247502e-06)
( 3.44344344e-02,  4.09458359e-07)
( 3.60360360e-02,  3.80968708e-06)
( 3.76376376e-02,  6.07812188e-06)
( 3.92392392e-02,  2.41750579e-06)
( 4.08408408e-02,  3.16597292e-06)
( 4.24424424e-02,  8.15940869e-06)
( 4.40440440e-02,  4.12270084e-06)
( 4.56456456e-02,  1.52696529e-06)
( 4.72472472e-02,  4.70595489e-06)
( 4.88488488e-02,  5.28871152e-06)
( 5.04504505e-02,  1.28018423e-06)
( 5.20520521e-02,  1.31110670e-06)
( 5.36536537e-02,  5.70262973e-06)
( 5.52552553e-02,  5.39748433e-06)
( 5.68568569e-02,  1.77274006e-06)
( 5.84584585e-02,  5.17866689e-06)
( 6.00600601e-02,  1.09334437e-05)
( 6.16616617e-02,  4.31662665e-06)
( 6.32632633e-02,  3.56129206e-06)
( 6.48648649e-02,  9.10832704e-06)
( 6.64664665e-02,  6.11865600e-06)
( 6.80680681e-02,  7.27766472e-07)
( 6.96696697e-02,  4.28826704e-06)
( 7.12712713e-02,  7.00703860e-06)
( 7.28728729e-02,  3.40995915e-06)
( 7.44744745e-02,  4.92559476e-08)
( 7.60760761e-02,  6.84252004e-06)
( 7.76776777e-02,  8.90400700e-06)
( 7.92792793e-02,  3.41848551e-06)
( 8.08808809e-02,  5.52016222e-06)
( 8.24824825e-02,  1.43653444e-05)
( 8.40840841e-02,  5.95749036e-06)
( 8.56856857e-02,  2.97046267e-06)
( 8.72872873e-02,  8.16805882e-06)
( 8.88888889e-02,  7.44471599e-06)
( 9.04904905e-02,  8.40191749e-07)
( 9.20920921e-02,  2.81539172e-06)
( 9.36936937e-02,  7.79254781e-06)
( 9.52952953e-02,  5.90972803e-06)
( 9.68968969e-02,  1.55089425e-06)
( 9.84984985e-02,  6.94913885e-06)
( 1.00100100e-01,  1.22012269e-05)
( 1.01701702e-01,  4.82493484e-06)
( 1.03303303e-01,  4.89809999e-06)
( 1.04904905e-01,  1.23951549e-05)
( 1.06506507e-01,  6.93697993e-06)
( 1.08108108e-01,  1.65756623e-06)
( 1.09709710e-01,  6.09306523e-06)
( 1.11311311e-01,  7.85296508e-06)
( 1.12912913e-01,  2.72132459e-06)
( 1.14514515e-01,  9.64467711e-07)
( 1.16116116e-01,  7.57347044e-06)
( 1.17717718e-01,  8.15649531e-06)
( 1.19319319e-01,  2.94022809e-06)
( 1.20920921e-01,  6.13210782e-06)
( 1.22522523e-01,  1.45374815e-05)
( 1.24124124e-01,  5.60577687e-06)
( 1.25725726e-01,  3.59338608e-06)
( 1.27327327e-01,  9.32489469e-06)
( 1.28928929e-01,  7.05036964e-06)
( 1.30530531e-01,  5.01117685e-08)
( 1.32132132e-01,  3.66845680e-06)
( 1.33733734e-01,  7.32340277e-06)
( 1.35335335e-01,  4.37961124e-06)
( 1.36936937e-01,  6.72710669e-07)
( 1.38538539e-01,  6.50280509e-06)
( 1.40140140e-01,  9.55571503e-06)
( 1.41741742e-01,  3.73572966e-06)
( 1.43343343e-01,  4.69198868e-06)
( 1.44944945e-01,  1.19260443e-05)
( 1.46546547e-01,  5.58674667e-06)
( 1.48148148e-01,  2.01649383e-06)
( 1.49749750e-01,  6.05030500e-06)
( 1.51351351e-01,  6.31780373e-06)
( 1.52952953e-01,  1.37959996e-06)
( 1.54554555e-01,  1.53371949e-06)
( 1.56156156e-01,  6.04342944e-06)
( 1.57757758e-01,  5.33742326e-06)
( 1.59359359e-01,  1.70794489e-06)
( 1.60960961e-01,  4.89702340e-06)
( 1.62562563e-01,  9.68715324e-06)
( 1.64164164e-01,  3.78188690e-06)
( 1.65765766e-01,  3.02710712e-06)
( 1.67367367e-01,  7.63978173e-06)
( 1.68968969e-01,  4.81459677e-06)
( 1.70570571e-01,  5.93513477e-07)
( 1.72172172e-01,  3.24562177e-06)
( 1.73773774e-01,  4.94807527e-06)
( 1.75375375e-01,  2.23641561e-06)
( 1.76976977e-01,  7.88199495e-08)
( 1.78578579e-01,  4.33601769e-06)
( 1.80180180e-01,  5.29155758e-06)
( 1.81781782e-01,  1.99994837e-06)
( 1.83383383e-01,  3.14003041e-06)
( 1.84984985e-01,  8.08765587e-06)
( 1.86586587e-01,  3.14204337e-06)
( 1.88188188e-01,  1.52594363e-06)
( 1.89789790e-01,  4.11729413e-06)
( 1.91391391e-01,  3.50706876e-06)
( 1.92992993e-01,  3.39721344e-07)
( 1.94594595e-01,  1.28303526e-06)
( 1.96196196e-01,  3.25919910e-06)
( 1.97797798e-01,  2.29307819e-06)
( 1.99399399e-01,  5.76339013e-07)
( 2.01001001e-01,  2.56368175e-06)
( 2.02602603e-01,  4.17594917e-06)
( 2.04204204e-01,  1.62681490e-06)
( 2.05805806e-01,  1.58356235e-06)
( 2.07407407e-01,  3.94625270e-06)
( 2.09009009e-01,  2.03566330e-06)
( 2.10610611e-01,  4.76675761e-07)
( 2.12212212e-01,  1.67734204e-06)
( 2.13813814e-01,  1.96819841e-06)
( 2.15415415e-01,  6.07062583e-07)
( 2.17017017e-01,  2.41030704e-07)
( 2.18618619e-01,  1.58481626e-06)
( 2.20220220e-01,  1.52803810e-06)
( 2.21821822e-01,  5.33115688e-07)
( 2.23423423e-01,  1.03834420e-06)
( 2.25025025e-01,  2.15897107e-06)
( 2.26626627e-01,  8.10671196e-07)
( 2.28228228e-01,  4.71724598e-07)
( 2.29829830e-01,  1.17880633e-06)
( 2.31431431e-01,  7.49748304e-07)
( 2.33033033e-01,  1.60486825e-08)
( 2.34634635e-01,  3.26850283e-07)
( 2.36236236e-01,  4.98738925e-07)
( 2.37837838e-01,  2.11050705e-07)
( 2.39439439e-01,  2.27349306e-08)
( 2.41041041e-01,  1.94410089e-07)
( 2.42642643e-01,  1.06645715e-07)
( 2.44244244e-01,  2.55922445e-08)
( 2.45845846e-01,  3.96407916e-08)
( 2.47447447e-01,  1.49891830e-07)
( 2.49049049e-01,  1.74295736e-07)
( 2.50650651e-01,  9.41724674e-08)
( 2.52252252e-01,  3.13394166e-07)
( 2.53853854e-01,  4.46087714e-07)
( 2.55455455e-01,  1.24863950e-07)
( 2.57057057e-01,  1.40178253e-07)
( 2.58658659e-01,  6.73207875e-07)
( 2.60260260e-01,  6.95826043e-07)
( 2.61861862e-01,  2.30711124e-07)
( 2.63463463e-01,  7.54123963e-07)
( 2.65065065e-01,  1.68120007e-06)
( 2.66666667e-01,  6.74650273e-07)
( 2.68268268e-01,  6.02795060e-07)
( 2.69869870e-01,  1.55962538e-06)
( 2.71471471e-01,  1.08214858e-06)
( 2.73073073e-01,  1.48809332e-07)
( 2.74674675e-01,  8.21412392e-07)
( 2.76276276e-01,  1.35923617e-06)
( 2.77877878e-01,  6.62764206e-07)
( 2.79479479e-01,  2.77238929e-08)
( 2.81081081e-01,  1.42754976e-06)
( 2.82682683e-01,  1.87178293e-06)
( 2.84284284e-01,  7.19562687e-07)
( 2.85885886e-01,  1.22414235e-06)
( 2.87487487e-01,  3.21095959e-06)
( 2.89089089e-01,  1.33434759e-06)
( 2.90690691e-01,  7.01045026e-07)
( 2.92292292e-01,  1.92043337e-06)
( 2.93893894e-01,  1.74606357e-06)
( 2.95495495e-01,  1.75389060e-07)
( 2.97097097e-01,  7.03903697e-07)
( 2.98698699e-01,  1.89919356e-06)
( 3.00300300e-01,  1.42532730e-06)
( 3.01901902e-01,  3.61047682e-07)
( 3.03503504e-01,  1.75258184e-06)
( 3.05105105e-01,  3.05645509e-06)
( 3.06706707e-01,  1.21209784e-06)
( 3.08308308e-01,  1.27857041e-06)
( 3.09909910e-01,  3.24552097e-06)
( 3.11511512e-01,  1.80144703e-06)
( 3.13113113e-01,  4.61992093e-07)
( 3.14714715e-01,  1.64865424e-06)
( 3.16316316e-01,  2.09491995e-06)
( 3.17917918e-01,  7.00948431e-07)
( 3.19519520e-01,  2.90883681e-07)
( 3.21121121e-01,  2.07093539e-06)
( 3.22722723e-01,  2.20387539e-06)
( 3.24324324e-01,  7.88185129e-07)
( 3.25925926e-01,  1.71937508e-06)
( 3.27527528e-01,  4.03149600e-06)
( 3.29129129e-01,  1.56170794e-06)
( 3.30730731e-01,  1.04038114e-06)
( 3.32332332e-01,  2.69434784e-06)
( 3.33933934e-01,  2.01444562e-06)
( 3.35535536e-01,  4.31098978e-08)
( 3.37137137e-01,  1.09853178e-06)
( 3.38738739e-01,  2.14154739e-06)
( 3.40340340e-01,  1.25553216e-06)
( 3.41941942e-01,  1.71555253e-07)
( 3.43543544e-01,  1.94730029e-06)
( 3.45145145e-01,  2.83214692e-06)
( 3.46746747e-01,  1.10733610e-06)
( 3.48348348e-01,  1.44386944e-06)
( 3.49949950e-01,  3.68486980e-06)
( 3.51551552e-01,  1.70949717e-06)
( 3.53153153e-01,  6.50051305e-07)
( 3.54754755e-01,  1.92478511e-06)
( 3.56356356e-01,  1.98672335e-06)
( 3.57957958e-01,  4.09940410e-07)
( 3.59559560e-01,  5.19482602e-07)
( 3.61161161e-01,  1.95445383e-06)
( 3.62762763e-01,  1.70763921e-06)
( 3.64364364e-01,  5.37482430e-07)
( 3.65965966e-01,  1.63367706e-06)
( 3.67567568e-01,  3.21142645e-06)
( 3.69169169e-01,  1.25939743e-06)
( 3.70770771e-01,  1.04978050e-06)
( 3.72372372e-01,  2.65477889e-06)
( 3.73973974e-01,  1.66519025e-06)
( 3.75575576e-01,  2.31468116e-07)
( 3.77177177e-01,  1.17890925e-06)
( 3.78778779e-01,  1.77828726e-06)
( 3.80380380e-01,  7.90244156e-07)
( 3.81981982e-01,  5.17586772e-08)
( 3.83583584e-01,  1.62554357e-06)
( 3.85185185e-01,  1.98294701e-06)
( 3.86786787e-01,  7.49189841e-07)
( 3.88388388e-01,  1.23625414e-06)
( 3.89989990e-01,  3.20873364e-06)
( 3.91591592e-01,  1.24993343e-06)
( 3.93193193e-01,  6.41252675e-07)
( 3.94794795e-01,  1.72700129e-06)
( 3.96396396e-01,  1.47897357e-06)
( 3.97997998e-01,  1.27897596e-07)
( 3.99599600e-01,  5.82467988e-07)
( 4.01201201e-01,  1.46643014e-06)
( 4.02802803e-01,  1.03961886e-06)
( 4.04404404e-01,  2.53420474e-07)
( 4.06006006e-01,  1.24324852e-06)
( 4.07607608e-01,  2.06293908e-06)
( 4.09209209e-01,  8.10847856e-07)
( 4.10810811e-01,  8.40501071e-07)
( 4.12412412e-01,  2.11628965e-06)
( 4.14014014e-01,  1.12085082e-06)
( 4.15615616e-01,  2.88782429e-07)
( 4.17217217e-01,  1.00264922e-06)
( 4.18818819e-01,  1.21463705e-06)
( 4.20420420e-01,  3.82303382e-07)
( 4.22022022e-01,  1.73296035e-07)
( 4.23623624e-01,  1.12299671e-06)
( 4.25225225e-01,  1.14456738e-06)
( 4.26826827e-01,  4.03669893e-07)
( 4.28428428e-01,  8.75804660e-07)
( 4.30030030e-01,  1.97157601e-06)
( 4.31631632e-01,  7.59726401e-07)
( 4.33233233e-01,  5.01609382e-07)
( 4.34834835e-01,  1.28742105e-06)
( 4.36436436e-01,  9.25448314e-07)
( 4.38038038e-01,  2.73037490e-08)
( 4.39639640e-01,  4.99396777e-07)
( 4.41241241e-01,  9.30111788e-07)
( 4.42842843e-01,  5.22127948e-07)
( 4.44444444e-01,  6.50368396e-08)
( 4.46046046e-01,  8.01378565e-07)
( 4.47647648e-01,  1.12379295e-06)
( 4.49249249e-01,  4.36180879e-07)
( 4.50850851e-01,  5.65054155e-07)
( 4.52452452e-01,  1.43541982e-06)
( 4.54054054e-01,  6.42710528e-07)
( 4.55655656e-01,  2.44913580e-07)
( 4.57257257e-01,  7.14650335e-07)
( 4.58858859e-01,  7.11447298e-07)
( 4.60460460e-01,  1.37412018e-07)
( 4.62062062e-01,  1.87538481e-07)
( 4.63663664e-01,  6.67196383e-07)
( 4.65265265e-01,  5.62494688e-07)
( 4.66866867e-01,  1.73890046e-07)
( 4.68468468e-01,  5.32642385e-07)
( 4.70070070e-01,  1.01312170e-06)
( 4.71671672e-01,  3.95567301e-07)
( 4.73273273e-01,  3.28296612e-07)
( 4.74874875e-01,  8.25468404e-07)
( 4.76476476e-01,  5.01290945e-07)
( 4.78078078e-01,  7.24892351e-08)
( 4.79679680e-01,  3.52465658e-07)
( 4.81281281e-01,  5.12681151e-07)
( 4.82882883e-01,  2.18600227e-07)
( 4.84484484e-01,  1.85648980e-08)
( 4.86086086e-01,  4.49179897e-07)
( 4.87687688e-01,  5.30880323e-07)
( 4.89289289e-01,  1.98951061e-07)
( 4.90890891e-01,  3.28086303e-07)
( 4.92492492e-01,  8.49034300e-07)
( 4.94094094e-01,  3.20599387e-07)
( 4.95695696e-01,  1.64621900e-07)
( 4.97297297e-01,  4.39328872e-07)
( 4.98898899e-01,  3.64740050e-07)
( 5.00500501e-01,  2.79798047e-08)
( 5.02102102e-01,  1.43997345e-07)
( 5.03703704e-01,  3.47646383e-07)
( 5.05305305e-01,  2.38364753e-07)
( 5.06906907e-01,  5.62977403e-08)
( 5.08508509e-01,  2.83597934e-07)
( 5.10110110e-01,  4.56935511e-07)
( 5.11711712e-01,  1.78784007e-07)
( 5.13313313e-01,  1.84990580e-07)
( 5.14914915e-01,  4.63955531e-07)
( 5.16516517e-01,  2.38677494e-07)
( 5.18118118e-01,  6.24593656e-08)
( 5.19719720e-01,  2.12369850e-07)
( 5.21321321e-01,  2.49296329e-07)
( 5.22922923e-01,  7.49899944e-08)
( 5.24524525e-01,  3.68534379e-08)
( 5.26126126e-01,  2.22185516e-07)
( 5.27727728e-01,  2.19844543e-07)
( 5.29329329e-01,  7.67048806e-08)
( 5.30930931e-01,  1.67249039e-07)
( 5.32532533e-01,  3.65945544e-07)
( 5.34134134e-01,  1.40626538e-07)
( 5.35735736e-01,  9.28859112e-08)
( 5.37337337e-01,  2.36938214e-07)
( 5.38938939e-01,  1.65577334e-07)
( 5.40540541e-01,  6.12732490e-09)
( 5.42142142e-01,  8.93456313e-08)
( 5.43743744e-01,  1.60704314e-07)
( 5.45345345e-01,  8.72275757e-08)
( 5.46946947e-01,  9.86232537e-09)
( 5.48548549e-01,  1.33772750e-07)
( 5.50150150e-01,  1.82479300e-07)
( 5.51751752e-01,  7.04428901e-08)
( 5.53353353e-01,  9.13010210e-08)
( 5.54954955e-01,  2.31292446e-07)
( 5.56556557e-01,  1.00759434e-07)
( 5.58158158e-01,  3.86915433e-08)
( 5.59759760e-01,  1.11544151e-07)
( 5.61361361e-01,  1.07916232e-07)
( 5.62962963e-01,  1.96437052e-08)
( 5.64564565e-01,  2.88426145e-08)
( 5.66166166e-01,  9.78886693e-08)
( 5.67767768e-01,  8.01641976e-08)
( 5.69369369e-01,  2.43732047e-08)
( 5.70970971e-01,  7.56475787e-08)
( 5.72572573e-01,  1.40089247e-07)
( 5.74174174e-01,  5.45271423e-08)
( 5.75775776e-01,  4.52767587e-08)
( 5.77377377e-01,  1.13352978e-07)
( 5.78978979e-01,  6.70293719e-08)
( 5.80580581e-01,  1.00829510e-08)
( 5.82182182e-01,  4.70680236e-08)
( 5.83783784e-01,  6.63927725e-08)
( 5.85385385e-01,  2.73021669e-08)
( 5.86986987e-01,  2.85457804e-09)
( 5.88588589e-01,  5.63415529e-08)
( 5.90190190e-01,  6.48282215e-08)
( 5.91791792e-01,  2.41221314e-08)
( 5.93393393e-01,  3.99117907e-08)
( 5.94994995e-01,  1.03084477e-07)
( 5.96596597e-01,  3.79025189e-08)
( 5.98198198e-01,  1.95437358e-08)
( 5.99799800e-01,  5.17506123e-08)
( 6.01401401e-01,  4.18317798e-08)
( 6.03003003e-01,  2.83411132e-09)
( 6.04604605e-01,  1.66158278e-08)
( 6.06206206e-01,  3.86507572e-08)
( 6.07807808e-01,  2.57290002e-08)
( 6.09409409e-01,  5.88635420e-09)
( 6.11011011e-01,  3.05786224e-08)
( 6.12612613e-01,  4.80157547e-08)
( 6.14214214e-01,  1.87154286e-08)
( 6.15815816e-01,  1.93875729e-08)
( 6.17417417e-01,  4.84735679e-08)
( 6.19019019e-01,  2.43050751e-08)
( 6.20620621e-01,  6.46984592e-09)
( 6.22222222e-01,  2.15846720e-08)
( 6.23823824e-01,  2.46364236e-08)
( 6.25425425e-01,  7.10258090e-09)
( 6.27027027e-01,  3.77289623e-09)
( 6.28628629e-01,  2.13037599e-08)
( 6.30230230e-01,  2.05251779e-08)
( 6.31831832e-01,  7.08808513e-09)
( 6.33433433e-01,  1.55730701e-08)
( 6.35035035e-01,  3.32144789e-08)
( 6.36636637e-01,  1.27359641e-08)
( 6.38238238e-01,  8.43387105e-09)
( 6.39839840e-01,  2.13983883e-08)
( 6.41441441e-01,  1.45769875e-08)
( 6.43043043e-01,  6.44794995e-10)
( 6.44644645e-01,  7.88473047e-09)
( 6.46246246e-01,  1.37365973e-08)
( 6.47847848e-01,  7.22658179e-09)
( 6.49449449e-01,  7.33174996e-10)
( 6.51051051e-01,  1.11040053e-08)
( 6.52652653e-01,  1.47691786e-08)
( 6.54254254e-01,  5.67304266e-09)
( 6.55855856e-01,  7.37119138e-09)
( 6.57457457e-01,  1.86319351e-08)
( 6.59059059e-01,  7.91499654e-09)
( 6.60660661e-01,  3.06681124e-09)
( 6.62262262e-01,  8.74362582e-09)
( 6.63863864e-01,  8.23952164e-09)
( 6.65465465e-01,  1.41450758e-09)
( 6.67067067e-01,  2.23533499e-09)
( 6.68668669e-01,  7.26050514e-09)
( 6.70270270e-01,  5.78702150e-09)
( 6.71871872e-01,  1.73043070e-09)
( 6.73473473e-01,  5.45383674e-09)
( 6.75075075e-01,  9.85243839e-09)
( 6.76676677e-01,  3.82437989e-09)
( 6.78278278e-01,  3.18201857e-09)
( 6.79879880e-01,  7.93608040e-09)
( 6.81481481e-01,  4.57814550e-09)
( 6.83083083e-01,  7.15211637e-10)
( 6.84684685e-01,  3.21619676e-09)
( 6.86286286e-01,  4.40816866e-09)
( 6.87887888e-01,  1.75088056e-09)
( 6.89489489e-01,  2.18480466e-10)
( 6.91091091e-01,  3.63617210e-09)
( 6.92692693e-01,  4.07991800e-09)
( 6.94294294e-01,  1.50767076e-09)
( 6.95895896e-01,  2.50660917e-09)
( 6.97497497e-01,  6.46396739e-09)
( 6.99099099e-01,  2.31789140e-09)
( 7.00700701e-01,  1.20144689e-09)
( 7.02302302e-01,  3.15844423e-09)
( 7.03903904e-01,  2.48970563e-09)
( 7.05505506e-01,  1.47388073e-10)
( 7.07107107e-01,  9.96056743e-10)
( 7.08708709e-01,  2.23684796e-09)
( 7.10310310e-01,  1.44760026e-09)
( 7.11911912e-01,  3.20390857e-10)
( 7.13513514e-01,  1.72136098e-09)
( 7.15115115e-01,  2.63788120e-09)
( 7.16716717e-01,  1.02451072e-09)
( 7.18318318e-01,  1.06375588e-09)
( 7.19919920e-01,  2.65236983e-09)
( 7.21521522e-01,  1.29796029e-09)
( 7.23123123e-01,  3.51493648e-10)
( 7.24724725e-01,  1.15196682e-09)
( 7.26326326e-01,  1.28023872e-09)
( 7.27927928e-01,  3.53981548e-10)
( 7.29529530e-01,  2.02829453e-10)
( 7.31131131e-01,  1.07689474e-09)
( 7.32732733e-01,  1.01145019e-09)
( 7.34334334e-01,  3.45722151e-10)
( 7.35935936e-01,  7.66364449e-10)
( 7.37537538e-01,  1.59518333e-09)
( 7.39139139e-01,  6.10464007e-10)
( 7.40740741e-01,  4.05633412e-10)
( 7.42342342e-01,  1.02406257e-09)
( 7.43943944e-01,  6.80826753e-10)
( 7.45545546e-01,  3.48952519e-11)
( 7.47147147e-01,  3.69488953e-10)
( 7.48748749e-01,  6.24348295e-10)
( 7.50350350e-01,  3.18641733e-10)
( 7.51951952e-01,  2.85436685e-11)
( 7.53553554e-01,  4.91181804e-10)
( 7.55155155e-01,  6.37667280e-10)
( 7.56756757e-01,  2.43751351e-10)
( 7.58358358e-01,  3.17800675e-10)
( 7.59959960e-01,  8.01722765e-10)
( 7.61561562e-01,  3.32440240e-10)
( 7.63163163e-01,  1.30024343e-10)
( 7.64764765e-01,  3.66832861e-10)
( 7.66366366e-01,  3.37055090e-10)
( 7.67967968e-01,  5.45273023e-11)
( 7.69569570e-01,  9.28285790e-11)
( 7.71171171e-01,  2.89092004e-10)
( 7.72772773e-01,  2.24457620e-10)
( 7.74374374e-01,  6.59833756e-11)
( 7.75975976e-01,  2.11475412e-10)
( 7.77577578e-01,  3.73014728e-10)
( 7.79179179e-01,  1.44415575e-10)
( 7.80780781e-01,  1.20485834e-10)
( 7.82382382e-01,  2.99437425e-10)
( 7.83983984e-01,  1.68663066e-10)
( 7.85585586e-01,  2.73128696e-11)
( 7.87187187e-01,  1.18629778e-10)
( 7.88788789e-01,  1.58148462e-10)
( 7.90390390e-01,  6.07027717e-11)
( 7.91991992e-01,  8.84763223e-12)
( 7.93593594e-01,  1.27017588e-10)
( 7.95195195e-01,  1.39083841e-10)
( 7.96796797e-01,  5.10438625e-11)
( 7.98398398e-01,  8.53444771e-11)
( 8.00000000e-01,  2.19784028e-10)};

\nextgroupplot[title={$p=6$}, legend style={font=\small}, legend cell align=left, legend pos=south west, ymode=log, xlabel=$x$, xtick={-0.8,0,0.8}, width=0.49\textwidth]
\addplot [black, forget plot]
coordinates {
(-8.00000000e-01,  1.41260899e-08)
(-7.98398398e-01,  1.29772273e-08)
(-7.96796797e-01,  1.15842291e-08)
(-7.95195195e-01,  9.93460405e-09)
(-7.93593594e-01,  8.01704785e-09)
(-7.91991992e-01,  5.82187489e-09)
(-7.90390390e-01,  3.34154522e-09)
(-7.88788789e-01,  5.71309135e-10)
(-7.87187187e-01,  2.49000359e-09)
(-7.85585586e-01,  5.83901480e-09)
(-7.83983984e-01,  9.46660499e-09)
(-7.82382382e-01,  1.33564387e-08)
(-7.80780781e-01,  1.74831333e-08)
(-7.79179179e-01,  2.18099721e-08)
(-7.77577578e-01,  2.62860311e-08)
(-7.75975976e-01,  3.08425401e-08)
(-7.74374374e-01,  3.53882382e-08)
(-7.72772773e-01,  3.98033854e-08)
(-7.71171171e-01,  4.39319582e-08)
(-7.69569570e-01,  4.75713515e-08)
(-7.67967968e-01,  5.04585965e-08)
(-7.66366366e-01,  5.22516232e-08)
(-7.64764765e-01,  5.25033277e-08)
(-7.63163163e-01,  5.06249694e-08)
(-7.61561562e-01,  4.58333984e-08)
(-7.59959960e-01,  3.70733251e-08)
(-7.58358358e-01,  2.29008379e-08)
(-7.56756757e-01,  1.30905168e-09)
(-7.55155155e-01,  3.05130941e-08)
(-7.53553554e-01,  7.63484517e-08)
(-7.51951952e-01,  1.39448425e-07)
(-7.50350350e-01,  1.94219706e-07)
(-7.48748749e-01,  3.08702527e-04)
(-7.47147147e-01,  6.85306860e-08)
(-7.45545546e-01,  5.28137246e-07)
(-7.43943944e-01,  8.79233644e-07)
(-7.42342342e-01,  7.24317067e-05)
(-7.40740741e-01,  7.65594254e-05)
(-7.39139139e-01,  7.53918295e-05)
(-7.37537538e-01,  7.14337199e-05)
(-7.35935936e-01,  6.60399675e-05)
(-7.34334334e-01,  5.99798541e-05)
(-7.32732733e-01,  5.37038301e-05)
(-7.31131131e-01,  4.74797854e-05)
(-7.29529530e-01,  4.14669853e-05)
(-7.27927928e-01,  3.57581535e-05)
(-7.26326326e-01,  3.04043687e-05)
(-7.24724725e-01,  2.54302642e-05)
(-7.23123123e-01,  2.08435498e-05)
(-7.21521522e-01,  1.66411024e-05)
(-7.19919920e-01,  1.28129276e-05)
(-7.18318318e-01,  9.34477017e-06)
(-7.16716717e-01,  6.21984919e-06)
(-7.15115115e-01,  3.42001897e-06)
(-7.13513514e-01,  9.26545658e-07)
(-7.11911912e-01,  1.27937459e-06)
(-7.10310310e-01,  3.21627364e-06)
(-7.08708709e-01,  4.90218994e-06)
(-7.07107107e-01,  6.35453025e-06)
(-7.05505506e-01,  7.58998846e-06)
(-7.03903904e-01,  8.62450383e-06)
(-7.02302302e-01,  9.47324614e-06)
(-7.00700701e-01,  1.01506192e-05)
(-6.99099099e-01,  1.06702762e-05)
(-6.97497497e-01,  1.10451436e-05)
(-6.95895896e-01,  1.12874486e-05)
(-6.94294294e-01,  1.14087506e-05)
(-6.92692693e-01,  1.14199729e-05)
(-6.91091091e-01,  1.13314351e-05)
(-6.89489489e-01,  1.11528845e-05)
(-6.87887888e-01,  1.08935270e-05)
(-6.86286286e-01,  1.05620559e-05)
(-6.84684685e-01,  1.01666801e-05)
(-6.83083083e-01,  9.71515031e-06)
(-6.81481481e-01,  9.21478310e-06)
(-6.79879880e-01,  8.67248429e-06)
(-6.78278278e-01,  8.09477005e-06)
(-6.76676677e-01,  7.48778674e-06)
(-6.75075075e-01,  6.85732919e-06)
(-6.73473473e-01,  6.20885763e-06)
(-6.71871872e-01,  5.54751328e-06)
(-6.70270270e-01,  4.87813268e-06)
(-6.68668669e-01,  4.20526085e-06)
(-6.67067067e-01,  3.53316341e-06)
(-6.65465465e-01,  2.86583760e-06)
(-6.63863864e-01,  2.20702241e-06)
(-6.62262262e-01,  1.56020777e-06)
(-6.60660661e-01,  9.28642972e-07)
(-6.59059059e-01,  3.15344245e-07)
(-6.57457457e-01,  2.76898303e-07)
(-6.55855856e-01,  8.45514456e-07)
(-6.54254254e-01,  1.38814826e-06)
(-6.52652653e-01,  1.90265295e-06)
(-6.51051051e-01,  2.38708641e-06)
(-6.49449449e-01,  2.83970714e-06)
(-6.47847848e-01,  3.25897058e-06)
(-6.46246246e-01,  3.64352596e-06)
(-6.44644645e-01,  3.99221340e-06)
(-6.43043043e-01,  4.30406144e-06)
(-6.41441441e-01,  4.57828478e-06)
(-6.39839840e-01,  4.81428237e-06)
(-6.38238238e-01,  5.01163566e-06)
(-6.36636637e-01,  5.17010710e-06)
(-6.35035035e-01,  5.28963875e-06)
(-6.33433433e-01,  5.37035111e-06)
(-6.31831832e-01,  5.41254196e-06)
(-6.30230230e-01,  5.41668533e-06)
(-6.28628629e-01,  5.38343044e-06)
(-6.27027027e-01,  5.31360073e-06)
(-6.25425425e-01,  5.20819272e-06)
(-6.23823824e-01,  5.06837491e-06)
(-6.22222222e-01,  4.89548648e-06)
(-6.20620621e-01,  4.69103584e-06)
(-6.19019019e-01,  4.45669899e-06)
(-6.17417417e-01,  4.19431760e-06)
(-6.15815816e-01,  3.90589674e-06)
(-6.14214214e-01,  3.59360230e-06)
(-6.12612613e-01,  3.25975795e-06)
(-6.11011011e-01,  2.90684156e-06)
(-6.09409409e-01,  2.53748111e-06)
(-6.07807808e-01,  2.15444992e-06)
(-6.06206206e-01,  1.76066113e-06)
(-6.04604605e-01,  1.35916138e-06)
(-6.03003003e-01,  9.53123592e-07)
(-6.01401401e-01,  5.45838616e-07)
(-5.99799800e-01,  1.40705846e-07)
(-5.98198198e-01,  2.58777529e-07)
(-5.96596597e-01,  6.49028670e-07)
(-5.94994995e-01,  1.02639282e-06)
(-5.93393393e-01,  1.38715880e-06)
(-5.91791792e-01,  1.72757642e-06)
(-5.90190190e-01,  2.04387612e-06)
(-5.88588589e-01,  2.33229085e-06)
(-5.86986987e-01,  2.58908078e-06)
(-5.85385385e-01,  2.81056074e-06)
(-5.83783784e-01,  2.99313101e-06)
(-5.82182182e-01,  3.13331161e-06)
(-5.80580581e-01,  3.22778061e-06)
(-5.78978979e-01,  3.27341672e-06)
(-5.77377377e-01,  3.26734681e-06)
(-5.75775776e-01,  3.20699872e-06)
(-5.74174174e-01,  3.09016005e-06)
(-5.72572573e-01,  2.91504353e-06)
(-5.70970971e-01,  2.68035969e-06)
(-5.69369369e-01,  2.38539766e-06)
(-5.67767768e-01,  2.03011493e-06)
(-5.66166166e-01,  1.61523720e-06)
(-5.64564565e-01,  1.14236927e-06)
(-5.62962963e-01,  6.14118400e-07)
(-5.61361361e-01,  3.42314162e-08)
(-5.59759760e-01,  5.92252841e-07)
(-5.58158158e-01,  1.25883395e-06)
(-5.56556557e-01,  1.95736129e-06)
(-5.54954955e-01,  2.67782427e-06)
(-5.53353353e-01,  3.40811891e-06)
(-5.51751752e-01,  4.13378823e-06)
(-5.50150150e-01,  4.83773356e-06)
(-5.48548549e-01,  5.49989368e-06)
(-5.46946947e-01,  6.09688849e-06)
(-5.45345345e-01,  6.60162391e-06)
(-5.43743744e-01,  6.98285463e-06)
(-5.42142142e-01,  7.20470176e-06)
(-5.40540541e-01,  7.22612300e-06)
(-5.38938939e-01,  7.00033450e-06)
(-5.37337337e-01,  6.47418583e-06)
(-5.35735736e-01,  5.58749376e-06)
(-5.34134134e-01,  4.27234728e-06)
(-5.32532533e-01,  2.45240734e-06)
(-5.30930931e-01,  4.22430194e-08)
(-5.29329329e-01,  3.05322517e-06)
(-5.27727728e-01,  6.93905602e-06)
(-5.26126126e-01,  1.17301949e-05)
(-5.24524525e-01,  1.75506280e-05)
(-5.22922923e-01,  2.45312314e-05)
(-5.21321321e-01,  3.28053747e-05)
(-5.19719720e-01,  4.25006553e-05)
(-5.18118118e-01,  5.37238892e-05)
(-5.16516517e-01,  6.65341340e-05)
(-5.14914915e-01,  8.08939111e-05)
(-5.13313313e-01,  9.65793405e-05)
(-5.11711712e-01,  1.13009381e-04)
(-5.10110110e-01,  1.28906675e-04)
(-5.08508509e-01,  1.41581815e-04)
(-5.06906907e-01,  1.45292469e-04)
(-5.05305305e-01,  1.27019484e-04)
(-5.03703704e-01,  5.35718357e-05)
(-5.02102102e-01,  1.80355432e-04)
(-5.00500501e-01,  1.11994815e-03)
(-4.98898899e-01,  2.10004983e-02)
(-4.97297297e-01,  5.32617952e-03)
(-4.95695696e-01,  3.33091435e-04)
(-4.94094094e-01,  9.05030473e-04)
(-4.92492492e-01,  3.96346751e-03)
(-4.90890891e-01,  4.42376241e-03)
(-4.89289289e-01,  4.51889305e-03)
(-4.87687688e-01,  4.40807044e-03)
(-4.86086086e-01,  4.17958589e-03)
(-4.84484484e-01,  3.88520997e-03)
(-4.82882883e-01,  3.55652973e-03)
(-4.81281281e-01,  3.21335827e-03)
(-4.79679680e-01,  2.86834362e-03)
(-4.78078078e-01,  2.52962461e-03)
(-4.76476476e-01,  2.20242507e-03)
(-4.74874875e-01,  1.89004381e-03)
(-4.73273273e-01,  1.59448697e-03)
(-4.71671672e-01,  1.31688168e-03)
(-4.70070070e-01,  1.05775220e-03)
(-4.68468468e-01,  8.17207352e-04)
(-4.66866867e-01,  5.95069703e-04)
(-4.65265265e-01,  3.90965495e-04)
(-4.63663664e-01,  2.04387981e-04)
(-4.62062062e-01,  3.47423175e-05)
(-4.60460460e-01,  1.18622452e-04)
(-4.58858859e-01,  2.56390526e-04)
(-4.57257257e-01,  3.79262985e-04)
(-4.55655656e-01,  4.87946121e-04)
(-4.54054054e-01,  5.83143154e-04)
(-4.52452452e-01,  6.65548419e-04)
(-4.50850851e-01,  7.35843357e-04)
(-4.49249249e-01,  7.94693822e-04)
(-4.47647648e-01,  8.42748357e-04)
(-4.46046046e-01,  8.80637177e-04)
(-4.44444444e-01,  9.08971660e-04)
(-4.42842843e-01,  9.28344221e-04)
(-4.41241241e-01,  9.39328439e-04)
(-4.39639640e-01,  9.42479381e-04)
(-4.38038038e-01,  9.38334043e-04)
(-4.36436436e-01,  9.27411886e-04)
(-4.34834835e-01,  9.10215413e-04)
(-4.33233233e-01,  8.87230772e-04)
(-4.31631632e-01,  8.58928374e-04)
(-4.30030030e-01,  8.25763494e-04)
(-4.28428428e-01,  7.88176866e-04)
(-4.26826827e-01,  7.46595252e-04)
(-4.25225225e-01,  7.01431979e-04)
(-4.23623624e-01,  6.53087456e-04)
(-4.22022022e-01,  6.01949645e-04)
(-4.20420420e-01,  5.48394509e-04)
(-4.18818819e-01,  4.92786419e-04)
(-4.17217217e-01,  4.35478531e-04)
(-4.15615616e-01,  3.76813122e-04)
(-4.14014014e-01,  3.17121900e-04)
(-4.12412412e-01,  2.56726274e-04)
(-4.10810811e-01,  1.95937596e-04)
(-4.09209209e-01,  1.35057371e-04)
(-4.07607608e-01,  7.43774327e-05)
(-4.06006006e-01,  1.41800961e-05)
(-4.04404404e-01,  4.52617258e-05)
(-4.02802803e-01,  1.03684429e-04)
(-4.01201201e-01,  1.60833651e-04)
(-3.99599600e-01,  2.16464239e-04)
(-3.97997998e-01,  2.70340229e-04)
(-3.96396396e-01,  3.22234863e-04)
(-3.94794795e-01,  3.71930624e-04)
(-3.93193193e-01,  4.19219297e-04)
(-3.91591592e-01,  4.63902052e-04)
(-3.89989990e-01,  5.05789551e-04)
(-3.88388388e-01,  5.44702078e-04)
(-3.86786787e-01,  5.80469689e-04)
(-3.85185185e-01,  6.12932385e-04)
(-3.83583584e-01,  6.41940310e-04)
(-3.81981982e-01,  6.67353967e-04)
(-3.80380380e-01,  6.89044453e-04)
(-3.78778779e-01,  7.06893724e-04)
(-3.77177177e-01,  7.20794874e-04)
(-3.75575576e-01,  7.30652439e-04)
(-3.73973974e-01,  7.36382721e-04)
(-3.72372372e-01,  7.37914137e-04)
(-3.70770771e-01,  7.35187589e-04)
(-3.69169169e-01,  7.28156854e-04)
(-3.67567568e-01,  7.16788998e-04)
(-3.65965966e-01,  7.01064822e-04)
(-3.64364364e-01,  6.80979317e-04)
(-3.62762763e-01,  6.56542155e-04)
(-3.61161161e-01,  6.27778203e-04)
(-3.59559560e-01,  5.94728060e-04)
(-3.57957958e-01,  5.57448622e-04)
(-3.56356356e-01,  5.16013682e-04)
(-3.54754755e-01,  4.70514544e-04)
(-3.53153153e-01,  4.21060684e-04)
(-3.51551552e-01,  3.67780429e-04)
(-3.49949950e-01,  3.10821675e-04)
(-3.48348348e-01,  2.50352638e-04)
(-3.46746747e-01,  1.86562641e-04)
(-3.45145145e-01,  1.19662935e-04)
(-3.43543544e-01,  4.98875630e-05)
(-3.41941942e-01,  2.25057369e-05)
(-3.40340340e-01,  9.72345867e-05)
(-3.38738739e-01,  1.73990977e-04)
(-3.37137137e-01,  2.52440228e-04)
(-3.35535536e-01,  3.32219905e-04)
(-3.33933934e-01,  4.12938673e-04)
(-3.32332332e-01,  4.94175108e-04)
(-3.30730731e-01,  5.75476444e-04)
(-3.29129129e-01,  6.56357258e-04)
(-3.27527528e-01,  7.36298104e-04)
(-3.25925926e-01,  8.14744068e-04)
(-3.24324324e-01,  8.91103269e-04)
(-3.22722723e-01,  9.64745280e-04)
(-3.21121121e-01,  1.03499949e-03)
(-3.19519520e-01,  1.10115340e-03)
(-3.17917918e-01,  1.16245081e-03)
(-3.16316316e-01,  1.21809002e-03)
(-3.14714715e-01,  1.26722186e-03)
(-3.13113113e-01,  1.30894778e-03)
(-3.11511512e-01,  1.34231781e-03)
(-3.09909910e-01,  1.36632851e-03)
(-3.08308308e-01,  1.37992097e-03)
(-3.06706707e-01,  1.38197876e-03)
(-3.05105105e-01,  1.37132601e-03)
(-3.03503504e-01,  1.34672559e-03)
(-3.01901902e-01,  1.30687753e-03)
(-3.00300300e-01,  1.25041775e-03)
(-2.98698699e-01,  1.17591728e-03)
(-2.97097097e-01,  1.08188218e-03)
(-2.95495495e-01,  9.66754363e-04)
(-2.93893894e-01,  8.28913812e-04)
(-2.92292292e-01,  6.66682623e-04)
(-2.90690691e-01,  4.78331580e-04)
(-2.89089089e-01,  2.62090242e-04)
(-2.87487487e-01,  1.61618521e-05)
(-2.85885886e-01,  2.61255062e-04)
(-2.84284284e-01,  5.71935807e-04)
(-2.82682683e-01,  9.17585657e-04)
(-2.81081081e-01,  1.29977767e-03)
(-2.79479479e-01,  1.71986452e-03)
(-2.77877878e-01,  2.17885284e-03)
(-2.76276276e-01,  2.67722318e-03)
(-2.74674675e-01,  3.21466955e-03)
(-2.73073073e-01,  3.78971827e-03)
(-2.71471471e-01,  4.39916217e-03)
(-2.69869870e-01,  5.03720627e-03)
(-2.68268268e-01,  5.69415066e-03)
(-2.66666667e-01,  6.35430970e-03)
(-2.65065065e-01,  6.99262646e-03)
(-2.63463463e-01,  7.56896660e-03)
(-2.61861862e-01,  8.01807863e-03)
(-2.60260260e-01,  8.23096751e-03)
(-2.58658659e-01,  8.01794929e-03)
(-2.57057057e-01,  7.02873299e-03)
(-2.55455455e-01,  4.55807845e-03)
(-2.53853854e-01,  1.01314782e-03)
(-2.52252252e-01,  1.43149270e-02)
(-2.50650651e-01,  5.61995258e-02)
(-2.49049049e-01,  2.04857506e-02)
(-2.47447447e-01,  3.13150967e-02)
(-2.45845846e-01,  2.61073482e-02)
(-2.44244244e-01,  1.94749853e-02)
(-2.42642643e-01,  1.86535268e-02)
(-2.41041041e-01,  2.13929426e-02)
(-2.39439439e-01,  2.21877831e-02)
(-2.37837838e-01,  2.18693816e-02)
(-2.36236236e-01,  2.09006661e-02)
(-2.34634635e-01,  1.95549835e-02)
(-2.33033033e-01,  1.80007298e-02)
(-2.31431431e-01,  1.63448583e-02)
(-2.29829830e-01,  1.46567363e-02)
(-2.28228228e-01,  1.29819158e-02)
(-2.26626627e-01,  1.13504236e-02)
(-2.25025025e-01,  9.78193033e-03)
(-2.23423423e-01,  8.28906763e-03)
(-2.21821822e-01,  6.87961157e-03)
(-2.20220220e-01,  5.55794994e-03)
(-2.18618619e-01,  4.32608660e-03)
(-2.17017017e-01,  3.18433959e-03)
(-2.15415415e-01,  2.13183291e-03)
(-2.13813814e-01,  1.16684692e-03)
(-2.12212212e-01,  2.87070240e-04)
(-2.10610611e-01,  5.10217548e-04)
(-2.09009009e-01,  1.22801276e-03)
(-2.07407407e-01,  1.86949001e-03)
(-2.05805806e-01,  2.43793055e-03)
(-2.04204204e-01,  2.93666956e-03)
(-2.02602603e-01,  3.36905738e-03)
(-2.01001001e-01,  3.73843115e-03)
(-1.99399399e-01,  4.04809418e-03)
(-1.97797798e-01,  4.30130105e-03)
(-1.96196196e-01,  4.50124704e-03)
(-1.94594595e-01,  4.65106084e-03)
(-1.92992993e-01,  4.75379960e-03)
(-1.91391391e-01,  4.81244585e-03)
(-1.89789790e-01,  4.82990579e-03)
(-1.88188188e-01,  4.80900846e-03)
(-1.86586587e-01,  4.75250580e-03)
(-1.84984985e-01,  4.66307304e-03)
(-1.83383383e-01,  4.54330962e-03)
(-1.81781782e-01,  4.39574025e-03)
(-1.80180180e-01,  4.22281617e-03)
(-1.78578579e-01,  4.02691647e-03)
(-1.76976977e-01,  3.81034945e-03)
(-1.75375375e-01,  3.57535398e-03)
(-1.73773774e-01,  3.32410080e-03)
(-1.72172172e-01,  3.05869382e-03)
(-1.70570571e-01,  2.78117125e-03)
(-1.68968969e-01,  2.49350676e-03)
(-1.67367367e-01,  2.19761045e-03)
(-1.65765766e-01,  1.89532979e-03)
(-1.64164164e-01,  1.58845045e-03)
(-1.62562563e-01,  1.27869701e-03)
(-1.60960961e-01,  9.67733571e-04)
(-1.59359359e-01,  6.57164343e-04)
(-1.57757758e-01,  3.48534032e-04)
(-1.56156156e-01,  4.33282175e-05)
(-1.54554555e-01,  2.57026393e-04)
(-1.52952953e-01,  5.51161783e-04)
(-1.51351351e-01,  8.37768536e-04)
(-1.49749750e-01,  1.11559581e-03)
(-1.48148148e-01,  1.38345140e-03)
(-1.46546547e-01,  1.64020187e-03)
(-1.44944945e-01,  1.88477273e-03)
(-1.43343343e-01,  2.11614874e-03)
(-1.41741742e-01,  2.33337421e-03)
(-1.40140140e-01,  2.53555338e-03)
(-1.38538539e-01,  2.72185090e-03)
(-1.36936937e-01,  2.89149233e-03)
(-1.35335335e-01,  3.04376470e-03)
(-1.33733734e-01,  3.17801709e-03)
(-1.32132132e-01,  3.29366136e-03)
(-1.30530531e-01,  3.39017284e-03)
(-1.28928929e-01,  3.46709108e-03)
(-1.27327327e-01,  3.52402069e-03)
(-1.25725726e-01,  3.56063222e-03)
(-1.24124124e-01,  3.57666306e-03)
(-1.22522523e-01,  3.57191839e-03)
(-1.20920921e-01,  3.54627222e-03)
(-1.19319319e-01,  3.49966844e-03)
(-1.17717718e-01,  3.43212194e-03)
(-1.16116116e-01,  3.34371975e-03)
(-1.14514515e-01,  3.23462230e-03)
(-1.12912913e-01,  3.10506463e-03)
(-1.11311311e-01,  2.95535775e-03)
(-1.09709710e-01,  2.78589005e-03)
(-1.08108108e-01,  2.59712865e-03)
(-1.06506507e-01,  2.38962101e-03)
(-1.04904905e-01,  2.16399644e-03)
(-1.03303303e-01,  1.92096774e-03)
(-1.01701702e-01,  1.66133295e-03)
(-1.00100100e-01,  1.38597709e-03)
(-9.84984985e-02,  1.09587408e-03)
(-9.68968969e-02,  7.92088695e-04)
(-9.52952953e-02,  4.75778589e-04)
(-9.36936937e-02,  1.48196478e-04)
(-9.20920921e-02,  1.89307610e-04)
(-9.04904905e-02,  5.35283967e-04)
(-8.88888889e-02,  8.88180708e-04)
(-8.72872873e-02,  1.24634116e-03)
(-8.56856857e-02,  1.60800110e-03)
(-8.40840841e-02,  1.97128588e-03)
(-8.24824825e-02,  2.33420737e-03)
(-8.08808809e-02,  2.69466074e-03)
(-7.92792793e-02,  3.05042111e-03)
(-7.76776777e-02,  3.39914001e-03)
(-7.60760761e-02,  3.73834165e-03)
(-7.44744745e-02,  4.06541898e-03)
(-7.28728729e-02,  4.37762964e-03)
(-7.12712713e-02,  4.67209163e-03)
(-6.96696697e-02,  4.94577887e-03)
(-6.80680681e-02,  5.19551650e-03)
(-6.64664665e-02,  5.41797610e-03)
(-6.48648649e-02,  5.60967069e-03)
(-6.32632633e-02,  5.76694973e-03)
(-6.16616617e-02,  5.88599391e-03)
(-6.00600601e-02,  5.96281013e-03)
(-5.84584585e-02,  5.99322649e-03)
(-5.68568569e-02,  5.97288757e-03)
(-5.52552553e-02,  5.89725018e-03)
(-5.36536537e-02,  5.76157975e-03)
(-5.20520521e-02,  5.56094783e-03)
(-5.04504505e-02,  5.29023104e-03)
(-4.88488488e-02,  4.94411208e-03)
(-4.72472472e-02,  4.51708377e-03)
(-4.56456456e-02,  4.00345698e-03)
(-4.40440440e-02,  3.39737410e-03)
(-4.24424424e-02,  2.69283007e-03)
(-4.08408408e-02,  1.88370352e-03)
(-3.92392392e-02,  9.63802044e-04)
(-3.76376376e-02,  7.30735744e-05)
(-3.60360360e-02,  1.23303868e-03)
(-3.44344344e-02,  2.52199780e-03)
(-3.28328328e-02,  3.94546709e-03)
(-3.12312312e-02,  5.50832588e-03)
(-2.96296296e-02,  7.21446769e-03)
(-2.80280280e-02,  9.06630750e-03)
(-2.64264264e-02,  1.10640805e-02)
(-2.48248248e-02,  1.32048340e-02)
(-2.32232232e-02,  1.54809609e-02)
(-2.16216216e-02,  1.78780337e-02)
(-2.00200200e-02,  2.03715499e-02)
(-1.84184184e-02,  2.29219386e-02)
(-1.68168168e-02,  2.54667094e-02)
(-1.52152152e-02,  2.79077416e-02)
(-1.36136136e-02,  3.00899732e-02)
(-1.20120120e-02,  3.17641253e-02)
(-1.04104104e-02,  3.25180098e-02)
(-8.80880881e-03,  3.16413712e-02)
(-7.20720721e-03,  2.78364663e-02)
(-5.60560561e-03,  1.85236815e-02)
(-4.00400400e-03,  2.11705466e-03)
(-2.40240240e-03,  5.02617612e-02)
(-8.00800801e-04,  1.94188606e-01)
( 8.00800801e-04,  1.94188606e-01)
( 2.40240240e-03,  4.41953705e-03)
( 4.00400400e-03,  2.11705466e-03)
( 5.60560561e-03,  1.85236815e-02)
( 7.20720721e-03,  2.78364663e-02)
( 8.80880881e-03,  1.86723159e-01)
( 1.04104104e-02,  3.25180098e-02)
( 1.20120120e-02,  3.17641253e-02)
( 1.36136136e-02,  3.00899732e-02)
( 1.52152152e-02,  2.79077416e-02)
( 1.68168168e-02,  2.54667094e-02)
( 1.84184184e-02,  2.29219386e-02)
( 2.00200200e-02,  2.03715499e-02)
( 2.16216216e-02,  1.78780337e-02)
( 2.32232232e-02,  1.54809609e-02)
( 2.48248248e-02,  1.32048340e-02)
( 2.64264264e-02,  1.10640805e-02)
( 2.80280280e-02,  9.06630750e-03)
( 2.96296296e-02,  7.21446769e-03)
( 3.12312312e-02,  5.50832588e-03)
( 3.28328328e-02,  3.94546709e-03)
( 3.44344344e-02,  2.52199780e-03)
( 3.60360360e-02,  1.23303868e-03)
( 3.76376376e-02,  7.30735744e-05)
( 3.92392392e-02,  9.63802044e-04)
( 4.08408408e-02,  1.88370352e-03)
( 4.24424424e-02,  2.69283007e-03)
( 4.40440440e-02,  3.39737410e-03)
( 4.56456456e-02,  4.00345698e-03)
( 4.72472472e-02,  4.51708377e-03)
( 4.88488488e-02,  4.94411208e-03)
( 5.04504505e-02,  5.29023104e-03)
( 5.20520521e-02,  5.56094783e-03)
( 5.36536537e-02,  5.76157975e-03)
( 5.52552553e-02,  5.89725018e-03)
( 5.68568569e-02,  5.97288757e-03)
( 5.84584585e-02,  5.99322649e-03)
( 6.00600601e-02,  5.96281013e-03)
( 6.16616617e-02,  5.88599391e-03)
( 6.32632633e-02,  5.76694973e-03)
( 6.48648649e-02,  5.60967069e-03)
( 6.64664665e-02,  5.41797610e-03)
( 6.80680681e-02,  5.19551650e-03)
( 6.96696697e-02,  4.94577887e-03)
( 7.12712713e-02,  4.67209163e-03)
( 7.28728729e-02,  4.37762964e-03)
( 7.44744745e-02,  4.06541898e-03)
( 7.60760761e-02,  3.73834165e-03)
( 7.76776777e-02,  3.39914001e-03)
( 7.92792793e-02,  3.05042111e-03)
( 8.08808809e-02,  2.69466074e-03)
( 8.24824825e-02,  2.33420737e-03)
( 8.40840841e-02,  1.97128588e-03)
( 8.56856857e-02,  1.60800110e-03)
( 8.72872873e-02,  1.24634116e-03)
( 8.88888889e-02,  8.88180708e-04)
( 9.04904905e-02,  5.35283967e-04)
( 9.20920921e-02,  1.89307610e-04)
( 9.36936937e-02,  1.48196478e-04)
( 9.52952953e-02,  4.75778589e-04)
( 9.68968969e-02,  7.92088695e-04)
( 9.84984985e-02,  1.09587408e-03)
( 1.00100100e-01,  1.38597709e-03)
( 1.01701702e-01,  1.66133295e-03)
( 1.03303303e-01,  1.92096774e-03)
( 1.04904905e-01,  2.16399644e-03)
( 1.06506507e-01,  2.38962101e-03)
( 1.08108108e-01,  2.59712865e-03)
( 1.09709710e-01,  2.78589005e-03)
( 1.11311311e-01,  2.95535775e-03)
( 1.12912913e-01,  3.10506463e-03)
( 1.14514515e-01,  3.23462230e-03)
( 1.16116116e-01,  3.34371975e-03)
( 1.17717718e-01,  3.43212194e-03)
( 1.19319319e-01,  3.49966844e-03)
( 1.20920921e-01,  3.54627222e-03)
( 1.22522523e-01,  3.57191839e-03)
( 1.24124124e-01,  3.57666306e-03)
( 1.25725726e-01,  3.56063222e-03)
( 1.27327327e-01,  3.52402069e-03)
( 1.28928929e-01,  3.46709108e-03)
( 1.30530531e-01,  3.39017284e-03)
( 1.32132132e-01,  3.29366136e-03)
( 1.33733734e-01,  3.17801709e-03)
( 1.35335335e-01,  3.04376470e-03)
( 1.36936937e-01,  2.89149233e-03)
( 1.38538539e-01,  2.72185090e-03)
( 1.40140140e-01,  2.53555338e-03)
( 1.41741742e-01,  2.33337421e-03)
( 1.43343343e-01,  2.11614874e-03)
( 1.44944945e-01,  1.88477273e-03)
( 1.46546547e-01,  1.64020187e-03)
( 1.48148148e-01,  1.38345140e-03)
( 1.49749750e-01,  1.11559581e-03)
( 1.51351351e-01,  8.37768536e-04)
( 1.52952953e-01,  5.51161783e-04)
( 1.54554555e-01,  2.57026393e-04)
( 1.56156156e-01,  4.33282175e-05)
( 1.57757758e-01,  3.48534032e-04)
( 1.59359359e-01,  6.57164343e-04)
( 1.60960961e-01,  9.67733571e-04)
( 1.62562563e-01,  1.27869701e-03)
( 1.64164164e-01,  1.58845045e-03)
( 1.65765766e-01,  1.89532979e-03)
( 1.67367367e-01,  2.19761045e-03)
( 1.68968969e-01,  2.49350676e-03)
( 1.70570571e-01,  2.78117125e-03)
( 1.72172172e-01,  3.05869382e-03)
( 1.73773774e-01,  3.32410080e-03)
( 1.75375375e-01,  3.57535398e-03)
( 1.76976977e-01,  3.81034945e-03)
( 1.78578579e-01,  4.02691647e-03)
( 1.80180180e-01,  4.22281617e-03)
( 1.81781782e-01,  4.39574025e-03)
( 1.83383383e-01,  4.54330962e-03)
( 1.84984985e-01,  4.66307304e-03)
( 1.86586587e-01,  4.75250580e-03)
( 1.88188188e-01,  4.80900846e-03)
( 1.89789790e-01,  4.82990579e-03)
( 1.91391391e-01,  4.81244585e-03)
( 1.92992993e-01,  4.75379960e-03)
( 1.94594595e-01,  4.65106084e-03)
( 1.96196196e-01,  4.50124704e-03)
( 1.97797798e-01,  4.30130105e-03)
( 1.99399399e-01,  4.04809418e-03)
( 2.01001001e-01,  3.73843115e-03)
( 2.02602603e-01,  3.36905738e-03)
( 2.04204204e-01,  2.93666956e-03)
( 2.05805806e-01,  2.43793055e-03)
( 2.07407407e-01,  1.86949001e-03)
( 2.09009009e-01,  1.22801276e-03)
( 2.10610611e-01,  5.10217548e-04)
( 2.12212212e-01,  2.87070240e-04)
( 2.13813814e-01,  1.16684692e-03)
( 2.15415415e-01,  2.13183291e-03)
( 2.17017017e-01,  3.18433959e-03)
( 2.18618619e-01,  4.32608660e-03)
( 2.20220220e-01,  5.55794994e-03)
( 2.21821822e-01,  6.87961157e-03)
( 2.23423423e-01,  8.28906763e-03)
( 2.25025025e-01,  9.78193033e-03)
( 2.26626627e-01,  1.13504236e-02)
( 2.28228228e-01,  1.29819158e-02)
( 2.29829830e-01,  1.46567363e-02)
( 2.31431431e-01,  1.63448583e-02)
( 2.33033033e-01,  1.80007298e-02)
( 2.34634635e-01,  1.95549835e-02)
( 2.36236236e-01,  2.09006661e-02)
( 2.37837838e-01,  2.18693816e-02)
( 2.39439439e-01,  2.21877831e-02)
( 2.41041041e-01,  2.13929426e-02)
( 2.42642643e-01,  1.86535268e-02)
( 2.44244244e-01,  1.23477544e-02)
( 2.45845846e-01,  1.10110315e-03)
( 2.47447447e-01,  3.13150967e-02)
( 2.49049049e-01,  1.16381812e-01)
( 2.50650651e-01,  5.61995258e-02)
( 2.52252252e-01,  1.43149270e-02)
( 2.53853854e-01,  1.01314782e-03)
( 2.55455455e-01,  1.25502797e-02)
( 2.57057057e-01,  7.02873299e-03)
( 2.58658659e-01,  8.01794929e-03)
( 2.60260260e-01,  1.34788041e-02)
( 2.61861862e-01,  8.01807863e-03)
( 2.63463463e-01,  7.56896660e-03)
( 2.65065065e-01,  6.99262646e-03)
( 2.66666667e-01,  6.35430970e-03)
( 2.68268268e-01,  5.69415066e-03)
( 2.69869870e-01,  5.03720627e-03)
( 2.71471471e-01,  4.39916217e-03)
( 2.73073073e-01,  3.78971827e-03)
( 2.74674675e-01,  3.21466955e-03)
( 2.76276276e-01,  2.67722318e-03)
( 2.77877878e-01,  2.17885284e-03)
( 2.79479479e-01,  1.71986452e-03)
( 2.81081081e-01,  1.29977767e-03)
( 2.82682683e-01,  9.17585657e-04)
( 2.84284284e-01,  5.71935807e-04)
( 2.85885886e-01,  2.61255062e-04)
( 2.87487487e-01,  1.61618521e-05)
( 2.89089089e-01,  2.62090242e-04)
( 2.90690691e-01,  4.78331580e-04)
( 2.92292292e-01,  6.66682623e-04)
( 2.93893894e-01,  8.28913812e-04)
( 2.95495495e-01,  9.66754363e-04)
( 2.97097097e-01,  1.08188218e-03)
( 2.98698699e-01,  1.17591728e-03)
( 3.00300300e-01,  1.25041775e-03)
( 3.01901902e-01,  1.30687753e-03)
( 3.03503504e-01,  1.34672559e-03)
( 3.05105105e-01,  1.37132601e-03)
( 3.06706707e-01,  1.38197876e-03)
( 3.08308308e-01,  1.37992097e-03)
( 3.09909910e-01,  1.36632851e-03)
( 3.11511512e-01,  1.34231781e-03)
( 3.13113113e-01,  1.30894778e-03)
( 3.14714715e-01,  1.26722186e-03)
( 3.16316316e-01,  1.21809002e-03)
( 3.17917918e-01,  1.16245081e-03)
( 3.19519520e-01,  1.10115340e-03)
( 3.21121121e-01,  1.03499949e-03)
( 3.22722723e-01,  9.64745280e-04)
( 3.24324324e-01,  8.91103269e-04)
( 3.25925926e-01,  8.14744068e-04)
( 3.27527528e-01,  7.36298104e-04)
( 3.29129129e-01,  6.56357258e-04)
( 3.30730731e-01,  5.75476444e-04)
( 3.32332332e-01,  4.94175108e-04)
( 3.33933934e-01,  4.12938673e-04)
( 3.35535536e-01,  3.32219905e-04)
( 3.37137137e-01,  2.52440228e-04)
( 3.38738739e-01,  1.73990977e-04)
( 3.40340340e-01,  9.72345867e-05)
( 3.41941942e-01,  2.25057369e-05)
( 3.43543544e-01,  4.98875630e-05)
( 3.45145145e-01,  1.19662935e-04)
( 3.46746747e-01,  1.86562641e-04)
( 3.48348348e-01,  2.50352638e-04)
( 3.49949950e-01,  3.10821675e-04)
( 3.51551552e-01,  3.67780429e-04)
( 3.53153153e-01,  4.21060684e-04)
( 3.54754755e-01,  4.70514544e-04)
( 3.56356356e-01,  5.16013682e-04)
( 3.57957958e-01,  5.57448622e-04)
( 3.59559560e-01,  5.94728060e-04)
( 3.61161161e-01,  6.27778203e-04)
( 3.62762763e-01,  6.56542155e-04)
( 3.64364364e-01,  6.80979317e-04)
( 3.65965966e-01,  7.01064822e-04)
( 3.67567568e-01,  7.16788998e-04)
( 3.69169169e-01,  7.28156854e-04)
( 3.70770771e-01,  7.35187589e-04)
( 3.72372372e-01,  7.37914137e-04)
( 3.73973974e-01,  7.36382721e-04)
( 3.75575576e-01,  7.30652439e-04)
( 3.77177177e-01,  7.20794874e-04)
( 3.78778779e-01,  7.06893724e-04)
( 3.80380380e-01,  6.89044453e-04)
( 3.81981982e-01,  6.67353967e-04)
( 3.83583584e-01,  6.41940310e-04)
( 3.85185185e-01,  6.12932385e-04)
( 3.86786787e-01,  5.80469689e-04)
( 3.88388388e-01,  5.44702078e-04)
( 3.89989990e-01,  5.05789551e-04)
( 3.91591592e-01,  4.63902052e-04)
( 3.93193193e-01,  4.19219297e-04)
( 3.94794795e-01,  3.71930624e-04)
( 3.96396396e-01,  3.22234863e-04)
( 3.97997998e-01,  2.70340229e-04)
( 3.99599600e-01,  2.16464239e-04)
( 4.01201201e-01,  1.60833651e-04)
( 4.02802803e-01,  1.03684429e-04)
( 4.04404404e-01,  4.52617258e-05)
( 4.06006006e-01,  1.41800961e-05)
( 4.07607608e-01,  7.43774327e-05)
( 4.09209209e-01,  1.35057371e-04)
( 4.10810811e-01,  1.95937596e-04)
( 4.12412412e-01,  2.56726274e-04)
( 4.14014014e-01,  3.17121900e-04)
( 4.15615616e-01,  3.76813122e-04)
( 4.17217217e-01,  4.35478531e-04)
( 4.18818819e-01,  4.92786419e-04)
( 4.20420420e-01,  5.48394509e-04)
( 4.22022022e-01,  6.01949645e-04)
( 4.23623624e-01,  6.53087456e-04)
( 4.25225225e-01,  7.01431979e-04)
( 4.26826827e-01,  7.46595252e-04)
( 4.28428428e-01,  7.88176866e-04)
( 4.30030030e-01,  8.25763494e-04)
( 4.31631632e-01,  8.58928374e-04)
( 4.33233233e-01,  8.87230772e-04)
( 4.34834835e-01,  9.10215413e-04)
( 4.36436436e-01,  9.27411886e-04)
( 4.38038038e-01,  9.38334043e-04)
( 4.39639640e-01,  9.42479381e-04)
( 4.41241241e-01,  9.39328439e-04)
( 4.42842843e-01,  9.28344221e-04)
( 4.44444444e-01,  9.08971660e-04)
( 4.46046046e-01,  8.80637177e-04)
( 4.47647648e-01,  8.42748357e-04)
( 4.49249249e-01,  7.94693822e-04)
( 4.50850851e-01,  7.35843357e-04)
( 4.52452452e-01,  6.65548419e-04)
( 4.54054054e-01,  5.83143154e-04)
( 4.55655656e-01,  4.87946121e-04)
( 4.57257257e-01,  3.79262985e-04)
( 4.58858859e-01,  2.56390526e-04)
( 4.60460460e-01,  1.18622452e-04)
( 4.62062062e-01,  3.47423175e-05)
( 4.63663664e-01,  2.04387981e-04)
( 4.65265265e-01,  3.90965495e-04)
( 4.66866867e-01,  5.95069703e-04)
( 4.68468468e-01,  8.17207352e-04)
( 4.70070070e-01,  1.05775220e-03)
( 4.71671672e-01,  1.31688168e-03)
( 4.73273273e-01,  1.59448697e-03)
( 4.74874875e-01,  1.89004381e-03)
( 4.76476476e-01,  2.20242507e-03)
( 4.78078078e-01,  2.52962461e-03)
( 4.79679680e-01,  2.86834362e-03)
( 4.81281281e-01,  3.21335827e-03)
( 4.82882883e-01,  3.55652973e-03)
( 4.84484484e-01,  3.88520997e-03)
( 4.86086086e-01,  4.17958589e-03)
( 4.87687688e-01,  4.40807044e-03)
( 4.89289289e-01,  4.51889305e-03)
( 4.90890891e-01,  4.42376241e-03)
( 4.92492492e-01,  3.96346751e-03)
( 4.94094094e-01,  2.82724974e-03)
( 4.95695696e-01,  3.33091435e-04)
( 4.97297297e-01,  5.32617952e-03)
( 4.98898899e-01,  2.10004983e-02)
( 5.00500501e-01,  1.11994815e-03)
( 5.02102102e-01,  1.80355432e-04)
( 5.03703704e-01,  5.35718357e-05)
( 5.05305305e-01,  6.50835181e-03)
( 5.06906907e-01,  4.36691158e-03)
( 5.08508509e-01,  4.40613362e-03)
( 5.10110110e-01,  1.28906675e-04)
( 5.11711712e-01,  1.13009381e-04)
( 5.13313313e-01,  9.65793405e-05)
( 5.14914915e-01,  8.08939111e-05)
( 5.16516517e-01,  6.65341340e-05)
( 5.18118118e-01,  5.37238892e-05)
( 5.19719720e-01,  4.25006553e-05)
( 5.21321321e-01,  3.28053747e-05)
( 5.22922923e-01,  2.45312314e-05)
( 5.24524525e-01,  1.75506280e-05)
( 5.26126126e-01,  1.17301949e-05)
( 5.27727728e-01,  6.93905602e-06)
( 5.29329329e-01,  3.05322517e-06)
( 5.30930931e-01,  4.22430194e-08)
( 5.32532533e-01,  2.45240734e-06)
( 5.34134134e-01,  4.27234728e-06)
( 5.35735736e-01,  5.58749376e-06)
( 5.37337337e-01,  6.47418583e-06)
( 5.38938939e-01,  7.00033450e-06)
( 5.40540541e-01,  7.22612300e-06)
( 5.42142142e-01,  7.20470176e-06)
( 5.43743744e-01,  6.98285463e-06)
( 5.45345345e-01,  6.60162391e-06)
( 5.46946947e-01,  6.09688849e-06)
( 5.48548549e-01,  5.49989368e-06)
( 5.50150150e-01,  4.83773356e-06)
( 5.51751752e-01,  4.13378823e-06)
( 5.53353353e-01,  3.40811891e-06)
( 5.54954955e-01,  2.67782427e-06)
( 5.56556557e-01,  1.95736129e-06)
( 5.58158158e-01,  1.25883395e-06)
( 5.59759760e-01,  5.92252841e-07)
( 5.61361361e-01,  3.42314162e-08)
( 5.62962963e-01,  6.14118400e-07)
( 5.64564565e-01,  1.14236927e-06)
( 5.66166166e-01,  1.61523720e-06)
( 5.67767768e-01,  2.03011493e-06)
( 5.69369369e-01,  2.38539766e-06)
( 5.70970971e-01,  2.68035969e-06)
( 5.72572573e-01,  2.91504353e-06)
( 5.74174174e-01,  3.09016005e-06)
( 5.75775776e-01,  3.20699872e-06)
( 5.77377377e-01,  3.26734681e-06)
( 5.78978979e-01,  3.27341672e-06)
( 5.80580581e-01,  3.22778061e-06)
( 5.82182182e-01,  3.13331161e-06)
( 5.83783784e-01,  2.99313101e-06)
( 5.85385385e-01,  2.81056074e-06)
( 5.86986987e-01,  2.58908078e-06)
( 5.88588589e-01,  2.33229085e-06)
( 5.90190190e-01,  2.04387612e-06)
( 5.91791792e-01,  1.72757642e-06)
( 5.93393393e-01,  1.38715880e-06)
( 5.94994995e-01,  1.02639282e-06)
( 5.96596597e-01,  6.49028670e-07)
( 5.98198198e-01,  2.58777529e-07)
( 5.99799800e-01,  1.40705846e-07)
( 6.01401401e-01,  5.45838616e-07)
( 6.03003003e-01,  9.53123592e-07)
( 6.04604605e-01,  1.35916138e-06)
( 6.06206206e-01,  1.76066113e-06)
( 6.07807808e-01,  2.15444992e-06)
( 6.09409409e-01,  2.53748111e-06)
( 6.11011011e-01,  2.90684156e-06)
( 6.12612613e-01,  3.25975795e-06)
( 6.14214214e-01,  3.59360230e-06)
( 6.15815816e-01,  3.90589674e-06)
( 6.17417417e-01,  4.19431760e-06)
( 6.19019019e-01,  4.45669899e-06)
( 6.20620621e-01,  4.69103584e-06)
( 6.22222222e-01,  4.89548648e-06)
( 6.23823824e-01,  5.06837491e-06)
( 6.25425425e-01,  5.20819272e-06)
( 6.27027027e-01,  5.31360073e-06)
( 6.28628629e-01,  5.38343044e-06)
( 6.30230230e-01,  5.41668533e-06)
( 6.31831832e-01,  5.41254196e-06)
( 6.33433433e-01,  5.37035111e-06)
( 6.35035035e-01,  5.28963875e-06)
( 6.36636637e-01,  5.17010710e-06)
( 6.38238238e-01,  5.01163566e-06)
( 6.39839840e-01,  4.81428237e-06)
( 6.41441441e-01,  4.57828478e-06)
( 6.43043043e-01,  4.30406144e-06)
( 6.44644645e-01,  3.99221340e-06)
( 6.46246246e-01,  3.64352596e-06)
( 6.47847848e-01,  3.25897058e-06)
( 6.49449449e-01,  2.83970714e-06)
( 6.51051051e-01,  2.38708641e-06)
( 6.52652653e-01,  1.90265295e-06)
( 6.54254254e-01,  1.38814826e-06)
( 6.55855856e-01,  8.45514456e-07)
( 6.57457457e-01,  2.76898303e-07)
( 6.59059059e-01,  3.15344245e-07)
( 6.60660661e-01,  9.28642972e-07)
( 6.62262262e-01,  1.56020777e-06)
( 6.63863864e-01,  2.20702241e-06)
( 6.65465465e-01,  2.86583760e-06)
( 6.67067067e-01,  3.53316341e-06)
( 6.68668669e-01,  4.20526085e-06)
( 6.70270270e-01,  4.87813268e-06)
( 6.71871872e-01,  5.54751328e-06)
( 6.73473473e-01,  6.20885763e-06)
( 6.75075075e-01,  6.85732919e-06)
( 6.76676677e-01,  7.48778674e-06)
( 6.78278278e-01,  8.09477005e-06)
( 6.79879880e-01,  8.67248429e-06)
( 6.81481481e-01,  9.21478310e-06)
( 6.83083083e-01,  9.71515031e-06)
( 6.84684685e-01,  1.01666801e-05)
( 6.86286286e-01,  1.05620559e-05)
( 6.87887888e-01,  1.08935270e-05)
( 6.89489489e-01,  1.11528845e-05)
( 6.91091091e-01,  1.13314351e-05)
( 6.92692693e-01,  1.14199729e-05)
( 6.94294294e-01,  1.14087506e-05)
( 6.95895896e-01,  1.12874486e-05)
( 6.97497497e-01,  1.10451436e-05)
( 6.99099099e-01,  1.06702762e-05)
( 7.00700701e-01,  1.01506192e-05)
( 7.02302302e-01,  9.47324614e-06)
( 7.03903904e-01,  8.62450383e-06)
( 7.05505506e-01,  7.58998846e-06)
( 7.07107107e-01,  6.35453025e-06)
( 7.08708709e-01,  4.90218994e-06)
( 7.10310310e-01,  3.21627364e-06)
( 7.11911912e-01,  1.27937459e-06)
( 7.13513514e-01,  9.26545658e-07)
( 7.15115115e-01,  3.42001897e-06)
( 7.16716717e-01,  6.21984919e-06)
( 7.18318318e-01,  9.34477017e-06)
( 7.19919920e-01,  1.28129276e-05)
( 7.21521522e-01,  1.66411024e-05)
( 7.23123123e-01,  2.08435498e-05)
( 7.24724725e-01,  2.54302642e-05)
( 7.26326326e-01,  3.04043687e-05)
( 7.27927928e-01,  3.57581535e-05)
( 7.29529530e-01,  4.14669853e-05)
( 7.31131131e-01,  4.74797854e-05)
( 7.32732733e-01,  5.37038301e-05)
( 7.34334334e-01,  5.99798541e-05)
( 7.35935936e-01,  6.60399675e-05)
( 7.37537538e-01,  7.14337199e-05)
( 7.39139139e-01,  7.53918295e-05)
( 7.40740741e-01,  7.65594254e-05)
( 7.42342342e-01,  7.24317067e-05)
( 7.43943944e-01,  5.80299426e-05)
( 7.45545546e-01,  2.23108656e-05)
( 7.47147147e-01,  6.39667473e-05)
( 7.48748749e-01,  3.08702527e-04)
( 7.50350350e-01,  1.94219706e-07)
( 7.51951952e-01,  3.37534050e-04)
( 7.53553554e-01,  7.63484517e-08)
( 7.55155155e-01,  3.05130941e-08)
( 7.56756757e-01,  1.30905168e-09)
( 7.58358358e-01,  2.13012448e-05)
( 7.59959960e-01,  4.36198445e-04)
( 7.61561562e-01,  4.58333984e-08)
( 7.63163163e-01,  5.06249694e-08)
( 7.64764765e-01,  5.25033277e-08)
( 7.66366366e-01,  5.22516232e-08)
( 7.67967968e-01,  5.04585965e-08)
( 7.69569570e-01,  4.75713515e-08)
( 7.71171171e-01,  4.39319582e-08)
( 7.72772773e-01,  3.98033854e-08)
( 7.74374374e-01,  3.53882382e-08)
( 7.75975976e-01,  3.08425401e-08)
( 7.77577578e-01,  2.62860311e-08)
( 7.79179179e-01,  2.18099721e-08)
( 7.80780781e-01,  1.74831333e-08)
( 7.82382382e-01,  1.33564387e-08)
( 7.83983984e-01,  9.46660499e-09)
( 7.85585586e-01,  5.83901480e-09)
( 7.87187187e-01,  2.49000359e-09)
( 7.88788789e-01,  5.71309135e-10)
( 7.90390390e-01,  3.34154522e-09)
( 7.91991992e-01,  5.82187489e-09)
( 7.93593594e-01,  8.01704785e-09)
( 7.95195195e-01,  9.93460405e-09)
( 7.96796797e-01,  1.15842291e-08)
( 7.98398398e-01,  1.29772273e-08)
( 8.00000000e-01,  1.41260899e-08)};

\addplot [cyan, forget plot]
coordinates {
(-8.00000000e-01,  2.53203994e-08)
(-7.98398398e-01,  4.53232786e-09)
(-7.96796797e-01,  6.84048591e-10)
(-7.95195195e-01,  7.42496650e-10)
(-7.93593594e-01,  8.44280686e-10)
(-7.91991992e-01,  4.19783426e-10)
(-7.90390390e-01,  8.95294417e-11)
(-7.88788789e-01,  4.44309078e-10)
(-7.87187187e-01,  5.30095988e-10)
(-7.85585586e-01,  3.25031109e-10)
(-7.83983984e-01,  1.06380183e-10)
(-7.82382382e-01,  5.98894195e-10)
(-7.80780781e-01,  8.48235932e-10)
(-7.79179179e-01,  3.41195719e-10)
(-7.77577578e-01,  1.69535988e-09)
(-7.75975976e-01,  4.63462651e-09)
(-7.74374374e-01,  1.14707386e-08)
(-7.72772773e-01,  6.54948047e-09)
(-7.71171171e-01,  2.54025046e-10)
(-7.69569570e-01,  2.12809715e-09)
(-7.67967968e-01,  1.70199265e-09)
(-7.66366366e-01,  5.09614892e-10)
(-7.64764765e-01,  6.11538804e-10)
(-7.63163163e-01,  1.22290313e-09)
(-7.61561562e-01,  1.14715606e-09)
(-7.59959960e-01,  4.16557132e-10)
(-7.58358358e-01,  7.24465219e-10)
(-7.56756757e-01,  1.76759120e-09)
(-7.55155155e-01,  1.82714418e-09)
(-7.53553554e-01,  5.37201518e-10)
(-7.51951952e-01,  7.07757870e-09)
(-7.50350350e-01,  4.62215211e-09)
(-7.48748749e-01,  3.11224025e-08)
(-7.47147147e-01,  7.20438010e-09)
(-7.45545546e-01,  3.26401332e-09)
(-7.43943944e-01,  4.93593375e-09)
(-7.42342342e-01,  2.93018502e-09)
(-7.40740741e-01,  6.68033102e-11)
(-7.39139139e-01,  2.13657156e-09)
(-7.37537538e-01,  2.93624905e-09)
(-7.35935936e-01,  2.13026344e-09)
(-7.34334334e-01,  1.18579904e-11)
(-7.32732733e-01,  2.70540422e-09)
(-7.31131131e-01,  4.48977333e-09)
(-7.29529530e-01,  2.91945984e-09)
(-7.27927928e-01,  5.76005743e-09)
(-7.26326326e-01,  2.28487113e-08)
(-7.24724725e-01,  7.00180641e-08)
(-7.23123123e-01,  4.68153036e-08)
(-7.21521522e-01,  3.58309149e-09)
(-7.19919920e-01,  1.03527777e-08)
(-7.18318318e-01,  9.81787108e-09)
(-7.16716717e-01,  4.01639275e-09)
(-7.15115115e-01,  2.07879882e-09)
(-7.13513514e-01,  5.86402729e-09)
(-7.11911912e-01,  6.21622608e-09)
(-7.10310310e-01,  3.12705470e-09)
(-7.08708709e-01,  2.35974397e-09)
(-7.07107107e-01,  7.96983029e-09)
(-7.05505506e-01,  9.74715997e-09)
(-7.03903904e-01,  1.30509586e-09)
(-7.02302302e-01,  2.59549474e-08)
(-7.00700701e-01,  4.21071858e-08)
(-6.99099099e-01,  1.64990358e-07)
(-6.97497497e-01,  5.53669888e-08)
(-6.95895896e-01,  9.66209005e-09)
(-6.94294294e-01,  2.42680341e-08)
(-6.92692693e-01,  1.68544658e-08)
(-6.91091091e-01,  3.15709181e-09)
(-6.89489489e-01,  8.44000485e-09)
(-6.87887888e-01,  1.37726418e-08)
(-6.86286286e-01,  1.14756588e-08)
(-6.84684685e-01,  2.45965087e-09)
(-6.83083083e-01,  1.00443718e-08)
(-6.81481481e-01,  1.99299315e-08)
(-6.79879880e-01,  1.70619264e-08)
(-6.78278278e-01,  1.41518853e-08)
(-6.76676677e-01,  8.70201959e-08)
(-6.75075075e-01,  6.65023458e-07)
(-6.73473473e-01,  2.75275513e-07)
(-6.71871872e-01,  4.48489490e-08)
(-6.70270270e-01,  4.06878229e-08)
(-6.68668669e-01,  4.76543573e-08)
(-6.67067067e-01,  2.41510811e-08)
(-6.65465465e-01,  4.07048526e-09)
(-6.63863864e-01,  2.35953636e-08)
(-6.62262262e-01,  2.83946238e-08)
(-6.60660661e-01,  1.76743884e-08)
(-6.59059059e-01,  4.75719646e-09)
(-6.57457457e-01,  3.00572381e-08)
(-6.55855856e-01,  4.28551063e-08)
(-6.54254254e-01,  1.86265865e-08)
(-6.52652653e-01,  7.70118061e-08)
(-6.51051051e-01,  2.15372942e-07)
(-6.49449449e-01,  1.64355002e-06)
(-6.47847848e-01,  3.37298998e-07)
(-6.46246246e-01,  5.07708892e-09)
(-6.44644645e-01,  9.94773513e-08)
(-6.43043043e-01,  8.07145541e-08)
(-6.41441441e-01,  2.53022928e-08)
(-6.39839840e-01,  2.64715876e-08)
(-6.38238238e-01,  5.44984807e-08)
(-6.36636637e-01,  5.14005254e-08)
(-6.35035035e-01,  1.94873769e-08)
(-6.33433433e-01,  2.97421508e-08)
(-6.31831832e-01,  7.41059500e-08)
(-6.30230230e-01,  7.71581798e-08)
(-6.28628629e-01,  1.66694138e-08)
(-6.27027027e-01,  2.67866597e-07)
(-6.25425425e-01,  1.27468629e-08)
(-6.23823824e-01,  1.31033169e-06)
(-6.22222222e-01,  3.17444279e-07)
(-6.20620621e-01,  1.22003307e-07)
(-6.19019019e-01,  1.94091960e-07)
(-6.17417417e-01,  1.16674989e-07)
(-6.15815816e-01,  5.77718612e-09)
(-6.14214214e-01,  7.87102897e-08)
(-6.12612613e-01,  1.09209321e-07)
(-6.11011011e-01,  7.97743636e-08)
(-6.09409409e-01,  2.17346051e-09)
(-6.07807808e-01,  9.37926887e-08)
(-6.06206206e-01,  1.56321448e-07)
(-6.04604605e-01,  1.04052704e-07)
(-6.03003003e-01,  1.78075039e-07)
(-6.01401401e-01,  7.11314076e-07)
(-5.99799800e-01,  5.26045577e-06)
(-5.98198198e-01,  1.67249920e-06)
(-5.96596597e-01,  1.52496329e-07)
(-5.94994995e-01,  3.34637464e-07)
(-5.93393393e-01,  3.22771452e-07)
(-5.91791792e-01,  1.34994632e-07)
(-5.90190190e-01,  6.07262852e-08)
(-5.88588589e-01,  1.80735803e-07)
(-5.86986987e-01,  1.92140390e-07)
(-5.85385385e-01,  9.82860281e-08)
(-5.83783784e-01,  6.55728179e-08)
(-5.82182182e-01,  2.29627462e-07)
(-5.80580581e-01,  2.80546851e-07)
(-5.78978979e-01,  4.85728889e-08)
(-5.77377377e-01,  6.68197253e-07)
(-5.75775776e-01,  1.13698103e-06)
(-5.74174174e-01,  1.98306251e-05)
(-5.72572573e-01,  1.66643950e-06)
(-5.70970971e-01,  2.32309594e-07)
(-5.69369369e-01,  6.58869849e-07)
(-5.67767768e-01,  4.61634823e-07)
(-5.66166166e-01,  9.39199318e-08)
(-5.64564565e-01,  2.13230200e-07)
(-5.62962963e-01,  3.52202948e-07)
(-5.61361361e-01,  2.93683423e-07)
(-5.59759760e-01,  6.81255045e-08)
(-5.58158158e-01,  2.37670804e-07)
(-5.56556557e-01,  4.72814362e-07)
(-5.54954955e-01,  4.05078442e-07)
(-5.53353353e-01,  2.89952263e-07)
(-5.51751752e-01,  1.81410193e-06)
(-5.50150150e-01,  7.60318331e-06)
(-5.48548549e-01,  6.76432033e-06)
(-5.46946947e-01,  1.16622043e-06)
(-5.45345345e-01,  8.96219976e-07)
(-5.43743744e-01,  1.07551960e-06)
(-5.42142142e-01,  5.50584493e-07)
(-5.40540541e-01,  7.32768212e-08)
(-5.38938939e-01,  4.97112554e-07)
(-5.37337337e-01,  5.98499334e-07)
(-5.35735736e-01,  3.73547734e-07)
(-5.34134134e-01,  8.48985874e-08)
(-5.32532533e-01,  5.87172595e-07)
(-5.30930931e-01,  8.29989960e-07)
(-5.29329329e-01,  3.70939260e-07)
(-5.27727728e-01,  1.32636360e-06)
(-5.26126126e-01,  3.57462776e-06)
(-5.24524525e-01,  6.48495952e-06)
(-5.22922923e-01,  6.91899709e-06)
(-5.21321321e-01,  3.24467790e-08)
(-5.19719720e-01,  1.84147698e-06)
(-5.18118118e-01,  1.50428667e-06)
(-5.16516517e-01,  4.84510550e-07)
(-5.14914915e-01,  4.51082548e-07)
(-5.13313313e-01,  9.45126195e-07)
(-5.11711712e-01,  8.86976526e-07)
(-5.10110110e-01,  3.41770071e-07)
(-5.08508509e-01,  4.72600444e-07)
(-5.06906907e-01,  1.17808843e-06)
(-5.05305305e-01,  1.20812304e-06)
(-5.03703704e-01,  2.05064641e-07)
(-5.02102102e-01,  3.67066967e-06)
(-5.00500501e-01,  8.11615991e-07)
(-4.98898899e-01,  2.17579942e-05)
(-4.97297297e-01,  5.44658558e-06)
(-4.95695696e-01,  1.78415544e-06)
(-4.94094094e-01,  2.96513664e-06)
(-4.92492492e-01,  1.78586942e-06)
(-4.90890891e-01,  1.21447021e-07)
(-4.89289289e-01,  1.11531007e-06)
(-4.87687688e-01,  1.54336633e-06)
(-4.86086086e-01,  1.11826229e-06)
(-4.84484484e-01,  4.98145117e-08)
(-4.82882883e-01,  1.21895974e-06)
(-4.81281281e-01,  1.99436421e-06)
(-4.79679680e-01,  1.30191136e-06)
(-4.78078078e-01,  2.00745864e-06)
(-4.76476476e-01,  7.44418889e-06)
(-4.74874875e-01,  1.38600512e-04)
(-4.73273273e-01,  2.31174811e-05)
(-4.71671672e-01,  2.35716906e-06)
(-4.70070070e-01,  4.14766029e-06)
(-4.68468468e-01,  4.02482457e-06)
(-4.66866867e-01,  1.69108007e-06)
(-4.65265265e-01,  6.79613472e-07)
(-4.63663664e-01,  2.08363237e-06)
(-4.62062062e-01,  2.18854517e-06)
(-4.60460460e-01,  1.10863444e-06)
(-4.58858859e-01,  6.85744883e-07)
(-4.57257257e-01,  2.38519998e-06)
(-4.55655656e-01,  2.82033458e-06)
(-4.54054054e-01,  4.87005409e-07)
(-4.52452452e-01,  5.82553349e-06)
(-4.50850851e-01,  8.44121492e-06)
(-4.49249249e-01,  4.97230373e-05)
(-4.47647648e-01,  1.88682972e-05)
(-4.46046046e-01,  2.09603732e-06)
(-4.44444444e-01,  6.67264351e-06)
(-4.42842843e-01,  4.64917763e-06)
(-4.41241241e-01,  9.76379360e-07)
(-4.39639640e-01,  1.98578127e-06)
(-4.38038038e-01,  3.25195602e-06)
(-4.36436436e-01,  2.65776777e-06)
(-4.34834835e-01,  6.11997415e-07)
(-4.33233233e-01,  2.00024512e-06)
(-4.31631632e-01,  3.83675802e-06)
(-4.30030030e-01,  3.11341523e-06)
(-4.28428428e-01,  2.11230518e-06)
(-4.26826827e-01,  1.14042437e-05)
(-4.25225225e-01,  2.82241793e-05)
(-4.23623624e-01,  6.16603070e-05)
(-4.22022022e-01,  1.09080167e-05)
(-4.20420420e-01,  7.23443299e-06)
(-4.18818819e-01,  8.73840990e-06)
(-4.17217217e-01,  4.42229441e-06)
(-4.15615616e-01,  5.07129132e-07)
(-4.14014014e-01,  3.69554454e-06)
(-4.12412412e-01,  4.34563628e-06)
(-4.10810811e-01,  2.62767470e-06)
(-4.09209209e-01,  5.85501248e-07)
(-4.07607608e-01,  3.82689901e-06)
(-4.06006006e-01,  5.08961686e-06)
(-4.04404404e-01,  2.00920213e-06)
(-4.02802803e-01,  6.98855286e-06)
(-4.01201201e-01,  1.36568221e-05)
(-3.99599600e-01,  1.80692474e-05)
(-3.97997998e-01,  5.05912885e-05)
(-3.96396396e-01,  9.13014510e-07)
(-3.94794795e-01,  1.19660564e-05)
(-3.93193193e-01,  9.62422376e-06)
(-3.91591592e-01,  3.04969746e-06)
(-3.89989990e-01,  2.67268837e-06)
(-3.88388388e-01,  5.46324409e-06)
(-3.86786787e-01,  4.93401453e-06)
(-3.85185185e-01,  1.78390813e-06)
(-3.83583584e-01,  2.48368960e-06)
(-3.81981982e-01,  5.70881448e-06)
(-3.80380380e-01,  5.26324959e-06)
(-3.78778779e-01,  1.24651327e-06)
(-3.77177177e-01,  1.23385495e-05)
(-3.75575576e-01,  6.56223605e-06)
(-3.73973974e-01,  8.72295737e-04)
(-3.72372372e-01,  3.14279146e-05)
(-3.70770771e-01,  8.96724932e-06)
(-3.69169169e-01,  1.50117136e-05)
(-3.67567568e-01,  8.76931213e-06)
(-3.65965966e-01,  5.69478978e-07)
(-3.64364364e-01,  5.08453169e-06)
(-3.62762763e-01,  6.70766204e-06)
(-3.61161161e-01,  4.55921450e-06)
(-3.59559560e-01,  3.73737840e-08)
(-3.57957958e-01,  4.63982199e-06)
(-3.56356356e-01,  6.70099782e-06)
(-3.54754755e-01,  3.38698760e-06)
(-3.53153153e-01,  5.98419216e-06)
(-3.51551552e-01,  1.00364618e-05)
(-3.49949950e-01,  1.26276048e-03)
(-3.48348348e-01,  1.04319663e-04)
(-3.46746747e-01,  1.08090039e-05)
(-3.45145145e-01,  1.63584913e-05)
(-3.43543544e-01,  1.53250487e-05)
(-3.41941942e-01,  6.09352600e-06)
(-3.40340340e-01,  2.48049228e-06)
(-3.38738739e-01,  6.96045178e-06)
(-3.37137137e-01,  6.76823970e-06)
(-3.35535536e-01,  2.99631203e-06)
(-3.33933934e-01,  2.20091044e-06)
(-3.32332332e-01,  6.02254493e-06)
(-3.30730731e-01,  5.58580166e-06)
(-3.29129129e-01,  6.07416276e-07)
(-3.27527528e-01,  7.46660099e-06)
(-3.25925926e-01,  1.79890725e-05)
(-3.24324324e-01,  1.64657614e-04)
(-3.22722723e-01,  6.33036881e-05)
(-3.21121121e-01,  6.11375102e-06)
(-3.19519520e-01,  1.93174865e-05)
(-3.17917918e-01,  1.25876034e-05)
(-3.16316316e-01,  2.24258729e-06)
(-3.14714715e-01,  5.06071590e-06)
(-3.13113113e-01,  7.36931209e-06)
(-3.11511512e-01,  5.22444109e-06)
(-3.09909910e-01,  5.83256561e-07)
(-3.08308308e-01,  3.82954846e-06)
(-3.06706707e-01,  5.16520917e-06)
(-3.05105105e-01,  1.66670543e-06)
(-3.03503504e-01,  3.95732097e-06)
(-3.01901902e-01,  6.79102866e-06)
(-3.00300300e-01,  1.65733114e-05)
(-2.98698699e-01,  1.56220697e-04)
(-2.97097097e-01,  2.53920155e-05)
(-2.95495495e-01,  1.55573161e-05)
(-2.93893894e-01,  1.70899916e-05)
(-2.92292292e-01,  7.56668723e-06)
(-2.90690691e-01,  1.41024128e-06)
(-2.89089089e-01,  5.89074516e-06)
(-2.87487487e-01,  5.63321796e-06)
(-2.85885886e-01,  2.29578058e-06)
(-2.84284284e-01,  1.54526485e-06)
(-2.82682683e-01,  3.17379039e-06)
(-2.81081081e-01,  8.45989890e-07)
(-2.79479479e-01,  3.72614818e-06)
(-2.77877878e-01,  1.56324518e-06)
(-2.76276276e-01,  5.69298097e-05)
(-2.74674675e-01,  2.97700134e-05)
(-2.73073073e-01,  8.34403256e-05)
(-2.71471471e-01,  3.83933226e-07)
(-2.69869870e-01,  1.59708338e-05)
(-2.68268268e-01,  1.06165353e-05)
(-2.66666667e-01,  2.10291050e-06)
(-2.65065065e-01,  3.12253383e-06)
(-2.63463463e-01,  3.96848271e-06)
(-2.61861862e-01,  1.82033295e-06)
(-2.60260260e-01,  8.75772673e-07)
(-2.58658659e-01,  1.55809890e-06)
(-2.57057057e-01,  1.38258119e-06)
(-2.55455455e-01,  6.64136630e-06)
(-2.53853854e-01,  5.31453064e-06)
(-2.52252252e-01,  3.14239195e-05)
(-2.50650651e-01,  1.21803071e-04)
(-2.49049049e-01,  1.38960499e-04)
(-2.47447447e-01,  2.55779185e-05)
(-2.45845846e-01,  8.26867113e-06)
(-2.44244244e-01,  8.61528760e-06)
(-2.42642643e-01,  2.46126639e-06)
(-2.41041041e-01,  1.40470592e-06)
(-2.39439439e-01,  1.46922282e-06)
(-2.37837838e-01,  8.13263446e-07)
(-2.36236236e-01,  2.91454631e-06)
(-2.34634635e-01,  2.32217901e-06)
(-2.33033033e-01,  2.44167102e-06)
(-2.31431431e-01,  1.02332555e-05)
(-2.29829830e-01,  1.39656370e-05)
(-2.28228228e-01,  7.36619851e-06)
(-2.26626627e-01,  1.03928797e-04)
(-2.25025025e-01,  1.81953902e-03)
(-2.23423423e-01,  3.81901382e-05)
(-2.21821822e-01,  2.41087203e-06)
(-2.20220220e-01,  2.47057550e-06)
(-2.18618619e-01,  2.71875666e-06)
(-2.17017017e-01,  3.96918075e-06)
(-2.15415415e-01,  9.30126617e-07)
(-2.13813814e-01,  3.87506936e-06)
(-2.12212212e-01,  7.25602947e-06)
(-2.10610611e-01,  6.43284484e-06)
(-2.09009009e-01,  8.79277197e-08)
(-2.07407407e-01,  1.12778302e-05)
(-2.05805806e-01,  2.12214962e-05)
(-2.04204204e-01,  1.39244270e-05)
(-2.02602603e-01,  4.82383630e-05)
(-2.01001001e-01,  2.06599675e-04)
(-1.99399399e-01,  1.58596171e-05)
(-1.97797798e-01,  2.59368373e-05)
(-1.96196196e-01,  2.80587573e-06)
(-1.94594595e-01,  1.17310432e-05)
(-1.92992993e-01,  1.29814802e-05)
(-1.91391391e-01,  5.72992839e-06)
(-1.89789790e-01,  4.17092935e-06)
(-1.88188188e-01,  1.16413439e-05)
(-1.86586587e-01,  1.29783403e-05)
(-1.84984985e-01,  6.33545768e-06)
(-1.83383383e-01,  7.48464041e-06)
(-1.81781782e-01,  2.34515495e-05)
(-1.80180180e-01,  2.89909455e-05)
(-1.78578579e-01,  3.17368043e-06)
(-1.76976977e-01,  1.25930720e-04)
(-1.75375375e-01,  6.98661610e-06)
(-1.73773774e-01,  1.20633094e-04)
(-1.72172172e-01,  3.76530489e-05)
(-1.70570571e-01,  1.39843472e-05)
(-1.68968969e-01,  2.64422359e-05)
(-1.67367367e-01,  1.77605932e-05)
(-1.65765766e-01,  1.66485285e-06)
(-1.64164164e-01,  1.25648933e-05)
(-1.62562563e-01,  1.91283754e-05)
(-1.60960961e-01,  1.52318082e-05)
(-1.59359359e-01,  1.19050759e-06)
(-1.57757758e-01,  1.87668780e-05)
(-1.56156156e-01,  3.45629826e-05)
(-1.54554555e-01,  2.61677116e-05)
(-1.52952953e-01,  4.41593820e-05)
(-1.51351351e-01,  2.19395483e-04)
(-1.49749750e-01,  3.10103584e-04)
(-1.48148148e-01,  1.55286288e-04)
(-1.46546547e-01,  1.49042689e-05)
(-1.44944945e-01,  3.48162809e-05)
(-1.43343343e-01,  3.48107224e-05)
(-1.41741742e-01,  1.50654342e-05)
(-1.40140140e-01,  6.87334412e-06)
(-1.38538539e-01,  2.11701631e-05)
(-1.36936937e-01,  2.31527497e-05)
(-1.35335335e-01,  1.22288510e-05)
(-1.33733734e-01,  8.22327136e-06)
(-1.32132132e-01,  3.00564131e-05)
(-1.30530531e-01,  3.83215548e-05)
(-1.28928929e-01,  7.33982600e-06)
(-1.27327327e-01,  1.02455495e-04)
(-1.25725726e-01,  2.02225696e-04)
(-1.24124124e-01,  3.34845407e-04)
(-1.22522523e-01,  1.15084037e-04)
(-1.20920921e-01,  1.88708649e-05)
(-1.19319319e-01,  4.85711528e-05)
(-1.17717718e-01,  3.34709295e-05)
(-1.16116116e-01,  6.19299355e-06)
(-1.14514515e-01,  1.63631429e-05)
(-1.12912913e-01,  2.62942289e-05)
(-1.11311311e-01,  2.15181634e-05)
(-1.09709710e-01,  4.42535341e-06)
(-1.08108108e-01,  1.83956998e-05)
(-1.06506507e-01,  3.55949354e-05)
(-1.04904905e-01,  2.96948576e-05)
(-1.03303303e-01,  2.41397284e-05)
(-1.01701702e-01,  1.42840012e-04)
(-1.00100100e-01,  8.72161932e-04)
(-9.84984985e-02,  3.23836140e-04)
(-9.68968969e-02,  4.94232437e-05)
(-9.52952953e-02,  4.46909822e-05)
(-9.36936937e-02,  4.95535117e-05)
(-9.20920921e-02,  2.35533473e-05)
(-9.04904905e-02,  4.79655693e-06)
(-8.88888889e-02,  2.25116397e-05)
(-8.72872873e-02,  2.52936328e-05)
(-8.56856857e-02,  1.43619148e-05)
(-8.40840841e-02,  4.98380177e-06)
(-8.24824825e-02,  2.39309340e-05)
(-8.08808809e-02,  3.03764265e-05)
(-7.92792793e-02,  9.78994632e-06)
(-7.76776777e-02,  4.82519235e-05)
(-7.60760761e-02,  8.87737216e-05)
(-7.44744745e-02,  3.04784492e-04)
(-7.28728729e-02,  1.99079007e-04)
(-7.12712713e-02,  5.97597446e-06)
(-6.96696697e-02,  5.28298779e-05)
(-6.80680681e-02,  3.85451807e-05)
(-6.64664665e-02,  9.82997251e-06)
(-6.48648649e-02,  1.28496474e-05)
(-6.32632633e-02,  2.21682378e-05)
(-6.16616617e-02,  1.80089572e-05)
(-6.00600601e-02,  4.62283898e-06)
(-5.84584585e-02,  1.09077500e-05)
(-5.68568569e-02,  1.98725425e-05)
(-5.52552553e-02,  1.39100553e-05)
(-5.36536537e-02,  9.26728042e-06)
(-5.20520521e-02,  2.37887515e-05)
(-5.04504505e-02,  9.29936818e-05)
(-4.88488488e-02,  4.10548562e-04)
(-4.72472472e-02,  8.08410856e-05)
(-4.56456456e-02,  3.40033692e-05)
(-4.40440440e-02,  4.34892395e-05)
(-4.24424424e-02,  2.13161588e-05)
(-4.08408408e-02,  1.61395608e-06)
(-3.92392392e-02,  1.41776486e-05)
(-3.76376376e-02,  1.48768751e-05)
(-3.60360360e-02,  7.20004705e-06)
(-3.44344344e-02,  2.83646413e-06)
(-3.28328328e-02,  8.51115994e-06)
(-3.12312312e-02,  4.79796891e-06)
(-2.96296296e-02,  6.48412841e-06)
(-2.80280280e-02,  2.42075588e-06)
(-2.64264264e-02,  1.01114707e-04)
(-2.48248248e-02,  9.00877510e-04)
(-2.32232232e-02,  2.12461213e-04)
(-2.16216216e-02,  8.75824184e-06)
(-2.00200200e-02,  3.41931888e-05)
(-1.84184184e-02,  2.39953526e-05)
(-1.68168168e-02,  5.41235348e-06)
(-1.52152152e-02,  6.12322162e-06)
(-1.36136136e-02,  7.96666045e-06)
(-1.20120120e-02,  3.27188740e-06)
(-1.04104104e-02,  2.39953636e-06)
(-8.80880881e-03,  3.29468971e-06)
(-7.20720721e-03,  4.10464704e-06)
(-5.60560561e-03,  1.67598785e-05)
(-4.00400400e-03,  1.50116340e-05)
(-2.40240240e-03,  6.34643629e-05)
(-8.00800801e-04,  3.00848283e-04)
( 8.00800801e-04,  3.00848283e-04)
( 2.40240240e-03,  6.34643629e-05)
( 4.00400400e-03,  1.50116340e-05)
( 5.60560561e-03,  1.67598785e-05)
( 7.20720721e-03,  4.10464704e-06)
( 8.80880881e-03,  3.29468971e-06)
( 1.04104104e-02,  2.39953636e-06)
( 1.20120120e-02,  3.27188740e-06)
( 1.36136136e-02,  7.96666044e-06)
( 1.52152152e-02,  6.12322163e-06)
( 1.68168168e-02,  5.41235348e-06)
( 1.84184184e-02,  2.39953526e-05)
( 2.00200200e-02,  3.41931888e-05)
( 2.16216216e-02,  8.75824184e-06)
( 2.32232232e-02,  2.12461213e-04)
( 2.48248248e-02,  9.00877510e-04)
( 2.64264264e-02,  1.01114707e-04)
( 2.80280280e-02,  2.42075587e-06)
( 2.96296296e-02,  6.48412840e-06)
( 3.12312312e-02,  4.79796891e-06)
( 3.28328328e-02,  8.51115993e-06)
( 3.44344344e-02,  2.83646413e-06)
( 3.60360360e-02,  7.20004705e-06)
( 3.76376376e-02,  1.48768751e-05)
( 3.92392392e-02,  1.41776486e-05)
( 4.08408408e-02,  1.61395608e-06)
( 4.24424424e-02,  2.13161588e-05)
( 4.40440440e-02,  4.34892395e-05)
( 4.56456456e-02,  3.40033692e-05)
( 4.72472472e-02,  8.08410856e-05)
( 4.88488488e-02,  4.10548562e-04)
( 5.04504505e-02,  9.29936818e-05)
( 5.20520521e-02,  2.37887515e-05)
( 5.36536537e-02,  9.26728042e-06)
( 5.52552553e-02,  1.39100553e-05)
( 5.68568569e-02,  1.98725425e-05)
( 5.84584585e-02,  1.09077500e-05)
( 6.00600601e-02,  4.62283897e-06)
( 6.16616617e-02,  1.80089572e-05)
( 6.32632633e-02,  2.21682378e-05)
( 6.48648649e-02,  1.28496474e-05)
( 6.64664665e-02,  9.82997251e-06)
( 6.80680681e-02,  3.85451807e-05)
( 6.96696697e-02,  5.28298779e-05)
( 7.12712713e-02,  5.97597445e-06)
( 7.28728729e-02,  1.99079007e-04)
( 7.44744745e-02,  3.04784492e-04)
( 7.60760761e-02,  8.87737216e-05)
( 7.76776777e-02,  4.82519235e-05)
( 7.92792793e-02,  9.78994633e-06)
( 8.08808809e-02,  3.03764265e-05)
( 8.24824825e-02,  2.39309340e-05)
( 8.40840841e-02,  4.98380176e-06)
( 8.56856857e-02,  1.43619148e-05)
( 8.72872873e-02,  2.52936328e-05)
( 8.88888889e-02,  2.25116397e-05)
( 9.04904905e-02,  4.79655693e-06)
( 9.20920921e-02,  2.35533473e-05)
( 9.36936937e-02,  4.95535117e-05)
( 9.52952953e-02,  4.46909822e-05)
( 9.68968969e-02,  4.94232437e-05)
( 9.84984985e-02,  3.23836140e-04)
( 1.00100100e-01,  8.72161932e-04)
( 1.01701702e-01,  1.42840012e-04)
( 1.03303303e-01,  2.41397284e-05)
( 1.04904905e-01,  2.96948576e-05)
( 1.06506507e-01,  3.55949354e-05)
( 1.08108108e-01,  1.83956998e-05)
( 1.09709710e-01,  4.42535341e-06)
( 1.11311311e-01,  2.15181634e-05)
( 1.12912913e-01,  2.62942289e-05)
( 1.14514515e-01,  1.63631429e-05)
( 1.16116116e-01,  6.19299354e-06)
( 1.17717718e-01,  3.34709295e-05)
( 1.19319319e-01,  4.85711528e-05)
( 1.20920921e-01,  1.88708649e-05)
( 1.22522523e-01,  1.15084037e-04)
( 1.24124124e-01,  3.34845407e-04)
( 1.25725726e-01,  1.98245852e-03)
( 1.27327327e-01,  1.02455495e-04)
( 1.28928929e-01,  7.33982600e-06)
( 1.30530531e-01,  3.83215548e-05)
( 1.32132132e-01,  3.00564131e-05)
( 1.33733734e-01,  8.22327136e-06)
( 1.35335335e-01,  1.22288510e-05)
( 1.36936937e-01,  2.31527497e-05)
( 1.38538539e-01,  2.11701631e-05)
( 1.40140140e-01,  6.87334412e-06)
( 1.41741742e-01,  1.50654342e-05)
( 1.43343343e-01,  3.48107224e-05)
( 1.44944945e-01,  3.48162809e-05)
( 1.46546547e-01,  1.49042689e-05)
( 1.48148148e-01,  1.55286288e-04)
( 1.49749750e-01,  3.10103584e-04)
( 1.51351351e-01,  2.19395483e-04)
( 1.52952953e-01,  4.41593820e-05)
( 1.54554555e-01,  2.61677116e-05)
( 1.56156156e-01,  3.45629826e-05)
( 1.57757758e-01,  1.87668780e-05)
( 1.59359359e-01,  1.19050759e-06)
( 1.60960961e-01,  1.52318082e-05)
( 1.62562563e-01,  1.91283754e-05)
( 1.64164164e-01,  1.25648933e-05)
( 1.65765766e-01,  1.66485285e-06)
( 1.67367367e-01,  1.77605932e-05)
( 1.68968969e-01,  2.64422359e-05)
( 1.70570571e-01,  1.39843472e-05)
( 1.72172172e-01,  3.76530489e-05)
( 1.73773774e-01,  1.20633094e-04)
( 1.75375375e-01,  6.98661608e-06)
( 1.76976977e-01,  1.25930720e-04)
( 1.78578579e-01,  3.17368042e-06)
( 1.80180180e-01,  2.89909455e-05)
( 1.81781782e-01,  2.34515495e-05)
( 1.83383383e-01,  7.48464041e-06)
( 1.84984985e-01,  6.33545768e-06)
( 1.86586587e-01,  1.29783403e-05)
( 1.88188188e-01,  1.16413439e-05)
( 1.89789790e-01,  4.17092934e-06)
( 1.91391391e-01,  5.72992839e-06)
( 1.92992993e-01,  1.29814802e-05)
( 1.94594595e-01,  1.17310432e-05)
( 1.96196196e-01,  2.80587573e-06)
( 1.97797798e-01,  2.59368373e-05)
( 1.99399399e-01,  1.58596171e-05)
( 2.01001001e-01,  2.06599675e-04)
( 2.02602603e-01,  4.82383630e-05)
( 2.04204204e-01,  1.39244270e-05)
( 2.05805806e-01,  2.12214962e-05)
( 2.07407407e-01,  1.12778302e-05)
( 2.09009009e-01,  8.79277238e-08)
( 2.10610611e-01,  6.43284484e-06)
( 2.12212212e-01,  7.25602947e-06)
( 2.13813814e-01,  3.87506936e-06)
( 2.15415415e-01,  9.30126625e-07)
( 2.17017017e-01,  3.96918075e-06)
( 2.18618619e-01,  2.71875666e-06)
( 2.20220220e-01,  2.47057550e-06)
( 2.21821822e-01,  2.41087204e-06)
( 2.23423423e-01,  3.81901382e-05)
( 2.25025025e-01,  1.81953902e-03)
( 2.26626627e-01,  1.03928797e-04)
( 2.28228228e-01,  7.36619849e-06)
( 2.29829830e-01,  1.39656370e-05)
( 2.31431431e-01,  1.02332555e-05)
( 2.33033033e-01,  2.44167101e-06)
( 2.34634635e-01,  2.32217903e-06)
( 2.36236236e-01,  2.91454631e-06)
( 2.37837838e-01,  8.13263446e-07)
( 2.39439439e-01,  1.46922282e-06)
( 2.41041041e-01,  1.40470593e-06)
( 2.42642643e-01,  2.46126638e-06)
( 2.44244244e-01,  8.61528760e-06)
( 2.45845846e-01,  8.26867113e-06)
( 2.47447447e-01,  2.55779185e-05)
( 2.49049049e-01,  1.38960499e-04)
( 2.50650651e-01,  6.12977645e-04)
( 2.52252252e-01,  3.14239195e-05)
( 2.53853854e-01,  5.31453062e-06)
( 2.55455455e-01,  6.64136630e-06)
( 2.57057057e-01,  1.38258119e-06)
( 2.58658659e-01,  1.55809890e-06)
( 2.60260260e-01,  8.75772669e-07)
( 2.61861862e-01,  1.82033294e-06)
( 2.63463463e-01,  3.96848272e-06)
( 2.65065065e-01,  3.12253383e-06)
( 2.66666667e-01,  2.10291049e-06)
( 2.68268268e-01,  1.06165353e-05)
( 2.69869870e-01,  1.59708339e-05)
( 2.71471471e-01,  3.83933219e-07)
( 2.73073073e-01,  8.34403256e-05)
( 2.74674675e-01,  2.97700134e-05)
( 2.76276276e-01,  5.69298097e-05)
( 2.77877878e-01,  1.56324519e-06)
( 2.79479479e-01,  3.72614818e-06)
( 2.81081081e-01,  8.45989894e-07)
( 2.82682683e-01,  3.17379040e-06)
( 2.84284284e-01,  1.54526485e-06)
( 2.85885886e-01,  2.29578059e-06)
( 2.87487487e-01,  5.63321796e-06)
( 2.89089089e-01,  5.89074516e-06)
( 2.90690691e-01,  1.41024127e-06)
( 2.92292292e-01,  7.56668724e-06)
( 2.93893894e-01,  1.70899916e-05)
( 2.95495495e-01,  1.55573161e-05)
( 2.97097097e-01,  2.53920155e-05)
( 2.98698699e-01,  1.56220697e-04)
( 3.00300300e-01,  1.65733115e-05)
( 3.01901902e-01,  6.79102865e-06)
( 3.03503504e-01,  3.95732097e-06)
( 3.05105105e-01,  1.66670543e-06)
( 3.06706707e-01,  5.16520917e-06)
( 3.08308308e-01,  3.82954846e-06)
( 3.09909910e-01,  5.83256564e-07)
( 3.11511512e-01,  5.22444109e-06)
( 3.13113113e-01,  7.36931209e-06)
( 3.14714715e-01,  5.06071590e-06)
( 3.16316316e-01,  2.24258728e-06)
( 3.17917918e-01,  1.25876034e-05)
( 3.19519520e-01,  1.93174865e-05)
( 3.21121121e-01,  6.11375102e-06)
( 3.22722723e-01,  6.33036881e-05)
( 3.24324324e-01,  1.64657614e-04)
( 3.25925926e-01,  1.79890725e-05)
( 3.27527528e-01,  7.46660098e-06)
( 3.29129129e-01,  6.07416274e-07)
( 3.30730731e-01,  5.58580166e-06)
( 3.32332332e-01,  6.02254493e-06)
( 3.33933934e-01,  2.20091044e-06)
( 3.35535536e-01,  2.99631203e-06)
( 3.37137137e-01,  6.76823970e-06)
( 3.38738739e-01,  6.96045178e-06)
( 3.40340340e-01,  2.48049228e-06)
( 3.41941942e-01,  6.09352600e-06)
( 3.43543544e-01,  1.53250487e-05)
( 3.45145145e-01,  1.63584913e-05)
( 3.46746747e-01,  1.08090039e-05)
( 3.48348348e-01,  1.04319663e-04)
( 3.49949950e-01,  1.26276048e-03)
( 3.51551552e-01,  1.00364618e-05)
( 3.53153153e-01,  5.98419216e-06)
( 3.54754755e-01,  3.38698760e-06)
( 3.56356356e-01,  6.70099782e-06)
( 3.57957958e-01,  4.63982199e-06)
( 3.59559560e-01,  3.73737851e-08)
( 3.61161161e-01,  4.55921451e-06)
( 3.62762763e-01,  6.70766204e-06)
( 3.64364364e-01,  5.08453169e-06)
( 3.65965966e-01,  5.69478980e-07)
( 3.67567568e-01,  8.76931213e-06)
( 3.69169169e-01,  1.50117136e-05)
( 3.70770771e-01,  8.96724932e-06)
( 3.72372372e-01,  3.14279146e-05)
( 3.73973974e-01,  1.25633830e-04)
( 3.75575576e-01,  4.02381332e-04)
( 3.77177177e-01,  1.23385495e-05)
( 3.78778779e-01,  1.24651328e-06)
( 3.80380380e-01,  5.26324959e-06)
( 3.81981982e-01,  5.70881449e-06)
( 3.83583584e-01,  2.48368960e-06)
( 3.85185185e-01,  1.78390813e-06)
( 3.86786787e-01,  4.93401453e-06)
( 3.88388388e-01,  5.46324409e-06)
( 3.89989990e-01,  2.67268837e-06)
( 3.91591592e-01,  3.04969746e-06)
( 3.93193193e-01,  9.62422376e-06)
( 3.94794795e-01,  1.19660564e-05)
( 3.96396396e-01,  9.13014514e-07)
( 3.97997998e-01,  5.05912885e-05)
( 3.99599600e-01,  1.80692474e-05)
( 4.01201201e-01,  1.36568221e-05)
( 4.02802803e-01,  6.98855286e-06)
( 4.04404404e-01,  2.00920214e-06)
( 4.06006006e-01,  5.08961686e-06)
( 4.07607608e-01,  3.82689901e-06)
( 4.09209209e-01,  5.85501248e-07)
( 4.10810811e-01,  2.62767470e-06)
( 4.12412412e-01,  4.34563628e-06)
( 4.14014014e-01,  3.69554454e-06)
( 4.15615616e-01,  5.07129132e-07)
( 4.17217217e-01,  4.42229441e-06)
( 4.18818819e-01,  8.73840990e-06)
( 4.20420420e-01,  7.23443299e-06)
( 4.22022022e-01,  1.09080167e-05)
( 4.23623624e-01,  6.16603070e-05)
( 4.25225225e-01,  2.82241793e-05)
( 4.26826827e-01,  1.14042437e-05)
( 4.28428428e-01,  2.11230518e-06)
( 4.30030030e-01,  3.11341522e-06)
( 4.31631632e-01,  3.83675802e-06)
( 4.33233233e-01,  2.00024512e-06)
( 4.34834835e-01,  6.11997416e-07)
( 4.36436436e-01,  2.65776777e-06)
( 4.38038038e-01,  3.25195602e-06)
( 4.39639640e-01,  1.98578127e-06)
( 4.41241241e-01,  9.76379359e-07)
( 4.42842843e-01,  4.64917763e-06)
( 4.44444444e-01,  6.67264351e-06)
( 4.46046046e-01,  2.09603733e-06)
( 4.47647648e-01,  1.88682972e-05)
( 4.49249249e-01,  4.97230373e-05)
( 4.50850851e-01,  7.42456217e-04)
( 4.52452452e-01,  5.82553349e-06)
( 4.54054054e-01,  4.87005408e-07)
( 4.55655656e-01,  2.82033458e-06)
( 4.57257257e-01,  2.38519998e-06)
( 4.58858859e-01,  6.85744883e-07)
( 4.60460460e-01,  1.10863444e-06)
( 4.62062062e-01,  2.18854517e-06)
( 4.63663664e-01,  2.08363237e-06)
( 4.65265265e-01,  6.79613472e-07)
( 4.66866867e-01,  1.69108007e-06)
( 4.68468468e-01,  4.02482457e-06)
( 4.70070070e-01,  4.14766029e-06)
( 4.71671672e-01,  2.35716906e-06)
( 4.73273273e-01,  2.31174811e-05)
( 4.74874875e-01,  1.38600512e-04)
( 4.76476476e-01,  7.44418889e-06)
( 4.78078078e-01,  2.00745864e-06)
( 4.79679680e-01,  1.30191136e-06)
( 4.81281281e-01,  1.99436421e-06)
( 4.82882883e-01,  1.21895974e-06)
( 4.84484484e-01,  4.98145117e-08)
( 4.86086086e-01,  1.11826229e-06)
( 4.87687688e-01,  1.54336633e-06)
( 4.89289289e-01,  1.11531007e-06)
( 4.90890891e-01,  1.21447021e-07)
( 4.92492492e-01,  1.78586942e-06)
( 4.94094094e-01,  2.96513664e-06)
( 4.95695696e-01,  1.78415544e-06)
( 4.97297297e-01,  5.44658558e-06)
( 4.98898899e-01,  2.17579942e-05)
( 5.00500501e-01,  8.11615991e-07)
( 5.02102102e-01,  3.67066967e-06)
( 5.03703704e-01,  2.05064640e-07)
( 5.05305305e-01,  1.20812304e-06)
( 5.06906907e-01,  1.17808843e-06)
( 5.08508509e-01,  4.72600444e-07)
( 5.10110110e-01,  3.41770071e-07)
( 5.11711712e-01,  8.86976526e-07)
( 5.13313313e-01,  9.45126195e-07)
( 5.14914915e-01,  4.51082548e-07)
( 5.16516517e-01,  4.84510550e-07)
( 5.18118118e-01,  1.50428667e-06)
( 5.19719720e-01,  1.84147698e-06)
( 5.21321321e-01,  3.24467794e-08)
( 5.22922923e-01,  6.91899709e-06)
( 5.24524525e-01,  6.48495952e-06)
( 5.26126126e-01,  3.57462776e-06)
( 5.27727728e-01,  1.32636360e-06)
( 5.29329329e-01,  3.70939260e-07)
( 5.30930931e-01,  8.29989960e-07)
( 5.32532533e-01,  5.87172595e-07)
( 5.34134134e-01,  8.48985874e-08)
( 5.35735736e-01,  3.73547734e-07)
( 5.37337337e-01,  5.98499334e-07)
( 5.38938939e-01,  4.97112554e-07)
( 5.40540541e-01,  7.32768212e-08)
( 5.42142142e-01,  5.50584493e-07)
( 5.43743744e-01,  1.07551960e-06)
( 5.45345345e-01,  8.96219976e-07)
( 5.46946947e-01,  1.16622043e-06)
( 5.48548549e-01,  6.76432033e-06)
( 5.50150150e-01,  7.60318331e-06)
( 5.51751752e-01,  1.81410193e-06)
( 5.53353353e-01,  2.89952263e-07)
( 5.54954955e-01,  4.05078442e-07)
( 5.56556557e-01,  4.72814362e-07)
( 5.58158158e-01,  2.37670804e-07)
( 5.59759760e-01,  6.81255045e-08)
( 5.61361361e-01,  2.93683423e-07)
( 5.62962963e-01,  3.52202948e-07)
( 5.64564565e-01,  2.13230200e-07)
( 5.66166166e-01,  9.39199318e-08)
( 5.67767768e-01,  4.61634823e-07)
( 5.69369369e-01,  6.58869849e-07)
( 5.70970971e-01,  2.32309594e-07)
( 5.72572573e-01,  1.66643950e-06)
( 5.74174174e-01,  4.66143190e-06)
( 5.75775776e-01,  1.13698103e-06)
( 5.77377377e-01,  6.68197253e-07)
( 5.78978979e-01,  4.85728888e-08)
( 5.80580581e-01,  2.80546851e-07)
( 5.82182182e-01,  2.29627462e-07)
( 5.83783784e-01,  6.55728179e-08)
( 5.85385385e-01,  9.82860281e-08)
( 5.86986987e-01,  1.92140390e-07)
( 5.88588589e-01,  1.80735803e-07)
( 5.90190190e-01,  6.07262852e-08)
( 5.91791792e-01,  1.34994632e-07)
( 5.93393393e-01,  3.22771452e-07)
( 5.94994995e-01,  3.34637464e-07)
( 5.96596597e-01,  1.52496329e-07)
( 5.98198198e-01,  1.67249920e-06)
( 5.99799800e-01,  5.26045577e-06)
( 6.01401401e-01,  7.11314076e-07)
( 6.03003003e-01,  1.78075039e-07)
( 6.04604605e-01,  1.04052704e-07)
( 6.06206206e-01,  1.56321448e-07)
( 6.07807808e-01,  9.37926888e-08)
( 6.09409409e-01,  2.17346050e-09)
( 6.11011011e-01,  7.97743636e-08)
( 6.12612613e-01,  1.09209321e-07)
( 6.14214214e-01,  7.87102897e-08)
( 6.15815816e-01,  5.77718613e-09)
( 6.17417417e-01,  1.16674989e-07)
( 6.19019019e-01,  1.94091960e-07)
( 6.20620621e-01,  1.22003307e-07)
( 6.22222222e-01,  3.17444279e-07)
( 6.23823824e-01,  1.31033169e-06)
( 6.25425425e-01,  1.27468629e-08)
( 6.27027027e-01,  2.67866597e-07)
( 6.28628629e-01,  1.66694138e-08)
( 6.30230230e-01,  7.71581798e-08)
( 6.31831832e-01,  7.41059500e-08)
( 6.33433433e-01,  2.97421508e-08)
( 6.35035035e-01,  1.94873769e-08)
( 6.36636637e-01,  5.14005254e-08)
( 6.38238238e-01,  5.44984807e-08)
( 6.39839840e-01,  2.64715876e-08)
( 6.41441441e-01,  2.53022928e-08)
( 6.43043043e-01,  8.07145541e-08)
( 6.44644645e-01,  9.94773513e-08)
( 6.46246246e-01,  5.07708891e-09)
( 6.47847848e-01,  3.37298998e-07)
( 6.49449449e-01,  4.68327232e-07)
( 6.51051051e-01,  2.15372942e-07)
( 6.52652653e-01,  7.70118061e-08)
( 6.54254254e-01,  1.86265865e-08)
( 6.55855856e-01,  4.28551063e-08)
( 6.57457457e-01,  3.00572381e-08)
( 6.59059059e-01,  4.75719646e-09)
( 6.60660661e-01,  1.76743884e-08)
( 6.62262262e-01,  2.83946238e-08)
( 6.63863864e-01,  2.35953636e-08)
( 6.65465465e-01,  4.07048526e-09)
( 6.67067067e-01,  2.41510811e-08)
( 6.68668669e-01,  4.76543573e-08)
( 6.70270270e-01,  4.06878229e-08)
( 6.71871872e-01,  4.48489490e-08)
( 6.73473473e-01,  2.75275513e-07)
( 6.75075075e-01,  6.65023458e-07)
( 6.76676677e-01,  8.70201959e-08)
( 6.78278278e-01,  1.41518853e-08)
( 6.79879880e-01,  1.70619264e-08)
( 6.81481481e-01,  1.99299315e-08)
( 6.83083083e-01,  1.00443718e-08)
( 6.84684685e-01,  2.45965087e-09)
( 6.86286286e-01,  1.14756588e-08)
( 6.87887888e-01,  1.37726418e-08)
( 6.89489489e-01,  8.44000485e-09)
( 6.91091091e-01,  3.15709181e-09)
( 6.92692693e-01,  1.68544658e-08)
( 6.94294294e-01,  2.42680341e-08)
( 6.95895896e-01,  9.66209005e-09)
( 6.97497497e-01,  5.53669888e-08)
( 6.99099099e-01,  1.64990358e-07)
( 7.00700701e-01,  4.21071858e-08)
( 7.02302302e-01,  2.59549474e-08)
( 7.03903904e-01,  1.30509586e-09)
( 7.05505506e-01,  9.74715997e-09)
( 7.07107107e-01,  7.96983029e-09)
( 7.08708709e-01,  2.35974397e-09)
( 7.10310310e-01,  3.12705470e-09)
( 7.11911912e-01,  6.21622608e-09)
( 7.13513514e-01,  5.86402729e-09)
( 7.15115115e-01,  2.07879882e-09)
( 7.16716717e-01,  4.01639275e-09)
( 7.18318318e-01,  9.81787108e-09)
( 7.19919920e-01,  1.03527777e-08)
( 7.21521522e-01,  3.58309150e-09)
( 7.23123123e-01,  4.68153036e-08)
( 7.24724725e-01,  7.00180641e-08)
( 7.26326326e-01,  2.28487113e-08)
( 7.27927928e-01,  5.76005743e-09)
( 7.29529530e-01,  2.91945984e-09)
( 7.31131131e-01,  4.48977333e-09)
( 7.32732733e-01,  2.70540422e-09)
( 7.34334334e-01,  1.18579906e-11)
( 7.35935936e-01,  2.13026344e-09)
( 7.37537538e-01,  2.93624905e-09)
( 7.39139139e-01,  2.13657156e-09)
( 7.40740741e-01,  6.68033099e-11)
( 7.42342342e-01,  2.93018502e-09)
( 7.43943944e-01,  4.93593375e-09)
( 7.45545546e-01,  3.26401332e-09)
( 7.47147147e-01,  7.20438010e-09)
( 7.48748749e-01,  3.11224025e-08)
( 7.50350350e-01,  4.62215211e-09)
( 7.51951952e-01,  7.07757870e-09)
( 7.53553554e-01,  5.37201518e-10)
( 7.55155155e-01,  1.82714418e-09)
( 7.56756757e-01,  1.76759120e-09)
( 7.58358358e-01,  7.24465219e-10)
( 7.59959960e-01,  4.16557132e-10)
( 7.61561562e-01,  1.14715606e-09)
( 7.63163163e-01,  1.22290313e-09)
( 7.64764765e-01,  6.11538804e-10)
( 7.66366366e-01,  5.09614892e-10)
( 7.67967968e-01,  1.70199265e-09)
( 7.69569570e-01,  2.12809715e-09)
( 7.71171171e-01,  2.54025045e-10)
( 7.72772773e-01,  6.54948047e-09)
( 7.74374374e-01,  1.14707386e-08)
( 7.75975976e-01,  4.63462651e-09)
( 7.77577578e-01,  1.69535988e-09)
( 7.79179179e-01,  3.41195719e-10)
( 7.80780781e-01,  8.48235932e-10)
( 7.82382382e-01,  5.98894195e-10)
( 7.83983984e-01,  1.06380183e-10)
( 7.85585586e-01,  3.25031109e-10)
( 7.87187187e-01,  5.30095988e-10)
( 7.88788789e-01,  4.44309078e-10)
( 7.90390390e-01,  8.95294417e-11)
( 7.91991992e-01,  4.19783426e-10)
( 7.93593594e-01,  8.44280686e-10)
( 7.95195195e-01,  7.42496650e-10)
( 7.96796797e-01,  6.84048591e-10)
( 7.98398398e-01,  4.53232786e-09)
( 8.00000000e-01,  8.29544967e-08)};

\addplot [magenta, forget plot]
coordinates {
(-8.00000000e-01,  1.15896613e-09)
(-7.98398398e-01,  1.58719491e-12)
(-7.96796797e-01,  9.67722776e-12)
(-7.95195195e-01,  3.07482822e-11)
(-7.93593594e-01,  1.43539907e-12)
(-7.91991992e-01,  1.91160633e-11)
(-7.90390390e-01,  5.33897425e-12)
(-7.88788789e-01,  5.85216971e-12)
(-7.87187187e-01,  1.83707566e-11)
(-7.85585586e-01,  3.01380285e-12)
(-7.83983984e-01,  5.73873190e-12)
(-7.82382382e-01,  2.59377881e-10)
(-7.80780781e-01,  3.04669090e-12)
(-7.79179179e-01,  6.20353513e-12)
(-7.77577578e-01,  1.81463496e-10)
(-7.75975976e-01,  1.75638103e-12)
(-7.74374374e-01,  3.05252791e-11)
(-7.72772773e-01,  1.73498632e-11)
(-7.71171171e-01,  6.66161873e-12)
(-7.69569570e-01,  3.18875775e-11)
(-7.67967968e-01,  1.36471977e-11)
(-7.66366366e-01,  1.39066442e-11)
(-7.64764765e-01,  1.61396786e-10)
(-7.63163163e-01,  8.07562009e-13)
(-7.61561562e-01,  5.72577219e-12)
(-7.59959960e-01,  1.90923883e-10)
(-7.58358358e-01,  7.29776668e-12)
(-7.56756757e-01,  3.06013255e-11)
(-7.55155155e-01,  2.23688788e-10)
(-7.53553554e-01,  1.80718253e-12)
(-7.51951952e-01,  7.84910025e-11)
(-7.50350350e-01,  1.21219497e-11)
(-7.48748749e-01,  2.07152152e-11)
(-7.47147147e-01,  5.12093445e-12)
(-7.45545546e-01,  2.15341432e-11)
(-7.43943944e-01,  2.69652507e-11)
(-7.42342342e-01,  7.85512920e-10)
(-7.40740741e-01,  7.63553363e-12)
(-7.39139139e-01,  9.96114746e-12)
(-7.37537538e-01,  2.92541423e-10)
(-7.35935936e-01,  1.16115712e-11)
(-7.34334334e-01,  1.02853639e-10)
(-7.32732733e-01,  1.73021362e-10)
(-7.31131131e-01,  1.73573593e-11)
(-7.29529530e-01,  1.55798558e-10)
(-7.27927928e-01,  5.83421783e-11)
(-7.26326326e-01,  5.16384135e-11)
(-7.24724725e-01,  3.49406591e-10)
(-7.23123123e-01,  2.11178126e-11)
(-7.21521522e-01,  3.76782172e-11)
(-7.19919920e-01,  2.49837921e-09)
(-7.18318318e-01,  2.58058889e-11)
(-7.16716717e-01,  8.04626739e-11)
(-7.15115115e-01,  1.32802602e-09)
(-7.13513514e-01,  7.26018812e-12)
(-7.11911912e-01,  2.77246027e-10)
(-7.10310310e-01,  3.97714602e-11)
(-7.08708709e-01,  6.22529551e-11)
(-7.07107107e-01,  1.57182402e-10)
(-7.05505506e-01,  1.12418703e-10)
(-7.03903904e-01,  1.06279250e-10)
(-7.02302302e-01,  1.99314178e-09)
(-7.00700701e-01,  1.76513700e-12)
(-6.99099099e-01,  1.07477449e-11)
(-6.97497497e-01,  5.51795060e-08)
(-6.95895896e-01,  5.17634122e-11)
(-6.94294294e-01,  3.00051297e-10)
(-6.92692693e-01,  1.21815861e-09)
(-6.91091091e-01,  3.01436162e-11)
(-6.89489489e-01,  6.02462745e-10)
(-6.87887888e-01,  1.80431646e-10)
(-6.86286286e-01,  1.65273595e-10)
(-6.84684685e-01,  5.15398927e-10)
(-6.83083083e-01,  1.47528718e-10)
(-6.81481481e-01,  1.72196857e-10)
(-6.79879880e-01,  7.74590792e-09)
(-6.78278278e-01,  6.45213355e-11)
(-6.76676677e-01,  1.62332934e-10)
(-6.75075075e-01,  5.97809474e-09)
(-6.73473473e-01,  6.49541998e-11)
(-6.71871872e-01,  8.49754772e-10)
(-6.70270270e-01,  6.79455968e-10)
(-6.68668669e-01,  1.53014705e-10)
(-6.67067067e-01,  9.14269232e-10)
(-6.65465465e-01,  4.62339693e-10)
(-6.63863864e-01,  3.57794706e-10)
(-6.62262262e-01,  4.23792059e-09)
(-6.60660661e-01,  1.12882253e-10)
(-6.59059059e-01,  1.66453564e-10)
(-6.57457457e-01,  7.31729795e-09)
(-6.55855856e-01,  1.73707889e-10)
(-6.54254254e-01,  7.45676792e-10)
(-6.52652653e-01,  6.87965096e-09)
(-6.51051051e-01,  1.82607027e-12)
(-6.49449449e-01,  1.95634997e-09)
(-6.47847848e-01,  2.50459646e-10)
(-6.46246246e-01,  4.50706275e-10)
(-6.44644645e-01,  3.21198585e-12)
(-6.43043043e-01,  7.21117031e-10)
(-6.41441441e-01,  6.31055686e-10)
(-6.39839840e-01,  1.85339160e-08)
(-6.38238238e-01,  6.03104255e-11)
(-6.36636637e-01,  1.78827465e-10)
(-6.35035035e-01,  4.21201010e-09)
(-6.33433433e-01,  2.90739613e-10)
(-6.31831832e-01,  2.25949898e-09)
(-6.30230230e-01,  4.96801651e-09)
(-6.28628629e-01,  2.78094250e-10)
(-6.27027027e-01,  3.49178562e-09)
(-6.25425425e-01,  1.48852437e-09)
(-6.23823824e-01,  1.03257605e-09)
(-6.22222222e-01,  7.17948377e-09)
(-6.20620621e-01,  7.91649296e-10)
(-6.19019019e-01,  8.16226036e-10)
(-6.17417417e-01,  1.51214994e-07)
(-6.15815816e-01,  4.24346773e-10)
(-6.14214214e-01,  1.52145179e-09)
(-6.12612613e-01,  3.17993068e-08)
(-6.11011011e-01,  2.70173037e-10)
(-6.09409409e-01,  5.45156181e-09)
(-6.07807808e-01,  1.40822274e-09)
(-6.06206206e-01,  1.01851915e-09)
(-6.04604605e-01,  3.32483150e-09)
(-6.03003003e-01,  2.77540464e-09)
(-6.01401401e-01,  1.93517948e-09)
(-5.99799800e-01,  3.70955317e-08)
(-5.98198198e-01,  4.40651490e-10)
(-5.96596597e-01,  3.24233434e-10)
(-5.94994995e-01,  7.85848767e-07)
(-5.93393393e-01,  9.31887448e-10)
(-5.91791792e-01,  5.16934867e-09)
(-5.90190190e-01,  2.68104914e-08)
(-5.88588589e-01,  2.23283414e-10)
(-5.86986987e-01,  1.06002554e-08)
(-5.85385385e-01,  3.38352557e-09)
(-5.83783784e-01,  2.53578767e-09)
(-5.82182182e-01,  7.98962540e-09)
(-5.80580581e-01,  3.61297549e-09)
(-5.78978979e-01,  2.86612209e-09)
(-5.77377377e-01,  1.29219637e-07)
(-5.75775776e-01,  5.50856161e-10)
(-5.74174174e-01,  2.30550524e-09)
(-5.72572573e-01,  1.09671511e-07)
(-5.70970971e-01,  1.29239535e-09)
(-5.69369369e-01,  1.31237081e-08)
(-5.67767768e-01,  1.43316430e-08)
(-5.66166166e-01,  1.77881153e-09)
(-5.64564565e-01,  1.45778429e-08)
(-5.62962963e-01,  8.60088855e-09)
(-5.61361361e-01,  5.03098055e-09)
(-5.59759760e-01,  6.18239180e-08)
(-5.58158158e-01,  3.29613040e-09)
(-5.56556557e-01,  2.67055906e-09)
(-5.54954955e-01,  1.37733995e-07)
(-5.53353353e-01,  2.19611882e-09)
(-5.51751752e-01,  9.97363997e-09)
(-5.50150150e-01,  1.17269876e-07)
(-5.48548549e-01,  7.89419738e-10)
(-5.46946947e-01,  2.69716047e-08)
(-5.45345345e-01,  2.45947062e-09)
(-5.43743744e-01,  5.18298640e-09)
(-5.42142142e-01,  1.66091209e-09)
(-5.40540541e-01,  1.28195219e-08)
(-5.38938939e-01,  8.08768509e-09)
(-5.37337337e-01,  2.42146194e-07)
(-5.35735736e-01,  1.11208351e-09)
(-5.34134134e-01,  1.55005978e-09)
(-5.32532533e-01,  2.07791000e-09)
(-5.30930931e-01,  3.99192667e-09)
(-5.29329329e-01,  2.72242577e-08)
(-5.27727728e-01,  7.79944193e-08)
(-5.26126126e-01,  1.85058991e-09)
(-5.24524525e-01,  4.31113343e-08)
(-5.22922923e-01,  2.08493672e-08)
(-5.21321321e-01,  1.10594890e-08)
(-5.19719720e-01,  8.09659822e-08)
(-5.18118118e-01,  1.40970189e-08)
(-5.16516517e-01,  9.68203936e-09)
(-5.14914915e-01,  2.01866105e-05)
(-5.13313313e-01,  3.23362147e-09)
(-5.11711712e-01,  1.54979373e-08)
(-5.10110110e-01,  4.19219609e-07)
(-5.08508509e-01,  4.55398265e-09)
(-5.06906907e-01,  5.85885954e-08)
(-5.05305305e-01,  2.38685007e-08)
(-5.03703704e-01,  8.34272505e-09)
(-5.02102102e-01,  3.83850811e-08)
(-5.00500501e-01,  3.69100641e-08)
(-4.98898899e-01,  1.89579122e-08)
(-4.97297297e-01,  3.77869570e-07)
(-4.95695696e-01,  1.04630410e-08)
(-4.94094094e-01,  4.65623168e-09)
(-4.92492492e-01,  6.24252515e-06)
(-4.90890891e-01,  8.98478392e-09)
(-4.89289289e-01,  4.80938821e-08)
(-4.87687688e-01,  3.21746692e-07)
(-4.86086086e-01,  1.39234579e-09)
(-4.84484484e-01,  1.01427046e-07)
(-4.82882883e-01,  3.43786123e-08)
(-4.81281281e-01,  2.01790516e-08)
(-4.79679680e-01,  6.63392992e-08)
(-4.78078078e-01,  4.57058226e-08)
(-4.76476476e-01,  2.56862879e-08)
(-4.74874875e-01,  1.17267242e-06)
(-4.73273273e-01,  8.41982859e-10)
(-4.71671672e-01,  1.69602380e-08)
(-4.70070070e-01,  1.09353234e-06)
(-4.68468468e-01,  1.36735584e-08)
(-4.66866867e-01,  1.09031853e-07)
(-4.65265265e-01,  1.61047042e-07)
(-4.63663664e-01,  8.82569453e-09)
(-4.62062062e-01,  1.25555082e-07)
(-4.60460460e-01,  8.61113840e-08)
(-4.58858859e-01,  3.70863652e-08)
(-4.57257257e-01,  4.85928161e-07)
(-4.55655656e-01,  4.24674645e-08)
(-4.54054054e-01,  2.29738482e-08)
(-4.52452452e-01,  1.31154237e-06)
(-4.50850851e-01,  1.37342567e-08)
(-4.49249249e-01,  7.04374406e-08)
(-4.47647648e-01,  1.07957236e-06)
(-4.46046046e-01,  1.28186933e-08)
(-4.44444444e-01,  1.98742305e-07)
(-4.42842843e-01,  7.82786630e-09)
(-4.41241241e-01,  2.90839988e-08)
(-4.39639640e-01,  2.50746228e-08)
(-4.38038038e-01,  1.19737348e-07)
(-4.36436436e-01,  5.44705334e-08)
(-4.34834835e-01,  1.69215013e-06)
(-4.33233233e-01,  2.45097169e-08)
(-4.31631632e-01,  4.73403723e-09)
(-4.30030030e-01,  5.33446430e-07)
(-4.28428428e-01,  2.90518753e-08)
(-4.26826827e-01,  1.72617739e-07)
(-4.25225225e-01,  6.51784674e-07)
(-4.23623624e-01,  5.45650310e-10)
(-4.22022022e-01,  2.82076440e-07)
(-4.20420420e-01,  1.55436590e-07)
(-4.18818819e-01,  5.95650137e-08)
(-4.17217217e-01,  4.80805663e-07)
(-4.15615616e-01,  1.25124404e-07)
(-4.14014014e-01,  6.02843929e-08)
(-4.12412412e-01,  3.95521243e-06)
(-4.10810811e-01,  6.61073448e-09)
(-4.09209209e-01,  8.02955860e-08)
(-4.07607608e-01,  2.93798526e-06)
(-4.06006006e-01,  3.74895811e-08)
(-4.04404404e-01,  3.28554594e-07)
(-4.02802803e-01,  2.00949142e-07)
(-4.01201201e-01,  2.83300664e-08)
(-3.99599600e-01,  2.31758361e-07)
(-3.97997998e-01,  2.56748131e-07)
(-3.96396396e-01,  9.40844486e-08)
(-3.94794795e-01,  2.01065192e-06)
(-3.93193193e-01,  9.72519427e-08)
(-3.91591592e-01,  3.27989266e-08)
(-3.89989990e-01,  2.61474310e-05)
(-3.88388388e-01,  4.36122745e-08)
(-3.86786787e-01,  2.27982291e-07)
(-3.85185185e-01,  2.02443218e-06)
(-3.83583584e-01,  2.94415253e-08)
(-3.81981982e-01,  5.00447638e-07)
(-3.80380380e-01,  1.80488848e-07)
(-3.78778779e-01,  7.46211949e-08)
(-3.77177177e-01,  2.76769571e-07)
(-3.75575576e-01,  2.93403212e-07)
(-3.73973974e-01,  1.16507706e-07)
(-3.72372372e-01,  5.48290186e-06)
(-3.70770771e-01,  3.96018474e-08)
(-3.69169169e-01,  5.78728333e-08)
(-3.67567568e-01,  5.64323351e-06)
(-3.65965966e-01,  7.38335568e-08)
(-3.64364364e-01,  4.56441314e-07)
(-3.62762763e-01,  9.26616367e-07)
(-3.61161161e-01,  3.14314013e-09)
(-3.59559560e-01,  5.49277081e-07)
(-3.57957958e-01,  4.42718745e-07)
(-3.56356356e-01,  1.30262612e-07)
(-3.54754755e-01,  1.92701066e-06)
(-3.53153153e-01,  2.59371342e-07)
(-3.51551552e-01,  9.95203463e-08)
(-3.49949950e-01,  6.08253435e-06)
(-3.48348348e-01,  3.44381721e-08)
(-3.46746747e-01,  2.40520489e-07)
(-3.45145145e-01,  5.07663643e-06)
(-3.43543544e-01,  8.23150709e-08)
(-3.41941942e-01,  7.25209576e-07)
(-3.40340340e-01,  2.77290823e-08)
(-3.38738739e-01,  6.15417902e-08)
(-3.37137137e-01,  1.42473385e-07)
(-3.35535536e-01,  5.60004812e-07)
(-3.33933934e-01,  1.75049183e-07)
(-3.32332332e-01,  5.85069855e-06)
(-3.30730731e-01,  1.65036945e-07)
(-3.29129129e-01,  9.20371492e-09)
(-3.27527528e-01,  4.70435843e-06)
(-3.25925926e-01,  1.03710791e-07)
(-3.24324324e-01,  5.22127756e-07)
(-3.22722723e-01,  2.71908073e-06)
(-3.21121121e-01,  5.75946986e-08)
(-3.19519520e-01,  8.93080500e-07)
(-3.17917918e-01,  5.74327248e-07)
(-3.16316316e-01,  1.35184213e-07)
(-3.14714715e-01,  1.36159060e-06)
(-3.13113113e-01,  5.34252958e-07)
(-3.11511512e-01,  1.77868829e-07)
(-3.09909910e-01,  1.18874228e-05)
(-3.08308308e-01,  3.67510248e-08)
(-3.06706707e-01,  1.81259753e-07)
(-3.05105105e-01,  1.00883416e-05)
(-3.03503504e-01,  1.45505799e-07)
(-3.01901902e-01,  8.55330467e-07)
(-3.00300300e-01,  8.00823772e-07)
(-2.98698699e-01,  1.35700447e-09)
(-2.97097097e-01,  6.57347156e-07)
(-2.95495495e-01,  8.62208728e-07)
(-2.93893894e-01,  1.99925351e-07)
(-2.92292292e-01,  4.96084345e-06)
(-2.90690691e-01,  3.96388004e-07)
(-2.89089089e-01,  1.05829619e-07)
(-2.87487487e-01,  5.07672528e-05)
(-2.85885886e-01,  8.96000782e-08)
(-2.84284284e-01,  4.68113845e-07)
(-2.82682683e-01,  6.05128003e-06)
(-2.81081081e-01,  1.44578539e-07)
(-2.79479479e-01,  1.10209314e-06)
(-2.77877878e-01,  4.33515737e-07)
(-2.76276276e-01,  8.03064867e-08)
(-2.74674675e-01,  4.82965730e-07)
(-2.73073073e-01,  8.74539403e-07)
(-2.71471471e-01,  2.23344536e-07)
(-2.69869870e-01,  1.13614611e-05)
(-2.68268268e-01,  1.99705880e-07)
(-2.66666667e-01,  5.73619250e-08)
(-2.65065065e-01,  1.32532318e-05)
(-2.63463463e-01,  1.80124531e-07)
(-2.61861862e-01,  7.89681819e-07)
(-2.60260260e-01,  2.42673000e-06)
(-2.58658659e-01,  1.01594439e-07)
(-2.57057057e-01,  1.01707633e-06)
(-2.55455455e-01,  1.02473104e-06)
(-2.53853854e-01,  1.51138565e-07)
(-2.52252252e-01,  3.15114302e-06)
(-2.50650651e-01,  6.93659880e-07)
(-2.49049049e-01,  1.79257614e-07)
(-2.47447447e-01,  1.14807100e-05)
(-2.45845846e-01,  4.97078592e-09)
(-2.44244244e-01,  2.87534957e-07)
(-2.42642643e-01,  1.03827810e-05)
(-2.41041041e-01,  2.15920883e-07)
(-2.39439439e-01,  1.01194341e-06)
(-2.37837838e-01,  1.96291675e-07)
(-2.36236236e-01,  3.62783439e-08)
(-2.34634635e-01,  2.98283288e-07)
(-2.33033033e-01,  1.11696702e-06)
(-2.31431431e-01,  1.82540898e-07)
(-2.29829830e-01,  7.63675907e-06)
(-2.28228228e-01,  4.24675433e-07)
(-2.26626627e-01,  6.94498866e-08)
(-2.25025025e-01,  1.27761943e-05)
(-2.23423423e-01,  1.38769601e-07)
(-2.21821822e-01,  5.02626199e-07)
(-2.20220220e-01,  4.59526110e-06)
(-2.18618619e-01,  2.01912762e-07)
(-2.17017017e-01,  9.58281151e-07)
(-2.15415415e-01,  8.27329638e-07)
(-2.13813814e-01,  1.88900059e-08)
(-2.12212212e-01,  1.21206804e-06)
(-2.10610611e-01,  9.02524276e-07)
(-2.09009009e-01,  1.59509347e-07)
(-2.07407407e-01,  1.16853872e-05)
(-2.05805806e-01,  1.67094656e-07)
(-2.04204204e-01,  5.59436246e-08)
(-2.02602603e-01,  1.25998565e-05)
(-2.01001001e-01,  2.10661239e-07)
(-1.99399399e-01,  5.73190344e-07)
(-1.97797798e-01,  1.17127631e-06)
(-1.96196196e-01,  1.65976296e-07)
(-1.94594595e-01,  5.30136137e-07)
(-1.92992993e-01,  1.02274467e-06)
(-1.91391391e-01,  3.54074702e-08)
(-1.89789790e-01,  3.04394319e-06)
(-1.88188188e-01,  5.75451509e-07)
(-1.86586587e-01,  1.05445053e-07)
(-1.84984985e-01,  2.34793583e-05)
(-1.83383383e-01,  1.25084246e-08)
(-1.81781782e-01,  9.51490947e-08)
(-1.80180180e-01,  5.58275175e-06)
(-1.78578579e-01,  2.24342194e-07)
(-1.76976977e-01,  3.90035507e-07)
(-1.75375375e-01,  2.50443012e-07)
(-1.73773774e-01,  1.45778156e-07)
(-1.72172172e-01,  2.25643431e-08)
(-1.70570571e-01,  7.82429990e-07)
(-1.68968969e-01,  1.14626337e-08)
(-1.67367367e-01,  3.20969022e-06)
(-1.65765766e-01,  2.87905233e-07)
(-1.64164164e-01,  9.45009763e-08)
(-1.62562563e-01,  6.69971338e-06)
(-1.60960961e-01,  9.66866245e-08)
(-1.59359359e-01,  7.12696320e-08)
(-1.57757758e-01,  1.48485401e-06)
(-1.56156156e-01,  2.19500008e-07)
(-1.54554555e-01,  1.95735553e-08)
(-1.52952953e-01,  4.63995379e-07)
(-1.51351351e-01,  1.66208738e-07)
(-1.49749750e-01,  3.71401476e-07)
(-1.48148148e-01,  4.31488510e-07)
(-1.46546547e-01,  9.63540719e-09)
(-1.44944945e-01,  1.18905095e-05)
(-1.43343343e-01,  1.20265458e-07)
(-1.41741742e-01,  2.38500024e-07)
(-1.40140140e-01,  1.96979772e-06)
(-1.38538539e-01,  1.15030810e-07)
(-1.36936937e-01,  4.91168759e-07)
(-1.35335335e-01,  1.83803931e-07)
(-1.33733734e-01,  2.40013795e-07)
(-1.32132132e-01,  3.22314976e-08)
(-1.30530531e-01,  1.62683550e-07)
(-1.28928929e-01,  2.16360177e-07)
(-1.27327327e-01,  4.17740699e-06)
(-1.25725726e-01,  1.78650742e-07)
(-1.24124124e-01,  6.11493001e-08)
(-1.22522523e-01,  2.21276199e-06)
(-1.20920921e-01,  7.50164134e-08)
(-1.19319319e-01,  6.35516741e-07)
(-1.17717718e-01,  9.02996155e-07)
(-1.16116116e-01,  1.23427647e-07)
(-1.14514515e-01,  9.90168154e-07)
(-1.12912913e-01,  3.11656290e-07)
(-1.11311311e-01,  3.06789829e-07)
(-1.09709710e-01,  1.54243267e-06)
(-1.08108108e-01,  1.75970165e-07)
(-1.06506507e-01,  2.38727508e-07)
(-1.04904905e-01,  1.37668389e-05)
(-1.03303303e-01,  1.01534983e-07)
(-1.01701702e-01,  3.30123791e-07)
(-1.00100100e-01,  9.18740483e-06)
(-9.84984985e-02,  9.65494721e-08)
(-9.68968969e-02,  1.27822522e-06)
(-9.52952953e-02,  6.94801090e-07)
(-9.36936937e-02,  1.72343474e-07)
(-9.20920921e-02,  9.75736784e-07)
(-9.04904905e-02,  8.33217664e-07)
(-8.88888889e-02,  3.97973924e-07)
(-8.72872873e-02,  7.18089460e-06)
(-8.56856857e-02,  3.11460084e-07)
(-8.40840841e-02,  1.41854089e-07)
(-8.24824825e-02,  4.75747372e-05)
(-8.08808809e-02,  1.68210228e-07)
(-7.92792793e-02,  8.61458500e-07)
(-7.76776777e-02,  8.17566872e-06)
(-7.60760761e-02,  1.09115720e-07)
(-7.44744745e-02,  1.93857220e-06)
(-7.28728729e-02,  5.86181220e-07)
(-7.12712713e-02,  2.77621048e-07)
(-6.96696697e-02,  7.53925731e-07)
(-6.80680681e-02,  1.16976477e-06)
(-6.64664665e-02,  4.48711649e-07)
(-6.48648649e-02,  1.97061020e-05)
(-6.32632633e-02,  2.06195113e-07)
(-6.16616617e-02,  1.60214609e-07)
(-6.00600601e-02,  2.04844145e-05)
(-5.84584585e-02,  2.86035376e-07)
(-5.68568569e-02,  1.60006724e-06)
(-5.52552553e-02,  4.16172267e-06)
(-5.36536537e-02,  5.76320907e-08)
(-5.20520521e-02,  2.06729507e-06)
(-5.04504505e-02,  1.69497128e-06)
(-4.88488488e-02,  4.07766522e-07)
(-4.72472472e-02,  6.07735676e-06)
(-4.56456456e-02,  1.12875641e-06)
(-4.40440440e-02,  3.75910693e-07)
(-4.24424424e-02,  2.25060884e-04)
(-4.08408408e-02,  4.66859816e-08)
(-3.92392392e-02,  6.91016842e-07)
(-3.76376376e-02,  2.02890216e-05)
(-3.60360360e-02,  3.59280206e-07)
(-3.44344344e-02,  2.30641766e-06)
(-3.28328328e-02,  4.79485153e-07)
(-3.12312312e-02,  6.54659934e-08)
(-2.96296296e-02,  7.67395160e-07)
(-2.80280280e-02,  2.14374084e-06)
(-2.64264264e-02,  4.95740393e-07)
(-2.48248248e-02,  1.70581544e-05)
(-2.32232232e-02,  7.76652844e-07)
(-2.16216216e-02,  1.22190093e-07)
(-2.00200200e-02,  5.12052571e-05)
(-1.84184184e-02,  3.09391407e-07)
(-1.68168168e-02,  1.35984311e-06)
(-1.52152152e-02,  1.03578426e-05)
(-1.36136136e-02,  3.34507712e-07)
(-1.20120120e-02,  2.54441827e-06)
(-1.04104104e-02,  1.76505881e-06)
(-8.80880881e-03,  2.18523639e-07)
(-7.20720721e-03,  3.07690186e-06)
(-5.60560561e-03,  1.94544801e-06)
(-4.00400400e-03,  4.72617789e-07)
(-2.40240240e-03,  3.15361223e-05)
(-8.00800801e-04,  2.98368124e-07)
( 8.00800801e-04,  2.98368051e-07)
( 2.40240240e-03,  3.15361223e-05)
( 4.00400400e-03,  4.72617863e-07)
( 5.60560561e-03,  1.94544804e-06)
( 7.20720721e-03,  3.07690193e-06)
( 8.80880881e-03,  2.18523659e-07)
( 1.04104104e-02,  1.76505881e-06)
( 1.20120120e-02,  2.54441820e-06)
( 1.36136136e-02,  3.34507761e-07)
( 1.52152152e-02,  1.03578426e-05)
( 1.68168168e-02,  1.35984312e-06)
( 1.84184184e-02,  3.09391431e-07)
( 2.00200200e-02,  5.12052570e-05)
( 2.16216216e-02,  1.22190176e-07)
( 2.32232232e-02,  7.76652790e-07)
( 2.48248248e-02,  1.70581545e-05)
( 2.64264264e-02,  4.95740369e-07)
( 2.80280280e-02,  2.14374092e-06)
( 2.96296296e-02,  7.67395212e-07)
( 3.12312312e-02,  6.54659955e-08)
( 3.28328328e-02,  4.79485149e-07)
( 3.44344344e-02,  2.30641771e-06)
( 3.60360360e-02,  3.59280202e-07)
( 3.76376376e-02,  2.02890217e-05)
( 3.92392392e-02,  6.91016740e-07)
( 4.08408408e-02,  4.66859455e-08)
( 4.24424424e-02,  2.60385426e-05)
( 4.40440440e-02,  3.75910681e-07)
( 4.56456456e-02,  1.12875635e-06)
( 4.72472472e-02,  6.07735686e-06)
( 4.88488488e-02,  4.07766589e-07)
( 5.04504505e-02,  1.69497124e-06)
( 5.20520521e-02,  2.06729517e-06)
( 5.36536537e-02,  5.76320601e-08)
( 5.52552553e-02,  4.16172265e-06)
( 5.68568569e-02,  1.60006719e-06)
( 5.84584585e-02,  2.86035414e-07)
( 6.00600601e-02,  2.04844148e-05)
( 6.16616617e-02,  1.60214581e-07)
( 6.32632633e-02,  2.06195065e-07)
( 6.48648649e-02,  1.97061022e-05)
( 6.64664665e-02,  4.48711682e-07)
( 6.80680681e-02,  1.16976468e-06)
( 6.96696697e-02,  7.53925727e-07)
( 7.12712713e-02,  2.77621050e-07)
( 7.28728729e-02,  5.86181206e-07)
( 7.44744745e-02,  1.93857230e-06)
( 7.60760761e-02,  1.09115684e-07)
( 7.76776777e-02,  8.17566862e-06)
( 7.92792793e-02,  8.61458443e-07)
( 8.08808809e-02,  1.68210124e-07)
( 8.24824825e-02,  4.75747376e-05)
( 8.40840841e-02,  1.41854009e-07)
( 8.56856857e-02,  3.11460045e-07)
( 8.72872873e-02,  7.18089477e-06)
( 8.88888889e-02,  3.97973806e-07)
( 9.04904905e-02,  8.33217742e-07)
( 9.20920921e-02,  9.75736735e-07)
( 9.36936937e-02,  1.72343436e-07)
( 9.52952953e-02,  6.94801162e-07)
( 9.68968969e-02,  1.27822525e-06)
( 9.84984985e-02,  9.65495419e-08)
( 1.00100100e-01,  9.18740515e-06)
( 1.01701702e-01,  3.30123811e-07)
( 1.03303303e-01,  1.01534975e-07)
( 1.04904905e-01,  1.37668388e-05)
( 1.06506507e-01,  2.38727531e-07)
( 1.08108108e-01,  1.75970222e-07)
( 1.09709710e-01,  1.54243282e-06)
( 1.11311311e-01,  3.06789879e-07)
( 1.12912913e-01,  3.11656359e-07)
( 1.14514515e-01,  9.90168120e-07)
( 1.16116116e-01,  1.23427600e-07)
( 1.17717718e-01,  9.02996274e-07)
( 1.19319319e-01,  6.35516689e-07)
( 1.20920921e-01,  7.50163624e-08)
( 1.22522523e-01,  2.21276337e-06)
( 1.24124124e-01,  6.11492972e-08)
( 1.25725726e-01,  1.78650781e-07)
( 1.27327327e-01,  4.17740697e-06)
( 1.28928929e-01,  2.16360287e-07)
( 1.30530531e-01,  1.62683574e-07)
( 1.32132132e-01,  3.22314865e-08)
( 1.33733734e-01,  2.40013830e-07)
( 1.35335335e-01,  1.83803902e-07)
( 1.36936937e-01,  4.91168691e-07)
( 1.38538539e-01,  1.15030817e-07)
( 1.40140140e-01,  1.96979802e-06)
( 1.41741742e-01,  2.38500061e-07)
( 1.43343343e-01,  1.20265491e-07)
( 1.44944945e-01,  7.56568762e-07)
( 1.46546547e-01,  9.63547608e-09)
( 1.48148148e-01,  4.31488544e-07)
( 1.49749750e-01,  3.71401473e-07)
( 1.51351351e-01,  1.66208703e-07)
( 1.52952953e-01,  4.63995268e-07)
( 1.54554555e-01,  1.95734822e-08)
( 1.56156156e-01,  2.19499946e-07)
( 1.57757758e-01,  1.48485390e-06)
( 1.59359359e-01,  7.12695771e-08)
( 1.60960961e-01,  9.66866301e-08)
( 1.62562563e-01,  6.69971324e-06)
( 1.64164164e-01,  9.45009003e-08)
( 1.65765766e-01,  2.87905281e-07)
( 1.67367367e-01,  3.20969052e-06)
( 1.68968969e-01,  1.14627439e-08)
( 1.70570571e-01,  7.82429932e-07)
( 1.72172172e-01,  2.25642640e-08)
( 1.73773774e-01,  1.45778107e-07)
( 1.75375375e-01,  2.50442866e-07)
( 1.76976977e-01,  3.90035503e-07)
( 1.78578579e-01,  2.24342212e-07)
( 1.80180180e-01,  5.58275128e-06)
( 1.81781782e-01,  9.51490339e-08)
( 1.83383383e-01,  1.25082841e-08)
( 1.84984985e-01,  2.34793598e-05)
( 1.86586587e-01,  1.05445048e-07)
( 1.88188188e-01,  5.75451426e-07)
( 1.89789790e-01,  3.04394314e-06)
( 1.91391391e-01,  3.54074965e-08)
( 1.92992993e-01,  1.02274470e-06)
( 1.94594595e-01,  5.30136202e-07)
( 1.96196196e-01,  1.65976287e-07)
( 1.97797798e-01,  1.17127650e-06)
( 1.99399399e-01,  5.73190264e-07)
( 2.01001001e-01,  2.10661305e-07)
( 2.02602603e-01,  1.89146980e-04)
( 2.04204204e-01,  5.59437027e-08)
( 2.05805806e-01,  1.67094617e-07)
( 2.07407407e-01,  1.16853871e-05)
( 2.09009009e-01,  1.59509460e-07)
( 2.10610611e-01,  9.02524380e-07)
( 2.12212212e-01,  1.21206827e-06)
( 2.13813814e-01,  1.88899102e-08)
( 2.15415415e-01,  8.27329622e-07)
( 2.17017017e-01,  9.58281201e-07)
( 2.18618619e-01,  2.01912777e-07)
( 2.20220220e-01,  4.59526103e-06)
( 2.21821822e-01,  5.02626204e-07)
( 2.23423423e-01,  1.38769591e-07)
( 2.25025025e-01,  1.27761939e-05)
( 2.26626627e-01,  6.94500752e-08)
( 2.28228228e-01,  4.24675348e-07)
( 2.29829830e-01,  7.63675870e-06)
( 2.31431431e-01,  1.82540793e-07)
( 2.33033033e-01,  1.11696704e-06)
( 2.34634635e-01,  2.98283439e-07)
( 2.36236236e-01,  3.62783751e-08)
( 2.37837838e-01,  1.96291662e-07)
( 2.39439439e-01,  1.01194336e-06)
( 2.41041041e-01,  2.15920793e-07)
( 2.42642643e-01,  1.03827811e-05)
( 2.44244244e-01,  2.87534952e-07)
( 2.45845846e-01,  4.97068040e-09)
( 2.47447447e-01,  1.14807092e-05)
( 2.49049049e-01,  1.79257613e-07)
( 2.50650651e-01,  6.93660009e-07)
( 2.52252252e-01,  3.15114325e-06)
( 2.53853854e-01,  1.51138609e-07)
( 2.55455455e-01,  1.02473102e-06)
( 2.57057057e-01,  1.01707637e-06)
( 2.58658659e-01,  1.01594441e-07)
( 2.60260260e-01,  2.42672988e-06)
( 2.61861862e-01,  7.89681838e-07)
( 2.63463463e-01,  1.80124624e-07)
( 2.65065065e-01,  6.55713638e-05)
( 2.66666667e-01,  5.73619546e-08)
( 2.68268268e-01,  1.99705932e-07)
( 2.69869870e-01,  1.13614615e-05)
( 2.71471471e-01,  2.23344558e-07)
( 2.73073073e-01,  8.74539361e-07)
( 2.74674675e-01,  4.82965680e-07)
( 2.76276276e-01,  8.03064076e-08)
( 2.77877878e-01,  4.33515787e-07)
( 2.79479479e-01,  1.10209312e-06)
( 2.81081081e-01,  1.44578550e-07)
( 2.82682683e-01,  6.05128006e-06)
( 2.84284284e-01,  4.68113847e-07)
( 2.85885886e-01,  8.96001006e-08)
( 2.87487487e-01,  5.07672522e-05)
( 2.89089089e-01,  1.05829640e-07)
( 2.90690691e-01,  3.96387943e-07)
( 2.92292292e-01,  4.96084357e-06)
( 2.93893894e-01,  1.99925398e-07)
( 2.95495495e-01,  8.62208750e-07)
( 2.97097097e-01,  6.57347220e-07)
( 2.98698699e-01,  1.35701078e-09)
( 3.00300300e-01,  8.00823818e-07)
( 3.01901902e-01,  8.55330426e-07)
( 3.03503504e-01,  1.45505770e-07)
( 3.05105105e-01,  1.00883417e-05)
( 3.06706707e-01,  1.81259733e-07)
( 3.08308308e-01,  3.67510516e-08)
( 3.09909910e-01,  1.18874227e-05)
( 3.11511512e-01,  1.77868850e-07)
( 3.13113113e-01,  5.34252965e-07)
( 3.14714715e-01,  1.36159062e-06)
( 3.16316316e-01,  1.35184199e-07)
( 3.17917918e-01,  5.74327272e-07)
( 3.19519520e-01,  8.93080473e-07)
( 3.21121121e-01,  5.75947135e-08)
( 3.22722723e-01,  2.71908076e-06)
( 3.24324324e-01,  5.22127746e-07)
( 3.25925926e-01,  1.03710776e-07)
( 3.27527528e-01,  4.70435807e-06)
( 3.29129129e-01,  9.20367456e-09)
( 3.30730731e-01,  1.65036911e-07)
( 3.32332332e-01,  5.85069851e-06)
( 3.33933934e-01,  1.75049173e-07)
( 3.35535536e-01,  5.60004832e-07)
( 3.37137137e-01,  1.42473350e-07)
( 3.38738739e-01,  6.15417738e-08)
( 3.40340340e-01,  2.77290410e-08)
( 3.41941942e-01,  7.25209560e-07)
( 3.43543544e-01,  8.23150578e-08)
( 3.45145145e-01,  5.07663643e-06)
( 3.46746747e-01,  2.40520478e-07)
( 3.48348348e-01,  3.44381694e-08)
( 3.49949950e-01,  6.08253425e-06)
( 3.51551552e-01,  9.95203372e-08)
( 3.53153153e-01,  2.59371369e-07)
( 3.54754755e-01,  1.92701071e-06)
( 3.56356356e-01,  1.30262588e-07)
( 3.57957958e-01,  4.42718766e-07)
( 3.59559560e-01,  5.49277093e-07)
( 3.61161161e-01,  3.14314558e-09)
( 3.62762763e-01,  9.26616410e-07)
( 3.64364364e-01,  4.56441318e-07)
( 3.65965966e-01,  7.38335503e-08)
( 3.67567568e-01,  5.64323346e-06)
( 3.69169169e-01,  5.78728211e-08)
( 3.70770771e-01,  3.96018757e-08)
( 3.72372372e-01,  5.48290194e-06)
( 3.73973974e-01,  1.16507720e-07)
( 3.75575576e-01,  2.93403205e-07)
( 3.77177177e-01,  2.76769564e-07)
( 3.78778779e-01,  7.46211900e-08)
( 3.80380380e-01,  1.80488816e-07)
( 3.81981982e-01,  5.00447655e-07)
( 3.83583584e-01,  2.94415227e-08)
( 3.85185185e-01,  2.02443217e-06)
( 3.86786787e-01,  2.27982305e-07)
( 3.88388388e-01,  4.36122834e-08)
( 3.89989990e-01,  2.61474310e-05)
( 3.91591592e-01,  3.27989239e-08)
( 3.93193193e-01,  9.72519335e-08)
( 3.94794795e-01,  2.01065195e-06)
( 3.96396396e-01,  9.40844428e-08)
( 3.97997998e-01,  2.56748141e-07)
( 3.99599600e-01,  2.31758361e-07)
( 4.01201201e-01,  2.83300548e-08)
( 4.02802803e-01,  2.00949159e-07)
( 4.04404404e-01,  3.28554596e-07)
( 4.06006006e-01,  3.74895809e-08)
( 4.07607608e-01,  2.93798528e-06)
( 4.09209209e-01,  8.02955724e-08)
( 4.10810811e-01,  6.61073260e-09)
( 4.12412412e-01,  3.95521241e-06)
( 4.14014014e-01,  6.02843946e-08)
( 4.15615616e-01,  1.25124396e-07)
( 4.17217217e-01,  4.80805659e-07)
( 4.18818819e-01,  5.95650225e-08)
( 4.20420420e-01,  1.55436588e-07)
( 4.22022022e-01,  2.82076437e-07)
( 4.23623624e-01,  5.45643943e-10)
( 4.25225225e-01,  6.51784675e-07)
( 4.26826827e-01,  1.72617740e-07)
( 4.28428428e-01,  2.90518717e-08)
( 4.30030030e-01,  5.33446433e-07)
( 4.31631632e-01,  4.73403843e-09)
( 4.33233233e-01,  2.45097003e-08)
( 4.34834835e-01,  1.69215010e-06)
( 4.36436436e-01,  5.44705302e-08)
( 4.38038038e-01,  1.19737357e-07)
( 4.39639640e-01,  2.50746088e-08)
( 4.41241241e-01,  2.90840009e-08)
( 4.42842843e-01,  7.82787001e-09)
( 4.44444444e-01,  1.98742300e-07)
( 4.46046046e-01,  1.28186961e-08)
( 4.47647648e-01,  1.07957237e-06)
( 4.49249249e-01,  7.04374442e-08)
( 4.50850851e-01,  1.37342577e-08)
( 4.52452452e-01,  1.31154238e-06)
( 4.54054054e-01,  2.29738406e-08)
( 4.55655656e-01,  4.24674681e-08)
( 4.57257257e-01,  4.85928177e-07)
( 4.58858859e-01,  3.70863675e-08)
( 4.60460460e-01,  8.61113887e-08)
( 4.62062062e-01,  1.25555085e-07)
( 4.63663664e-01,  8.82569554e-09)
( 4.65265265e-01,  1.61047044e-07)
( 4.66866867e-01,  1.09031856e-07)
( 4.68468468e-01,  1.36735573e-08)
( 4.70070070e-01,  1.09353234e-06)
( 4.71671672e-01,  1.69602352e-08)
( 4.73273273e-01,  8.41985688e-10)
( 4.74874875e-01,  1.17267241e-06)
( 4.76476476e-01,  2.56862845e-08)
( 4.78078078e-01,  4.57058249e-08)
( 4.79679680e-01,  6.63392983e-08)
( 4.81281281e-01,  2.01790512e-08)
( 4.82882883e-01,  3.43786128e-08)
( 4.84484484e-01,  1.01427046e-07)
( 4.86086086e-01,  1.39234703e-09)
( 4.87687688e-01,  3.21746699e-07)
( 4.89289289e-01,  4.80938780e-08)
( 4.90890891e-01,  8.98478451e-09)
( 4.92492492e-01,  6.24252514e-06)
( 4.94094094e-01,  4.65622897e-09)
( 4.95695696e-01,  1.04630443e-08)
( 4.97297297e-01,  3.77869567e-07)
( 4.98898899e-01,  1.89579135e-08)
( 5.00500501e-01,  3.69100640e-08)
( 5.02102102e-01,  3.83850812e-08)
( 5.03703704e-01,  8.34272583e-09)
( 5.05305305e-01,  2.38684975e-08)
( 5.06906907e-01,  5.85885955e-08)
( 5.08508509e-01,  4.55398254e-09)
( 5.10110110e-01,  4.19219604e-07)
( 5.11711712e-01,  1.54979375e-08)
( 5.13313313e-01,  3.23361944e-09)
( 5.14914915e-01,  6.33291759e-07)
( 5.16516517e-01,  9.68203960e-09)
( 5.18118118e-01,  1.40970203e-08)
( 5.19719720e-01,  8.09659838e-08)
( 5.21321321e-01,  1.10594900e-08)
( 5.22922923e-01,  2.08493668e-08)
( 5.24524525e-01,  4.31113321e-08)
( 5.26126126e-01,  1.85058966e-09)
( 5.27727728e-01,  7.79944177e-08)
( 5.29329329e-01,  2.72242564e-08)
( 5.30930931e-01,  3.99192602e-09)
( 5.32532533e-01,  2.07790195e-09)
( 5.34134134e-01,  1.55005977e-09)
( 5.35735736e-01,  1.11208387e-09)
( 5.37337337e-01,  2.42146196e-07)
( 5.38938939e-01,  8.08768614e-09)
( 5.40540541e-01,  1.28195216e-08)
( 5.42142142e-01,  1.66091155e-09)
( 5.43743744e-01,  5.18298676e-09)
( 5.45345345e-01,  2.45947098e-09)
( 5.46946947e-01,  2.69716048e-08)
( 5.48548549e-01,  7.89419692e-10)
( 5.50150150e-01,  1.17269876e-07)
( 5.51751752e-01,  9.97364101e-09)
( 5.53353353e-01,  2.19611846e-09)
( 5.54954955e-01,  1.37733998e-07)
( 5.56556557e-01,  2.67055885e-09)
( 5.58158158e-01,  3.29612983e-09)
( 5.59759760e-01,  6.18239148e-08)
( 5.61361361e-01,  5.03098019e-09)
( 5.62962963e-01,  8.60088848e-09)
( 5.64564565e-01,  1.45778431e-08)
( 5.66166166e-01,  1.77881186e-09)
( 5.67767768e-01,  1.43316422e-08)
( 5.69369369e-01,  1.31237078e-08)
( 5.70970971e-01,  1.29239530e-09)
( 5.72572573e-01,  5.20571661e-06)
( 5.74174174e-01,  2.30550501e-09)
( 5.75775776e-01,  5.50856463e-10)
( 5.77377377e-01,  1.29219638e-07)
( 5.78978979e-01,  2.86612203e-09)
( 5.80580581e-01,  3.61297560e-09)
( 5.82182182e-01,  7.98962595e-09)
( 5.83783784e-01,  2.53578767e-09)
( 5.85385385e-01,  3.38352584e-09)
( 5.86986987e-01,  1.06002554e-08)
( 5.88588589e-01,  2.23283432e-10)
( 5.90190190e-01,  2.68104923e-08)
( 5.91791792e-01,  5.16934868e-09)
( 5.93393393e-01,  9.31887594e-10)
( 5.94994995e-01,  7.85848765e-07)
( 5.96596597e-01,  3.24233347e-10)
( 5.98198198e-01,  4.40651653e-10)
( 5.99799800e-01,  3.70955319e-08)
( 6.01401401e-01,  1.93517928e-09)
( 6.03003003e-01,  2.77540467e-09)
( 6.04604605e-01,  3.32483184e-09)
( 6.06206206e-01,  1.01851937e-09)
( 6.07807808e-01,  1.40822255e-09)
( 6.09409409e-01,  5.45156177e-09)
( 6.11011011e-01,  2.70173137e-10)
( 6.12612613e-01,  3.17993069e-08)
( 6.14214214e-01,  1.52145171e-09)
( 6.15815816e-01,  4.24346724e-10)
( 6.17417417e-01,  5.36277659e-08)
( 6.19019019e-01,  8.16226042e-10)
( 6.20620621e-01,  7.91649253e-10)
( 6.22222222e-01,  7.17948374e-09)
( 6.23823824e-01,  1.03257612e-09)
( 6.25425425e-01,  1.48852432e-09)
( 6.27027027e-01,  3.49178564e-09)
( 6.28628629e-01,  2.78094253e-10)
( 6.30230230e-01,  4.96801638e-09)
( 6.31831832e-01,  2.25949905e-09)
( 6.33433433e-01,  2.90739582e-10)
( 6.35035035e-01,  4.21200994e-09)
( 6.36636637e-01,  1.78827477e-10)
( 6.38238238e-01,  6.03104120e-11)
( 6.39839840e-01,  1.85339160e-08)
( 6.41441441e-01,  6.31055651e-10)
( 6.43043043e-01,  7.21117026e-10)
( 6.44644645e-01,  3.21196809e-12)
( 6.46246246e-01,  4.50706235e-10)
( 6.47847848e-01,  2.50459687e-10)
( 6.49449449e-01,  1.95634994e-09)
( 6.51051051e-01,  1.82603987e-12)
( 6.52652653e-01,  6.87965106e-09)
( 6.54254254e-01,  7.45676775e-10)
( 6.55855856e-01,  1.73707903e-10)
( 6.57457457e-01,  7.31729799e-09)
( 6.59059059e-01,  1.66453548e-10)
( 6.60660661e-01,  1.12882230e-10)
( 6.62262262e-01,  4.23792061e-09)
( 6.63863864e-01,  3.57794692e-10)
( 6.65465465e-01,  4.62339693e-10)
( 6.67067067e-01,  9.14269248e-10)
( 6.68668669e-01,  1.53014707e-10)
( 6.70270270e-01,  6.79455955e-10)
( 6.71871872e-01,  8.49754787e-10)
( 6.73473473e-01,  6.49541980e-11)
( 6.75075075e-01,  5.97809469e-09)
( 6.76676677e-01,  1.62332955e-10)
( 6.78278278e-01,  6.45213235e-11)
( 6.79879880e-01,  7.74590794e-09)
( 6.81481481e-01,  1.72196859e-10)
( 6.83083083e-01,  1.47528719e-10)
( 6.84684685e-01,  5.15398899e-10)
( 6.86286286e-01,  1.65273591e-10)
( 6.87887888e-01,  1.80431654e-10)
( 6.89489489e-01,  6.02462742e-10)
( 6.91091091e-01,  3.01436226e-11)
( 6.92692693e-01,  1.21815858e-09)
( 6.94294294e-01,  3.00051301e-10)
( 6.95895896e-01,  5.17634132e-11)
( 6.97497497e-01,  5.51795059e-08)
( 6.99099099e-01,  1.07477448e-11)
( 7.00700701e-01,  1.76513318e-12)
( 7.02302302e-01,  1.99314176e-09)
( 7.03903904e-01,  1.06279247e-10)
( 7.05505506e-01,  1.12418702e-10)
( 7.07107107e-01,  1.57182396e-10)
( 7.08708709e-01,  6.22529565e-11)
( 7.10310310e-01,  3.97714626e-11)
( 7.11911912e-01,  2.77246029e-10)
( 7.13513514e-01,  7.26019246e-12)
( 7.15115115e-01,  1.32802603e-09)
( 7.16716717e-01,  8.04626715e-11)
( 7.18318318e-01,  2.58058869e-11)
( 7.19919920e-01,  2.49837921e-09)
( 7.21521522e-01,  3.76782140e-11)
( 7.23123123e-01,  2.11178163e-11)
( 7.24724725e-01,  3.49406595e-10)
( 7.26326326e-01,  5.16384154e-11)
( 7.27927928e-01,  5.83421816e-11)
( 7.29529530e-01,  1.55798554e-10)
( 7.31131131e-01,  1.73573600e-11)
( 7.32732733e-01,  1.73021363e-10)
( 7.34334334e-01,  1.02853637e-10)
( 7.35935936e-01,  1.16115717e-11)
( 7.37537538e-01,  2.92541418e-10)
( 7.39139139e-01,  9.96114789e-12)
( 7.40740741e-01,  7.63553402e-12)
( 7.42342342e-01,  7.85512921e-10)
( 7.43943944e-01,  2.69652520e-11)
( 7.45545546e-01,  2.15341415e-11)
( 7.47147147e-01,  5.12093041e-12)
( 7.48748749e-01,  2.07152145e-11)
( 7.50350350e-01,  1.21219498e-11)
( 7.51951952e-01,  7.84910012e-11)
( 7.53553554e-01,  1.80718233e-12)
( 7.55155155e-01,  2.23688785e-10)
( 7.56756757e-01,  3.06013262e-11)
( 7.58358358e-01,  7.29776589e-12)
( 7.59959960e-01,  1.90923877e-10)
( 7.61561562e-01,  5.72577181e-12)
( 7.63163163e-01,  8.07562533e-13)
( 7.64764765e-01,  1.61396782e-10)
( 7.66366366e-01,  1.39066439e-11)
( 7.67967968e-01,  1.36471976e-11)
( 7.69569570e-01,  3.18875783e-11)
( 7.71171171e-01,  6.66161887e-12)
( 7.72772773e-01,  1.73498621e-11)
( 7.74374374e-01,  3.05252793e-11)
( 7.75975976e-01,  1.75638059e-12)
( 7.77577578e-01,  1.81463498e-10)
( 7.79179179e-01,  6.20353550e-12)
( 7.80780781e-01,  3.04669106e-12)
( 7.82382382e-01,  2.59377881e-10)
( 7.83983984e-01,  5.73873195e-12)
( 7.85585586e-01,  3.01380235e-12)
( 7.87187187e-01,  1.83707560e-11)
( 7.88788789e-01,  5.85216977e-12)
( 7.90390390e-01,  5.33897388e-12)
( 7.91991992e-01,  1.91160632e-11)
( 7.93593594e-01,  1.43539892e-12)
( 7.95195195e-01,  3.07482823e-11)
( 7.96796797e-01,  9.67722787e-12)
( 7.98398398e-01,  1.58719464e-12)
( 8.00000000e-01,  2.24418722e-09)};

\end{groupplot}\end{tikzpicture}

==> _py/gauss_exact_surr.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis y line*=left,
axis x line*=bottom,
ytick={-0.1, 0.0625},
width=0.7\textwidth,
height=0.2\textwidth,
xlabel=$r_1$]
\addplot [domain=-1.5:1.5, samples=201, black]
{
(1/16)*exp(-(25)*x^2)};\label{gauss:exact}

\addplot [mark=*, mark size=1, mark options={solid, thin}, blue, densely dashed]
coordinates {
(-1.50000000e+00,  2.32710195e-26)
(-1.25000000e+00,  6.78034538e-19)
(-1.00000000e+00,  8.67996492e-13)
(-7.50000000e-01,  4.88218088e-08)
(-5.00000000e-01,  1.20653384e-04)
(-2.50000000e-01,  1.31007117e-02)
( 0.00000000e+00,  6.25000000e-02)
( 2.50000000e-01,  1.31007117e-02)
( 5.00000000e-01,  1.20653384e-04)
( 7.50000000e-01,  4.88218088e-08)
( 1.00000000e+00,  8.67996492e-13)
( 1.25000000e+00,  6.78034519e-19)
( 1.50000000e+00,  0.00000000e+00)};\label{gauss:n12_p1}

\end{axis}
\end{tikzpicture}


==> _py/int_cone_motion.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 1 by 2, horizontal sep = 1.5cm, vertical sep = 1.50cm}]
\nextgroupplot[axis y line=none, axis x line=bottom, axis equal image, enlargelimits=false, legend style={font=\small}, legend cell align=left, legend pos=south east, scaled ticks=false, x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2, /tikz/.cd}, y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2, /tikz/.cd}, yticklabels={,,}, xlabel=$r_1$, ymin=-0.0035, ymax=0.0035, xmin=-0.037, xmax=0.037, width=0.7\textwidth]
\addplot [black, forget plot]
coordinates {
(-3.63018862e-02,  0.00000000e+00)
(-3.46276375e-02,  0.00000000e+00)
(-3.29117712e-02,  0.00000000e+00)
(-3.11472341e-02,  0.00000000e+00)
(-2.93265643e-02,  0.00000000e+00)
(-2.74383906e-02,  0.00000000e+00)
(-2.54685053e-02,  0.00000000e+00)
(-2.33965758e-02,  0.00000000e+00)
(-2.11946081e-02,  0.00000000e+00)
(-1.88189778e-02,  0.00000000e+00)
(-1.61998346e-02,  0.00000000e+00)
(-1.32074460e-02,  0.00000000e+00)
(-9.55265735e-03,  0.00000000e+00)
(-4.28078856e-03,  0.00000000e+00)
( 4.28087078e-03,  0.00000000e+00)
( 9.55264049e-03,  0.00000000e+00)
( 1.32074480e-02,  0.00000000e+00)
( 1.61998309e-02,  0.00000000e+00)
( 1.88189787e-02,  0.00000000e+00)
( 2.11945962e-02,  0.00000000e+00)
( 2.33965780e-02,  0.00000000e+00)
( 2.54685023e-02,  0.00000000e+00)
( 2.74383903e-02,  0.00000000e+00)
( 2.93265637e-02,  0.00000000e+00)
( 3.11472316e-02,  0.00000000e+00)
( 3.29117619e-02,  0.00000000e+00)
( 3.46276315e-02,  0.00000000e+00)
( 3.63018862e-02,  0.00000000e+00)};

\addplot [blue, mark=*, mark size=1, mark options={solid, thin}, only marks, forget plot]
coordinates {
( 3.00000000e-02,  0.00000000e+00)
( 2.00000000e-02,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
(-2.00000000e-02,  0.00000000e+00)
(-3.00000000e-02,  0.00000000e+00)};

\addplot [black, forget plot]
coordinates {
(-3.63018862e-02, -2.50000000e-03)
(-3.63018862e-02,  2.50000000e-03)};

\addplot [black, forget plot]
coordinates {
(-3.46276375e-02, -2.50000000e-03)
(-3.46276375e-02,  2.50000000e-03)};

\addplot [black, forget plot]
coordinates {
(-3.29117712e-02, -2.50000000e-03)
(-3.29117712e-02,  2.50000000e-03)};

\addplot [black, forget plot]
coordinates {
(-3.11472341e-02, -2.50000000e-03)
(-3.11472341e-02,  2.50000000e-03)};

\addplot [black, forget plot]
coordinates {
(-2.93265643e-02, -2.50000000e-03)
(-2.93265643e-02,  2.50000000e-03)};

\addplot [black, forget plot]
coordinates {
(-2.74383906e-02, -2.50000000e-03)
(-2.74383906e-02,  2.50000000e-03)};

\addplot [black, forget plot]
coordinates {
(-2.54685053e-02, -2.50000000e-03)
(-2.54685053e-02,  2.50000000e-03)};

\addplot [black, forget plot]
coordinates {
(-2.33965758e-02, -2.50000000e-03)
(-2.33965758e-02,  2.50000000e-03)};

\addplot [black, forget plot]
coordinates {
(-2.11946081e-02, -2.50000000e-03)
(-2.11946081e-02,  2.50000000e-03)};

\addplot [black, forget plot]
coordinates {
(-1.88189778e-02, -2.50000000e-03)
(-1.88189778e-02,  2.50000000e-03)};

\addplot [black, forget plot]
coordinates {
(-1.61998346e-02, -2.50000000e-03)
(-1.61998346e-02,  2.50000000e-03)};

\addplot [black, forget plot]
coordinates {
(-1.32074460e-02, -2.50000000e-03)
(-1.32074460e-02,  2.50000000e-03)};

\addplot [black, forget plot]
coordinates {
(-9.55265735e-03, -2.50000000e-03)
(-9.55265735e-03,  2.50000000e-03)};

\addplot [black, forget plot]
coordinates {
(-4.28078856e-03, -2.50000000e-03)
(-4.28078856e-03,  2.50000000e-03)};

\addplot [black, forget plot]
coordinates {
( 4.28087078e-03, -2.50000000e-03)
( 4.28087078e-03,  2.50000000e-03)};

\addplot [black, forget plot]
coordinates {
( 9.55264049e-03, -2.50000000e-03)
( 9.55264049e-03,  2.50000000e-03)};

\addplot [black, forget plot]
coordinates {
( 1.32074480e-02, -2.50000000e-03)
( 1.32074480e-02,  2.50000000e-03)};

\addplot [black, forget plot]
coordinates {
( 1.61998309e-02, -2.50000000e-03)
( 1.61998309e-02,  2.50000000e-03)};

\addplot [black, forget plot]
coordinates {
( 1.88189787e-02, -2.50000000e-03)
( 1.88189787e-02,  2.50000000e-03)};

\addplot [black, forget plot]
coordinates {
( 2.11945962e-02, -2.50000000e-03)
( 2.11945962e-02,  2.50000000e-03)};

\addplot [black, forget plot]
coordinates {
( 2.33965780e-02, -2.50000000e-03)
( 2.33965780e-02,  2.50000000e-03)};

\addplot [black, forget plot]
coordinates {
( 2.54685023e-02, -2.50000000e-03)
( 2.54685023e-02,  2.50000000e-03)};

\addplot [black, forget plot]
coordinates {
( 2.74383903e-02, -2.50000000e-03)
( 2.74383903e-02,  2.50000000e-03)};

\addplot [black, forget plot]
coordinates {
( 2.93265637e-02, -2.50000000e-03)
( 2.93265637e-02,  2.50000000e-03)};

\addplot [black, forget plot]
coordinates {
( 3.11472316e-02, -2.50000000e-03)
( 3.11472316e-02,  2.50000000e-03)};

\addplot [black, forget plot]
coordinates {
( 3.29117619e-02, -2.50000000e-03)
( 3.29117619e-02,  2.50000000e-03)};

\addplot [black, forget plot]
coordinates {
( 3.46276315e-02, -2.50000000e-03)
( 3.46276315e-02,  2.50000000e-03)};

\addplot [black, forget plot]
coordinates {
( 3.63018862e-02, -2.50000000e-03)
( 3.63018862e-02,  2.50000000e-03)};

\nextgroupplot[axis equal image, axis y line=none, axis x line=none, axis z line=none, legend style={font=\small}, legend cell align=left, legend pos=south east, scaled ticks=false, xmin=0, xmax=3.84, ymin=0, ymax=2.16, width=0.7\textwidth]
\addplot [width= 0.75\textwidth]
graphics [xmin=0,xmax=3.84,ymin=0,ymax=2.16] { ./_img/intersection_mesh_projection.png};

\end{groupplot}\end{tikzpicture}

==> _py/pt_srch_demo.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 1 by 3, vertical sep = 2mm}]
\nextgroupplot[axis equal image, axis lines=none, width=0.65\textwidth]
\addplot [blue, mark=*, mark size=1, mark options={solid, thin}, only marks]
coordinates {
(-1.00000000e+00,  0.00000000e+00)
(-6.25000000e-01,  0.00000000e+00)
(-2.50000000e-01,  0.00000000e+00)
( 1.25000000e-01,  0.00000000e+00)
(-1.00000000e+00,  2.50000000e-01)
(-6.25000000e-01,  2.50000000e-01)
(-2.50000000e-01,  2.50000000e-01)
(-1.00000000e+00,  5.00000000e-01)
(-6.25000000e-01,  5.00000000e-01)
(-1.00000000e+00,  7.50000000e-01)};\label{point:t1}

\addplot [magenta, mark=square*, mark size=1, mark options={solid, thin}, only marks]
coordinates {
( 1.25000000e-01,  2.50000000e-01)
(-2.50000000e-01,  5.00000000e-01)
(-6.25000000e-01,  7.50000000e-01)
(-1.00000000e+00,  1.00000000e+00)};\label{point:t12}

\addplot [gray, mark=star, mark size=2, mark options={solid}, only marks]
coordinates {
( 5.00000000e-01,  0.00000000e+00)};\label{point:t1234}

\addplot [green!60!black, mark=diamond*, mark size=1.5, mark options={solid}, only marks]
coordinates {
( 4.12500000e-01,  2.50000000e-01)
( 3.25000000e-01,  5.00000000e-01)
( 2.37500000e-01,  7.50000000e-01)
( 1.50000000e-01,  1.00000000e+00)};\label{point:t23}

\addplot [red, mark=triangle*, mark size=1.5, mark options={solid, thin}, only marks]
coordinates {
( 3.75000000e-02,  5.00000000e-01)
(-5.00000000e-02,  7.50000000e-01)
(-1.37500000e-01,  1.00000000e+00)
(-3.37500000e-01,  7.50000000e-01)
(-4.25000000e-01,  1.00000000e+00)
(-7.50000000e-01,  1.00000000e+00)};\label{point:t2}

\addplot [orange, mark=pentagon*, mark size=1.5, mark options={solid}, only marks]
coordinates {
( 1.50000000e+00,  1.00000000e+00)
( 7.50000000e-01,  2.50000000e-01)
( 1.00000000e+00,  5.00000000e-01)
( 1.25000000e+00,  7.50000000e-01)};\label{point:t34}

\addplot [cyan, mark=+, mark size=2, mark options={solid}, only marks]
coordinates {
( 6.62500000e-01,  5.00000000e-01)
( 9.12500000e-01,  7.50000000e-01)
( 1.16250000e+00,  1.00000000e+00)
( 5.75000000e-01,  7.50000000e-01)
( 8.25000000e-01,  1.00000000e+00)
( 4.87500000e-01,  1.00000000e+00)};\label{point:t3}

\addplot [red!50!black, mark=x, mark size=1.5, mark options={solid}, only marks]
coordinates {
( 7.50000000e-01,  0.00000000e+00)
( 1.00000000e+00,  0.00000000e+00)
( 1.25000000e+00,  0.00000000e+00)
( 1.50000000e+00,  0.00000000e+00)
( 1.00000000e+00,  2.50000000e-01)
( 1.25000000e+00,  2.50000000e-01)
( 1.50000000e+00,  2.50000000e-01)
( 1.25000000e+00,  5.00000000e-01)
( 1.50000000e+00,  5.00000000e-01)
( 1.50000000e+00,  7.50000000e-01)};\label{point:t4}

\addplot [black, mark=asterisk, mark size=1.5, mark options={sharp corners}, only marks]
coordinates {
( 4.20000000e-01,  1.50000000e-01)};\label{point:query}

\addplot [very thin, fill={rgb,255:red,204;green,255;blue,204}, forget plot]
coordinates {
(-1.00000000e+00,  1.00000000e+00)
(-1.00000000e+00,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 1.50000000e+00,  0.00000000e+00)
( 1.50000000e+00,  1.00000000e+00)
( 1.50000000e-01,  1.00000000e+00)
(-1.00000000e+00,  1.00000000e+00)};

\addplot [black, very thin, forget plot]
coordinates {
( 5.00000000e-01,  0.00000000e+00)
(-1.00000000e+00,  1.00000000e+00)};

\addplot [black, very thin, forget plot]
coordinates {
( 5.00000000e-01,  0.00000000e+00)
( 1.50000000e-01,  1.00000000e+00)};

\addplot [black, very thin, forget plot]
coordinates {
( 5.00000000e-01,  0.00000000e+00)
( 1.50000000e+00,  1.00000000e+00)};

\node[]    at    (axis cs:-0.85, 0.2) {$K_1$};
\node[]    at    (axis cs:-0.3, 0.85) {$K_2$};
\node[]    at    (axis cs:0.6, 0.85) {$K_3$};
\node[]    at    (axis cs:1.35, 0.15) {$K_4$};
\nextgroupplot[axis equal image, axis lines=none, width=0.65\textwidth]
\addplot [magenta, mark=square*, mark size=1, mark options={solid, thin}, only marks, forget plot]
coordinates {
( 1.25000000e-01,  2.50000000e-01)};

\addplot [gray, mark=star, mark size=2, mark options={solid}, only marks, forget plot]
coordinates {
( 5.00000000e-01,  0.00000000e+00)};

\addplot [green!60!black, mark=diamond*, mark size=1.5, mark options={solid}, only marks, forget plot]
coordinates {
( 4.12500000e-01,  2.50000000e-01)};

\addplot [orange, mark=pentagon*, mark size=1.5, mark options={solid}, only marks, forget plot]
coordinates {
( 7.50000000e-01,  2.50000000e-01)};

\addplot [red!50!black, mark=x, mark size=1.5, mark options={solid}, only marks, forget plot]
coordinates {
( 7.50000000e-01,  0.00000000e+00)};

\addplot [black, mark=asterisk, mark size=1.5, mark options={sharp corners}, only marks, forget plot]
coordinates {
( 4.20000000e-01,  1.50000000e-01)};

\addplot [very thin, fill={rgb,255:red,204;green,255;blue,204}, forget plot]
coordinates {
(-1.00000000e+00,  1.00000000e+00)
(-1.00000000e+00,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 1.50000000e+00,  0.00000000e+00)
( 1.50000000e+00,  1.00000000e+00)
( 1.50000000e-01,  1.00000000e+00)
(-1.00000000e+00,  1.00000000e+00)};

\addplot [black, very thin, forget plot]
coordinates {
( 5.00000000e-01,  0.00000000e+00)
(-1.00000000e+00,  1.00000000e+00)};

\addplot [black, very thin, forget plot]
coordinates {
( 5.00000000e-01,  0.00000000e+00)
( 1.50000000e-01,  1.00000000e+00)};

\addplot [black, very thin, forget plot]
coordinates {
( 5.00000000e-01,  0.00000000e+00)
( 1.50000000e+00,  1.00000000e+00)};

\addplot [red, densely dashdotted, very thin, forget plot]
coordinates {
( 4.20000000e-01,  1.50000000e-01)
( 1.25000000e-01,  2.50000000e-01)};

\addplot [red, densely dashdotted, very thin, forget plot]
coordinates {
( 4.20000000e-01,  1.50000000e-01)
( 4.12500000e-01,  2.50000000e-01)};

\addplot [red, densely dashdotted, very thin, forget plot]
coordinates {
( 4.20000000e-01,  1.50000000e-01)
( 5.00000000e-01,  0.00000000e+00)};

\addplot [red, densely dashdotted, very thin, forget plot]
coordinates {
( 4.20000000e-01,  1.50000000e-01)
( 7.50000000e-01,  2.50000000e-01)};

\addplot [red, densely dashdotted, very thin, forget plot]
coordinates {
( 4.20000000e-01,  1.50000000e-01)
( 7.50000000e-01,  0.00000000e+00)};

\node[]    at    (axis cs:-0.85, 0.2) {$K_1$};
\node[]    at    (axis cs:-0.3, 0.85) {$K_2$};
\node[]    at    (axis cs:0.6, 0.85) {$K_3$};
\node[]    at    (axis cs:1.35, 0.15) {$K_4$};
\nextgroupplot[axis equal image, axis lines=none, width=0.65\textwidth]
\addplot [black, mark=asterisk, mark size=1.5, mark options={sharp corners}, only marks, forget plot]
coordinates {
( 4.20000000e-01,  1.50000000e-01)};

\addplot [very thin, fill={rgb,255:red,204;green,255;blue,204}]
coordinates {
(-1.00000000e+00,  1.00000000e+00)
(-1.00000000e+00,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 1.50000000e+00,  0.00000000e+00)
( 1.50000000e+00,  1.00000000e+00)
( 1.50000000e-01,  1.00000000e+00)
(-1.00000000e+00,  1.00000000e+00)};\label{point:in_polyg}

\addplot [black, very thin, forget plot]
coordinates {
( 5.00000000e-01,  0.00000000e+00)
(-1.00000000e+00,  1.00000000e+00)};

\addplot [black, very thin, fill=blue!50!white, opacity=0.6, forget plot]
coordinates {
( 5.00000000e-01,  0.00000000e+00)
(-1.00000000e+00,  1.00000000e+00)
( 1.50000000e-01,  1.00000000e+00)};

\addplot [black, very thin, forget plot]
coordinates {
( 5.00000000e-01,  0.00000000e+00)
( 1.50000000e-01,  1.00000000e+00)};

\addplot [black, very thin, forget plot]
coordinates {
( 5.00000000e-01,  0.00000000e+00)
( 1.50000000e+00,  1.00000000e+00)};

\node[]    at    (axis cs:-0.85, 0.2) {$K_1$};
\node[]    at    (axis cs:-0.3, 0.85) {$K_2$};
\node[]    at    (axis cs:0.6, 0.85) {$K_3$};
\node[]    at    (axis cs:1.35, 0.15) {$K_4$};
\end{groupplot}\end{tikzpicture}

==> _py/rae_nd_motion.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal,
xlabel=$x_1$,
ylabel=$x_2$,
ymin=-0.1,
ymax=0.4,
width=0.7\textwidth,
height=0.44\textwidth]
\addplot [blue, mark=o, mark size=1, mark options={solid, thin}, only marks, forget plot]
coordinates {
( 2.90853060e-01,  5.86814826e-02)
( 3.90419956e-01,  6.23730711e-02)
( 2.69408324e-02, -2.08754593e-02)
( 6.33117372e-02,  3.08854041e-02)
( 5.71805805e-03, -9.69769906e-03)
( 1.37393944e-02, -1.49904639e-02)
( 8.78479289e-03,  1.19415687e-02)
( 5.55631899e-01, -4.37754989e-02)
( 6.39932443e-01,  5.37363644e-02)
( 2.21401439e-02,  1.86883952e-02)
( 5.13938728e-04,  2.86483441e-03)
( 2.46742925e-02, -1.99980738e-02)
( 1.52956595e-02,  1.56414409e-02)
( 2.68031344e-02,  2.04807816e-02)
( 4.90330579e-01,  6.22581635e-02)
( 3.18862747e-02,  2.22543171e-02)
( 1.52735815e-01,  4.62868791e-02)
( 6.89641925e-01,  4.87608216e-02)
( 2.02328298e-02, -1.81432337e-02)
( 2.56655268e-04, -1.96549685e-03)
( 4.40375915e-01,  6.28044026e-02)
( 5.07861317e-01, -4.96818496e-02)
( 1.99686663e-01, -5.14656419e-02)
( 3.63839287e-01, -5.91916754e-02)
( 1.59251330e-03,  5.11189991e-03)
( 4.83162044e-03,  8.89469746e-03)
( 1.58752738e-02, -1.60995216e-02)
( 3.21303620e-02, -2.27437890e-02)
( 1.98344008e-02,  1.77276835e-02)
( 3.54212511e-02,  2.34010261e-02)
( 2.44639767e-02,  1.96045128e-02)
( 9.78407300e-02, -3.83339900e-02)
( 2.50402951e-01,  5.60368703e-02)
( 6.98598286e-01, -2.34515928e-02)
( 1.08918742e-03, -4.21722354e-03)
( 8.38192320e-01,  2.89726339e-02)
( 1.30751509e-02,  1.44976033e-02)
( 3.40618550e-01,  6.10106284e-02)
( 1.12203519e-01,  4.03740072e-02)
( 8.87507672e-01,  2.09840267e-02)
( 2.24448932e-02, -1.90913995e-02)
( 1.00000000e+00,  0.00000000e+00)
( 1.24970782e-01, -4.26695274e-02)
( 7.94017660e-01, -1.07002578e-02)
( 1.16419114e-02, -1.38104909e-02)
( 8.89823220e-01, -1.35895369e-03)
( 1.09002047e-02,  1.32694678e-02)
( 1.32444992e-01,  4.34993383e-02)
( 4.32496963e-02, -2.62466827e-02)
( 5.10922608e-02,  2.78802827e-02)
( 2.30418883e-01, -5.40735897e-02)
( 2.73037711e-01, -5.68736346e-02)
( 1.69005168e-01, -4.83175130e-02)
( 9.44852936e-01,  1.10735619e-03)
( 4.59970886e-01, -5.45120518e-02)
( 9.59403725e-03, -1.25464889e-02)
( 7.61098458e-03, -1.11832395e-02)
( 5.40260667e-01,  6.06064617e-02)
( 3.89731088e-02,  2.44943658e-02)
( 2.37530555e-03, -6.24778099e-03)
( 6.50961704e-01, -3.03601061e-02)
( 2.10009046e-01,  5.26418674e-02)
( 9.43801878e-01,  1.10368524e-02)
( 3.15709915e-01, -5.86790606e-02)
( 6.75061479e-03,  1.04926173e-02)
( 5.69993566e-02, -2.99180528e-02)
( 1.81344734e-01,  4.97134389e-02)
( 7.39258580e-01,  4.29309980e-02)
( 6.03319133e-01, -3.72270674e-02)
( 3.95156023e-03, -8.06437813e-03)
( 7.08681778e-02, -3.31120098e-02)
( 3.91421966e-02, -2.50196561e-02)
( 5.90135988e-01,  5.77458772e-02)
( 1.10433419e-05,  4.23489541e-04)
( 2.93384145e-02,  2.13855688e-02)
( 7.46270435e-01, -1.67939145e-02)
( 4.11950531e-01, -5.77922361e-02)
( 3.08198117e-03,  7.11388561e-03)
( 2.92204646e-02, -2.17182598e-02)
( 8.76806541e-02,  3.60244106e-02)
( 7.88776192e-01,  3.63117637e-02)
( 1.80414831e-02, -1.71481570e-02)
( 1.46964512e-01, -4.56761101e-02)
( 8.41863023e-01, -5.43588162e-03)
( 1.75510440e-02,  1.67149620e-02)
( 3.50557809e-02, -2.37241852e-02)};

\addplot [red, mark=triangle, mark size=1.5, mark options={solid, thin}, only marks, forget plot]
coordinates {
( 2.84233549e-01,  5.83002805e-02)
( 3.97868681e-01,  6.24993977e-02)
( 5.12677579e-02, -2.84494769e-02)
( 5.96121857e-02,  3.00183048e-02)
( 1.72997345e-02, -1.67964718e-02)
( 2.54379895e-02, -2.02981372e-02)
( 2.76844578e-03,  6.73756589e-03)
( 4.78433985e-01, -5.28349652e-02)
( 6.17144157e-01,  5.56919970e-02)
( 1.29181017e-02,  1.44133378e-02)
( 2.22775605e-04,  1.81924967e-03)
( 4.79041576e-02, -2.75465890e-02)
( 5.90967851e-03,  9.82240607e-03)
( 1.94512036e-02,  1.75620377e-02)
( 4.73139016e-01,  6.25564732e-02)
( 2.59504948e-02,  2.01666510e-02)
( 1.75981884e-01,  4.91095356e-02)
( 6.72656042e-01,  5.05706398e-02)
( 3.89763186e-02, -2.49685292e-02)
( 5.91477211e-04, -3.08658456e-03)
( 4.34335090e-01,  6.28042028e-02)
( 4.51819319e-01, -5.51788213e-02)
( 1.81644444e-01, -4.96804570e-02)
( 3.11475085e-01, -5.85444226e-02)
( 6.71370686e-04,  3.29851675e-03)
( 1.82402682e-03,  5.46290065e-03)
( 2.94281642e-02, -2.17931398e-02)
( 5.68813578e-02, -2.98887025e-02)
( 1.01541248e-02,  1.28167226e-02)
( 2.94831622e-02,  2.14360065e-02)
( 1.60028887e-02,  1.59874499e-02)
( 1.04956936e-01, -3.95595200e-02)
( 2.66865162e-01,  5.72041704e-02)
( 6.16679897e-01, -3.53055932e-02)
( 3.76410441e-03, -7.87516366e-03)
( 8.63027557e-01,  2.50327886e-02)
( 4.33691105e-03,  8.43886074e-03)
( 3.37906996e-01,  6.09086576e-02)
( 1.28795628e-01,  4.29613714e-02)
( 9.02448745e-01,  1.84517801e-02)
( 4.32597675e-02, -2.62495591e-02)
( 1.00000000e+00,  0.00000000e+00)
( 1.26441397e-01, -4.28821667e-02)
( 7.53637812e-01, -1.58162204e-02)
( 2.20056002e-02, -1.89069874e-02)
( 9.24576530e-01,  6.14900103e-04)
( 3.44043445e-03,  7.52008454e-03)
( 1.51804652e-01,  4.61664917e-02)
( 6.45018580e-02, -3.17085223e-02)
( 4.54494157e-02,  2.63545996e-02)
( 2.02197350e-01, -5.16991379e-02)
( 2.28851799e-01, -5.39537709e-02)
( 1.60406072e-01, -4.73310803e-02)
( 9.60952519e-01,  1.15335294e-03)
( 4.06746803e-01, -5.80358589e-02)
( 1.97315312e-02, -1.79213110e-02)
( 1.77308810e-02, -1.70018182e-02)
( 5.20924610e-01,  6.13897649e-02)
( 3.32179354e-02,  2.26932062e-02)
( 8.64810637e-03, -1.19141322e-02)
( 5.64457104e-01, -4.26128717e-02)
( 2.50044506e-01,  5.60100622e-02)
( 9.82053809e-01,  3.64500036e-03)
( 2.54372288e-01, -5.57701570e-02)
( 2.16563282e-03,  5.95105474e-03)
( 7.35793631e-02, -3.36784530e-02)
( 2.12269704e-01,  5.28518297e-02)
( 7.45528808e-01,  4.21371796e-02)
( 5.07238925e-01, -4.97546622e-02)
( 1.51034621e-02, -1.57092146e-02)
( 8.41873796e-02, -3.58052569e-02)
( 6.20741742e-02, -3.11454073e-02)
( 5.63801356e-01,  5.94073153e-02)
( 1.10433419e-05,  4.23489541e-04)
( 2.26123536e-02,  1.88782754e-02)
( 6.92761726e-01, -2.43003226e-02)
( 3.63671174e-01, -5.91932129e-02)
( 1.13231854e-03,  4.31461771e-03)
( 5.42257505e-02, -2.92183524e-02)
( 9.09197167e-02,  3.66458414e-02)
( 8.24282615e-01,  3.11056817e-02)
( 3.39992199e-02, -2.33759022e-02)
( 1.43360506e-01, -4.52088744e-02)
( 8.47902766e-01, -4.85651470e-03)
( 7.65083365e-03,  1.11624288e-02)
( 5.91947337e-02, -3.04573750e-02)};

\addplot [black, forget plot]
coordinates {
( 1.00000000e+00,  2.01876105e-20)
( 9.99006125e-01,  2.11173825e-04)
( 9.98012067e-01,  4.21480983e-04)
( 9.97017763e-01,  6.30623164e-04)
( 9.96023212e-01,  8.38587970e-04)
( 9.95028461e-01,  1.04559651e-03)
( 9.94033557e-01,  1.25186996e-03)
( 9.93038522e-01,  1.45750914e-03)
( 9.92043356e-01,  1.66251118e-03)
( 9.91048058e-01,  1.86686984e-03)
( 9.90052626e-01,  2.07057920e-03)
( 9.89057065e-01,  2.27365133e-03)
( 9.88061381e-01,  2.47612554e-03)
( 9.87065585e-01,  2.67804342e-03)
( 9.86069684e-01,  2.87944656e-03)
( 9.85073687e-01,  3.08037655e-03)
( 9.84077602e-01,  3.28086850e-03)
( 9.83081430e-01,  3.48092661e-03)
( 9.82085170e-01,  3.68054590e-03)
( 9.81088821e-01,  3.87972140e-03)
( 9.80092383e-01,  4.07844814e-03)
( 9.79095854e-01,  4.27672113e-03)
( 9.78099235e-01,  4.47453552e-03)
( 9.77102524e-01,  4.67189264e-03)
( 9.76105725e-01,  4.86880237e-03)
( 9.75108840e-01,  5.06527527e-03)
( 9.74111871e-01,  5.26132187e-03)
( 9.73114820e-01,  5.45695273e-03)
( 9.72117690e-01,  5.65217839e-03)
( 9.71120482e-01,  5.84700938e-03)
( 9.70123199e-01,  6.04145575e-03)
( 9.69125842e-01,  6.23552116e-03)
( 9.68128411e-01,  6.42920500e-03)
( 9.67130906e-01,  6.62250657e-03)
( 9.66133327e-01,  6.81542518e-03)
( 9.65135673e-01,  7.00796014e-03)
( 9.64137946e-01,  7.20011075e-03)
( 9.63140145e-01,  7.39187632e-03)
( 9.62142269e-01,  7.58325616e-03)
( 9.61144320e-01,  7.77425030e-03)
( 9.60146298e-01,  7.96486425e-03)
( 9.59148205e-01,  8.15510596e-03)
( 9.58150042e-01,  8.34498341e-03)
( 9.57151812e-01,  8.53450457e-03)
( 9.56153516e-01,  8.72367741e-03)
( 9.55155155e-01,  8.91250992e-03)
( 9.54156731e-01,  9.10101005e-03)
( 9.53158246e-01,  9.28918579e-03)
( 9.52159701e-01,  9.47704510e-03)
( 9.51161099e-01,  9.66459515e-03)
( 9.50162438e-01,  9.85183769e-03)
( 9.49163721e-01,  1.00387722e-02)
( 9.48164945e-01,  1.02253984e-02)
( 9.47166112e-01,  1.04117157e-02)
( 9.46167221e-01,  1.05977236e-02)
( 9.45168272e-01,  1.07834217e-02)
( 9.44169266e-01,  1.09688096e-02)
( 9.43170203e-01,  1.11538869e-02)
( 9.42171081e-01,  1.13386529e-02)
( 9.41171902e-01,  1.15231074e-02)
( 9.40172666e-01,  1.17072499e-02)
( 9.39173372e-01,  1.18910808e-02)
( 9.38174021e-01,  1.20746009e-02)
( 9.37174613e-01,  1.22578110e-02)
( 9.36175149e-01,  1.24407118e-02)
( 9.35175627e-01,  1.26233040e-02)
( 9.34176050e-01,  1.28055884e-02)
( 9.33176417e-01,  1.29875658e-02)
( 9.32176728e-01,  1.31692369e-02)
( 9.31176984e-01,  1.33506024e-02)
( 9.30177184e-01,  1.35316631e-02)
( 9.29177330e-01,  1.37124198e-02)
( 9.28177420e-01,  1.38928733e-02)
( 9.27177457e-01,  1.40730251e-02)
( 9.26177439e-01,  1.42528774e-02)
( 9.25177368e-01,  1.44324320e-02)
( 9.24177244e-01,  1.46116912e-02)
( 9.23177067e-01,  1.47906569e-02)
( 9.22176838e-01,  1.49693313e-02)
( 9.21176558e-01,  1.51477162e-02)
( 9.20176226e-01,  1.53258139e-02)
( 9.19175844e-01,  1.55036263e-02)
( 9.18175411e-01,  1.56811554e-02)
( 9.17174928e-01,  1.58584034e-02)
( 9.16174396e-01,  1.60353723e-02)
( 9.15173815e-01,  1.62120640e-02)
( 9.14173185e-01,  1.63884793e-02)
( 9.13172507e-01,  1.65646175e-02)
( 9.12171779e-01,  1.67404783e-02)
( 9.11171003e-01,  1.69160610e-02)
( 9.10170178e-01,  1.70913652e-02)
( 9.09169304e-01,  1.72663903e-02)
( 9.08168381e-01,  1.74411359e-02)
( 9.07167410e-01,  1.76156013e-02)
( 9.06166389e-01,  1.77897862e-02)
( 9.05165320e-01,  1.79636899e-02)
( 9.04164202e-01,  1.81373120e-02)
( 9.03163035e-01,  1.83106519e-02)
( 9.02161819e-01,  1.84837091e-02)
( 9.01160554e-01,  1.86564832e-02)
( 9.00159241e-01,  1.88289745e-02)
( 8.99157879e-01,  1.90011849e-02)
( 8.98156469e-01,  1.91731158e-02)
( 8.97155011e-01,  1.93447691e-02)
( 8.96153506e-01,  1.95161464e-02)
( 8.95151954e-01,  1.96872494e-02)
( 8.94150356e-01,  1.98580799e-02)
( 8.93148711e-01,  2.00286394e-02)
( 8.92147021e-01,  2.01989296e-02)
( 8.91145285e-01,  2.03689524e-02)
( 8.90143504e-01,  2.05387093e-02)
( 8.89141678e-01,  2.07082021e-02)
( 8.88139808e-01,  2.08774324e-02)
( 8.87137894e-01,  2.10464019e-02)
( 8.86135936e-01,  2.12151124e-02)
( 8.85133935e-01,  2.13835644e-02)
( 8.84131890e-01,  2.15517575e-02)
( 8.83129802e-01,  2.17196909e-02)
( 8.82127670e-01,  2.18873639e-02)
( 8.81125494e-01,  2.20547758e-02)
( 8.80123275e-01,  2.22219259e-02)
( 8.79121012e-01,  2.23888135e-02)
( 8.78118705e-01,  2.25554378e-02)
( 8.77116355e-01,  2.27217982e-02)
( 8.76113960e-01,  2.28878940e-02)
( 8.75111522e-01,  2.30537243e-02)
( 8.74109040e-01,  2.32192887e-02)
( 8.73106513e-01,  2.33845862e-02)
( 8.72103943e-01,  2.35496163e-02)
( 8.71101328e-01,  2.37143782e-02)
( 8.70098670e-01,  2.38788712e-02)
( 8.69095967e-01,  2.40430951e-02)
( 8.68093220e-01,  2.42070508e-02)
( 8.67090430e-01,  2.43707388e-02)
( 8.66087596e-01,  2.45341600e-02)
( 8.65084718e-01,  2.46973151e-02)
( 8.64081798e-01,  2.48602047e-02)
( 8.63078834e-01,  2.50228296e-02)
( 8.62075828e-01,  2.51851906e-02)
( 8.61072779e-01,  2.53472884e-02)
( 8.60069688e-01,  2.55091237e-02)
( 8.59066555e-01,  2.56706973e-02)
( 8.58063379e-01,  2.58320098e-02)
( 8.57060162e-01,  2.59930621e-02)
( 8.56056903e-01,  2.61538548e-02)
( 8.55053602e-01,  2.63143887e-02)
( 8.54050261e-01,  2.64746644e-02)
( 8.53046878e-01,  2.66346828e-02)
( 8.52043454e-01,  2.67944441e-02)
( 8.51039990e-01,  2.69539478e-02)
( 8.50036484e-01,  2.71131938e-02)
( 8.49032938e-01,  2.72721817e-02)
( 8.48029350e-01,  2.74309112e-02)
( 8.47025722e-01,  2.75893821e-02)
( 8.46022053e-01,  2.77475939e-02)
( 8.45018343e-01,  2.79055465e-02)
( 8.44014592e-01,  2.80632394e-02)
( 8.43010800e-01,  2.82206724e-02)
( 8.42006968e-01,  2.83778452e-02)
( 8.41003095e-01,  2.85347575e-02)
( 8.39999181e-01,  2.86914089e-02)
( 8.38995226e-01,  2.88477991e-02)
( 8.37991231e-01,  2.90039279e-02)
( 8.36987195e-01,  2.91597950e-02)
( 8.35983118e-01,  2.93154000e-02)
( 8.34979001e-01,  2.94707425e-02)
( 8.33974843e-01,  2.96258217e-02)
( 8.32970644e-01,  2.97806364e-02)
( 8.31966404e-01,  2.99351854e-02)
( 8.30962123e-01,  3.00894676e-02)
( 8.29957801e-01,  3.02434818e-02)
( 8.28953438e-01,  3.03972268e-02)
( 8.27949033e-01,  3.05507016e-02)
( 8.26944587e-01,  3.07039050e-02)
( 8.25940099e-01,  3.08568357e-02)
( 8.24935570e-01,  3.10094927e-02)
( 8.23930999e-01,  3.11618748e-02)
( 8.22926386e-01,  3.13139809e-02)
( 8.21921731e-01,  3.14658097e-02)
( 8.20917035e-01,  3.16173602e-02)
( 8.19912296e-01,  3.17686311e-02)
( 8.18907515e-01,  3.19196213e-02)
( 8.17902691e-01,  3.20703298e-02)
( 8.16897826e-01,  3.22207552e-02)
( 8.15892917e-01,  3.23708968e-02)
( 8.14887967e-01,  3.25207543e-02)
( 8.13882973e-01,  3.26703273e-02)
( 8.12877938e-01,  3.28196156e-02)
( 8.11872860e-01,  3.29686189e-02)
( 8.10867740e-01,  3.31173369e-02)
( 8.09862578e-01,  3.32657693e-02)
( 8.08857373e-01,  3.34139159e-02)
( 8.07852127e-01,  3.35617764e-02)
( 8.06846838e-01,  3.37093505e-02)
( 8.05841507e-01,  3.38566379e-02)
( 8.04836134e-01,  3.40036383e-02)
( 8.03830719e-01,  3.41503515e-02)
( 8.02825263e-01,  3.42967772e-02)
( 8.01819764e-01,  3.44429150e-02)
( 8.00814224e-01,  3.45887648e-02)
( 7.99808641e-01,  3.47343262e-02)
( 7.98803017e-01,  3.48795990e-02)
( 7.97797352e-01,  3.50245829e-02)
( 7.96791644e-01,  3.51692774e-02)
( 7.95785895e-01,  3.53136816e-02)
( 7.94780104e-01,  3.54577945e-02)
( 7.93774271e-01,  3.56016151e-02)
( 7.92768396e-01,  3.57451424e-02)
( 7.91762479e-01,  3.58883752e-02)
( 7.90756521e-01,  3.60313126e-02)
( 7.89750520e-01,  3.61739536e-02)
( 7.88744477e-01,  3.63162971e-02)
( 7.87738392e-01,  3.64583421e-02)
( 7.86732264e-01,  3.66000875e-02)
( 7.85726095e-01,  3.67415324e-02)
( 7.84719883e-01,  3.68826757e-02)
( 7.83713629e-01,  3.70235163e-02)
( 7.82707332e-01,  3.71640533e-02)
( 7.81700992e-01,  3.73042856e-02)
( 7.80694611e-01,  3.74442121e-02)
( 7.79688186e-01,  3.75838320e-02)
( 7.78681719e-01,  3.77231440e-02)
( 7.77675209e-01,  3.78621472e-02)
( 7.76668657e-01,  3.80008409e-02)
( 7.75662062e-01,  3.81392247e-02)
( 7.74655424e-01,  3.82772989e-02)
( 7.73648744e-01,  3.84150632e-02)
( 7.72642021e-01,  3.85525177e-02)
( 7.71635256e-01,  3.86896625e-02)
( 7.70628449e-01,  3.88264974e-02)
( 7.69621600e-01,  3.89630225e-02)
( 7.68614709e-01,  3.90992377e-02)
( 7.67607776e-01,  3.92351431e-02)
( 7.66600801e-01,  3.93707385e-02)
( 7.65593784e-01,  3.95060241e-02)
( 7.64586726e-01,  3.96409997e-02)
( 7.63579627e-01,  3.97756654e-02)
( 7.62572486e-01,  3.99100212e-02)
( 7.61565303e-01,  4.00440670e-02)
( 7.60558079e-01,  4.01778028e-02)
( 7.59550815e-01,  4.03112286e-02)
( 7.58543509e-01,  4.04443444e-02)
( 7.57536162e-01,  4.05771501e-02)
( 7.56528774e-01,  4.07096458e-02)
( 7.55521346e-01,  4.08418309e-02)
( 7.54513877e-01,  4.09737042e-02)
( 7.53506366e-01,  4.11052647e-02)
( 7.52498815e-01,  4.12365112e-02)
( 7.51491223e-01,  4.13674427e-02)
( 7.50483590e-01,  4.14980580e-02)
( 7.49475915e-01,  4.16283561e-02)
( 7.48468200e-01,  4.17583358e-02)
( 7.47460444e-01,  4.18879961e-02)
( 7.46452646e-01,  4.20173357e-02)
( 7.45444807e-01,  4.21463537e-02)
( 7.44436927e-01,  4.22750489e-02)
( 7.43429006e-01,  4.24034202e-02)
( 7.42421043e-01,  4.25314666e-02)
( 7.41413039e-01,  4.26591868e-02)
( 7.40404993e-01,  4.27865798e-02)
( 7.39396906e-01,  4.29136445e-02)
( 7.38388778e-01,  4.30403798e-02)
( 7.37380608e-01,  4.31667846e-02)
( 7.36372396e-01,  4.32928578e-02)
( 7.35364143e-01,  4.34185982e-02)
( 7.34355849e-01,  4.35440051e-02)
( 7.33347512e-01,  4.36690781e-02)
( 7.32339135e-01,  4.37938171e-02)
( 7.31330716e-01,  4.39182216e-02)
( 7.30322256e-01,  4.40422914e-02)
( 7.29313754e-01,  4.41660263e-02)
( 7.28305212e-01,  4.42894259e-02)
( 7.27296628e-01,  4.44124899e-02)
( 7.26288004e-01,  4.45352182e-02)
( 7.25279339e-01,  4.46576103e-02)
( 7.24270632e-01,  4.47796661e-02)
( 7.23261886e-01,  4.49013852e-02)
( 7.22253098e-01,  4.50227673e-02)
( 7.21244270e-01,  4.51438123e-02)
( 7.20235402e-01,  4.52645197e-02)
( 7.19226493e-01,  4.53848893e-02)
( 7.18217544e-01,  4.55049208e-02)
( 7.17208555e-01,  4.56246140e-02)
( 7.16199526e-01,  4.57439685e-02)
( 7.15190456e-01,  4.58629842e-02)
( 7.14181347e-01,  4.59816606e-02)
( 7.13172198e-01,  4.60999975e-02)
( 7.12163009e-01,  4.62179946e-02)
( 7.11153780e-01,  4.63356515e-02)
( 7.10144512e-01,  4.64529677e-02)
( 7.09135204e-01,  4.65699430e-02)
( 7.08125856e-01,  4.66865769e-02)
( 7.07116469e-01,  4.68028691e-02)
( 7.06107043e-01,  4.69188190e-02)
( 7.05097578e-01,  4.70344265e-02)
( 7.04088073e-01,  4.71496910e-02)
( 7.03078529e-01,  4.72646122e-02)
( 7.02068946e-01,  4.73791897e-02)
( 7.01059324e-01,  4.74934231e-02)
( 7.00049663e-01,  4.76073120e-02)
( 6.99039963e-01,  4.77208561e-02)
( 6.98030225e-01,  4.78340549e-02)
( 6.97020447e-01,  4.79469080e-02)
( 6.96010632e-01,  4.80594152e-02)
( 6.95000777e-01,  4.81715759e-02)
( 6.93990884e-01,  4.82833899e-02)
( 6.92980953e-01,  4.83948566e-02)
( 6.91970983e-01,  4.85059758e-02)
( 6.90960975e-01,  4.86167470e-02)
( 6.89950929e-01,  4.87271696e-02)
( 6.88940845e-01,  4.88372428e-02)
( 6.87930722e-01,  4.89469656e-02)
( 6.86920562e-01,  4.90563373e-02)
( 6.85910363e-01,  4.91653567e-02)
( 6.84900126e-01,  4.92740231e-02)
( 6.83889851e-01,  4.93823356e-02)
( 6.82879539e-01,  4.94902932e-02)
( 6.81869188e-01,  4.95978950e-02)
( 6.80858800e-01,  4.97051402e-02)
( 6.79848373e-01,  4.98120279e-02)
( 6.78837909e-01,  4.99185571e-02)
( 6.77827407e-01,  5.00247269e-02)
( 6.76816867e-01,  5.01305365e-02)
( 6.75806289e-01,  5.02359849e-02)
( 6.74795674e-01,  5.03410712e-02)
( 6.73785021e-01,  5.04457946e-02)
( 6.72774330e-01,  5.05501542e-02)
( 6.71763602e-01,  5.06541489e-02)
( 6.70752836e-01,  5.07577780e-02)
( 6.69742033e-01,  5.08610405e-02)
( 6.68731192e-01,  5.09639356e-02)
( 6.67720314e-01,  5.10664623e-02)
( 6.66709398e-01,  5.11686199e-02)
( 6.65698445e-01,  5.12704076e-02)
( 6.64687455e-01,  5.13718247e-02)
( 6.63676427e-01,  5.14728705e-02)
( 6.62665362e-01,  5.15735443e-02)
( 6.61654261e-01,  5.16738453e-02)
( 6.60643122e-01,  5.17737728e-02)
( 6.59631946e-01,  5.18733262e-02)
( 6.58620734e-01,  5.19725046e-02)
( 6.57609484e-01,  5.20713073e-02)
( 6.56598198e-01,  5.21697337e-02)
( 6.55586876e-01,  5.22677830e-02)
( 6.54575516e-01,  5.23654545e-02)
( 6.53564121e-01,  5.24627475e-02)
( 6.52552688e-01,  5.25596612e-02)
( 6.51541220e-01,  5.26561949e-02)
( 6.50529715e-01,  5.27523479e-02)
( 6.49518174e-01,  5.28481195e-02)
( 6.48506597e-01,  5.29435089e-02)
( 6.47494983e-01,  5.30385154e-02)
( 6.46483334e-01,  5.31331384e-02)
( 6.45471649e-01,  5.32273770e-02)
( 6.44459927e-01,  5.33212306e-02)
( 6.43448170e-01,  5.34146977e-02)
( 6.42436377e-01,  5.35077768e-02)
( 6.41424549e-01,  5.36004660e-02)
( 6.40412684e-01,  5.36927638e-02)
( 6.39400784e-01,  5.37846684e-02)
( 6.38388848e-01,  5.38761781e-02)
( 6.37376876e-01,  5.39672914e-02)
( 6.36364869e-01,  5.40580064e-02)
( 6.35352825e-01,  5.41483215e-02)
( 6.34340746e-01,  5.42382349e-02)
( 6.33328631e-01,  5.43277452e-02)
( 6.32316481e-01,  5.44168504e-02)
( 6.31304295e-01,  5.45055490e-02)
( 6.30292073e-01,  5.45938393e-02)
( 6.29279815e-01,  5.46817195e-02)
( 6.28267522e-01,  5.47691880e-02)
( 6.27255193e-01,  5.48562431e-02)
( 6.26242829e-01,  5.49428831e-02)
( 6.25230429e-01,  5.50291063e-02)
( 6.24217993e-01,  5.51149111e-02)
( 6.23205522e-01,  5.52002957e-02)
( 6.22193015e-01,  5.52852585e-02)
( 6.21180472e-01,  5.53697977e-02)
( 6.20167894e-01,  5.54539118e-02)
( 6.19155281e-01,  5.55375989e-02)
( 6.18142632e-01,  5.56208573e-02)
( 6.17129948e-01,  5.57036854e-02)
( 6.16117228e-01,  5.57860814e-02)
( 6.15104473e-01,  5.58680435e-02)
( 6.14091683e-01,  5.59495702e-02)
( 6.13078858e-01,  5.60306596e-02)
( 6.12065998e-01,  5.61113100e-02)
( 6.11053103e-01,  5.61915198e-02)
( 6.10040173e-01,  5.62712871e-02)
( 6.09027208e-01,  5.63506104e-02)
( 6.08014208e-01,  5.64294878e-02)
( 6.07001174e-01,  5.65079176e-02)
( 6.05988105e-01,  5.65858982e-02)
( 6.04975001e-01,  5.66634279e-02)
( 6.03961862e-01,  5.67405048e-02)
( 6.02948689e-01,  5.68171273e-02)
( 6.01935482e-01,  5.68932936e-02)
( 6.00922240e-01,  5.69690021e-02)
( 5.99908964e-01,  5.70442511e-02)
( 5.98895654e-01,  5.71190387e-02)
( 5.97882309e-01,  5.71933633e-02)
( 5.96868931e-01,  5.72672232e-02)
( 5.95855518e-01,  5.73406166e-02)
( 5.94842071e-01,  5.74135416e-02)
( 5.93828591e-01,  5.74859963e-02)
( 5.92815076e-01,  5.75579790e-02)
( 5.91801529e-01,  5.76294878e-02)
( 5.90787947e-01,  5.77005208e-02)
( 5.89774333e-01,  5.77710762e-02)
( 5.88760685e-01,  5.78411521e-02)
( 5.87747004e-01,  5.79107467e-02)
( 5.86733290e-01,  5.79798581e-02)
( 5.85719543e-01,  5.80484845e-02)
( 5.84705763e-01,  5.81166241e-02)
( 5.83691951e-01,  5.81842749e-02)
( 5.82678106e-01,  5.82514352e-02)
( 5.81664228e-01,  5.83181031e-02)
( 5.80650318e-01,  5.83842767e-02)
( 5.79636376e-01,  5.84499543e-02)
( 5.78622402e-01,  5.85151339e-02)
( 5.77608396e-01,  5.85798137e-02)
( 5.76594358e-01,  5.86439918e-02)
( 5.75580288e-01,  5.87076665e-02)
( 5.74566187e-01,  5.87708358e-02)
( 5.73552054e-01,  5.88334979e-02)
( 5.72537890e-01,  5.88956512e-02)
( 5.71523694e-01,  5.89572949e-02)
( 5.70509467e-01,  5.90184292e-02)
( 5.69495210e-01,  5.90790538e-02)
( 5.68480923e-01,  5.91391686e-02)
( 5.67466605e-01,  5.91987736e-02)
( 5.66452257e-01,  5.92578687e-02)
( 5.65437880e-01,  5.93164537e-02)
( 5.64423473e-01,  5.93745286e-02)
( 5.63409037e-01,  5.94320933e-02)
( 5.62394573e-01,  5.94891476e-02)
( 5.61380080e-01,  5.95456915e-02)
( 5.60365558e-01,  5.96017250e-02)
( 5.59351008e-01,  5.96572478e-02)
( 5.58336431e-01,  5.97122598e-02)
( 5.57321826e-01,  5.97667611e-02)
( 5.56307193e-01,  5.98207515e-02)
( 5.55292534e-01,  5.98742309e-02)
( 5.54277848e-01,  5.99271992e-02)
( 5.53263135e-01,  5.99796563e-02)
( 5.52248396e-01,  6.00316021e-02)
( 5.51233631e-01,  6.00830365e-02)
( 5.50218840e-01,  6.01339595e-02)
( 5.49204024e-01,  6.01843709e-02)
( 5.48189182e-01,  6.02342707e-02)
( 5.47174316e-01,  6.02836594e-02)
( 5.46159424e-01,  6.03325378e-02)
( 5.45144509e-01,  6.03809068e-02)
( 5.44129569e-01,  6.04287670e-02)
( 5.43114606e-01,  6.04761192e-02)
( 5.42099619e-01,  6.05229643e-02)
( 5.41084608e-01,  6.05693029e-02)
( 5.40069575e-01,  6.06151360e-02)
( 5.39054519e-01,  6.06604642e-02)
( 5.38039441e-01,  6.07052883e-02)
( 5.37024341e-01,  6.07496091e-02)
( 5.36009218e-01,  6.07934274e-02)
( 5.34994075e-01,  6.08367440e-02)
( 5.33978909e-01,  6.08795596e-02)
( 5.32963723e-01,  6.09218750e-02)
( 5.31948517e-01,  6.09636911e-02)
( 5.30933289e-01,  6.10050085e-02)
( 5.29918042e-01,  6.10458280e-02)
( 5.28902775e-01,  6.10861504e-02)
( 5.27887488e-01,  6.11259766e-02)
( 5.26872182e-01,  6.11653072e-02)
( 5.25856857e-01,  6.12041431e-02)
( 5.24841514e-01,  6.12424850e-02)
( 5.23826151e-01,  6.12803337e-02)
( 5.22810771e-01,  6.13176901e-02)
( 5.21795373e-01,  6.13545551e-02)
( 5.20779957e-01,  6.13909296e-02)
( 5.19764524e-01,  6.14268145e-02)
( 5.18749073e-01,  6.14622108e-02)
( 5.17733606e-01,  6.14971193e-02)
( 5.16718122e-01,  6.15315409e-02)
( 5.15702622e-01,  6.15654766e-02)
( 5.14687106e-01,  6.15989273e-02)
( 5.13671574e-01,  6.16318940e-02)
( 5.12656026e-01,  6.16643774e-02)
( 5.11640463e-01,  6.16963785e-02)
( 5.10624885e-01,  6.17278983e-02)
( 5.09609292e-01,  6.17589376e-02)
( 5.08593685e-01,  6.17894974e-02)
( 5.07578063e-01,  6.18195785e-02)
( 5.06562427e-01,  6.18491820e-02)
( 5.05546778e-01,  6.18783086e-02)
( 5.04531115e-01,  6.19069594e-02)
( 5.03515439e-01,  6.19351352e-02)
( 5.02499749e-01,  6.19628369e-02)
( 5.01484047e-01,  6.19900655e-02)
( 5.00468333e-01,  6.20168219e-02)
( 4.99452606e-01,  6.20431070e-02)
( 4.98436868e-01,  6.20689218e-02)
( 4.97421117e-01,  6.20942678e-02)
( 4.96405356e-01,  6.21191462e-02)
( 4.95389582e-01,  6.21435584e-02)
( 4.94373798e-01,  6.21675056e-02)
( 4.93358003e-01,  6.21909892e-02)
( 4.92342198e-01,  6.22140104e-02)
( 4.91326382e-01,  6.22365706e-02)
( 4.90310556e-01,  6.22586711e-02)
( 4.89294720e-01,  6.22803132e-02)
( 4.88278875e-01,  6.23014982e-02)
( 4.87263020e-01,  6.23222274e-02)
( 4.86247155e-01,  6.23425022e-02)
( 4.85231282e-01,  6.23623238e-02)
( 4.84215400e-01,  6.23816935e-02)
( 4.83199510e-01,  6.24006127e-02)
( 4.82183611e-01,  6.24190826e-02)
( 4.81167705e-01,  6.24371047e-02)
( 4.80151790e-01,  6.24546801e-02)
( 4.79135868e-01,  6.24718102e-02)
( 4.78119939e-01,  6.24884963e-02)
( 4.77104002e-01,  6.25047397e-02)
( 4.76088059e-01,  6.25205418e-02)
( 4.75072109e-01,  6.25359038e-02)
( 4.74056152e-01,  6.25508270e-02)
( 4.73040189e-01,  6.25653124e-02)
( 4.72024220e-01,  6.25793612e-02)
( 4.71008246e-01,  6.25929745e-02)
( 4.69992265e-01,  6.26061534e-02)
( 4.68976279e-01,  6.26188990e-02)
( 4.67960288e-01,  6.26312124e-02)
( 4.66944292e-01,  6.26430948e-02)
( 4.65928291e-01,  6.26545471e-02)
( 4.64912285e-01,  6.26655706e-02)
( 4.63896274e-01,  6.26761664e-02)
( 4.62880259e-01,  6.26863355e-02)
( 4.61864240e-01,  6.26960790e-02)
( 4.60848217e-01,  6.27053982e-02)
( 4.59832190e-01,  6.27142940e-02)
( 4.58816160e-01,  6.27227676e-02)
( 4.57800126e-01,  6.27308200e-02)
( 4.56784089e-01,  6.27384525e-02)
( 4.55768049e-01,  6.27456661e-02)
( 4.54752006e-01,  6.27524619e-02)
( 4.53735960e-01,  6.27588410e-02)
( 4.52719912e-01,  6.27648045e-02)
( 4.51703861e-01,  6.27703536e-02)
( 4.50687809e-01,  6.27754893e-02)
( 4.49671754e-01,  6.27802127e-02)
( 4.48655698e-01,  6.27845250e-02)
( 4.47639640e-01,  6.27884271e-02)
( 4.46623581e-01,  6.27919201e-02)
( 4.45607521e-01,  6.27950050e-02)
( 4.44591459e-01,  6.27976830e-02)
( 4.43575396e-01,  6.27999550e-02)
( 4.42559333e-01,  6.28018221e-02)
( 4.41543269e-01,  6.28032855e-02)
( 4.40527204e-01,  6.28043460e-02)
( 4.39511139e-01,  6.28050049e-02)
( 4.38495074e-01,  6.28052631e-02)
( 4.37479009e-01,  6.28051217e-02)
( 4.36462944e-01,  6.28045818e-02)
( 4.35446879e-01,  6.28036443e-02)
( 4.34430814e-01,  6.28023105e-02)
( 4.33414750e-01,  6.28005812e-02)
( 4.32398687e-01,  6.27984577e-02)
( 4.31382625e-01,  6.27959409e-02)
( 4.30366564e-01,  6.27930318e-02)
( 4.29350504e-01,  6.27897316e-02)
( 4.28334446e-01,  6.27860413e-02)
( 4.27318388e-01,  6.27819620e-02)
( 4.26302333e-01,  6.27774947e-02)
( 4.25286280e-01,  6.27726401e-02)
( 4.24270228e-01,  6.27673986e-02)
( 4.23254179e-01,  6.27617705e-02)
( 4.22238131e-01,  6.27557559e-02)
( 4.21222087e-01,  6.27493552e-02)
( 4.20206044e-01,  6.27425685e-02)
( 4.19190005e-01,  6.27353962e-02)
( 4.18173968e-01,  6.27278386e-02)
( 4.17157934e-01,  6.27198958e-02)
( 4.16141903e-01,  6.27115682e-02)
( 4.15125876e-01,  6.27028559e-02)
( 4.14109852e-01,  6.26937593e-02)
( 4.13093831e-01,  6.26842787e-02)
( 4.12077814e-01,  6.26744142e-02)
( 4.11061801e-01,  6.26641661e-02)
( 4.10045792e-01,  6.26535347e-02)
( 4.09029787e-01,  6.26425203e-02)
( 4.08013786e-01,  6.26311231e-02)
( 4.06997789e-01,  6.26193433e-02)
( 4.05981797e-01,  6.26071813e-02)
( 4.04965809e-01,  6.25946373e-02)
( 4.03949827e-01,  6.25817115e-02)
( 4.02933849e-01,  6.25684042e-02)
( 4.01917876e-01,  6.25547157e-02)
( 4.00901909e-01,  6.25406458e-02)
( 3.99885946e-01,  6.25261943e-02)
( 3.98869990e-01,  6.25113609e-02)
( 3.97854039e-01,  6.24961451e-02)
( 3.96838094e-01,  6.24805466e-02)
( 3.95822154e-01,  6.24645651e-02)
( 3.94806221e-01,  6.24482003e-02)
( 3.93790294e-01,  6.24314517e-02)
( 3.92774374e-01,  6.24143192e-02)
( 3.91758460e-01,  6.23968022e-02)
( 3.90742553e-01,  6.23789005e-02)
( 3.89726653e-01,  6.23606137e-02)
( 3.88710759e-01,  6.23419415e-02)
( 3.87694873e-01,  6.23228836e-02)
( 3.86678994e-01,  6.23034395e-02)
( 3.85663123e-01,  6.22836090e-02)
( 3.84647260e-01,  6.22633917e-02)
( 3.83631404e-01,  6.22427873e-02)
( 3.82615556e-01,  6.22217954e-02)
( 3.81599716e-01,  6.22004156e-02)
( 3.80583884e-01,  6.21786477e-02)
( 3.79568061e-01,  6.21564913e-02)
( 3.78552246e-01,  6.21339461e-02)
( 3.77536440e-01,  6.21110116e-02)
( 3.76520643e-01,  6.20876877e-02)
( 3.75504855e-01,  6.20639740e-02)
( 3.74489076e-01,  6.20398704e-02)
( 3.73473306e-01,  6.20153765e-02)
( 3.72457546e-01,  6.19904920e-02)
( 3.71441796e-01,  6.19652167e-02)
( 3.70426055e-01,  6.19395503e-02)
( 3.69410324e-01,  6.19134926e-02)
( 3.68394604e-01,  6.18870433e-02)
( 3.67378893e-01,  6.18602021e-02)
( 3.66363194e-01,  6.18329688e-02)
( 3.65347504e-01,  6.18053430e-02)
( 3.64331826e-01,  6.17773245e-02)
( 3.63316158e-01,  6.17489131e-02)
( 3.62300502e-01,  6.17201085e-02)
( 3.61284856e-01,  6.16909104e-02)
( 3.60269222e-01,  6.16613185e-02)
( 3.59253600e-01,  6.16313325e-02)
( 3.58237989e-01,  6.16009523e-02)
( 3.57222391e-01,  6.15701775e-02)
( 3.56206804e-01,  6.15390079e-02)
( 3.55191229e-01,  6.15074432e-02)
( 3.54175667e-01,  6.14754831e-02)
( 3.53160117e-01,  6.14431272e-02)
( 3.52144580e-01,  6.14103751e-02)
( 3.51129056e-01,  6.13772262e-02)
( 3.50113545e-01,  6.13436802e-02)
( 3.49098047e-01,  6.13097364e-02)
( 3.48082563e-01,  6.12753946e-02)
( 3.47067092e-01,  6.12406541e-02)
( 3.46051635e-01,  6.12055145e-02)
( 3.45036191e-01,  6.11699753e-02)
( 3.44020762e-01,  6.11340361e-02)
( 3.43005347e-01,  6.10976964e-02)
( 3.41989947e-01,  6.10609556e-02)
( 3.40974561e-01,  6.10238134e-02)
( 3.39959190e-01,  6.09862693e-02)
( 3.38943834e-01,  6.09483228e-02)
( 3.37928493e-01,  6.09099733e-02)
( 3.36913167e-01,  6.08712205e-02)
( 3.35897857e-01,  6.08320639e-02)
( 3.34882563e-01,  6.07925029e-02)
( 3.33867284e-01,  6.07525372e-02)
( 3.32852021e-01,  6.07121662e-02)
( 3.31836775e-01,  6.06713894e-02)
( 3.30821545e-01,  6.06302065e-02)
( 3.29806331e-01,  6.05886170e-02)
( 3.28791135e-01,  6.05466205e-02)
( 3.27775955e-01,  6.05042168e-02)
( 3.26760792e-01,  6.04614054e-02)
( 3.25745647e-01,  6.04181861e-02)
( 3.24730519e-01,  6.03745585e-02)
( 3.23715408e-01,  6.03305223e-02)
( 3.22700316e-01,  6.02860771e-02)
( 3.21685241e-01,  6.02412225e-02)
( 3.20670185e-01,  6.01959583e-02)
( 3.19655147e-01,  6.01502841e-02)
( 3.18640128e-01,  6.01041995e-02)
( 3.17625127e-01,  6.00577042e-02)
( 3.16610145e-01,  6.00107979e-02)
( 3.15595183e-01,  5.99634802e-02)
( 3.14580239e-01,  5.99157508e-02)
( 3.13565315e-01,  5.98676094e-02)
( 3.12550411e-01,  5.98190555e-02)
( 3.11535527e-01,  5.97700889e-02)
( 3.10520663e-01,  5.97207092e-02)
( 3.09505818e-01,  5.96709160e-02)
( 3.08490995e-01,  5.96207091e-02)
( 3.07476192e-01,  5.95700881e-02)
( 3.06461409e-01,  5.95190528e-02)
( 3.05446648e-01,  5.94676029e-02)
( 3.04431907e-01,  5.94157382e-02)
( 3.03417188e-01,  5.93634584e-02)
( 3.02402491e-01,  5.93107634e-02)
( 3.01387815e-01,  5.92576528e-02)
( 3.00373161e-01,  5.92041264e-02)
( 2.99358529e-01,  5.91501841e-02)
( 2.98343919e-01,  5.90958255e-02)
( 2.97329331e-01,  5.90410505e-02)
( 2.96314767e-01,  5.89858587e-02)
( 2.95300224e-01,  5.89302500e-02)
( 2.94285705e-01,  5.88742241e-02)
( 2.93271209e-01,  5.88177808e-02)
( 2.92256737e-01,  5.87609198e-02)
( 2.91242287e-01,  5.87036409e-02)
( 2.90227862e-01,  5.86459438e-02)
( 2.89213460e-01,  5.85878284e-02)
( 2.88199082e-01,  5.85292944e-02)
( 2.87184729e-01,  5.84703415e-02)
( 2.86170400e-01,  5.84109695e-02)
( 2.85156095e-01,  5.83511780e-02)
( 2.84141816e-01,  5.82909655e-02)
( 2.83127561e-01,  5.82303307e-02)
( 2.82113332e-01,  5.81692719e-02)
( 2.81099129e-01,  5.81077877e-02)
( 2.80084952e-01,  5.80458766e-02)
( 2.79070801e-01,  5.79835371e-02)
( 2.78056676e-01,  5.79207677e-02)
( 2.77042578e-01,  5.78575668e-02)
( 2.76028508e-01,  5.77939330e-02)
( 2.75014465e-01,  5.77298647e-02)
( 2.74000449e-01,  5.76653605e-02)
( 2.72986462e-01,  5.76004189e-02)
( 2.71972502e-01,  5.75350382e-02)
( 2.70958572e-01,  5.74692172e-02)
( 2.69944670e-01,  5.74029541e-02)
( 2.68930797e-01,  5.73362476e-02)
( 2.67916953e-01,  5.72690961e-02)
( 2.66903139e-01,  5.72014981e-02)
( 2.65889355e-01,  5.71334521e-02)
( 2.64875601e-01,  5.70649567e-02)
( 2.63861878e-01,  5.69960102e-02)
( 2.62848185e-01,  5.69266112e-02)
( 2.61834524e-01,  5.68567583e-02)
( 2.60820894e-01,  5.67864500e-02)
( 2.59807296e-01,  5.67156848e-02)
( 2.58793729e-01,  5.66444613e-02)
( 2.57780196e-01,  5.65727780e-02)
( 2.56766694e-01,  5.65006334e-02)
( 2.55753226e-01,  5.64280261e-02)
( 2.54739792e-01,  5.63549546e-02)
( 2.53726391e-01,  5.62814174e-02)
( 2.52713024e-01,  5.62074131e-02)
( 2.51699691e-01,  5.61329403e-02)
( 2.50686394e-01,  5.60579974e-02)
( 2.49673131e-01,  5.59825830e-02)
( 2.48659903e-01,  5.59066956e-02)
( 2.47646711e-01,  5.58303338e-02)
( 2.46633555e-01,  5.57534961e-02)
( 2.45620436e-01,  5.56761810e-02)
( 2.44607353e-01,  5.55983871e-02)
( 2.43594307e-01,  5.55201130e-02)
( 2.42581298e-01,  5.54413570e-02)
( 2.41568327e-01,  5.53621180e-02)
( 2.40555394e-01,  5.52823945e-02)
( 2.39542499e-01,  5.52021853e-02)
( 2.38529643e-01,  5.51214890e-02)
( 2.37516825e-01,  5.50403045e-02)
( 2.36504048e-01,  5.49586303e-02)
( 2.35491310e-01,  5.48764653e-02)
( 2.34478612e-01,  5.47938080e-02)
( 2.33465954e-01,  5.47106573e-02)
( 2.32453337e-01,  5.46270118e-02)
( 2.31440761e-01,  5.45428703e-02)
( 2.30428227e-01,  5.44582314e-02)
( 2.29415734e-01,  5.43730939e-02)
( 2.28403284e-01,  5.42874564e-02)
( 2.27390876e-01,  5.42013177e-02)
( 2.26378511e-01,  5.41146765e-02)
( 2.25366189e-01,  5.40275316e-02)
( 2.24353911e-01,  5.39398815e-02)
( 2.23341677e-01,  5.38517250e-02)
( 2.22329486e-01,  5.37630609e-02)
( 2.21317341e-01,  5.36738876e-02)
( 2.20305241e-01,  5.35842031e-02)
( 2.19293186e-01,  5.34940048e-02)
( 2.18281177e-01,  5.34032903e-02)
( 2.17269215e-01,  5.33120572e-02)
( 2.16257300e-01,  5.32203030e-02)
( 2.15245433e-01,  5.31280253e-02)
( 2.14233613e-01,  5.30352215e-02)
( 2.13221843e-01,  5.29418893e-02)
( 2.12210121e-01,  5.28480262e-02)
( 2.11198450e-01,  5.27536297e-02)
( 2.10186828e-01,  5.26586974e-02)
( 2.09175258e-01,  5.25632268e-02)
( 2.08163738e-01,  5.24672156e-02)
( 2.07152270e-01,  5.23706611e-02)
( 2.06140855e-01,  5.22735611e-02)
( 2.05129492e-01,  5.21759129e-02)
( 2.04118182e-01,  5.20777142e-02)
( 2.03106926e-01,  5.19789626e-02)
( 2.02095725e-01,  5.18796555e-02)
( 2.01084578e-01,  5.17797905e-02)
( 2.00073487e-01,  5.16793652e-02)
( 1.99062451e-01,  5.15783769e-02)
( 1.98051473e-01,  5.14768233e-02)
( 1.97040551e-01,  5.13747017e-02)
( 1.96029687e-01,  5.12720097e-02)
( 1.95018882e-01,  5.11687449e-02)
( 1.94008135e-01,  5.10649046e-02)
( 1.92997448e-01,  5.09604864e-02)
( 1.91986821e-01,  5.08554878e-02)
( 1.90976255e-01,  5.07499063e-02)
( 1.89965751e-01,  5.06437394e-02)
( 1.88955308e-01,  5.05369845e-02)
( 1.87944928e-01,  5.04296393e-02)
( 1.86934610e-01,  5.03217010e-02)
( 1.85924357e-01,  5.02131674e-02)
( 1.84914168e-01,  5.01040358e-02)
( 1.83904044e-01,  4.99943038e-02)
( 1.82893985e-01,  4.98839689e-02)
( 1.81883992e-01,  4.97730282e-02)
( 1.80874066e-01,  4.96614779e-02)
( 1.79864209e-01,  4.95493136e-02)
( 1.78854420e-01,  4.94365308e-02)
( 1.77844701e-01,  4.93231253e-02)
( 1.76835052e-01,  4.92090925e-02)
( 1.75825475e-01,  4.90944281e-02)
( 1.74815971e-01,  4.89791278e-02)
( 1.73806540e-01,  4.88631871e-02)
( 1.72797184e-01,  4.87466016e-02)
( 1.71787902e-01,  4.86293670e-02)
( 1.70778697e-01,  4.85114789e-02)
( 1.69769569e-01,  4.83929329e-02)
( 1.68760520e-01,  4.82737247e-02)
( 1.67751549e-01,  4.81538497e-02)
( 1.66742658e-01,  4.80333037e-02)
( 1.65733848e-01,  4.79120822e-02)
( 1.64725119e-01,  4.77901810e-02)
( 1.63716474e-01,  4.76675955e-02)
( 1.62707912e-01,  4.75443217e-02)
( 1.61699434e-01,  4.74203559e-02)
( 1.60691042e-01,  4.72956944e-02)
( 1.59682737e-01,  4.71703333e-02)
( 1.58674520e-01,  4.70442689e-02)
( 1.57666391e-01,  4.69174975e-02)
( 1.56658352e-01,  4.67900153e-02)
( 1.55650403e-01,  4.66618187e-02)
( 1.54642546e-01,  4.65329037e-02)
( 1.53634782e-01,  4.64032668e-02)
( 1.52627112e-01,  4.62729040e-02)
( 1.51619536e-01,  4.61418118e-02)
( 1.50612055e-01,  4.60099863e-02)
( 1.49604672e-01,  4.58774238e-02)
( 1.48597386e-01,  4.57441205e-02)
( 1.47590199e-01,  4.56100727e-02)
( 1.46583111e-01,  4.54752767e-02)
( 1.45576124e-01,  4.53397285e-02)
( 1.44569239e-01,  4.52034232e-02)
( 1.43562458e-01,  4.50663555e-02)
( 1.42555781e-01,  4.49285199e-02)
( 1.41549210e-01,  4.47899113e-02)
( 1.40542747e-01,  4.46505242e-02)
( 1.39536393e-01,  4.45103533e-02)
( 1.38530149e-01,  4.43693934e-02)
( 1.37524017e-01,  4.42276390e-02)
( 1.36517998e-01,  4.40850848e-02)
( 1.35512094e-01,  4.39417256e-02)
( 1.34506305e-01,  4.37975559e-02)
( 1.33500634e-01,  4.36525705e-02)
( 1.32495081e-01,  4.35067639e-02)
( 1.31489649e-01,  4.33601310e-02)
( 1.30484337e-01,  4.32126663e-02)
( 1.29479149e-01,  4.30643646e-02)
( 1.28474085e-01,  4.29152200e-02)
( 1.27469147e-01,  4.27652254e-02)
( 1.26464338e-01,  4.26143735e-02)
( 1.25459658e-01,  4.24626567e-02)
( 1.24455111e-01,  4.23100677e-02)
( 1.23450697e-01,  4.21565988e-02)
( 1.22446420e-01,  4.20022428e-02)
( 1.21442281e-01,  4.18469922e-02)
( 1.20438281e-01,  4.16908394e-02)
( 1.19434424e-01,  4.15337772e-02)
( 1.18430711e-01,  4.13757979e-02)
( 1.17427143e-01,  4.12168942e-02)
( 1.16423724e-01,  4.10570586e-02)
( 1.15420454e-01,  4.08962837e-02)
( 1.14417336e-01,  4.07345621e-02)
( 1.13414372e-01,  4.05718862e-02)
( 1.12411564e-01,  4.04082478e-02)
( 1.11408915e-01,  4.02436362e-02)
( 1.10406427e-01,  4.00780400e-02)
( 1.09404105e-01,  3.99114479e-02)
( 1.08401950e-01,  3.97438488e-02)
( 1.07399967e-01,  3.95752312e-02)
( 1.06398158e-01,  3.94055840e-02)
( 1.05396525e-01,  3.92348957e-02)
( 1.04395073e-01,  3.90631552e-02)
( 1.03393804e-01,  3.88903512e-02)
( 1.02392721e-01,  3.87164723e-02)
( 1.01391827e-01,  3.85415073e-02)
( 1.00391125e-01,  3.83654449e-02)
( 9.93906190e-02,  3.81882738e-02)
( 9.83903109e-02,  3.80099827e-02)
( 9.73902044e-02,  3.78305598e-02)
( 9.63903035e-02,  3.76499907e-02)
( 9.53906126e-02,  3.74682607e-02)
( 9.43911360e-02,  3.72853550e-02)
( 9.33918780e-02,  3.71012586e-02)
( 9.23928431e-02,  3.69159568e-02)
( 9.13940355e-02,  3.67294348e-02)
( 9.03954596e-02,  3.65416776e-02)
( 8.93971197e-02,  3.63526706e-02)
( 8.83990202e-02,  3.61623988e-02)
( 8.74011653e-02,  3.59708474e-02)
( 8.64035595e-02,  3.57780017e-02)
( 8.54062071e-02,  3.55838467e-02)
( 8.44091123e-02,  3.53883677e-02)
( 8.34122799e-02,  3.51915490e-02)
( 8.24157160e-02,  3.49933701e-02)
( 8.14194275e-02,  3.47938089e-02)
( 8.04234213e-02,  3.45928429e-02)
( 7.94277044e-02,  3.43904498e-02)
( 7.84322834e-02,  3.41866074e-02)
( 7.74371655e-02,  3.39812932e-02)
( 7.64423573e-02,  3.37744851e-02)
( 7.54478658e-02,  3.35661607e-02)
( 7.44536980e-02,  3.33562976e-02)
( 7.34598605e-02,  3.31448736e-02)
( 7.24663604e-02,  3.29318663e-02)
( 7.14732045e-02,  3.27172535e-02)
( 7.04803999e-02,  3.25010122e-02)
( 6.94879561e-02,  3.22831135e-02)
( 6.84958841e-02,  3.20635242e-02)
( 6.75041950e-02,  3.18422111e-02)
( 6.65129000e-02,  3.16191410e-02)
( 6.55220101e-02,  3.13942807e-02)
( 6.45315364e-02,  3.11675969e-02)
( 6.35414901e-02,  3.09390566e-02)
( 6.25518821e-02,  3.07086263e-02)
( 6.15627237e-02,  3.04762731e-02)
( 6.05740258e-02,  3.02419636e-02)
( 5.95857996e-02,  3.00056646e-02)
( 5.85980563e-02,  2.97673427e-02)
( 5.76108104e-02,  2.95269567e-02)
( 5.66240802e-02,  2.92844568e-02)
( 5.56378841e-02,  2.90397925e-02)
( 5.46522408e-02,  2.87929133e-02)
( 5.36671686e-02,  2.85437688e-02)
( 5.26826860e-02,  2.82923087e-02)
( 5.16988117e-02,  2.80384824e-02)
( 5.07155640e-02,  2.77822395e-02)
( 4.97329614e-02,  2.75235297e-02)
( 4.87510226e-02,  2.72623024e-02)
( 4.77697659e-02,  2.69985073e-02)
( 4.67892151e-02,  2.67320817e-02)
( 4.58094040e-02,  2.64629392e-02)
( 4.48303678e-02,  2.61909907e-02)
( 4.38521417e-02,  2.59161468e-02)
( 4.28747606e-02,  2.56383184e-02)
( 4.18982597e-02,  2.53574161e-02)
( 4.09226743e-02,  2.50733507e-02)
( 3.99480392e-02,  2.47860329e-02)
( 3.89743898e-02,  2.44953736e-02)
( 3.80017611e-02,  2.42012834e-02)
( 3.70301963e-02,  2.39036563e-02)
( 3.60597664e-02,  2.36023300e-02)
( 3.50905476e-02,  2.32971305e-02)
( 3.41226165e-02,  2.29878839e-02)
( 3.31560495e-02,  2.26744162e-02)
( 3.21909231e-02,  2.23565534e-02)
( 3.12273137e-02,  2.20341214e-02)
( 3.02652978e-02,  2.17069464e-02)
( 2.93049518e-02,  2.13748543e-02)
( 2.83463625e-02,  2.10376550e-02)
( 2.73896693e-02,  2.06950760e-02)
( 2.64350281e-02,  2.03468184e-02)
( 2.54825949e-02,  1.99925837e-02)
( 2.45325258e-02,  1.96320730e-02)
( 2.35849767e-02,  1.92649878e-02)
( 2.26401037e-02,  1.88910293e-02)
( 2.16980628e-02,  1.85098987e-02)
( 2.07590305e-02,  1.81212700e-02)
( 1.98233245e-02,  1.77246282e-02)
( 1.88913225e-02,  1.73193787e-02)
( 1.79634022e-02,  1.69049265e-02)
( 1.70399412e-02,  1.64806765e-02)
( 1.61213173e-02,  1.60460338e-02)
( 1.52079082e-02,  1.56004034e-02)
( 1.43001275e-02,  1.51431578e-02)
( 1.33986952e-02,  1.46733911e-02)
( 1.25044881e-02,  1.41900553e-02)
( 1.16183839e-02,  1.36921012e-02)
( 1.07412604e-02,  1.31784798e-02)
( 9.87399541e-03,  1.26481420e-02)
( 9.01754449e-03,  1.20999902e-02)
( 8.17369574e-03,  1.15324076e-02)
( 7.34474227e-03,  1.09434621e-02)
( 6.53298425e-03,  1.03312177e-02)
( 5.74072188e-03,  9.69373797e-03)
( 4.97037232e-03,  9.02905488e-03)
( 4.22627345e-03,  8.33467834e-03)
( 3.51433388e-03,  7.60769136e-03)
( 2.84050832e-03,  6.84516442e-03)
( 2.21079498e-03,  6.04418250e-03)
( 1.63403946e-03,  5.20278069e-03)
( 1.12364376e-03,  4.32051439e-03)
( 6.93419014e-04,  3.39707553e-03)
( 3.56952975e-04,  2.43312160e-03)
( 1.25924278e-04,  1.43756165e-03)
( 1.10433419e-05,  4.23489541e-04)
( 2.22963332e-05, -5.95969850e-04)
( 1.58267473e-04, -1.60771930e-03)
( 4.08403384e-04, -2.59868375e-03)
( 7.61855702e-04, -3.55595474e-03)
( 1.20644492e-03, -4.47241662e-03)
( 1.72834530e-03, -5.34811786e-03)
( 2.31362900e-03, -6.18355107e-03)
( 2.94918317e-03, -6.97946083e-03)
( 3.62708854e-03, -7.73819758e-03)
( 4.34146460e-03, -8.46274210e-03)
( 5.08643567e-03, -9.15607669e-03)
( 5.85624107e-03, -9.82114853e-03)
( 6.64703539e-03, -1.04603204e-02)
( 7.45655367e-03, -1.10754729e-02)
( 8.28257824e-03, -1.16684721e-02)
( 9.12289144e-03, -1.22411842e-02)
( 9.97529381e-03, -1.27954638e-02)
( 1.08381815e-02, -1.33327905e-02)
( 1.17106651e-02, -1.38541945e-02)
( 1.25918972e-02, -1.43606791e-02)
( 1.34810304e-02, -1.48532478e-02)
( 1.43772174e-02, -1.53329042e-02)
( 1.52796137e-02, -1.58006487e-02)
( 1.61875597e-02, -1.62572988e-02)
( 1.71006866e-02, -1.67033831e-02)
( 1.80186515e-02, -1.71394050e-02)
( 1.89411114e-02, -1.75658676e-02)
( 1.98677233e-02, -1.79832743e-02)
( 2.07981443e-02, -1.83921282e-02)
( 2.17320316e-02, -1.87929323e-02)
( 2.26690967e-02, -1.91861242e-02)
( 2.36091668e-02, -1.95720025e-02)
( 2.45520837e-02, -1.99508480e-02)
( 2.54976893e-02, -2.03229413e-02)
( 2.64458255e-02, -2.06885632e-02)
( 2.73963343e-02, -2.10479944e-02)
( 2.83490574e-02, -2.14015156e-02)
( 2.93038370e-02, -2.17494075e-02)
( 3.02605319e-02, -2.20919249e-02)
( 3.12190554e-02, -2.24292407e-02)
( 3.21793315e-02, -2.27615117e-02)
( 3.31412840e-02, -2.30888946e-02)
( 3.41048368e-02, -2.34115461e-02)
( 3.50699138e-02, -2.37296232e-02)
( 3.60364389e-02, -2.40432824e-02)
( 3.70043361e-02, -2.43526807e-02)
( 3.79735291e-02, -2.46579748e-02)
( 3.89439465e-02, -2.49593136e-02)
( 3.99155401e-02, -2.52568052e-02)
( 4.08882697e-02, -2.55505442e-02)
( 4.18620949e-02, -2.58406254e-02)
( 4.28369754e-02, -2.61271434e-02)
( 4.38128708e-02, -2.64101930e-02)
( 4.47897409e-02, -2.66898687e-02)
( 4.57675454e-02, -2.69662654e-02)
( 4.67462438e-02, -2.72394776e-02)
( 4.77257959e-02, -2.75096001e-02)
( 4.87061624e-02, -2.77767257e-02)
( 4.96873143e-02, -2.80409276e-02)
( 5.06692283e-02, -2.83022684e-02)
( 5.16518813e-02, -2.85608106e-02)
( 5.26352503e-02, -2.88166164e-02)
( 5.36193119e-02, -2.90697484e-02)
( 5.46040431e-02, -2.93202687e-02)
( 5.55894207e-02, -2.95682400e-02)
( 5.65754217e-02, -2.98137244e-02)
( 5.75620227e-02, -3.00567844e-02)
( 5.85492008e-02, -3.02974825e-02)
( 5.95369330e-02, -3.05358804e-02)
( 6.05252010e-02, -3.07720292e-02)
( 6.15139914e-02, -3.10059694e-02)
( 6.25032910e-02, -3.12377407e-02)
( 6.34930864e-02, -3.14673831e-02)
( 6.44833643e-02, -3.16949364e-02)
( 6.54741116e-02, -3.19204406e-02)
( 6.64653148e-02, -3.21439356e-02)
( 6.74569608e-02, -3.23654611e-02)
( 6.84490362e-02, -3.25850571e-02)
( 6.94415277e-02, -3.28027635e-02)
( 7.04344222e-02, -3.30186202e-02)
( 7.14277062e-02, -3.32326670e-02)
( 7.24213685e-02, -3.34449393e-02)
( 7.34154004e-02, -3.36554645e-02)
( 7.44097941e-02, -3.38642696e-02)
( 7.54045414e-02, -3.40713813e-02)
( 7.63996341e-02, -3.42768265e-02)
( 7.73950643e-02, -3.44806319e-02)
( 7.83908239e-02, -3.46828243e-02)
( 7.93869047e-02, -3.48834306e-02)
( 8.03832987e-02, -3.50824776e-02)
( 8.13799978e-02, -3.52799921e-02)
( 8.23769939e-02, -3.54760009e-02)
( 8.33742789e-02, -3.56705308e-02)
( 8.43718448e-02, -3.58636085e-02)
( 8.53696842e-02, -3.60552592e-02)
( 8.63677914e-02, -3.62455024e-02)
( 8.73661616e-02, -3.64343569e-02)
( 8.83647895e-02, -3.66218414e-02)
( 8.93636700e-02, -3.68079746e-02)
( 9.03627980e-02, -3.69927751e-02)
( 9.13621685e-02, -3.71762618e-02)
( 9.23617762e-02, -3.73584534e-02)
( 9.33616161e-02, -3.75393684e-02)
( 9.43616830e-02, -3.77190257e-02)
( 9.53619719e-02, -3.78974440e-02)
( 9.63624776e-02, -3.80746420e-02)
( 9.73631951e-02, -3.82506383e-02)
( 9.83641191e-02, -3.84254517e-02)
( 9.93652450e-02, -3.85990998e-02)
( 1.00366569e-01, -3.87715950e-02)
( 1.01368089e-01, -3.89429482e-02)
( 1.02369801e-01, -3.91131705e-02)
( 1.03371703e-01, -3.92822729e-02)
( 1.04373791e-01, -3.94502664e-02)
( 1.05376063e-01, -3.96171621e-02)
( 1.06378515e-01, -3.97829709e-02)
( 1.07381145e-01, -3.99477039e-02)
( 1.08383949e-01, -4.01113720e-02)
( 1.09386925e-01, -4.02739863e-02)
( 1.10390069e-01, -4.04355577e-02)
( 1.11393379e-01, -4.05960974e-02)
( 1.12396852e-01, -4.07556163e-02)
( 1.13400484e-01, -4.09141254e-02)
( 1.14404273e-01, -4.10716354e-02)
( 1.15408216e-01, -4.12281543e-02)
( 1.16412312e-01, -4.13836897e-02)
( 1.17416559e-01, -4.15382490e-02)
( 1.18420954e-01, -4.16918397e-02)
( 1.19425495e-01, -4.18444692e-02)
( 1.20430181e-01, -4.19961450e-02)
( 1.21435010e-01, -4.21468745e-02)
( 1.22439979e-01, -4.22966651e-02)
( 1.23445087e-01, -4.24455244e-02)
( 1.24450331e-01, -4.25934596e-02)
( 1.25455709e-01, -4.27404784e-02)
( 1.26461220e-01, -4.28865882e-02)
( 1.27466861e-01, -4.30317963e-02)
( 1.28472631e-01, -4.31761102e-02)
( 1.29478528e-01, -4.33195375e-02)
( 1.30484548e-01, -4.34620854e-02)
( 1.31490692e-01, -4.36037613e-02)
( 1.32496957e-01, -4.37445724e-02)
( 1.33503341e-01, -4.38845258e-02)
( 1.34509843e-01, -4.40236287e-02)
( 1.35516461e-01, -4.41618885e-02)
( 1.36523194e-01, -4.42993121e-02)
( 1.37530040e-01, -4.44359070e-02)
( 1.38536997e-01, -4.45716802e-02)
( 1.39544063e-01, -4.47066389e-02)
( 1.40551238e-01, -4.48407904e-02)
( 1.41558519e-01, -4.49741419e-02)
( 1.42565905e-01, -4.51067006e-02)
( 1.43573394e-01, -4.52384736e-02)
( 1.44580984e-01, -4.53694682e-02)
( 1.45588674e-01, -4.54996916e-02)
( 1.46596462e-01, -4.56291510e-02)
( 1.47604347e-01, -4.57578528e-02)
( 1.48612327e-01, -4.58858019e-02)
( 1.49620402e-01, -4.60130025e-02)
( 1.50628570e-01, -4.61394593e-02)
( 1.51636831e-01, -4.62651765e-02)
( 1.52645183e-01, -4.63901587e-02)
( 1.53653625e-01, -4.65144102e-02)
( 1.54662156e-01, -4.66379355e-02)
( 1.55670776e-01, -4.67607390e-02)
( 1.56679483e-01, -4.68828252e-02)
( 1.57688275e-01, -4.70041985e-02)
( 1.58697153e-01, -4.71248633e-02)
( 1.59706115e-01, -4.72448241e-02)
( 1.60715160e-01, -4.73640852e-02)
( 1.61724287e-01, -4.74826512e-02)
( 1.62733494e-01, -4.76005264e-02)
( 1.63742781e-01, -4.77177153e-02)
( 1.64752147e-01, -4.78342223e-02)
( 1.65761591e-01, -4.79500511e-02)
( 1.66771112e-01, -4.80652051e-02)
( 1.67780709e-01, -4.81796872e-02)
( 1.68790382e-01, -4.82935008e-02)
( 1.69800130e-01, -4.84066491e-02)
( 1.70809951e-01, -4.85191351e-02)
( 1.71819846e-01, -4.86309621e-02)
( 1.72829813e-01, -4.87421333e-02)
( 1.73839852e-01, -4.88526519e-02)
( 1.74849962e-01, -4.89625209e-02)
( 1.75860142e-01, -4.90717437e-02)
( 1.76870391e-01, -4.91803234e-02)
( 1.77880709e-01, -4.92882632e-02)
( 1.78891095e-01, -4.93955663e-02)
( 1.79901548e-01, -4.95022358e-02)
( 1.80912067e-01, -4.96082749e-02)
( 1.81922652e-01, -4.97136869e-02)
( 1.82933301e-01, -4.98184748e-02)
( 1.83944015e-01, -4.99226417e-02)
( 1.84954792e-01, -5.00261896e-02)
( 1.85965632e-01, -5.01291205e-02)
( 1.86976534e-01, -5.02314364e-02)
( 1.87987499e-01, -5.03331394e-02)
( 1.88998524e-01, -5.04342314e-02)
( 1.90009610e-01, -5.05347145e-02)
( 1.91020757e-01, -5.06345906e-02)
( 1.92031962e-01, -5.07338617e-02)
( 1.93043227e-01, -5.08325299e-02)
( 1.94054551e-01, -5.09305971e-02)
( 1.95065932e-01, -5.10280653e-02)
( 1.96077371e-01, -5.11249366e-02)
( 1.97088866e-01, -5.12212130e-02)
( 1.98100418e-01, -5.13168963e-02)
( 1.99112025e-01, -5.14119887e-02)
( 2.00123687e-01, -5.15064922e-02)
( 2.01135404e-01, -5.16004087e-02)
( 2.02147175e-01, -5.16937403e-02)
( 2.03159000e-01, -5.17864890e-02)
( 2.04170877e-01, -5.18786573e-02)
( 2.05182807e-01, -5.19702479e-02)
( 2.06194788e-01, -5.20612634e-02)
( 2.07206821e-01, -5.21517062e-02)
( 2.08218905e-01, -5.22415792e-02)
( 2.09231039e-01, -5.23308848e-02)
( 2.10243223e-01, -5.24196256e-02)
( 2.11255455e-01, -5.25078043e-02)
( 2.12267737e-01, -5.25954235e-02)
( 2.13280067e-01, -5.26824857e-02)
( 2.14292444e-01, -5.27689935e-02)
( 2.15304868e-01, -5.28549496e-02)
( 2.16317339e-01, -5.29403566e-02)
( 2.17329856e-01, -5.30252170e-02)
( 2.18342418e-01, -5.31095335e-02)
( 2.19355026e-01, -5.31933086e-02)
( 2.20367678e-01, -5.32765450e-02)
( 2.21380373e-01, -5.33592453e-02)
( 2.22393112e-01, -5.34414120e-02)
( 2.23405894e-01, -5.35230472e-02)
( 2.24418719e-01, -5.36041512e-02)
( 2.25431586e-01, -5.36847242e-02)
( 2.26444495e-01, -5.37647666e-02)
( 2.27457445e-01, -5.38442784e-02)
( 2.28470437e-01, -5.39232600e-02)
( 2.29483471e-01, -5.40017115e-02)
( 2.30496545e-01, -5.40796331e-02)
( 2.31509659e-01, -5.41570251e-02)
( 2.32522814e-01, -5.42338877e-02)
( 2.33536009e-01, -5.43102211e-02)
( 2.34549244e-01, -5.43860254e-02)
( 2.35562518e-01, -5.44613010e-02)
( 2.36575831e-01, -5.45360480e-02)
( 2.37589182e-01, -5.46102666e-02)
( 2.38602573e-01, -5.46839571e-02)
( 2.39616002e-01, -5.47571197e-02)
( 2.40629468e-01, -5.48297546e-02)
( 2.41642972e-01, -5.49018620e-02)
( 2.42656514e-01, -5.49734420e-02)
( 2.43670093e-01, -5.50444951e-02)
( 2.44683708e-01, -5.51150211e-02)
( 2.45697360e-01, -5.51850204e-02)
( 2.46711049e-01, -5.52544930e-02)
( 2.47724773e-01, -5.53234390e-02)
( 2.48738533e-01, -5.53918586e-02)
( 2.49752328e-01, -5.54597518e-02)
( 2.50766159e-01, -5.55271188e-02)
( 2.51780024e-01, -5.55939597e-02)
( 2.52793924e-01, -5.56602746e-02)
( 2.53807859e-01, -5.57260636e-02)
( 2.54821827e-01, -5.57913268e-02)
( 2.55835829e-01, -5.58560644e-02)
( 2.56849865e-01, -5.59202765e-02)
( 2.57863933e-01, -5.59839632e-02)
( 2.58878035e-01, -5.60471246e-02)
( 2.59892170e-01, -5.61097608e-02)
( 2.60906336e-01, -5.61718720e-02)
( 2.61920535e-01, -5.62334582e-02)
( 2.62934766e-01, -5.62945196e-02)
( 2.63949028e-01, -5.63550562e-02)
( 2.64963322e-01, -5.64150682e-02)
( 2.65977646e-01, -5.64745537e-02)
( 2.66992002e-01, -5.65335099e-02)
( 2.68006389e-01, -5.65919339e-02)
( 2.69020806e-01, -5.66498229e-02)
( 2.70035253e-01, -5.67071740e-02)
( 2.71049731e-01, -5.67639843e-02)
( 2.72064240e-01, -5.68202510e-02)
( 2.73078778e-01, -5.68759712e-02)
( 2.74093346e-01, -5.69311420e-02)
( 2.75107944e-01, -5.69857605e-02)
( 2.76122572e-01, -5.70398239e-02)
( 2.77137230e-01, -5.70933294e-02)
( 2.78151916e-01, -5.71462739e-02)
( 2.79166633e-01, -5.71986548e-02)
( 2.80181378e-01, -5.72504690e-02)
( 2.81196152e-01, -5.73017138e-02)
( 2.82210955e-01, -5.73523862e-02)
( 2.83225787e-01, -5.74024834e-02)
( 2.84240647e-01, -5.74520026e-02)
( 2.85255536e-01, -5.75009407e-02)
( 2.86270452e-01, -5.75492951e-02)
( 2.87285398e-01, -5.75970625e-02)
( 2.88300371e-01, -5.76442390e-02)
( 2.89315371e-01, -5.76908204e-02)
( 2.90330399e-01, -5.77368025e-02)
( 2.91345455e-01, -5.77821811e-02)
( 2.92360537e-01, -5.78269520e-02)
( 2.93375647e-01, -5.78711111e-02)
( 2.94390783e-01, -5.79146541e-02)
( 2.95405945e-01, -5.79575770e-02)
( 2.96421134e-01, -5.79998754e-02)
( 2.97436348e-01, -5.80415453e-02)
( 2.98451588e-01, -5.80825824e-02)
( 2.99466854e-01, -5.81229825e-02)
( 3.00482145e-01, -5.81627416e-02)
( 3.01497462e-01, -5.82018553e-02)
( 3.02512803e-01, -5.82403195e-02)
( 3.03528169e-01, -5.82781300e-02)
( 3.04543559e-01, -5.83152827e-02)
( 3.05558973e-01, -5.83517733e-02)
( 3.06574412e-01, -5.83875978e-02)
( 3.07589874e-01, -5.84227518e-02)
( 3.08605360e-01, -5.84572312e-02)
( 3.09620870e-01, -5.84910317e-02)
( 3.10636402e-01, -5.85241487e-02)
( 3.11651957e-01, -5.85565771e-02)
( 3.12667534e-01, -5.85883122e-02)
( 3.13683133e-01, -5.86193491e-02)
( 3.14698753e-01, -5.86496828e-02)
( 3.15714394e-01, -5.86793086e-02)
( 3.16730056e-01, -5.87082215e-02)
( 3.17745738e-01, -5.87364167e-02)
( 3.18761439e-01, -5.87638893e-02)
( 3.19777160e-01, -5.87906345e-02)
( 3.20792900e-01, -5.88166473e-02)
( 3.21808658e-01, -5.88419229e-02)
( 3.22824434e-01, -5.88664564e-02)
( 3.23840228e-01, -5.88902429e-02)
( 3.24856039e-01, -5.89132776e-02)
( 3.25871867e-01, -5.89355556e-02)
( 3.26887712e-01, -5.89570720e-02)
( 3.27903573e-01, -5.89778219e-02)
( 3.28919449e-01, -5.89978006e-02)
( 3.29935340e-01, -5.90170030e-02)
( 3.30951247e-01, -5.90354243e-02)
( 3.31967167e-01, -5.90530598e-02)
( 3.32983102e-01, -5.90699053e-02)
( 3.33999050e-01, -5.90859584e-02)
( 3.35015010e-01, -5.91012163e-02)
( 3.36030982e-01, -5.91156763e-02)
( 3.37046966e-01, -5.91293359e-02)
( 3.38062961e-01, -5.91421925e-02)
( 3.39078965e-01, -5.91542433e-02)
( 3.40094979e-01, -5.91654857e-02)
( 3.41111001e-01, -5.91759172e-02)
( 3.42127032e-01, -5.91855351e-02)
( 3.43143070e-01, -5.91943367e-02)
( 3.44159115e-01, -5.92023195e-02)
( 3.45175165e-01, -5.92094807e-02)
( 3.46191222e-01, -5.92158178e-02)
( 3.47207283e-01, -5.92213281e-02)
( 3.48223349e-01, -5.92260090e-02)
( 3.49239417e-01, -5.92298579e-02)
( 3.50255489e-01, -5.92328720e-02)
( 3.51271564e-01, -5.92350489e-02)
( 3.52287639e-01, -5.92363858e-02)
( 3.53303716e-01, -5.92368801e-02)
( 3.54319793e-01, -5.92365292e-02)
( 3.55335870e-01, -5.92353305e-02)
( 3.56351945e-01, -5.92332818e-02)
( 3.57368019e-01, -5.92303814e-02)
( 3.58384090e-01, -5.92266279e-02)
( 3.59400158e-01, -5.92220195e-02)
( 3.60416222e-01, -5.92165547e-02)
( 3.61432281e-01, -5.92102317e-02)
( 3.62448334e-01, -5.92030492e-02)
( 3.63464381e-01, -5.91950053e-02)
( 3.64480420e-01, -5.91860985e-02)
( 3.65496452e-01, -5.91763272e-02)
( 3.66512475e-01, -5.91656898e-02)
( 3.67528488e-01, -5.91541846e-02)
( 3.68544491e-01, -5.91418101e-02)
( 3.69560483e-01, -5.91285646e-02)
( 3.70576463e-01, -5.91144466e-02)
( 3.71592430e-01, -5.90994543e-02)
( 3.72608385e-01, -5.90835862e-02)
( 3.73624325e-01, -5.90668408e-02)
( 3.74640250e-01, -5.90492163e-02)
( 3.75656159e-01, -5.90307111e-02)
( 3.76672052e-01, -5.90113237e-02)
( 3.77687928e-01, -5.89910524e-02)
( 3.78703786e-01, -5.89698957e-02)
( 3.79719625e-01, -5.89478525e-02)
( 3.80735444e-01, -5.89249235e-02)
( 3.81751244e-01, -5.89011096e-02)
( 3.82767022e-01, -5.88764114e-02)
( 3.83782778e-01, -5.88508300e-02)
( 3.84798512e-01, -5.88243659e-02)
( 3.85814223e-01, -5.87970202e-02)
( 3.86829910e-01, -5.87687936e-02)
( 3.87845572e-01, -5.87396869e-02)
( 3.88861209e-01, -5.87097009e-02)
( 3.89876819e-01, -5.86788365e-02)
( 3.90892403e-01, -5.86470945e-02)
( 3.91907958e-01, -5.86144757e-02)
( 3.92923485e-01, -5.85809809e-02)
( 3.93938983e-01, -5.85466110e-02)
( 3.94954452e-01, -5.85113667e-02)
( 3.95969889e-01, -5.84752489e-02)
( 3.96985295e-01, -5.84382584e-02)
( 3.98000669e-01, -5.84003960e-02)
( 3.99016009e-01, -5.83616626e-02)
( 4.00031316e-01, -5.83220589e-02)
( 4.01046589e-01, -5.82815858e-02)
( 4.02061826e-01, -5.82402441e-02)
( 4.03077028e-01, -5.81980346e-02)
( 4.04092193e-01, -5.81549590e-02)
( 4.05107321e-01, -5.81110193e-02)
( 4.06122411e-01, -5.80662178e-02)
( 4.07137462e-01, -5.80205564e-02)
( 4.08152475e-01, -5.79740373e-02)
( 4.09167448e-01, -5.79266627e-02)
( 4.10182381e-01, -5.78784346e-02)
( 4.11197273e-01, -5.78293552e-02)
( 4.12212123e-01, -5.77794266e-02)
( 4.13226932e-01, -5.77286509e-02)
( 4.14241698e-01, -5.76770303e-02)
( 4.15256421e-01, -5.76245668e-02)
( 4.16271100e-01, -5.75712626e-02)
( 4.17285735e-01, -5.75171198e-02)
( 4.18300324e-01, -5.74621406e-02)
( 4.19314869e-01, -5.74063269e-02)
( 4.20329367e-01, -5.73496811e-02)
( 4.21343818e-01, -5.72922051e-02)
( 4.22358222e-01, -5.72339012e-02)
( 4.23372577e-01, -5.71747713e-02)
( 4.24386885e-01, -5.71148178e-02)
( 4.25401143e-01, -5.70540425e-02)
( 4.26415351e-01, -5.69924478e-02)
( 4.27429509e-01, -5.69300358e-02)
( 4.28443616e-01, -5.68668097e-02)
( 4.29457672e-01, -5.68027729e-02)
( 4.30471677e-01, -5.67379289e-02)
( 4.31485630e-01, -5.66722813e-02)
( 4.32499530e-01, -5.66058337e-02)
( 4.33513378e-01, -5.65385894e-02)
( 4.34527173e-01, -5.64705521e-02)
( 4.35540915e-01, -5.64017252e-02)
( 4.36554603e-01, -5.63321123e-02)
( 4.37568237e-01, -5.62617168e-02)
( 4.38581817e-01, -5.61905424e-02)
( 4.39595343e-01, -5.61185924e-02)
( 4.40608813e-01, -5.60458705e-02)
( 4.41622228e-01, -5.59723802e-02)
( 4.42635587e-01, -5.58981249e-02)
( 4.43648890e-01, -5.58231082e-02)
( 4.44662137e-01, -5.57473336e-02)
( 4.45675327e-01, -5.56708046e-02)
( 4.46688459e-01, -5.55935248e-02)
( 4.47701535e-01, -5.55154976e-02)
( 4.48714552e-01, -5.54367266e-02)
( 4.49727512e-01, -5.53572152e-02)
( 4.50740412e-01, -5.52769671e-02)
( 4.51753254e-01, -5.51959857e-02)
( 4.52766037e-01, -5.51142751e-02)
( 4.53778761e-01, -5.50318395e-02)
( 4.54791425e-01, -5.49486830e-02)
( 4.55804030e-01, -5.48648100e-02)
( 4.56816576e-01, -5.47802245e-02)
( 4.57829062e-01, -5.46949309e-02)
( 4.58841489e-01, -5.46089333e-02)
( 4.59853856e-01, -5.45222360e-02)
( 4.60866163e-01, -5.44348431e-02)
( 4.61878411e-01, -5.43467589e-02)
( 4.62890598e-01, -5.42579876e-02)
( 4.63902725e-01, -5.41685333e-02)
( 4.64914792e-01, -5.40784004e-02)
( 4.65926799e-01, -5.39875930e-02)
( 4.66938746e-01, -5.38961153e-02)
( 4.67950632e-01, -5.38039716e-02)
( 4.68962458e-01, -5.37111661e-02)
( 4.69974223e-01, -5.36177029e-02)
( 4.70985928e-01, -5.35235863e-02)
( 4.71997571e-01, -5.34288205e-02)
( 4.73009154e-01, -5.33334097e-02)
( 4.74020676e-01, -5.32373581e-02)
( 4.75032137e-01, -5.31406700e-02)
( 4.76043536e-01, -5.30433495e-02)
( 4.77054875e-01, -5.29454011e-02)
( 4.78066152e-01, -5.28468296e-02)
( 4.79077369e-01, -5.27476395e-02)
( 4.80088525e-01, -5.26478355e-02)
( 4.81099621e-01, -5.25474223e-02)
( 4.82110656e-01, -5.24464047e-02)
( 4.83121632e-01, -5.23447871e-02)
( 4.84132547e-01, -5.22425744e-02)
( 4.85143402e-01, -5.21397712e-02)
( 4.86154198e-01, -5.20363821e-02)
( 4.87164934e-01, -5.19324118e-02)
( 4.88175610e-01, -5.18278651e-02)
( 4.89186228e-01, -5.17227465e-02)
( 4.90196786e-01, -5.16170608e-02)
( 4.91207285e-01, -5.15108126e-02)
( 4.92217726e-01, -5.14040066e-02)
( 4.93228108e-01, -5.12966474e-02)
( 4.94238431e-01, -5.11887398e-02)
( 4.95248696e-01, -5.10802884e-02)
( 4.96258903e-01, -5.09712978e-02)
( 4.97269052e-01, -5.08617728e-02)
( 4.98279143e-01, -5.07517180e-02)
( 4.99289177e-01, -5.06411381e-02)
( 5.00299152e-01, -5.05300377e-02)
( 5.01309071e-01, -5.04184217e-02)
( 5.02318932e-01, -5.03062950e-02)
( 5.03328737e-01, -5.01936626e-02)
( 5.04338486e-01, -5.00805296e-02)
( 5.05348179e-01, -4.99669008e-02)
( 5.06357816e-01, -4.98527814e-02)
( 5.07367398e-01, -4.97381764e-02)
( 5.08376926e-01, -4.96230906e-02)
( 5.09386399e-01, -4.95075292e-02)
( 5.10395819e-01, -4.93914971e-02)
( 5.11405184e-01, -4.92749993e-02)
( 5.12414497e-01, -4.91580408e-02)
( 5.13423757e-01, -4.90406267e-02)
( 5.14432964e-01, -4.89227619e-02)
( 5.15442119e-01, -4.88044514e-02)
( 5.16451222e-01, -4.86857002e-02)
( 5.17460275e-01, -4.85665134e-02)
( 5.18469276e-01, -4.84468959e-02)
( 5.19478226e-01, -4.83268527e-02)
( 5.20487127e-01, -4.82063888e-02)
( 5.21495977e-01, -4.80855093e-02)
( 5.22504778e-01, -4.79642190e-02)
( 5.23513531e-01, -4.78425232e-02)
( 5.24522234e-01, -4.77204266e-02)
( 5.25530889e-01, -4.75979341e-02)
( 5.26539496e-01, -4.74750497e-02)
( 5.27548055e-01, -4.73517769e-02)
( 5.28556568e-01, -4.72281195e-02)
( 5.29565033e-01, -4.71040811e-02)
( 5.30573451e-01, -4.69796654e-02)
( 5.31581824e-01, -4.68548760e-02)
( 5.32590150e-01, -4.67297167e-02)
( 5.33598431e-01, -4.66041911e-02)
( 5.34606667e-01, -4.64783028e-02)
( 5.35614857e-01, -4.63520556e-02)
( 5.36623003e-01, -4.62254531e-02)
( 5.37631105e-01, -4.60984990e-02)
( 5.38639163e-01, -4.59711969e-02)
( 5.39647178e-01, -4.58435505e-02)
( 5.40655149e-01, -4.57155635e-02)
( 5.41663078e-01, -4.55872396e-02)
( 5.42670964e-01, -4.54585824e-02)
( 5.43678808e-01, -4.53295956e-02)
( 5.44686610e-01, -4.52002829e-02)
( 5.45694370e-01, -4.50706479e-02)
( 5.46702090e-01, -4.49406943e-02)
( 5.47709769e-01, -4.48104258e-02)
( 5.48717407e-01, -4.46798461e-02)
( 5.49725005e-01, -4.45489587e-02)
( 5.50732563e-01, -4.44177673e-02)
( 5.51740082e-01, -4.42862755e-02)
( 5.52747563e-01, -4.41544866e-02)
( 5.53755004e-01, -4.40224043e-02)
( 5.54762408e-01, -4.38900320e-02)
( 5.55769774e-01, -4.37573734e-02)
( 5.56777102e-01, -4.36244318e-02)
( 5.57784394e-01, -4.34912108e-02)
( 5.58791649e-01, -4.33577140e-02)
( 5.59798868e-01, -4.32239448e-02)
( 5.60806051e-01, -4.30899068e-02)
( 5.61813199e-01, -4.29556035e-02)
( 5.62820312e-01, -4.28210384e-02)
( 5.63827390e-01, -4.26862151e-02)
( 5.64834435e-01, -4.25511370e-02)
( 5.65841445e-01, -4.24158076e-02)
( 5.66848423e-01, -4.22802306e-02)
( 5.67855367e-01, -4.21444094e-02)
( 5.68862279e-01, -4.20083475e-02)
( 5.69869159e-01, -4.18720484e-02)
( 5.70876007e-01, -4.17355158e-02)
( 5.71882824e-01, -4.15987530e-02)
( 5.72889610e-01, -4.14617636e-02)
( 5.73896365e-01, -4.13245512e-02)
( 5.74903091e-01, -4.11871187e-02)
( 5.75909786e-01, -4.10494691e-02)
( 5.76916452e-01, -4.09116050e-02)
( 5.77923089e-01, -4.07735293e-02)
( 5.78929698e-01, -4.06352446e-02)
( 5.79936277e-01, -4.04967538e-02)
( 5.80942829e-01, -4.03580595e-02)
( 5.81949353e-01, -4.02191646e-02)
( 5.82955850e-01, -4.00800718e-02)
( 5.83962320e-01, -3.99407838e-02)
( 5.84968763e-01, -3.98013035e-02)
( 5.85975180e-01, -3.96616335e-02)
( 5.86981571e-01, -3.95217766e-02)
( 5.87987936e-01, -3.93817357e-02)
( 5.88994276e-01, -3.92415133e-02)
( 5.90000591e-01, -3.91011124e-02)
( 5.91006882e-01, -3.89605356e-02)
( 5.92013148e-01, -3.88197857e-02)
( 5.93019391e-01, -3.86788655e-02)
( 5.94025610e-01, -3.85377777e-02)
( 5.95031806e-01, -3.83965251e-02)
( 5.96037979e-01, -3.82551104e-02)
( 5.97044130e-01, -3.81135364e-02)
( 5.98050258e-01, -3.79718059e-02)
( 5.99056365e-01, -3.78299214e-02)
( 6.00062450e-01, -3.76878857e-02)
( 6.01068515e-01, -3.75457012e-02)
( 6.02074558e-01, -3.74033706e-02)
( 6.03080582e-01, -3.72608964e-02)
( 6.04086585e-01, -3.71182811e-02)
( 6.05092568e-01, -3.69755275e-02)
( 6.06098533e-01, -3.68326380e-02)
( 6.07104478e-01, -3.66896152e-02)
( 6.08110405e-01, -3.65464617e-02)
( 6.09116314e-01, -3.64031801e-02)
( 6.10122204e-01, -3.62597729e-02)
( 6.11128077e-01, -3.61162428e-02)
( 6.12133933e-01, -3.59725922e-02)
( 6.13139773e-01, -3.58288238e-02)
( 6.14145595e-01, -3.56849402e-02)
( 6.15151402e-01, -3.55409439e-02)
( 6.16157193e-01, -3.53968376e-02)
( 6.17162968e-01, -3.52526237e-02)
( 6.18168728e-01, -3.51083048e-02)
( 6.19174474e-01, -3.49638836e-02)
( 6.20180205e-01, -3.48193626e-02)
( 6.21185922e-01, -3.46747443e-02)
( 6.22191626e-01, -3.45300315e-02)
( 6.23197316e-01, -3.43852264e-02)
( 6.24202993e-01, -3.42403317e-02)
( 6.25208658e-01, -3.40953496e-02)
( 6.26214310e-01, -3.39502828e-02)
( 6.27219951e-01, -3.38051335e-02)
( 6.28225580e-01, -3.36599042e-02)
( 6.29231198e-01, -3.35145974e-02)
( 6.30236805e-01, -3.33692156e-02)
( 6.31242401e-01, -3.32237611e-02)
( 6.32247987e-01, -3.30782363e-02)
( 6.33253564e-01, -3.29326438e-02)
( 6.34259131e-01, -3.27869860e-02)
( 6.35264688e-01, -3.26412653e-02)
( 6.36270238e-01, -3.24954841e-02)
( 6.37275778e-01, -3.23496450e-02)
( 6.38281311e-01, -3.22037502e-02)
( 6.39286836e-01, -3.20578023e-02)
( 6.40292353e-01, -3.19118037e-02)
( 6.41297864e-01, -3.17657569e-02)
( 6.42303368e-01, -3.16196642e-02)
( 6.43308865e-01, -3.14735282e-02)
( 6.44314357e-01, -3.13273512e-02)
( 6.45319843e-01, -3.11811357e-02)
( 6.46325324e-01, -3.10348843e-02)
( 6.47330800e-01, -3.08885996e-02)
( 6.48336271e-01, -3.07422847e-02)
( 6.49341739e-01, -3.05959421e-02)
( 6.50347203e-01, -3.04495748e-02)
( 6.51352663e-01, -3.03031856e-02)
( 6.52358121e-01, -3.01567773e-02)
( 6.53363577e-01, -3.00103527e-02)
( 6.54369030e-01, -2.98639146e-02)
( 6.55374482e-01, -2.97174658e-02)
( 6.56379933e-01, -2.95710092e-02)
( 6.57385383e-01, -2.94245475e-02)
( 6.58390833e-01, -2.92780836e-02)
( 6.59396283e-01, -2.91316203e-02)
( 6.60401733e-01, -2.89851604e-02)
( 6.61407184e-01, -2.88387067e-02)
( 6.62412637e-01, -2.86922621e-02)
( 6.63418091e-01, -2.85458292e-02)
( 6.64423548e-01, -2.83994111e-02)
( 6.65429007e-01, -2.82530104e-02)
( 6.66434469e-01, -2.81066300e-02)
( 6.67439934e-01, -2.79602727e-02)
( 6.68445403e-01, -2.78139413e-02)
( 6.69450877e-01, -2.76676386e-02)
( 6.70456355e-01, -2.75213674e-02)
( 6.71461837e-01, -2.73751302e-02)
( 6.72467326e-01, -2.72289298e-02)
( 6.73472820e-01, -2.70827689e-02)
( 6.74478320e-01, -2.69366502e-02)
( 6.75483826e-01, -2.67905763e-02)
( 6.76489340e-01, -2.66445499e-02)
( 6.77494861e-01, -2.64985738e-02)
( 6.78500389e-01, -2.63526505e-02)
( 6.79505926e-01, -2.62067828e-02)
( 6.80511471e-01, -2.60609735e-02)
( 6.81517024e-01, -2.59152250e-02)
( 6.82522587e-01, -2.57695403e-02)
( 6.83528160e-01, -2.56239218e-02)
( 6.84533743e-01, -2.54783724e-02)
( 6.85539336e-01, -2.53328946e-02)
( 6.86544940e-01, -2.51874913e-02)
( 6.87550554e-01, -2.50421651e-02)
( 6.88556181e-01, -2.48969186e-02)
( 6.89561819e-01, -2.47517545e-02)
( 6.90567470e-01, -2.46066756e-02)
( 6.91573134e-01, -2.44616845e-02)
( 6.92578810e-01, -2.43167840e-02)
( 6.93584500e-01, -2.41719768e-02)
( 6.94590204e-01, -2.40272658e-02)
( 6.95595922e-01, -2.38826538e-02)
( 6.96601655e-01, -2.37381436e-02)
( 6.97607403e-01, -2.35937381e-02)
( 6.98613166e-01, -2.34494400e-02)
( 6.99618945e-01, -2.33052523e-02)
( 7.00624740e-01, -2.31611776e-02)
( 7.01630552e-01, -2.30172189e-02)
( 7.02636381e-01, -2.28733790e-02)
( 7.03642227e-01, -2.27296607e-02)
( 7.04648091e-01, -2.25860667e-02)
( 7.05653973e-01, -2.24426000e-02)
( 7.06659874e-01, -2.22992634e-02)
( 7.07665793e-01, -2.21560596e-02)
( 7.08671732e-01, -2.20129915e-02)
( 7.09677691e-01, -2.18700619e-02)
( 7.10683670e-01, -2.17272737e-02)
( 7.11689669e-01, -2.15846296e-02)
( 7.12695689e-01, -2.14421325e-02)
( 7.13701730e-01, -2.12997853e-02)
( 7.14707793e-01, -2.11575907e-02)
( 7.15713878e-01, -2.10155519e-02)
( 7.16719986e-01, -2.08736721e-02)
( 7.17726116e-01, -2.07319544e-02)
( 7.18732270e-01, -2.05904021e-02)
( 7.19738447e-01, -2.04490183e-02)
( 7.20744649e-01, -2.03078062e-02)
( 7.21750875e-01, -2.01667689e-02)
( 7.22757126e-01, -2.00259098e-02)
( 7.23763402e-01, -1.98852319e-02)
( 7.24769705e-01, -1.97447385e-02)
( 7.25776033e-01, -1.96044327e-02)
( 7.26782388e-01, -1.94643177e-02)
( 7.27788770e-01, -1.93243967e-02)
( 7.28795179e-01, -1.91846729e-02)
( 7.29801616e-01, -1.90451494e-02)
( 7.30808081e-01, -1.89058295e-02)
( 7.31814575e-01, -1.87667163e-02)
( 7.32821098e-01, -1.86278130e-02)
( 7.33827650e-01, -1.84891229e-02)
( 7.34834232e-01, -1.83506490e-02)
( 7.35840845e-01, -1.82123945e-02)
( 7.36847488e-01, -1.80743628e-02)
( 7.37854162e-01, -1.79365568e-02)
( 7.38860868e-01, -1.77989799e-02)
( 7.39867605e-01, -1.76616352e-02)
( 7.40874374e-01, -1.75245258e-02)
( 7.41881176e-01, -1.73876551e-02)
( 7.42888011e-01, -1.72510261e-02)
( 7.43894879e-01, -1.71146420e-02)
( 7.44901780e-01, -1.69785061e-02)
( 7.45908716e-01, -1.68426215e-02)
( 7.46915686e-01, -1.67069914e-02)
( 7.47922690e-01, -1.65716190e-02)
( 7.48929729e-01, -1.64365074e-02)
( 7.49936804e-01, -1.63016599e-02)
( 7.50943914e-01, -1.61670797e-02)
( 7.51951061e-01, -1.60327698e-02)
( 7.52958244e-01, -1.58987336e-02)
( 7.53965464e-01, -1.57649742e-02)
( 7.54972721e-01, -1.56314948e-02)
( 7.55980015e-01, -1.54982985e-02)
( 7.56987348e-01, -1.53653886e-02)
( 7.57994718e-01, -1.52327680e-02)
( 7.59002128e-01, -1.51004390e-02)
( 7.60009575e-01, -1.49684036e-02)
( 7.61017062e-01, -1.48366638e-02)
( 7.62024587e-01, -1.47052215e-02)
( 7.63032151e-01, -1.45740786e-02)
( 7.64039755e-01, -1.44432373e-02)
( 7.65047398e-01, -1.43126994e-02)
( 7.66055081e-01, -1.41824669e-02)
( 7.67062803e-01, -1.40525418e-02)
( 7.68070565e-01, -1.39229261e-02)
( 7.69078367e-01, -1.37936218e-02)
( 7.70086209e-01, -1.36646308e-02)
( 7.71094091e-01, -1.35359552e-02)
( 7.72102014e-01, -1.34075968e-02)
( 7.73109978e-01, -1.32795577e-02)
( 7.74117982e-01, -1.31518398e-02)
( 7.75126027e-01, -1.30244452e-02)
( 7.76134113e-01, -1.28973758e-02)
( 7.77142241e-01, -1.27706336e-02)
( 7.78150410e-01, -1.26442205e-02)
( 7.79158620e-01, -1.25181385e-02)
( 7.80166872e-01, -1.23923896e-02)
( 7.81175166e-01, -1.22669758e-02)
( 7.82183502e-01, -1.21418991e-02)
( 7.83191879e-01, -1.20171612e-02)
( 7.84200299e-01, -1.18927644e-02)
( 7.85208761e-01, -1.17687104e-02)
( 7.86217266e-01, -1.16450013e-02)
( 7.87225812e-01, -1.15216391e-02)
( 7.88234402e-01, -1.13986256e-02)
( 7.89243034e-01, -1.12759629e-02)
( 7.90251709e-01, -1.11536530e-02)
( 7.91260427e-01, -1.10316977e-02)
( 7.92269188e-01, -1.09100991e-02)
( 7.93277992e-01, -1.07888590e-02)
( 7.94286840e-01, -1.06679796e-02)
( 7.95295730e-01, -1.05474627e-02)
( 7.96304665e-01, -1.04273103e-02)
( 7.97313643e-01, -1.03075244e-02)
( 7.98322665e-01, -1.01881069e-02)
( 7.99331731e-01, -1.00690604e-02)
( 8.00340841e-01, -9.95038786e-03)
( 8.01349995e-01, -9.83209252e-03)
( 8.02359194e-01, -9.71417744e-03)
( 8.03368437e-01, -9.59664573e-03)
( 8.04377725e-01, -9.47950049e-03)
( 8.05387059e-01, -9.36274484e-03)
( 8.06396438e-01, -9.24638190e-03)
( 8.07405862e-01, -9.13041476e-03)
( 8.08415332e-01, -9.01484653e-03)
( 8.09424848e-01, -8.89968034e-03)
( 8.10434410e-01, -8.78491929e-03)
( 8.11444019e-01, -8.67056648e-03)
( 8.12453674e-01, -8.55662503e-03)
( 8.13463375e-01, -8.44309805e-03)
( 8.14473124e-01, -8.32998864e-03)
( 8.15482919e-01, -8.21729993e-03)
( 8.16492762e-01, -8.10503501e-03)
( 8.17502653e-01, -7.99319700e-03)
( 8.18512591e-01, -7.88178920e-03)
( 8.19522577e-01, -7.77081521e-03)
( 8.20532611e-01, -7.66027866e-03)
( 8.21542693e-01, -7.55018318e-03)
( 8.22552823e-01, -7.44053242e-03)
( 8.23563003e-01, -7.33133000e-03)
( 8.24573231e-01, -7.22257956e-03)
( 8.25583507e-01, -7.11428473e-03)
( 8.26593833e-01, -7.00644915e-03)
( 8.27604209e-01, -6.89907644e-03)
( 8.28614633e-01, -6.79217025e-03)
( 8.29625107e-01, -6.68573420e-03)
( 8.30635632e-01, -6.57977193e-03)
( 8.31646206e-01, -6.47428707e-03)
( 8.32656830e-01, -6.36928326e-03)
( 8.33667504e-01, -6.26476412e-03)
( 8.34678229e-01, -6.16073330e-03)
( 8.35689005e-01, -6.05719443e-03)
( 8.36699831e-01, -5.95415125e-03)
( 8.37710709e-01, -5.85160810e-03)
( 8.38721638e-01, -5.74956948e-03)
( 8.39732618e-01, -5.64803993e-03)
( 8.40743649e-01, -5.54702396e-03)
( 8.41754732e-01, -5.44652609e-03)
( 8.42765867e-01, -5.34655085e-03)
( 8.43777054e-01, -5.24710275e-03)
( 8.44788292e-01, -5.14818632e-03)
( 8.45799584e-01, -5.04980607e-03)
( 8.46810927e-01, -4.95196653e-03)
( 8.47822323e-01, -4.85467221e-03)
( 8.48833772e-01, -4.75792764e-03)
( 8.49845273e-01, -4.66173733e-03)
( 8.50856828e-01, -4.56610581e-03)
( 8.51868436e-01, -4.47103760e-03)
( 8.52880097e-01, -4.37653722e-03)
( 8.53891811e-01, -4.28260918e-03)
( 8.54903579e-01, -4.18925797e-03)
( 8.55915401e-01, -4.09648798e-03)
( 8.56927276e-01, -4.00430362e-03)
( 8.57939205e-01, -3.91270928e-03)
( 8.58951188e-01, -3.82170937e-03)
( 8.59963224e-01, -3.73130828e-03)
( 8.60975314e-01, -3.64151042e-03)
( 8.61987458e-01, -3.55232018e-03)
( 8.62999655e-01, -3.46374197e-03)
( 8.64011906e-01, -3.37578017e-03)
( 8.65024211e-01, -3.28843920e-03)
( 8.66036570e-01, -3.20172345e-03)
( 8.67048982e-01, -3.11563732e-03)
( 8.68061448e-01, -3.03018521e-03)
( 8.69073968e-01, -2.94537152e-03)
( 8.70086542e-01, -2.86120064e-03)
( 8.71099170e-01, -2.77767708e-03)
( 8.72111852e-01, -2.69480666e-03)
( 8.73124587e-01, -2.61259620e-03)
( 8.74137377e-01, -2.53105254e-03)
( 8.75150220e-01, -2.45018251e-03)
( 8.76163118e-01, -2.36999296e-03)
( 8.77176070e-01, -2.29049073e-03)
( 8.78189075e-01, -2.21168265e-03)
( 8.79202135e-01, -2.13357557e-03)
( 8.80215250e-01, -2.05617632e-03)
( 8.81228418e-01, -1.97949174e-03)
( 8.82241641e-01, -1.90352867e-03)
( 8.83254918e-01, -1.82829396e-03)
( 8.84268249e-01, -1.75379444e-03)
( 8.85281635e-01, -1.68003695e-03)
( 8.86295075e-01, -1.60702833e-03)
( 8.87308570e-01, -1.53477536e-03)
( 8.88322119e-01, -1.46328437e-03)
( 8.89335722e-01, -1.39256147e-03)
( 8.90349378e-01, -1.32261279e-03)
( 8.91363089e-01, -1.25344444e-03)
( 8.92376853e-01, -1.18506255e-03)
( 8.93390670e-01, -1.11747323e-03)
( 8.94404539e-01, -1.05068261e-03)
( 8.95418462e-01, -9.84696793e-04)
( 8.96432437e-01, -9.19521909e-04)
( 8.97446464e-01, -8.55164075e-04)
( 8.98460542e-01, -7.91629409e-04)
( 8.99474673e-01, -7.28924031e-04)
( 9.00488855e-01, -6.67054059e-04)
( 9.01503089e-01, -6.06025613e-04)
( 9.02517373e-01, -5.45845053e-04)
( 9.03531708e-01, -4.86520032e-04)
( 9.04546093e-01, -4.28058641e-04)
( 9.05560528e-01, -3.70468973e-04)
( 9.06575013e-01, -3.13759116e-04)
( 9.07589546e-01, -2.57937164e-04)
( 9.08604129e-01, -2.03011205e-04)
( 9.09618760e-01, -1.48989332e-04)
( 9.10633438e-01, -9.58796350e-05)
( 9.11648165e-01, -4.36902053e-05)
( 9.12662938e-01,  7.57086631e-06)
( 9.13677759e-01,  5.78954888e-05)
( 9.14692626e-01,  1.07275571e-04)
( 9.15707539e-01,  1.55703023e-04)
( 9.16722498e-01,  2.03169977e-04)
( 9.17737502e-01,  2.49669538e-04)
( 9.18752550e-01,  2.95195077e-04)
( 9.19767641e-01,  3.39739962e-04)
( 9.20782776e-01,  3.83297562e-04)
( 9.21797953e-01,  4.25861247e-04)
( 9.22813170e-01,  4.67424386e-04)
( 9.23828429e-01,  5.07980349e-04)
( 9.24843728e-01,  5.47522504e-04)
( 9.25859065e-01,  5.86044220e-04)
( 9.26874442e-01,  6.23538868e-04)
( 9.27889856e-01,  6.59999815e-04)
( 9.28905307e-01,  6.95420432e-04)
( 9.29920794e-01,  7.29793386e-04)
( 9.30936316e-01,  7.63108858e-04)
( 9.31951873e-01,  7.95356480e-04)
( 9.32967464e-01,  8.26525884e-04)
( 9.33983087e-01,  8.56606702e-04)
( 9.34998743e-01,  8.85588565e-04)
( 9.36014429e-01,  9.13461105e-04)
( 9.37030145e-01,  9.40213955e-04)
( 9.38045890e-01,  9.65836745e-04)
( 9.39061663e-01,  9.90319108e-04)
( 9.40077464e-01,  1.01365068e-03)
( 9.41093291e-01,  1.03582108e-03)
( 9.42109143e-01,  1.05681897e-03)
( 9.43125019e-01,  1.07663034e-03)
( 9.44140918e-01,  1.09524075e-03)
( 9.45156839e-01,  1.11263575e-03)
( 9.46172780e-01,  1.12880087e-03)
( 9.47188739e-01,  1.14372168e-03)
( 9.48204716e-01,  1.15738373e-03)
( 9.49220709e-01,  1.16977255e-03)
( 9.50236717e-01,  1.18087370e-03)
( 9.51252738e-01,  1.19067273e-03)
( 9.52268771e-01,  1.19915521e-03)
( 9.53284815e-01,  1.20630835e-03)
( 9.54300867e-01,  1.21212243e-03)
( 9.55316927e-01,  1.21658805e-03)
( 9.56332991e-01,  1.21969579e-03)
( 9.57349058e-01,  1.22143627e-03)
( 9.58365127e-01,  1.22180007e-03)
( 9.59381195e-01,  1.22077780e-03)
( 9.60397261e-01,  1.21836006e-03)
( 9.61413322e-01,  1.21453743e-03)
( 9.62429377e-01,  1.20930060e-03)
( 9.63445424e-01,  1.20264191e-03)
( 9.64461460e-01,  1.19455552e-03)
( 9.65477484e-01,  1.18503564e-03)
( 9.66493493e-01,  1.17407651e-03)
( 9.67509485e-01,  1.16167236e-03)
( 9.68525458e-01,  1.14781740e-03)
( 9.69541410e-01,  1.13250587e-03)
( 9.70557338e-01,  1.11573199e-03)
( 9.71573241e-01,  1.09749071e-03)
( 9.72589117e-01,  1.07778248e-03)
( 9.73604963e-01,  1.05661028e-03)
( 9.74620778e-01,  1.03397712e-03)
( 9.75636558e-01,  1.00988601e-03)
( 9.76652303e-01,  9.84339942e-04)
( 9.77668011e-01,  9.57341930e-04)
( 9.78683678e-01,  9.28894977e-04)
( 9.79699304e-01,  8.99002031e-04)
( 9.80714886e-01,  8.67665919e-04)
( 9.81730422e-01,  8.34889451e-04)
( 9.82745910e-01,  8.00675438e-04)
( 9.83761350e-01,  7.65026691e-04)
( 9.84776737e-01,  7.27946021e-04)
( 9.85792071e-01,  6.89436044e-04)
( 9.86807350e-01,  6.49497758e-04)
( 9.87822572e-01,  6.08131359e-04)
( 9.88837734e-01,  5.65337039e-04)
( 9.89852834e-01,  5.21114989e-04)
( 9.90867871e-01,  4.75465503e-04)
( 9.91882843e-01,  4.28391627e-04)
( 9.92897748e-01,  3.79899401e-04)
( 9.93912585e-01,  3.29995014e-04)
( 9.94927351e-01,  2.78684250e-04)
( 9.95942044e-01,  2.25948656e-04)
( 9.96956659e-01,  1.71732323e-04)
( 9.97971190e-01,  1.15977665e-04)
( 9.98985635e-01,  5.86970070e-05)
( 1.00000000e+00,  0.00000000e+00)};

\coordinate[](pt)   at    (axis cs:0, 0);
\end{axis}
\node[pin=80:{\input{_py/rae_nd_motion_zoom.tikz}}]    at    (pt) {};
\end{tikzpicture}

==> _py/rae_nd_motion_zoom.tikz <==
\begin{tikzpicture}
\begin{axis}[
tiny,
x post scale=3,
y post scale=1.5,
scaled ticks=false,
x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2, /tikz/.cd},
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2, /tikz/.cd},
xmin=-0.01,
xmax=0.07,
ytick={-0.03,0.0,0.03},
xtick={0,0.03, 0.07}]
\addplot [blue, mark=o, mark size=1, mark options={solid, thin}, only marks]
coordinates {
( 2.69408324e-02, -2.08754593e-02)
( 6.33117372e-02,  3.08854041e-02)
( 5.71805805e-03, -9.69769906e-03)
( 1.37393944e-02, -1.49904639e-02)
( 8.78479289e-03,  1.19415687e-02)
( 2.21401439e-02,  1.86883952e-02)
( 5.13938728e-04,  2.86483441e-03)
( 2.46742925e-02, -1.99980738e-02)
( 1.52956595e-02,  1.56414409e-02)
( 2.68031344e-02,  2.04807816e-02)
( 3.18862747e-02,  2.22543171e-02)
( 2.02328298e-02, -1.81432337e-02)
( 2.56655268e-04, -1.96549685e-03)
( 1.59251330e-03,  5.11189991e-03)
( 4.83162044e-03,  8.89469746e-03)
( 1.58752738e-02, -1.60995216e-02)
( 3.21303620e-02, -2.27437890e-02)
( 1.98344008e-02,  1.77276835e-02)
( 3.54212511e-02,  2.34010261e-02)
( 2.44639767e-02,  1.96045128e-02)
( 1.08918742e-03, -4.21722354e-03)
( 1.30751509e-02,  1.44976033e-02)
( 2.24448932e-02, -1.90913995e-02)
( 1.16419114e-02, -1.38104909e-02)
( 1.09002047e-02,  1.32694678e-02)
( 4.32496963e-02, -2.62466827e-02)
( 5.10922608e-02,  2.78802827e-02)
( 9.59403725e-03, -1.25464889e-02)
( 7.61098458e-03, -1.11832395e-02)
( 3.89731088e-02,  2.44943658e-02)
( 2.37530555e-03, -6.24778099e-03)
( 6.75061479e-03,  1.04926173e-02)
( 5.69993566e-02, -2.99180528e-02)
( 3.95156023e-03, -8.06437813e-03)
( 3.91421966e-02, -2.50196561e-02)
( 1.10433419e-05,  4.23489541e-04)
( 2.93384145e-02,  2.13855688e-02)
( 3.08198117e-03,  7.11388561e-03)
( 2.92204646e-02, -2.17182598e-02)
( 1.80414831e-02, -1.71481570e-02)
( 1.75510440e-02,  1.67149620e-02)
( 3.50557809e-02, -2.37241852e-02)};\label{fig:rae_nd_0}

\addplot [red, mark=triangle, mark size=1.5, mark options={solid, thin}, only marks]
coordinates {
( 5.12677579e-02, -2.84494769e-02)
( 5.96121857e-02,  3.00183048e-02)
( 1.72997345e-02, -1.67964718e-02)
( 2.54379895e-02, -2.02981372e-02)
( 2.76844578e-03,  6.73756589e-03)
( 1.29181017e-02,  1.44133378e-02)
( 2.22775605e-04,  1.81924967e-03)
( 4.79041576e-02, -2.75465890e-02)
( 5.90967851e-03,  9.82240607e-03)
( 1.94512036e-02,  1.75620377e-02)
( 2.59504948e-02,  2.01666510e-02)
( 3.89763186e-02, -2.49685292e-02)
( 5.91477211e-04, -3.08658456e-03)
( 6.71370686e-04,  3.29851675e-03)
( 1.82402682e-03,  5.46290065e-03)
( 2.94281642e-02, -2.17931398e-02)
( 5.68813578e-02, -2.98887025e-02)
( 1.01541248e-02,  1.28167226e-02)
( 2.94831622e-02,  2.14360065e-02)
( 1.60028887e-02,  1.59874499e-02)
( 3.76410441e-03, -7.87516366e-03)
( 4.33691105e-03,  8.43886074e-03)
( 4.32597675e-02, -2.62495591e-02)
( 2.20056002e-02, -1.89069874e-02)
( 3.44043445e-03,  7.52008454e-03)
( 6.45018580e-02, -3.17085223e-02)
( 4.54494157e-02,  2.63545996e-02)
( 1.97315312e-02, -1.79213110e-02)
( 1.77308810e-02, -1.70018182e-02)
( 3.32179354e-02,  2.26932062e-02)
( 8.64810637e-03, -1.19141322e-02)
( 2.16563282e-03,  5.95105474e-03)
( 1.51034621e-02, -1.57092146e-02)
( 6.20741742e-02, -3.11454073e-02)
( 1.10433419e-05,  4.23489541e-04)
( 2.26123536e-02,  1.88782754e-02)
( 1.13231854e-03,  4.31461771e-03)
( 5.42257505e-02, -2.92183524e-02)
( 3.39992199e-02, -2.33759022e-02)
( 7.65083365e-03,  1.11624288e-02)
( 5.91947337e-02, -3.04573750e-02)};\label{fig:rae_nd_1}

\addplot [black]
coordinates {
( 1.00000000e+00,  2.01876105e-20)
( 9.99006125e-01,  2.11173825e-04)
( 9.98012067e-01,  4.21480983e-04)
( 9.97017763e-01,  6.30623164e-04)
( 9.96023212e-01,  8.38587970e-04)
( 9.95028461e-01,  1.04559651e-03)
( 9.94033557e-01,  1.25186996e-03)
( 9.93038522e-01,  1.45750914e-03)
( 9.92043356e-01,  1.66251118e-03)
( 9.91048058e-01,  1.86686984e-03)
( 9.90052626e-01,  2.07057920e-03)
( 9.89057065e-01,  2.27365133e-03)
( 9.88061381e-01,  2.47612554e-03)
( 9.87065585e-01,  2.67804342e-03)
( 9.86069684e-01,  2.87944656e-03)
( 9.85073687e-01,  3.08037655e-03)
( 9.84077602e-01,  3.28086850e-03)
( 9.83081430e-01,  3.48092661e-03)
( 9.82085170e-01,  3.68054590e-03)
( 9.81088821e-01,  3.87972140e-03)
( 9.80092383e-01,  4.07844814e-03)
( 9.79095854e-01,  4.27672113e-03)
( 9.78099235e-01,  4.47453552e-03)
( 9.77102524e-01,  4.67189264e-03)
( 9.76105725e-01,  4.86880237e-03)
( 9.75108840e-01,  5.06527527e-03)
( 9.74111871e-01,  5.26132187e-03)
( 9.73114820e-01,  5.45695273e-03)
( 9.72117690e-01,  5.65217839e-03)
( 9.71120482e-01,  5.84700938e-03)
( 9.70123199e-01,  6.04145575e-03)
( 9.69125842e-01,  6.23552116e-03)
( 9.68128411e-01,  6.42920500e-03)
( 9.67130906e-01,  6.62250657e-03)
( 9.66133327e-01,  6.81542518e-03)
( 9.65135673e-01,  7.00796014e-03)
( 9.64137946e-01,  7.20011075e-03)
( 9.63140145e-01,  7.39187632e-03)
( 9.62142269e-01,  7.58325616e-03)
( 9.61144320e-01,  7.77425030e-03)
( 9.60146298e-01,  7.96486425e-03)
( 9.59148205e-01,  8.15510596e-03)
( 9.58150042e-01,  8.34498341e-03)
( 9.57151812e-01,  8.53450457e-03)
( 9.56153516e-01,  8.72367741e-03)
( 9.55155155e-01,  8.91250992e-03)
( 9.54156731e-01,  9.10101005e-03)
( 9.53158246e-01,  9.28918579e-03)
( 9.52159701e-01,  9.47704510e-03)
( 9.51161099e-01,  9.66459515e-03)
( 9.50162438e-01,  9.85183769e-03)
( 9.49163721e-01,  1.00387722e-02)
( 9.48164945e-01,  1.02253984e-02)
( 9.47166112e-01,  1.04117157e-02)
( 9.46167221e-01,  1.05977236e-02)
( 9.45168272e-01,  1.07834217e-02)
( 9.44169266e-01,  1.09688096e-02)
( 9.43170203e-01,  1.11538869e-02)
( 9.42171081e-01,  1.13386529e-02)
( 9.41171902e-01,  1.15231074e-02)
( 9.40172666e-01,  1.17072499e-02)
( 9.39173372e-01,  1.18910808e-02)
( 9.38174021e-01,  1.20746009e-02)
( 9.37174613e-01,  1.22578110e-02)
( 9.36175149e-01,  1.24407118e-02)
( 9.35175627e-01,  1.26233040e-02)
( 9.34176050e-01,  1.28055884e-02)
( 9.33176417e-01,  1.29875658e-02)
( 9.32176728e-01,  1.31692369e-02)
( 9.31176984e-01,  1.33506024e-02)
( 9.30177184e-01,  1.35316631e-02)
( 9.29177330e-01,  1.37124198e-02)
( 9.28177420e-01,  1.38928733e-02)
( 9.27177457e-01,  1.40730251e-02)
( 9.26177439e-01,  1.42528774e-02)
( 9.25177368e-01,  1.44324320e-02)
( 9.24177244e-01,  1.46116912e-02)
( 9.23177067e-01,  1.47906569e-02)
( 9.22176838e-01,  1.49693313e-02)
( 9.21176558e-01,  1.51477162e-02)
( 9.20176226e-01,  1.53258139e-02)
( 9.19175844e-01,  1.55036263e-02)
( 9.18175411e-01,  1.56811554e-02)
( 9.17174928e-01,  1.58584034e-02)
( 9.16174396e-01,  1.60353723e-02)
( 9.15173815e-01,  1.62120640e-02)
( 9.14173185e-01,  1.63884793e-02)
( 9.13172507e-01,  1.65646175e-02)
( 9.12171779e-01,  1.67404783e-02)
( 9.11171003e-01,  1.69160610e-02)
( 9.10170178e-01,  1.70913652e-02)
( 9.09169304e-01,  1.72663903e-02)
( 9.08168381e-01,  1.74411359e-02)
( 9.07167410e-01,  1.76156013e-02)
( 9.06166389e-01,  1.77897862e-02)
( 9.05165320e-01,  1.79636899e-02)
( 9.04164202e-01,  1.81373120e-02)
( 9.03163035e-01,  1.83106519e-02)
( 9.02161819e-01,  1.84837091e-02)
( 9.01160554e-01,  1.86564832e-02)
( 9.00159241e-01,  1.88289745e-02)
( 8.99157879e-01,  1.90011849e-02)
( 8.98156469e-01,  1.91731158e-02)
( 8.97155011e-01,  1.93447691e-02)
( 8.96153506e-01,  1.95161464e-02)
( 8.95151954e-01,  1.96872494e-02)
( 8.94150356e-01,  1.98580799e-02)
( 8.93148711e-01,  2.00286394e-02)
( 8.92147021e-01,  2.01989296e-02)
( 8.91145285e-01,  2.03689524e-02)
( 8.90143504e-01,  2.05387093e-02)
( 8.89141678e-01,  2.07082021e-02)
( 8.88139808e-01,  2.08774324e-02)
( 8.87137894e-01,  2.10464019e-02)
( 8.86135936e-01,  2.12151124e-02)
( 8.85133935e-01,  2.13835644e-02)
( 8.84131890e-01,  2.15517575e-02)
( 8.83129802e-01,  2.17196909e-02)
( 8.82127670e-01,  2.18873639e-02)
( 8.81125494e-01,  2.20547758e-02)
( 8.80123275e-01,  2.22219259e-02)
( 8.79121012e-01,  2.23888135e-02)
( 8.78118705e-01,  2.25554378e-02)
( 8.77116355e-01,  2.27217982e-02)
( 8.76113960e-01,  2.28878940e-02)
( 8.75111522e-01,  2.30537243e-02)
( 8.74109040e-01,  2.32192887e-02)
( 8.73106513e-01,  2.33845862e-02)
( 8.72103943e-01,  2.35496163e-02)
( 8.71101328e-01,  2.37143782e-02)
( 8.70098670e-01,  2.38788712e-02)
( 8.69095967e-01,  2.40430951e-02)
( 8.68093220e-01,  2.42070508e-02)
( 8.67090430e-01,  2.43707388e-02)
( 8.66087596e-01,  2.45341600e-02)
( 8.65084718e-01,  2.46973151e-02)
( 8.64081798e-01,  2.48602047e-02)
( 8.63078834e-01,  2.50228296e-02)
( 8.62075828e-01,  2.51851906e-02)
( 8.61072779e-01,  2.53472884e-02)
( 8.60069688e-01,  2.55091237e-02)
( 8.59066555e-01,  2.56706973e-02)
( 8.58063379e-01,  2.58320098e-02)
( 8.57060162e-01,  2.59930621e-02)
( 8.56056903e-01,  2.61538548e-02)
( 8.55053602e-01,  2.63143887e-02)
( 8.54050261e-01,  2.64746644e-02)
( 8.53046878e-01,  2.66346828e-02)
( 8.52043454e-01,  2.67944441e-02)
( 8.51039990e-01,  2.69539478e-02)
( 8.50036484e-01,  2.71131938e-02)
( 8.49032938e-01,  2.72721817e-02)
( 8.48029350e-01,  2.74309112e-02)
( 8.47025722e-01,  2.75893821e-02)
( 8.46022053e-01,  2.77475939e-02)
( 8.45018343e-01,  2.79055465e-02)
( 8.44014592e-01,  2.80632394e-02)
( 8.43010800e-01,  2.82206724e-02)
( 8.42006968e-01,  2.83778452e-02)
( 8.41003095e-01,  2.85347575e-02)
( 8.39999181e-01,  2.86914089e-02)
( 8.38995226e-01,  2.88477991e-02)
( 8.37991231e-01,  2.90039279e-02)
( 8.36987195e-01,  2.91597950e-02)
( 8.35983118e-01,  2.93154000e-02)
( 8.34979001e-01,  2.94707425e-02)
( 8.33974843e-01,  2.96258217e-02)
( 8.32970644e-01,  2.97806364e-02)
( 8.31966404e-01,  2.99351854e-02)
( 8.30962123e-01,  3.00894676e-02)
( 8.29957801e-01,  3.02434818e-02)
( 8.28953438e-01,  3.03972268e-02)
( 8.27949033e-01,  3.05507016e-02)
( 8.26944587e-01,  3.07039050e-02)
( 8.25940099e-01,  3.08568357e-02)
( 8.24935570e-01,  3.10094927e-02)
( 8.23930999e-01,  3.11618748e-02)
( 8.22926386e-01,  3.13139809e-02)
( 8.21921731e-01,  3.14658097e-02)
( 8.20917035e-01,  3.16173602e-02)
( 8.19912296e-01,  3.17686311e-02)
( 8.18907515e-01,  3.19196213e-02)
( 8.17902691e-01,  3.20703298e-02)
( 8.16897826e-01,  3.22207552e-02)
( 8.15892917e-01,  3.23708968e-02)
( 8.14887967e-01,  3.25207543e-02)
( 8.13882973e-01,  3.26703273e-02)
( 8.12877938e-01,  3.28196156e-02)
( 8.11872860e-01,  3.29686189e-02)
( 8.10867740e-01,  3.31173369e-02)
( 8.09862578e-01,  3.32657693e-02)
( 8.08857373e-01,  3.34139159e-02)
( 8.07852127e-01,  3.35617764e-02)
( 8.06846838e-01,  3.37093505e-02)
( 8.05841507e-01,  3.38566379e-02)
( 8.04836134e-01,  3.40036383e-02)
( 8.03830719e-01,  3.41503515e-02)
( 8.02825263e-01,  3.42967772e-02)
( 8.01819764e-01,  3.44429150e-02)
( 8.00814224e-01,  3.45887648e-02)
( 7.99808641e-01,  3.47343262e-02)
( 7.98803017e-01,  3.48795990e-02)
( 7.97797352e-01,  3.50245829e-02)
( 7.96791644e-01,  3.51692774e-02)
( 7.95785895e-01,  3.53136816e-02)
( 7.94780104e-01,  3.54577945e-02)
( 7.93774271e-01,  3.56016151e-02)
( 7.92768396e-01,  3.57451424e-02)
( 7.91762479e-01,  3.58883752e-02)
( 7.90756521e-01,  3.60313126e-02)
( 7.89750520e-01,  3.61739536e-02)
( 7.88744477e-01,  3.63162971e-02)
( 7.87738392e-01,  3.64583421e-02)
( 7.86732264e-01,  3.66000875e-02)
( 7.85726095e-01,  3.67415324e-02)
( 7.84719883e-01,  3.68826757e-02)
( 7.83713629e-01,  3.70235163e-02)
( 7.82707332e-01,  3.71640533e-02)
( 7.81700992e-01,  3.73042856e-02)
( 7.80694611e-01,  3.74442121e-02)
( 7.79688186e-01,  3.75838320e-02)
( 7.78681719e-01,  3.77231440e-02)
( 7.77675209e-01,  3.78621472e-02)
( 7.76668657e-01,  3.80008409e-02)
( 7.75662062e-01,  3.81392247e-02)
( 7.74655424e-01,  3.82772989e-02)
( 7.73648744e-01,  3.84150632e-02)
( 7.72642021e-01,  3.85525177e-02)
( 7.71635256e-01,  3.86896625e-02)
( 7.70628449e-01,  3.88264974e-02)
( 7.69621600e-01,  3.89630225e-02)
( 7.68614709e-01,  3.90992377e-02)
( 7.67607776e-01,  3.92351431e-02)
( 7.66600801e-01,  3.93707385e-02)
( 7.65593784e-01,  3.95060241e-02)
( 7.64586726e-01,  3.96409997e-02)
( 7.63579627e-01,  3.97756654e-02)
( 7.62572486e-01,  3.99100212e-02)
( 7.61565303e-01,  4.00440670e-02)
( 7.60558079e-01,  4.01778028e-02)
( 7.59550815e-01,  4.03112286e-02)
( 7.58543509e-01,  4.04443444e-02)
( 7.57536162e-01,  4.05771501e-02)
( 7.56528774e-01,  4.07096458e-02)
( 7.55521346e-01,  4.08418309e-02)
( 7.54513877e-01,  4.09737042e-02)
( 7.53506366e-01,  4.11052647e-02)
( 7.52498815e-01,  4.12365112e-02)
( 7.51491223e-01,  4.13674427e-02)
( 7.50483590e-01,  4.14980580e-02)
( 7.49475915e-01,  4.16283561e-02)
( 7.48468200e-01,  4.17583358e-02)
( 7.47460444e-01,  4.18879961e-02)
( 7.46452646e-01,  4.20173357e-02)
( 7.45444807e-01,  4.21463537e-02)
( 7.44436927e-01,  4.22750489e-02)
( 7.43429006e-01,  4.24034202e-02)
( 7.42421043e-01,  4.25314666e-02)
( 7.41413039e-01,  4.26591868e-02)
( 7.40404993e-01,  4.27865798e-02)
( 7.39396906e-01,  4.29136445e-02)
( 7.38388778e-01,  4.30403798e-02)
( 7.37380608e-01,  4.31667846e-02)
( 7.36372396e-01,  4.32928578e-02)
( 7.35364143e-01,  4.34185982e-02)
( 7.34355849e-01,  4.35440051e-02)
( 7.33347512e-01,  4.36690781e-02)
( 7.32339135e-01,  4.37938171e-02)
( 7.31330716e-01,  4.39182216e-02)
( 7.30322256e-01,  4.40422914e-02)
( 7.29313754e-01,  4.41660263e-02)
( 7.28305212e-01,  4.42894259e-02)
( 7.27296628e-01,  4.44124899e-02)
( 7.26288004e-01,  4.45352182e-02)
( 7.25279339e-01,  4.46576103e-02)
( 7.24270632e-01,  4.47796661e-02)
( 7.23261886e-01,  4.49013852e-02)
( 7.22253098e-01,  4.50227673e-02)
( 7.21244270e-01,  4.51438123e-02)
( 7.20235402e-01,  4.52645197e-02)
( 7.19226493e-01,  4.53848893e-02)
( 7.18217544e-01,  4.55049208e-02)
( 7.17208555e-01,  4.56246140e-02)
( 7.16199526e-01,  4.57439685e-02)
( 7.15190456e-01,  4.58629842e-02)
( 7.14181347e-01,  4.59816606e-02)
( 7.13172198e-01,  4.60999975e-02)
( 7.12163009e-01,  4.62179946e-02)
( 7.11153780e-01,  4.63356515e-02)
( 7.10144512e-01,  4.64529677e-02)
( 7.09135204e-01,  4.65699430e-02)
( 7.08125856e-01,  4.66865769e-02)
( 7.07116469e-01,  4.68028691e-02)
( 7.06107043e-01,  4.69188190e-02)
( 7.05097578e-01,  4.70344265e-02)
( 7.04088073e-01,  4.71496910e-02)
( 7.03078529e-01,  4.72646122e-02)
( 7.02068946e-01,  4.73791897e-02)
( 7.01059324e-01,  4.74934231e-02)
( 7.00049663e-01,  4.76073120e-02)
( 6.99039963e-01,  4.77208561e-02)
( 6.98030225e-01,  4.78340549e-02)
( 6.97020447e-01,  4.79469080e-02)
( 6.96010632e-01,  4.80594152e-02)
( 6.95000777e-01,  4.81715759e-02)
( 6.93990884e-01,  4.82833899e-02)
( 6.92980953e-01,  4.83948566e-02)
( 6.91970983e-01,  4.85059758e-02)
( 6.90960975e-01,  4.86167470e-02)
( 6.89950929e-01,  4.87271696e-02)
( 6.88940845e-01,  4.88372428e-02)
( 6.87930722e-01,  4.89469656e-02)
( 6.86920562e-01,  4.90563373e-02)
( 6.85910363e-01,  4.91653567e-02)
( 6.84900126e-01,  4.92740231e-02)
( 6.83889851e-01,  4.93823356e-02)
( 6.82879539e-01,  4.94902932e-02)
( 6.81869188e-01,  4.95978950e-02)
( 6.80858800e-01,  4.97051402e-02)
( 6.79848373e-01,  4.98120279e-02)
( 6.78837909e-01,  4.99185571e-02)
( 6.77827407e-01,  5.00247269e-02)
( 6.76816867e-01,  5.01305365e-02)
( 6.75806289e-01,  5.02359849e-02)
( 6.74795674e-01,  5.03410712e-02)
( 6.73785021e-01,  5.04457946e-02)
( 6.72774330e-01,  5.05501542e-02)
( 6.71763602e-01,  5.06541489e-02)
( 6.70752836e-01,  5.07577780e-02)
( 6.69742033e-01,  5.08610405e-02)
( 6.68731192e-01,  5.09639356e-02)
( 6.67720314e-01,  5.10664623e-02)
( 6.66709398e-01,  5.11686199e-02)
( 6.65698445e-01,  5.12704076e-02)
( 6.64687455e-01,  5.13718247e-02)
( 6.63676427e-01,  5.14728705e-02)
( 6.62665362e-01,  5.15735443e-02)
( 6.61654261e-01,  5.16738453e-02)
( 6.60643122e-01,  5.17737728e-02)
( 6.59631946e-01,  5.18733262e-02)
( 6.58620734e-01,  5.19725046e-02)
( 6.57609484e-01,  5.20713073e-02)
( 6.56598198e-01,  5.21697337e-02)
( 6.55586876e-01,  5.22677830e-02)
( 6.54575516e-01,  5.23654545e-02)
( 6.53564121e-01,  5.24627475e-02)
( 6.52552688e-01,  5.25596612e-02)
( 6.51541220e-01,  5.26561949e-02)
( 6.50529715e-01,  5.27523479e-02)
( 6.49518174e-01,  5.28481195e-02)
( 6.48506597e-01,  5.29435089e-02)
( 6.47494983e-01,  5.30385154e-02)
( 6.46483334e-01,  5.31331384e-02)
( 6.45471649e-01,  5.32273770e-02)
( 6.44459927e-01,  5.33212306e-02)
( 6.43448170e-01,  5.34146977e-02)
( 6.42436377e-01,  5.35077768e-02)
( 6.41424549e-01,  5.36004660e-02)
( 6.40412684e-01,  5.36927638e-02)
( 6.39400784e-01,  5.37846684e-02)
( 6.38388848e-01,  5.38761781e-02)
( 6.37376876e-01,  5.39672914e-02)
( 6.36364869e-01,  5.40580064e-02)
( 6.35352825e-01,  5.41483215e-02)
( 6.34340746e-01,  5.42382349e-02)
( 6.33328631e-01,  5.43277452e-02)
( 6.32316481e-01,  5.44168504e-02)
( 6.31304295e-01,  5.45055490e-02)
( 6.30292073e-01,  5.45938393e-02)
( 6.29279815e-01,  5.46817195e-02)
( 6.28267522e-01,  5.47691880e-02)
( 6.27255193e-01,  5.48562431e-02)
( 6.26242829e-01,  5.49428831e-02)
( 6.25230429e-01,  5.50291063e-02)
( 6.24217993e-01,  5.51149111e-02)
( 6.23205522e-01,  5.52002957e-02)
( 6.22193015e-01,  5.52852585e-02)
( 6.21180472e-01,  5.53697977e-02)
( 6.20167894e-01,  5.54539118e-02)
( 6.19155281e-01,  5.55375989e-02)
( 6.18142632e-01,  5.56208573e-02)
( 6.17129948e-01,  5.57036854e-02)
( 6.16117228e-01,  5.57860814e-02)
( 6.15104473e-01,  5.58680435e-02)
( 6.14091683e-01,  5.59495702e-02)
( 6.13078858e-01,  5.60306596e-02)
( 6.12065998e-01,  5.61113100e-02)
( 6.11053103e-01,  5.61915198e-02)
( 6.10040173e-01,  5.62712871e-02)
( 6.09027208e-01,  5.63506104e-02)
( 6.08014208e-01,  5.64294878e-02)
( 6.07001174e-01,  5.65079176e-02)
( 6.05988105e-01,  5.65858982e-02)
( 6.04975001e-01,  5.66634279e-02)
( 6.03961862e-01,  5.67405048e-02)
( 6.02948689e-01,  5.68171273e-02)
( 6.01935482e-01,  5.68932936e-02)
( 6.00922240e-01,  5.69690021e-02)
( 5.99908964e-01,  5.70442511e-02)
( 5.98895654e-01,  5.71190387e-02)
( 5.97882309e-01,  5.71933633e-02)
( 5.96868931e-01,  5.72672232e-02)
( 5.95855518e-01,  5.73406166e-02)
( 5.94842071e-01,  5.74135416e-02)
( 5.93828591e-01,  5.74859963e-02)
( 5.92815076e-01,  5.75579790e-02)
( 5.91801529e-01,  5.76294878e-02)
( 5.90787947e-01,  5.77005208e-02)
( 5.89774333e-01,  5.77710762e-02)
( 5.88760685e-01,  5.78411521e-02)
( 5.87747004e-01,  5.79107467e-02)
( 5.86733290e-01,  5.79798581e-02)
( 5.85719543e-01,  5.80484845e-02)
( 5.84705763e-01,  5.81166241e-02)
( 5.83691951e-01,  5.81842749e-02)
( 5.82678106e-01,  5.82514352e-02)
( 5.81664228e-01,  5.83181031e-02)
( 5.80650318e-01,  5.83842767e-02)
( 5.79636376e-01,  5.84499543e-02)
( 5.78622402e-01,  5.85151339e-02)
( 5.77608396e-01,  5.85798137e-02)
( 5.76594358e-01,  5.86439918e-02)
( 5.75580288e-01,  5.87076665e-02)
( 5.74566187e-01,  5.87708358e-02)
( 5.73552054e-01,  5.88334979e-02)
( 5.72537890e-01,  5.88956512e-02)
( 5.71523694e-01,  5.89572949e-02)
( 5.70509467e-01,  5.90184292e-02)
( 5.69495210e-01,  5.90790538e-02)
( 5.68480923e-01,  5.91391686e-02)
( 5.67466605e-01,  5.91987736e-02)
( 5.66452257e-01,  5.92578687e-02)
( 5.65437880e-01,  5.93164537e-02)
( 5.64423473e-01,  5.93745286e-02)
( 5.63409037e-01,  5.94320933e-02)
( 5.62394573e-01,  5.94891476e-02)
( 5.61380080e-01,  5.95456915e-02)
( 5.60365558e-01,  5.96017250e-02)
( 5.59351008e-01,  5.96572478e-02)
( 5.58336431e-01,  5.97122598e-02)
( 5.57321826e-01,  5.97667611e-02)
( 5.56307193e-01,  5.98207515e-02)
( 5.55292534e-01,  5.98742309e-02)
( 5.54277848e-01,  5.99271992e-02)
( 5.53263135e-01,  5.99796563e-02)
( 5.52248396e-01,  6.00316021e-02)
( 5.51233631e-01,  6.00830365e-02)
( 5.50218840e-01,  6.01339595e-02)
( 5.49204024e-01,  6.01843709e-02)
( 5.48189182e-01,  6.02342707e-02)
( 5.47174316e-01,  6.02836594e-02)
( 5.46159424e-01,  6.03325378e-02)
( 5.45144509e-01,  6.03809068e-02)
( 5.44129569e-01,  6.04287670e-02)
( 5.43114606e-01,  6.04761192e-02)
( 5.42099619e-01,  6.05229643e-02)
( 5.41084608e-01,  6.05693029e-02)
( 5.40069575e-01,  6.06151360e-02)
( 5.39054519e-01,  6.06604642e-02)
( 5.38039441e-01,  6.07052883e-02)
( 5.37024341e-01,  6.07496091e-02)
( 5.36009218e-01,  6.07934274e-02)
( 5.34994075e-01,  6.08367440e-02)
( 5.33978909e-01,  6.08795596e-02)
( 5.32963723e-01,  6.09218750e-02)
( 5.31948517e-01,  6.09636911e-02)
( 5.30933289e-01,  6.10050085e-02)
( 5.29918042e-01,  6.10458280e-02)
( 5.28902775e-01,  6.10861504e-02)
( 5.27887488e-01,  6.11259766e-02)
( 5.26872182e-01,  6.11653072e-02)
( 5.25856857e-01,  6.12041431e-02)
( 5.24841514e-01,  6.12424850e-02)
( 5.23826151e-01,  6.12803337e-02)
( 5.22810771e-01,  6.13176901e-02)
( 5.21795373e-01,  6.13545551e-02)
( 5.20779957e-01,  6.13909296e-02)
( 5.19764524e-01,  6.14268145e-02)
( 5.18749073e-01,  6.14622108e-02)
( 5.17733606e-01,  6.14971193e-02)
( 5.16718122e-01,  6.15315409e-02)
( 5.15702622e-01,  6.15654766e-02)
( 5.14687106e-01,  6.15989273e-02)
( 5.13671574e-01,  6.16318940e-02)
( 5.12656026e-01,  6.16643774e-02)
( 5.11640463e-01,  6.16963785e-02)
( 5.10624885e-01,  6.17278983e-02)
( 5.09609292e-01,  6.17589376e-02)
( 5.08593685e-01,  6.17894974e-02)
( 5.07578063e-01,  6.18195785e-02)
( 5.06562427e-01,  6.18491820e-02)
( 5.05546778e-01,  6.18783086e-02)
( 5.04531115e-01,  6.19069594e-02)
( 5.03515439e-01,  6.19351352e-02)
( 5.02499749e-01,  6.19628369e-02)
( 5.01484047e-01,  6.19900655e-02)
( 5.00468333e-01,  6.20168219e-02)
( 4.99452606e-01,  6.20431070e-02)
( 4.98436868e-01,  6.20689218e-02)
( 4.97421117e-01,  6.20942678e-02)
( 4.96405356e-01,  6.21191462e-02)
( 4.95389582e-01,  6.21435584e-02)
( 4.94373798e-01,  6.21675056e-02)
( 4.93358003e-01,  6.21909892e-02)
( 4.92342198e-01,  6.22140104e-02)
( 4.91326382e-01,  6.22365706e-02)
( 4.90310556e-01,  6.22586711e-02)
( 4.89294720e-01,  6.22803132e-02)
( 4.88278875e-01,  6.23014982e-02)
( 4.87263020e-01,  6.23222274e-02)
( 4.86247155e-01,  6.23425022e-02)
( 4.85231282e-01,  6.23623238e-02)
( 4.84215400e-01,  6.23816935e-02)
( 4.83199510e-01,  6.24006127e-02)
( 4.82183611e-01,  6.24190826e-02)
( 4.81167705e-01,  6.24371047e-02)
( 4.80151790e-01,  6.24546801e-02)
( 4.79135868e-01,  6.24718102e-02)
( 4.78119939e-01,  6.24884963e-02)
( 4.77104002e-01,  6.25047397e-02)
( 4.76088059e-01,  6.25205418e-02)
( 4.75072109e-01,  6.25359038e-02)
( 4.74056152e-01,  6.25508270e-02)
( 4.73040189e-01,  6.25653124e-02)
( 4.72024220e-01,  6.25793612e-02)
( 4.71008246e-01,  6.25929745e-02)
( 4.69992265e-01,  6.26061534e-02)
( 4.68976279e-01,  6.26188990e-02)
( 4.67960288e-01,  6.26312124e-02)
( 4.66944292e-01,  6.26430948e-02)
( 4.65928291e-01,  6.26545471e-02)
( 4.64912285e-01,  6.26655706e-02)
( 4.63896274e-01,  6.26761664e-02)
( 4.62880259e-01,  6.26863355e-02)
( 4.61864240e-01,  6.26960790e-02)
( 4.60848217e-01,  6.27053982e-02)
( 4.59832190e-01,  6.27142940e-02)
( 4.58816160e-01,  6.27227676e-02)
( 4.57800126e-01,  6.27308200e-02)
( 4.56784089e-01,  6.27384525e-02)
( 4.55768049e-01,  6.27456661e-02)
( 4.54752006e-01,  6.27524619e-02)
( 4.53735960e-01,  6.27588410e-02)
( 4.52719912e-01,  6.27648045e-02)
( 4.51703861e-01,  6.27703536e-02)
( 4.50687809e-01,  6.27754893e-02)
( 4.49671754e-01,  6.27802127e-02)
( 4.48655698e-01,  6.27845250e-02)
( 4.47639640e-01,  6.27884271e-02)
( 4.46623581e-01,  6.27919201e-02)
( 4.45607521e-01,  6.27950050e-02)
( 4.44591459e-01,  6.27976830e-02)
( 4.43575396e-01,  6.27999550e-02)
( 4.42559333e-01,  6.28018221e-02)
( 4.41543269e-01,  6.28032855e-02)
( 4.40527204e-01,  6.28043460e-02)
( 4.39511139e-01,  6.28050049e-02)
( 4.38495074e-01,  6.28052631e-02)
( 4.37479009e-01,  6.28051217e-02)
( 4.36462944e-01,  6.28045818e-02)
( 4.35446879e-01,  6.28036443e-02)
( 4.34430814e-01,  6.28023105e-02)
( 4.33414750e-01,  6.28005812e-02)
( 4.32398687e-01,  6.27984577e-02)
( 4.31382625e-01,  6.27959409e-02)
( 4.30366564e-01,  6.27930318e-02)
( 4.29350504e-01,  6.27897316e-02)
( 4.28334446e-01,  6.27860413e-02)
( 4.27318388e-01,  6.27819620e-02)
( 4.26302333e-01,  6.27774947e-02)
( 4.25286280e-01,  6.27726401e-02)
( 4.24270228e-01,  6.27673986e-02)
( 4.23254179e-01,  6.27617705e-02)
( 4.22238131e-01,  6.27557559e-02)
( 4.21222087e-01,  6.27493552e-02)
( 4.20206044e-01,  6.27425685e-02)
( 4.19190005e-01,  6.27353962e-02)
( 4.18173968e-01,  6.27278386e-02)
( 4.17157934e-01,  6.27198958e-02)
( 4.16141903e-01,  6.27115682e-02)
( 4.15125876e-01,  6.27028559e-02)
( 4.14109852e-01,  6.26937593e-02)
( 4.13093831e-01,  6.26842787e-02)
( 4.12077814e-01,  6.26744142e-02)
( 4.11061801e-01,  6.26641661e-02)
( 4.10045792e-01,  6.26535347e-02)
( 4.09029787e-01,  6.26425203e-02)
( 4.08013786e-01,  6.26311231e-02)
( 4.06997789e-01,  6.26193433e-02)
( 4.05981797e-01,  6.26071813e-02)
( 4.04965809e-01,  6.25946373e-02)
( 4.03949827e-01,  6.25817115e-02)
( 4.02933849e-01,  6.25684042e-02)
( 4.01917876e-01,  6.25547157e-02)
( 4.00901909e-01,  6.25406458e-02)
( 3.99885946e-01,  6.25261943e-02)
( 3.98869990e-01,  6.25113609e-02)
( 3.97854039e-01,  6.24961451e-02)
( 3.96838094e-01,  6.24805466e-02)
( 3.95822154e-01,  6.24645651e-02)
( 3.94806221e-01,  6.24482003e-02)
( 3.93790294e-01,  6.24314517e-02)
( 3.92774374e-01,  6.24143192e-02)
( 3.91758460e-01,  6.23968022e-02)
( 3.90742553e-01,  6.23789005e-02)
( 3.89726653e-01,  6.23606137e-02)
( 3.88710759e-01,  6.23419415e-02)
( 3.87694873e-01,  6.23228836e-02)
( 3.86678994e-01,  6.23034395e-02)
( 3.85663123e-01,  6.22836090e-02)
( 3.84647260e-01,  6.22633917e-02)
( 3.83631404e-01,  6.22427873e-02)
( 3.82615556e-01,  6.22217954e-02)
( 3.81599716e-01,  6.22004156e-02)
( 3.80583884e-01,  6.21786477e-02)
( 3.79568061e-01,  6.21564913e-02)
( 3.78552246e-01,  6.21339461e-02)
( 3.77536440e-01,  6.21110116e-02)
( 3.76520643e-01,  6.20876877e-02)
( 3.75504855e-01,  6.20639740e-02)
( 3.74489076e-01,  6.20398704e-02)
( 3.73473306e-01,  6.20153765e-02)
( 3.72457546e-01,  6.19904920e-02)
( 3.71441796e-01,  6.19652167e-02)
( 3.70426055e-01,  6.19395503e-02)
( 3.69410324e-01,  6.19134926e-02)
( 3.68394604e-01,  6.18870433e-02)
( 3.67378893e-01,  6.18602021e-02)
( 3.66363194e-01,  6.18329688e-02)
( 3.65347504e-01,  6.18053430e-02)
( 3.64331826e-01,  6.17773245e-02)
( 3.63316158e-01,  6.17489131e-02)
( 3.62300502e-01,  6.17201085e-02)
( 3.61284856e-01,  6.16909104e-02)
( 3.60269222e-01,  6.16613185e-02)
( 3.59253600e-01,  6.16313325e-02)
( 3.58237989e-01,  6.16009523e-02)
( 3.57222391e-01,  6.15701775e-02)
( 3.56206804e-01,  6.15390079e-02)
( 3.55191229e-01,  6.15074432e-02)
( 3.54175667e-01,  6.14754831e-02)
( 3.53160117e-01,  6.14431272e-02)
( 3.52144580e-01,  6.14103751e-02)
( 3.51129056e-01,  6.13772262e-02)
( 3.50113545e-01,  6.13436802e-02)
( 3.49098047e-01,  6.13097364e-02)
( 3.48082563e-01,  6.12753946e-02)
( 3.47067092e-01,  6.12406541e-02)
( 3.46051635e-01,  6.12055145e-02)
( 3.45036191e-01,  6.11699753e-02)
( 3.44020762e-01,  6.11340361e-02)
( 3.43005347e-01,  6.10976964e-02)
( 3.41989947e-01,  6.10609556e-02)
( 3.40974561e-01,  6.10238134e-02)
( 3.39959190e-01,  6.09862693e-02)
( 3.38943834e-01,  6.09483228e-02)
( 3.37928493e-01,  6.09099733e-02)
( 3.36913167e-01,  6.08712205e-02)
( 3.35897857e-01,  6.08320639e-02)
( 3.34882563e-01,  6.07925029e-02)
( 3.33867284e-01,  6.07525372e-02)
( 3.32852021e-01,  6.07121662e-02)
( 3.31836775e-01,  6.06713894e-02)
( 3.30821545e-01,  6.06302065e-02)
( 3.29806331e-01,  6.05886170e-02)
( 3.28791135e-01,  6.05466205e-02)
( 3.27775955e-01,  6.05042168e-02)
( 3.26760792e-01,  6.04614054e-02)
( 3.25745647e-01,  6.04181861e-02)
( 3.24730519e-01,  6.03745585e-02)
( 3.23715408e-01,  6.03305223e-02)
( 3.22700316e-01,  6.02860771e-02)
( 3.21685241e-01,  6.02412225e-02)
( 3.20670185e-01,  6.01959583e-02)
( 3.19655147e-01,  6.01502841e-02)
( 3.18640128e-01,  6.01041995e-02)
( 3.17625127e-01,  6.00577042e-02)
( 3.16610145e-01,  6.00107979e-02)
( 3.15595183e-01,  5.99634802e-02)
( 3.14580239e-01,  5.99157508e-02)
( 3.13565315e-01,  5.98676094e-02)
( 3.12550411e-01,  5.98190555e-02)
( 3.11535527e-01,  5.97700889e-02)
( 3.10520663e-01,  5.97207092e-02)
( 3.09505818e-01,  5.96709160e-02)
( 3.08490995e-01,  5.96207091e-02)
( 3.07476192e-01,  5.95700881e-02)
( 3.06461409e-01,  5.95190528e-02)
( 3.05446648e-01,  5.94676029e-02)
( 3.04431907e-01,  5.94157382e-02)
( 3.03417188e-01,  5.93634584e-02)
( 3.02402491e-01,  5.93107634e-02)
( 3.01387815e-01,  5.92576528e-02)
( 3.00373161e-01,  5.92041264e-02)
( 2.99358529e-01,  5.91501841e-02)
( 2.98343919e-01,  5.90958255e-02)
( 2.97329331e-01,  5.90410505e-02)
( 2.96314767e-01,  5.89858587e-02)
( 2.95300224e-01,  5.89302500e-02)
( 2.94285705e-01,  5.88742241e-02)
( 2.93271209e-01,  5.88177808e-02)
( 2.92256737e-01,  5.87609198e-02)
( 2.91242287e-01,  5.87036409e-02)
( 2.90227862e-01,  5.86459438e-02)
( 2.89213460e-01,  5.85878284e-02)
( 2.88199082e-01,  5.85292944e-02)
( 2.87184729e-01,  5.84703415e-02)
( 2.86170400e-01,  5.84109695e-02)
( 2.85156095e-01,  5.83511780e-02)
( 2.84141816e-01,  5.82909655e-02)
( 2.83127561e-01,  5.82303307e-02)
( 2.82113332e-01,  5.81692719e-02)
( 2.81099129e-01,  5.81077877e-02)
( 2.80084952e-01,  5.80458766e-02)
( 2.79070801e-01,  5.79835371e-02)
( 2.78056676e-01,  5.79207677e-02)
( 2.77042578e-01,  5.78575668e-02)
( 2.76028508e-01,  5.77939330e-02)
( 2.75014465e-01,  5.77298647e-02)
( 2.74000449e-01,  5.76653605e-02)
( 2.72986462e-01,  5.76004189e-02)
( 2.71972502e-01,  5.75350382e-02)
( 2.70958572e-01,  5.74692172e-02)
( 2.69944670e-01,  5.74029541e-02)
( 2.68930797e-01,  5.73362476e-02)
( 2.67916953e-01,  5.72690961e-02)
( 2.66903139e-01,  5.72014981e-02)
( 2.65889355e-01,  5.71334521e-02)
( 2.64875601e-01,  5.70649567e-02)
( 2.63861878e-01,  5.69960102e-02)
( 2.62848185e-01,  5.69266112e-02)
( 2.61834524e-01,  5.68567583e-02)
( 2.60820894e-01,  5.67864500e-02)
( 2.59807296e-01,  5.67156848e-02)
( 2.58793729e-01,  5.66444613e-02)
( 2.57780196e-01,  5.65727780e-02)
( 2.56766694e-01,  5.65006334e-02)
( 2.55753226e-01,  5.64280261e-02)
( 2.54739792e-01,  5.63549546e-02)
( 2.53726391e-01,  5.62814174e-02)
( 2.52713024e-01,  5.62074131e-02)
( 2.51699691e-01,  5.61329403e-02)
( 2.50686394e-01,  5.60579974e-02)
( 2.49673131e-01,  5.59825830e-02)
( 2.48659903e-01,  5.59066956e-02)
( 2.47646711e-01,  5.58303338e-02)
( 2.46633555e-01,  5.57534961e-02)
( 2.45620436e-01,  5.56761810e-02)
( 2.44607353e-01,  5.55983871e-02)
( 2.43594307e-01,  5.55201130e-02)
( 2.42581298e-01,  5.54413570e-02)
( 2.41568327e-01,  5.53621180e-02)
( 2.40555394e-01,  5.52823945e-02)
( 2.39542499e-01,  5.52021853e-02)
( 2.38529643e-01,  5.51214890e-02)
( 2.37516825e-01,  5.50403045e-02)
( 2.36504048e-01,  5.49586303e-02)
( 2.35491310e-01,  5.48764653e-02)
( 2.34478612e-01,  5.47938080e-02)
( 2.33465954e-01,  5.47106573e-02)
( 2.32453337e-01,  5.46270118e-02)
( 2.31440761e-01,  5.45428703e-02)
( 2.30428227e-01,  5.44582314e-02)
( 2.29415734e-01,  5.43730939e-02)
( 2.28403284e-01,  5.42874564e-02)
( 2.27390876e-01,  5.42013177e-02)
( 2.26378511e-01,  5.41146765e-02)
( 2.25366189e-01,  5.40275316e-02)
( 2.24353911e-01,  5.39398815e-02)
( 2.23341677e-01,  5.38517250e-02)
( 2.22329486e-01,  5.37630609e-02)
( 2.21317341e-01,  5.36738876e-02)
( 2.20305241e-01,  5.35842031e-02)
( 2.19293186e-01,  5.34940048e-02)
( 2.18281177e-01,  5.34032903e-02)
( 2.17269215e-01,  5.33120572e-02)
( 2.16257300e-01,  5.32203030e-02)
( 2.15245433e-01,  5.31280253e-02)
( 2.14233613e-01,  5.30352215e-02)
( 2.13221843e-01,  5.29418893e-02)
( 2.12210121e-01,  5.28480262e-02)
( 2.11198450e-01,  5.27536297e-02)
( 2.10186828e-01,  5.26586974e-02)
( 2.09175258e-01,  5.25632268e-02)
( 2.08163738e-01,  5.24672156e-02)
( 2.07152270e-01,  5.23706611e-02)
( 2.06140855e-01,  5.22735611e-02)
( 2.05129492e-01,  5.21759129e-02)
( 2.04118182e-01,  5.20777142e-02)
( 2.03106926e-01,  5.19789626e-02)
( 2.02095725e-01,  5.18796555e-02)
( 2.01084578e-01,  5.17797905e-02)
( 2.00073487e-01,  5.16793652e-02)
( 1.99062451e-01,  5.15783769e-02)
( 1.98051473e-01,  5.14768233e-02)
( 1.97040551e-01,  5.13747017e-02)
( 1.96029687e-01,  5.12720097e-02)
( 1.95018882e-01,  5.11687449e-02)
( 1.94008135e-01,  5.10649046e-02)
( 1.92997448e-01,  5.09604864e-02)
( 1.91986821e-01,  5.08554878e-02)
( 1.90976255e-01,  5.07499063e-02)
( 1.89965751e-01,  5.06437394e-02)
( 1.88955308e-01,  5.05369845e-02)
( 1.87944928e-01,  5.04296393e-02)
( 1.86934610e-01,  5.03217010e-02)
( 1.85924357e-01,  5.02131674e-02)
( 1.84914168e-01,  5.01040358e-02)
( 1.83904044e-01,  4.99943038e-02)
( 1.82893985e-01,  4.98839689e-02)
( 1.81883992e-01,  4.97730282e-02)
( 1.80874066e-01,  4.96614779e-02)
( 1.79864209e-01,  4.95493136e-02)
( 1.78854420e-01,  4.94365308e-02)
( 1.77844701e-01,  4.93231253e-02)
( 1.76835052e-01,  4.92090925e-02)
( 1.75825475e-01,  4.90944281e-02)
( 1.74815971e-01,  4.89791278e-02)
( 1.73806540e-01,  4.88631871e-02)
( 1.72797184e-01,  4.87466016e-02)
( 1.71787902e-01,  4.86293670e-02)
( 1.70778697e-01,  4.85114789e-02)
( 1.69769569e-01,  4.83929329e-02)
( 1.68760520e-01,  4.82737247e-02)
( 1.67751549e-01,  4.81538497e-02)
( 1.66742658e-01,  4.80333037e-02)
( 1.65733848e-01,  4.79120822e-02)
( 1.64725119e-01,  4.77901810e-02)
( 1.63716474e-01,  4.76675955e-02)
( 1.62707912e-01,  4.75443217e-02)
( 1.61699434e-01,  4.74203559e-02)
( 1.60691042e-01,  4.72956944e-02)
( 1.59682737e-01,  4.71703333e-02)
( 1.58674520e-01,  4.70442689e-02)
( 1.57666391e-01,  4.69174975e-02)
( 1.56658352e-01,  4.67900153e-02)
( 1.55650403e-01,  4.66618187e-02)
( 1.54642546e-01,  4.65329037e-02)
( 1.53634782e-01,  4.64032668e-02)
( 1.52627112e-01,  4.62729040e-02)
( 1.51619536e-01,  4.61418118e-02)
( 1.50612055e-01,  4.60099863e-02)
( 1.49604672e-01,  4.58774238e-02)
( 1.48597386e-01,  4.57441205e-02)
( 1.47590199e-01,  4.56100727e-02)
( 1.46583111e-01,  4.54752767e-02)
( 1.45576124e-01,  4.53397285e-02)
( 1.44569239e-01,  4.52034232e-02)
( 1.43562458e-01,  4.50663555e-02)
( 1.42555781e-01,  4.49285199e-02)
( 1.41549210e-01,  4.47899113e-02)
( 1.40542747e-01,  4.46505242e-02)
( 1.39536393e-01,  4.45103533e-02)
( 1.38530149e-01,  4.43693934e-02)
( 1.37524017e-01,  4.42276390e-02)
( 1.36517998e-01,  4.40850848e-02)
( 1.35512094e-01,  4.39417256e-02)
( 1.34506305e-01,  4.37975559e-02)
( 1.33500634e-01,  4.36525705e-02)
( 1.32495081e-01,  4.35067639e-02)
( 1.31489649e-01,  4.33601310e-02)
( 1.30484337e-01,  4.32126663e-02)
( 1.29479149e-01,  4.30643646e-02)
( 1.28474085e-01,  4.29152200e-02)
( 1.27469147e-01,  4.27652254e-02)
( 1.26464338e-01,  4.26143735e-02)
( 1.25459658e-01,  4.24626567e-02)
( 1.24455111e-01,  4.23100677e-02)
( 1.23450697e-01,  4.21565988e-02)
( 1.22446420e-01,  4.20022428e-02)
( 1.21442281e-01,  4.18469922e-02)
( 1.20438281e-01,  4.16908394e-02)
( 1.19434424e-01,  4.15337772e-02)
( 1.18430711e-01,  4.13757979e-02)
( 1.17427143e-01,  4.12168942e-02)
( 1.16423724e-01,  4.10570586e-02)
( 1.15420454e-01,  4.08962837e-02)
( 1.14417336e-01,  4.07345621e-02)
( 1.13414372e-01,  4.05718862e-02)
( 1.12411564e-01,  4.04082478e-02)
( 1.11408915e-01,  4.02436362e-02)
( 1.10406427e-01,  4.00780400e-02)
( 1.09404105e-01,  3.99114479e-02)
( 1.08401950e-01,  3.97438488e-02)
( 1.07399967e-01,  3.95752312e-02)
( 1.06398158e-01,  3.94055840e-02)
( 1.05396525e-01,  3.92348957e-02)
( 1.04395073e-01,  3.90631552e-02)
( 1.03393804e-01,  3.88903512e-02)
( 1.02392721e-01,  3.87164723e-02)
( 1.01391827e-01,  3.85415073e-02)
( 1.00391125e-01,  3.83654449e-02)
( 9.93906190e-02,  3.81882738e-02)
( 9.83903109e-02,  3.80099827e-02)
( 9.73902044e-02,  3.78305598e-02)
( 9.63903035e-02,  3.76499907e-02)
( 9.53906126e-02,  3.74682607e-02)
( 9.43911360e-02,  3.72853550e-02)
( 9.33918780e-02,  3.71012586e-02)
( 9.23928431e-02,  3.69159568e-02)
( 9.13940355e-02,  3.67294348e-02)
( 9.03954596e-02,  3.65416776e-02)
( 8.93971197e-02,  3.63526706e-02)
( 8.83990202e-02,  3.61623988e-02)
( 8.74011653e-02,  3.59708474e-02)
( 8.64035595e-02,  3.57780017e-02)
( 8.54062071e-02,  3.55838467e-02)
( 8.44091123e-02,  3.53883677e-02)
( 8.34122799e-02,  3.51915490e-02)
( 8.24157160e-02,  3.49933701e-02)
( 8.14194275e-02,  3.47938089e-02)
( 8.04234213e-02,  3.45928429e-02)
( 7.94277044e-02,  3.43904498e-02)
( 7.84322834e-02,  3.41866074e-02)
( 7.74371655e-02,  3.39812932e-02)
( 7.64423573e-02,  3.37744851e-02)
( 7.54478658e-02,  3.35661607e-02)
( 7.44536980e-02,  3.33562976e-02)
( 7.34598605e-02,  3.31448736e-02)
( 7.24663604e-02,  3.29318663e-02)
( 7.14732045e-02,  3.27172535e-02)
( 7.04803999e-02,  3.25010122e-02)
( 6.94879561e-02,  3.22831135e-02)
( 6.84958841e-02,  3.20635242e-02)
( 6.75041950e-02,  3.18422111e-02)
( 6.65129000e-02,  3.16191410e-02)
( 6.55220101e-02,  3.13942807e-02)
( 6.45315364e-02,  3.11675969e-02)
( 6.35414901e-02,  3.09390566e-02)
( 6.25518821e-02,  3.07086263e-02)
( 6.15627237e-02,  3.04762731e-02)
( 6.05740258e-02,  3.02419636e-02)
( 5.95857996e-02,  3.00056646e-02)
( 5.85980563e-02,  2.97673427e-02)
( 5.76108104e-02,  2.95269567e-02)
( 5.66240802e-02,  2.92844568e-02)
( 5.56378841e-02,  2.90397925e-02)
( 5.46522408e-02,  2.87929133e-02)
( 5.36671686e-02,  2.85437688e-02)
( 5.26826860e-02,  2.82923087e-02)
( 5.16988117e-02,  2.80384824e-02)
( 5.07155640e-02,  2.77822395e-02)
( 4.97329614e-02,  2.75235297e-02)
( 4.87510226e-02,  2.72623024e-02)
( 4.77697659e-02,  2.69985073e-02)
( 4.67892151e-02,  2.67320817e-02)
( 4.58094040e-02,  2.64629392e-02)
( 4.48303678e-02,  2.61909907e-02)
( 4.38521417e-02,  2.59161468e-02)
( 4.28747606e-02,  2.56383184e-02)
( 4.18982597e-02,  2.53574161e-02)
( 4.09226743e-02,  2.50733507e-02)
( 3.99480392e-02,  2.47860329e-02)
( 3.89743898e-02,  2.44953736e-02)
( 3.80017611e-02,  2.42012834e-02)
( 3.70301963e-02,  2.39036563e-02)
( 3.60597664e-02,  2.36023300e-02)
( 3.50905476e-02,  2.32971305e-02)
( 3.41226165e-02,  2.29878839e-02)
( 3.31560495e-02,  2.26744162e-02)
( 3.21909231e-02,  2.23565534e-02)
( 3.12273137e-02,  2.20341214e-02)
( 3.02652978e-02,  2.17069464e-02)
( 2.93049518e-02,  2.13748543e-02)
( 2.83463625e-02,  2.10376550e-02)
( 2.73896693e-02,  2.06950760e-02)
( 2.64350281e-02,  2.03468184e-02)
( 2.54825949e-02,  1.99925837e-02)
( 2.45325258e-02,  1.96320730e-02)
( 2.35849767e-02,  1.92649878e-02)
( 2.26401037e-02,  1.88910293e-02)
( 2.16980628e-02,  1.85098987e-02)
( 2.07590305e-02,  1.81212700e-02)
( 1.98233245e-02,  1.77246282e-02)
( 1.88913225e-02,  1.73193787e-02)
( 1.79634022e-02,  1.69049265e-02)
( 1.70399412e-02,  1.64806765e-02)
( 1.61213173e-02,  1.60460338e-02)
( 1.52079082e-02,  1.56004034e-02)
( 1.43001275e-02,  1.51431578e-02)
( 1.33986952e-02,  1.46733911e-02)
( 1.25044881e-02,  1.41900553e-02)
( 1.16183839e-02,  1.36921012e-02)
( 1.07412604e-02,  1.31784798e-02)
( 9.87399541e-03,  1.26481420e-02)
( 9.01754449e-03,  1.20999902e-02)
( 8.17369574e-03,  1.15324076e-02)
( 7.34474227e-03,  1.09434621e-02)
( 6.53298425e-03,  1.03312177e-02)
( 5.74072188e-03,  9.69373797e-03)
( 4.97037232e-03,  9.02905488e-03)
( 4.22627345e-03,  8.33467834e-03)
( 3.51433388e-03,  7.60769136e-03)
( 2.84050832e-03,  6.84516442e-03)
( 2.21079498e-03,  6.04418250e-03)
( 1.63403946e-03,  5.20278069e-03)
( 1.12364376e-03,  4.32051439e-03)
( 6.93419014e-04,  3.39707553e-03)
( 3.56952975e-04,  2.43312160e-03)
( 1.25924278e-04,  1.43756165e-03)
( 1.10433419e-05,  4.23489541e-04)
( 2.22963332e-05, -5.95969850e-04)
( 1.58267473e-04, -1.60771930e-03)
( 4.08403384e-04, -2.59868375e-03)
( 7.61855702e-04, -3.55595474e-03)
( 1.20644492e-03, -4.47241662e-03)
( 1.72834530e-03, -5.34811786e-03)
( 2.31362900e-03, -6.18355107e-03)
( 2.94918317e-03, -6.97946083e-03)
( 3.62708854e-03, -7.73819758e-03)
( 4.34146460e-03, -8.46274210e-03)
( 5.08643567e-03, -9.15607669e-03)
( 5.85624107e-03, -9.82114853e-03)
( 6.64703539e-03, -1.04603204e-02)
( 7.45655367e-03, -1.10754729e-02)
( 8.28257824e-03, -1.16684721e-02)
( 9.12289144e-03, -1.22411842e-02)
( 9.97529381e-03, -1.27954638e-02)
( 1.08381815e-02, -1.33327905e-02)
( 1.17106651e-02, -1.38541945e-02)
( 1.25918972e-02, -1.43606791e-02)
( 1.34810304e-02, -1.48532478e-02)
( 1.43772174e-02, -1.53329042e-02)
( 1.52796137e-02, -1.58006487e-02)
( 1.61875597e-02, -1.62572988e-02)
( 1.71006866e-02, -1.67033831e-02)
( 1.80186515e-02, -1.71394050e-02)
( 1.89411114e-02, -1.75658676e-02)
( 1.98677233e-02, -1.79832743e-02)
( 2.07981443e-02, -1.83921282e-02)
( 2.17320316e-02, -1.87929323e-02)
( 2.26690967e-02, -1.91861242e-02)
( 2.36091668e-02, -1.95720025e-02)
( 2.45520837e-02, -1.99508480e-02)
( 2.54976893e-02, -2.03229413e-02)
( 2.64458255e-02, -2.06885632e-02)
( 2.73963343e-02, -2.10479944e-02)
( 2.83490574e-02, -2.14015156e-02)
( 2.93038370e-02, -2.17494075e-02)
( 3.02605319e-02, -2.20919249e-02)
( 3.12190554e-02, -2.24292407e-02)
( 3.21793315e-02, -2.27615117e-02)
( 3.31412840e-02, -2.30888946e-02)
( 3.41048368e-02, -2.34115461e-02)
( 3.50699138e-02, -2.37296232e-02)
( 3.60364389e-02, -2.40432824e-02)
( 3.70043361e-02, -2.43526807e-02)
( 3.79735291e-02, -2.46579748e-02)
( 3.89439465e-02, -2.49593136e-02)
( 3.99155401e-02, -2.52568052e-02)
( 4.08882697e-02, -2.55505442e-02)
( 4.18620949e-02, -2.58406254e-02)
( 4.28369754e-02, -2.61271434e-02)
( 4.38128708e-02, -2.64101930e-02)
( 4.47897409e-02, -2.66898687e-02)
( 4.57675454e-02, -2.69662654e-02)
( 4.67462438e-02, -2.72394776e-02)
( 4.77257959e-02, -2.75096001e-02)
( 4.87061624e-02, -2.77767257e-02)
( 4.96873143e-02, -2.80409276e-02)
( 5.06692283e-02, -2.83022684e-02)
( 5.16518813e-02, -2.85608106e-02)
( 5.26352503e-02, -2.88166164e-02)
( 5.36193119e-02, -2.90697484e-02)
( 5.46040431e-02, -2.93202687e-02)
( 5.55894207e-02, -2.95682400e-02)
( 5.65754217e-02, -2.98137244e-02)
( 5.75620227e-02, -3.00567844e-02)
( 5.85492008e-02, -3.02974825e-02)
( 5.95369330e-02, -3.05358804e-02)
( 6.05252010e-02, -3.07720292e-02)
( 6.15139914e-02, -3.10059694e-02)
( 6.25032910e-02, -3.12377407e-02)
( 6.34930864e-02, -3.14673831e-02)
( 6.44833643e-02, -3.16949364e-02)
( 6.54741116e-02, -3.19204406e-02)
( 6.64653148e-02, -3.21439356e-02)
( 6.74569608e-02, -3.23654611e-02)
( 6.84490362e-02, -3.25850571e-02)
( 6.94415277e-02, -3.28027635e-02)
( 7.04344222e-02, -3.30186202e-02)
( 7.14277062e-02, -3.32326670e-02)
( 7.24213685e-02, -3.34449393e-02)
( 7.34154004e-02, -3.36554645e-02)
( 7.44097941e-02, -3.38642696e-02)
( 7.54045414e-02, -3.40713813e-02)
( 7.63996341e-02, -3.42768265e-02)
( 7.73950643e-02, -3.44806319e-02)
( 7.83908239e-02, -3.46828243e-02)
( 7.93869047e-02, -3.48834306e-02)
( 8.03832987e-02, -3.50824776e-02)
( 8.13799978e-02, -3.52799921e-02)
( 8.23769939e-02, -3.54760009e-02)
( 8.33742789e-02, -3.56705308e-02)
( 8.43718448e-02, -3.58636085e-02)
( 8.53696842e-02, -3.60552592e-02)
( 8.63677914e-02, -3.62455024e-02)
( 8.73661616e-02, -3.64343569e-02)
( 8.83647895e-02, -3.66218414e-02)
( 8.93636700e-02, -3.68079746e-02)
( 9.03627980e-02, -3.69927751e-02)
( 9.13621685e-02, -3.71762618e-02)
( 9.23617762e-02, -3.73584534e-02)
( 9.33616161e-02, -3.75393684e-02)
( 9.43616830e-02, -3.77190257e-02)
( 9.53619719e-02, -3.78974440e-02)
( 9.63624776e-02, -3.80746420e-02)
( 9.73631951e-02, -3.82506383e-02)
( 9.83641191e-02, -3.84254517e-02)
( 9.93652450e-02, -3.85990998e-02)
( 1.00366569e-01, -3.87715950e-02)
( 1.01368089e-01, -3.89429482e-02)
( 1.02369801e-01, -3.91131705e-02)
( 1.03371703e-01, -3.92822729e-02)
( 1.04373791e-01, -3.94502664e-02)
( 1.05376063e-01, -3.96171621e-02)
( 1.06378515e-01, -3.97829709e-02)
( 1.07381145e-01, -3.99477039e-02)
( 1.08383949e-01, -4.01113720e-02)
( 1.09386925e-01, -4.02739863e-02)
( 1.10390069e-01, -4.04355577e-02)
( 1.11393379e-01, -4.05960974e-02)
( 1.12396852e-01, -4.07556163e-02)
( 1.13400484e-01, -4.09141254e-02)
( 1.14404273e-01, -4.10716354e-02)
( 1.15408216e-01, -4.12281543e-02)
( 1.16412312e-01, -4.13836897e-02)
( 1.17416559e-01, -4.15382490e-02)
( 1.18420954e-01, -4.16918397e-02)
( 1.19425495e-01, -4.18444692e-02)
( 1.20430181e-01, -4.19961450e-02)
( 1.21435010e-01, -4.21468745e-02)
( 1.22439979e-01, -4.22966651e-02)
( 1.23445087e-01, -4.24455244e-02)
( 1.24450331e-01, -4.25934596e-02)
( 1.25455709e-01, -4.27404784e-02)
( 1.26461220e-01, -4.28865882e-02)
( 1.27466861e-01, -4.30317963e-02)
( 1.28472631e-01, -4.31761102e-02)
( 1.29478528e-01, -4.33195375e-02)
( 1.30484548e-01, -4.34620854e-02)
( 1.31490692e-01, -4.36037613e-02)
( 1.32496957e-01, -4.37445724e-02)
( 1.33503341e-01, -4.38845258e-02)
( 1.34509843e-01, -4.40236287e-02)
( 1.35516461e-01, -4.41618885e-02)
( 1.36523194e-01, -4.42993121e-02)
( 1.37530040e-01, -4.44359070e-02)
( 1.38536997e-01, -4.45716802e-02)
( 1.39544063e-01, -4.47066389e-02)
( 1.40551238e-01, -4.48407904e-02)
( 1.41558519e-01, -4.49741419e-02)
( 1.42565905e-01, -4.51067006e-02)
( 1.43573394e-01, -4.52384736e-02)
( 1.44580984e-01, -4.53694682e-02)
( 1.45588674e-01, -4.54996916e-02)
( 1.46596462e-01, -4.56291510e-02)
( 1.47604347e-01, -4.57578528e-02)
( 1.48612327e-01, -4.58858019e-02)
( 1.49620402e-01, -4.60130025e-02)
( 1.50628570e-01, -4.61394593e-02)
( 1.51636831e-01, -4.62651765e-02)
( 1.52645183e-01, -4.63901587e-02)
( 1.53653625e-01, -4.65144102e-02)
( 1.54662156e-01, -4.66379355e-02)
( 1.55670776e-01, -4.67607390e-02)
( 1.56679483e-01, -4.68828252e-02)
( 1.57688275e-01, -4.70041985e-02)
( 1.58697153e-01, -4.71248633e-02)
( 1.59706115e-01, -4.72448241e-02)
( 1.60715160e-01, -4.73640852e-02)
( 1.61724287e-01, -4.74826512e-02)
( 1.62733494e-01, -4.76005264e-02)
( 1.63742781e-01, -4.77177153e-02)
( 1.64752147e-01, -4.78342223e-02)
( 1.65761591e-01, -4.79500511e-02)
( 1.66771112e-01, -4.80652051e-02)
( 1.67780709e-01, -4.81796872e-02)
( 1.68790382e-01, -4.82935008e-02)
( 1.69800130e-01, -4.84066491e-02)
( 1.70809951e-01, -4.85191351e-02)
( 1.71819846e-01, -4.86309621e-02)
( 1.72829813e-01, -4.87421333e-02)
( 1.73839852e-01, -4.88526519e-02)
( 1.74849962e-01, -4.89625209e-02)
( 1.75860142e-01, -4.90717437e-02)
( 1.76870391e-01, -4.91803234e-02)
( 1.77880709e-01, -4.92882632e-02)
( 1.78891095e-01, -4.93955663e-02)
( 1.79901548e-01, -4.95022358e-02)
( 1.80912067e-01, -4.96082749e-02)
( 1.81922652e-01, -4.97136869e-02)
( 1.82933301e-01, -4.98184748e-02)
( 1.83944015e-01, -4.99226417e-02)
( 1.84954792e-01, -5.00261896e-02)
( 1.85965632e-01, -5.01291205e-02)
( 1.86976534e-01, -5.02314364e-02)
( 1.87987499e-01, -5.03331394e-02)
( 1.88998524e-01, -5.04342314e-02)
( 1.90009610e-01, -5.05347145e-02)
( 1.91020757e-01, -5.06345906e-02)
( 1.92031962e-01, -5.07338617e-02)
( 1.93043227e-01, -5.08325299e-02)
( 1.94054551e-01, -5.09305971e-02)
( 1.95065932e-01, -5.10280653e-02)
( 1.96077371e-01, -5.11249366e-02)
( 1.97088866e-01, -5.12212130e-02)
( 1.98100418e-01, -5.13168963e-02)
( 1.99112025e-01, -5.14119887e-02)
( 2.00123687e-01, -5.15064922e-02)
( 2.01135404e-01, -5.16004087e-02)
( 2.02147175e-01, -5.16937403e-02)
( 2.03159000e-01, -5.17864890e-02)
( 2.04170877e-01, -5.18786573e-02)
( 2.05182807e-01, -5.19702479e-02)
( 2.06194788e-01, -5.20612634e-02)
( 2.07206821e-01, -5.21517062e-02)
( 2.08218905e-01, -5.22415792e-02)
( 2.09231039e-01, -5.23308848e-02)
( 2.10243223e-01, -5.24196256e-02)
( 2.11255455e-01, -5.25078043e-02)
( 2.12267737e-01, -5.25954235e-02)
( 2.13280067e-01, -5.26824857e-02)
( 2.14292444e-01, -5.27689935e-02)
( 2.15304868e-01, -5.28549496e-02)
( 2.16317339e-01, -5.29403566e-02)
( 2.17329856e-01, -5.30252170e-02)
( 2.18342418e-01, -5.31095335e-02)
( 2.19355026e-01, -5.31933086e-02)
( 2.20367678e-01, -5.32765450e-02)
( 2.21380373e-01, -5.33592453e-02)
( 2.22393112e-01, -5.34414120e-02)
( 2.23405894e-01, -5.35230472e-02)
( 2.24418719e-01, -5.36041512e-02)
( 2.25431586e-01, -5.36847242e-02)
( 2.26444495e-01, -5.37647666e-02)
( 2.27457445e-01, -5.38442784e-02)
( 2.28470437e-01, -5.39232600e-02)
( 2.29483471e-01, -5.40017115e-02)
( 2.30496545e-01, -5.40796331e-02)
( 2.31509659e-01, -5.41570251e-02)
( 2.32522814e-01, -5.42338877e-02)
( 2.33536009e-01, -5.43102211e-02)
( 2.34549244e-01, -5.43860254e-02)
( 2.35562518e-01, -5.44613010e-02)
( 2.36575831e-01, -5.45360480e-02)
( 2.37589182e-01, -5.46102666e-02)
( 2.38602573e-01, -5.46839571e-02)
( 2.39616002e-01, -5.47571197e-02)
( 2.40629468e-01, -5.48297546e-02)
( 2.41642972e-01, -5.49018620e-02)
( 2.42656514e-01, -5.49734420e-02)
( 2.43670093e-01, -5.50444951e-02)
( 2.44683708e-01, -5.51150211e-02)
( 2.45697360e-01, -5.51850204e-02)
( 2.46711049e-01, -5.52544930e-02)
( 2.47724773e-01, -5.53234390e-02)
( 2.48738533e-01, -5.53918586e-02)
( 2.49752328e-01, -5.54597518e-02)
( 2.50766159e-01, -5.55271188e-02)
( 2.51780024e-01, -5.55939597e-02)
( 2.52793924e-01, -5.56602746e-02)
( 2.53807859e-01, -5.57260636e-02)
( 2.54821827e-01, -5.57913268e-02)
( 2.55835829e-01, -5.58560644e-02)
( 2.56849865e-01, -5.59202765e-02)
( 2.57863933e-01, -5.59839632e-02)
( 2.58878035e-01, -5.60471246e-02)
( 2.59892170e-01, -5.61097608e-02)
( 2.60906336e-01, -5.61718720e-02)
( 2.61920535e-01, -5.62334582e-02)
( 2.62934766e-01, -5.62945196e-02)
( 2.63949028e-01, -5.63550562e-02)
( 2.64963322e-01, -5.64150682e-02)
( 2.65977646e-01, -5.64745537e-02)
( 2.66992002e-01, -5.65335099e-02)
( 2.68006389e-01, -5.65919339e-02)
( 2.69020806e-01, -5.66498229e-02)
( 2.70035253e-01, -5.67071740e-02)
( 2.71049731e-01, -5.67639843e-02)
( 2.72064240e-01, -5.68202510e-02)
( 2.73078778e-01, -5.68759712e-02)
( 2.74093346e-01, -5.69311420e-02)
( 2.75107944e-01, -5.69857605e-02)
( 2.76122572e-01, -5.70398239e-02)
( 2.77137230e-01, -5.70933294e-02)
( 2.78151916e-01, -5.71462739e-02)
( 2.79166633e-01, -5.71986548e-02)
( 2.80181378e-01, -5.72504690e-02)
( 2.81196152e-01, -5.73017138e-02)
( 2.82210955e-01, -5.73523862e-02)
( 2.83225787e-01, -5.74024834e-02)
( 2.84240647e-01, -5.74520026e-02)
( 2.85255536e-01, -5.75009407e-02)
( 2.86270452e-01, -5.75492951e-02)
( 2.87285398e-01, -5.75970625e-02)
( 2.88300371e-01, -5.76442390e-02)
( 2.89315371e-01, -5.76908204e-02)
( 2.90330399e-01, -5.77368025e-02)
( 2.91345455e-01, -5.77821811e-02)
( 2.92360537e-01, -5.78269520e-02)
( 2.93375647e-01, -5.78711111e-02)
( 2.94390783e-01, -5.79146541e-02)
( 2.95405945e-01, -5.79575770e-02)
( 2.96421134e-01, -5.79998754e-02)
( 2.97436348e-01, -5.80415453e-02)
( 2.98451588e-01, -5.80825824e-02)
( 2.99466854e-01, -5.81229825e-02)
( 3.00482145e-01, -5.81627416e-02)
( 3.01497462e-01, -5.82018553e-02)
( 3.02512803e-01, -5.82403195e-02)
( 3.03528169e-01, -5.82781300e-02)
( 3.04543559e-01, -5.83152827e-02)
( 3.05558973e-01, -5.83517733e-02)
( 3.06574412e-01, -5.83875978e-02)
( 3.07589874e-01, -5.84227518e-02)
( 3.08605360e-01, -5.84572312e-02)
( 3.09620870e-01, -5.84910317e-02)
( 3.10636402e-01, -5.85241487e-02)
( 3.11651957e-01, -5.85565771e-02)
( 3.12667534e-01, -5.85883122e-02)
( 3.13683133e-01, -5.86193491e-02)
( 3.14698753e-01, -5.86496828e-02)
( 3.15714394e-01, -5.86793086e-02)
( 3.16730056e-01, -5.87082215e-02)
( 3.17745738e-01, -5.87364167e-02)
( 3.18761439e-01, -5.87638893e-02)
( 3.19777160e-01, -5.87906345e-02)
( 3.20792900e-01, -5.88166473e-02)
( 3.21808658e-01, -5.88419229e-02)
( 3.22824434e-01, -5.88664564e-02)
( 3.23840228e-01, -5.88902429e-02)
( 3.24856039e-01, -5.89132776e-02)
( 3.25871867e-01, -5.89355556e-02)
( 3.26887712e-01, -5.89570720e-02)
( 3.27903573e-01, -5.89778219e-02)
( 3.28919449e-01, -5.89978006e-02)
( 3.29935340e-01, -5.90170030e-02)
( 3.30951247e-01, -5.90354243e-02)
( 3.31967167e-01, -5.90530598e-02)
( 3.32983102e-01, -5.90699053e-02)
( 3.33999050e-01, -5.90859584e-02)
( 3.35015010e-01, -5.91012163e-02)
( 3.36030982e-01, -5.91156763e-02)
( 3.37046966e-01, -5.91293359e-02)
( 3.38062961e-01, -5.91421925e-02)
( 3.39078965e-01, -5.91542433e-02)
( 3.40094979e-01, -5.91654857e-02)
( 3.41111001e-01, -5.91759172e-02)
( 3.42127032e-01, -5.91855351e-02)
( 3.43143070e-01, -5.91943367e-02)
( 3.44159115e-01, -5.92023195e-02)
( 3.45175165e-01, -5.92094807e-02)
( 3.46191222e-01, -5.92158178e-02)
( 3.47207283e-01, -5.92213281e-02)
( 3.48223349e-01, -5.92260090e-02)
( 3.49239417e-01, -5.92298579e-02)
( 3.50255489e-01, -5.92328720e-02)
( 3.51271564e-01, -5.92350489e-02)
( 3.52287639e-01, -5.92363858e-02)
( 3.53303716e-01, -5.92368801e-02)
( 3.54319793e-01, -5.92365292e-02)
( 3.55335870e-01, -5.92353305e-02)
( 3.56351945e-01, -5.92332818e-02)
( 3.57368019e-01, -5.92303814e-02)
( 3.58384090e-01, -5.92266279e-02)
( 3.59400158e-01, -5.92220195e-02)
( 3.60416222e-01, -5.92165547e-02)
( 3.61432281e-01, -5.92102317e-02)
( 3.62448334e-01, -5.92030492e-02)
( 3.63464381e-01, -5.91950053e-02)
( 3.64480420e-01, -5.91860985e-02)
( 3.65496452e-01, -5.91763272e-02)
( 3.66512475e-01, -5.91656898e-02)
( 3.67528488e-01, -5.91541846e-02)
( 3.68544491e-01, -5.91418101e-02)
( 3.69560483e-01, -5.91285646e-02)
( 3.70576463e-01, -5.91144466e-02)
( 3.71592430e-01, -5.90994543e-02)
( 3.72608385e-01, -5.90835862e-02)
( 3.73624325e-01, -5.90668408e-02)
( 3.74640250e-01, -5.90492163e-02)
( 3.75656159e-01, -5.90307111e-02)
( 3.76672052e-01, -5.90113237e-02)
( 3.77687928e-01, -5.89910524e-02)
( 3.78703786e-01, -5.89698957e-02)
( 3.79719625e-01, -5.89478525e-02)
( 3.80735444e-01, -5.89249235e-02)
( 3.81751244e-01, -5.89011096e-02)
( 3.82767022e-01, -5.88764114e-02)
( 3.83782778e-01, -5.88508300e-02)
( 3.84798512e-01, -5.88243659e-02)
( 3.85814223e-01, -5.87970202e-02)
( 3.86829910e-01, -5.87687936e-02)
( 3.87845572e-01, -5.87396869e-02)
( 3.88861209e-01, -5.87097009e-02)
( 3.89876819e-01, -5.86788365e-02)
( 3.90892403e-01, -5.86470945e-02)
( 3.91907958e-01, -5.86144757e-02)
( 3.92923485e-01, -5.85809809e-02)
( 3.93938983e-01, -5.85466110e-02)
( 3.94954452e-01, -5.85113667e-02)
( 3.95969889e-01, -5.84752489e-02)
( 3.96985295e-01, -5.84382584e-02)
( 3.98000669e-01, -5.84003960e-02)
( 3.99016009e-01, -5.83616626e-02)
( 4.00031316e-01, -5.83220589e-02)
( 4.01046589e-01, -5.82815858e-02)
( 4.02061826e-01, -5.82402441e-02)
( 4.03077028e-01, -5.81980346e-02)
( 4.04092193e-01, -5.81549590e-02)
( 4.05107321e-01, -5.81110193e-02)
( 4.06122411e-01, -5.80662178e-02)
( 4.07137462e-01, -5.80205564e-02)
( 4.08152475e-01, -5.79740373e-02)
( 4.09167448e-01, -5.79266627e-02)
( 4.10182381e-01, -5.78784346e-02)
( 4.11197273e-01, -5.78293552e-02)
( 4.12212123e-01, -5.77794266e-02)
( 4.13226932e-01, -5.77286509e-02)
( 4.14241698e-01, -5.76770303e-02)
( 4.15256421e-01, -5.76245668e-02)
( 4.16271100e-01, -5.75712626e-02)
( 4.17285735e-01, -5.75171198e-02)
( 4.18300324e-01, -5.74621406e-02)
( 4.19314869e-01, -5.74063269e-02)
( 4.20329367e-01, -5.73496811e-02)
( 4.21343818e-01, -5.72922051e-02)
( 4.22358222e-01, -5.72339012e-02)
( 4.23372577e-01, -5.71747713e-02)
( 4.24386885e-01, -5.71148178e-02)
( 4.25401143e-01, -5.70540425e-02)
( 4.26415351e-01, -5.69924478e-02)
( 4.27429509e-01, -5.69300358e-02)
( 4.28443616e-01, -5.68668097e-02)
( 4.29457672e-01, -5.68027729e-02)
( 4.30471677e-01, -5.67379289e-02)
( 4.31485630e-01, -5.66722813e-02)
( 4.32499530e-01, -5.66058337e-02)
( 4.33513378e-01, -5.65385894e-02)
( 4.34527173e-01, -5.64705521e-02)
( 4.35540915e-01, -5.64017252e-02)
( 4.36554603e-01, -5.63321123e-02)
( 4.37568237e-01, -5.62617168e-02)
( 4.38581817e-01, -5.61905424e-02)
( 4.39595343e-01, -5.61185924e-02)
( 4.40608813e-01, -5.60458705e-02)
( 4.41622228e-01, -5.59723802e-02)
( 4.42635587e-01, -5.58981249e-02)
( 4.43648890e-01, -5.58231082e-02)
( 4.44662137e-01, -5.57473336e-02)
( 4.45675327e-01, -5.56708046e-02)
( 4.46688459e-01, -5.55935248e-02)
( 4.47701535e-01, -5.55154976e-02)
( 4.48714552e-01, -5.54367266e-02)
( 4.49727512e-01, -5.53572152e-02)
( 4.50740412e-01, -5.52769671e-02)
( 4.51753254e-01, -5.51959857e-02)
( 4.52766037e-01, -5.51142751e-02)
( 4.53778761e-01, -5.50318395e-02)
( 4.54791425e-01, -5.49486830e-02)
( 4.55804030e-01, -5.48648100e-02)
( 4.56816576e-01, -5.47802245e-02)
( 4.57829062e-01, -5.46949309e-02)
( 4.58841489e-01, -5.46089333e-02)
( 4.59853856e-01, -5.45222360e-02)
( 4.60866163e-01, -5.44348431e-02)
( 4.61878411e-01, -5.43467589e-02)
( 4.62890598e-01, -5.42579876e-02)
( 4.63902725e-01, -5.41685333e-02)
( 4.64914792e-01, -5.40784004e-02)
( 4.65926799e-01, -5.39875930e-02)
( 4.66938746e-01, -5.38961153e-02)
( 4.67950632e-01, -5.38039716e-02)
( 4.68962458e-01, -5.37111661e-02)
( 4.69974223e-01, -5.36177029e-02)
( 4.70985928e-01, -5.35235863e-02)
( 4.71997571e-01, -5.34288205e-02)
( 4.73009154e-01, -5.33334097e-02)
( 4.74020676e-01, -5.32373581e-02)
( 4.75032137e-01, -5.31406700e-02)
( 4.76043536e-01, -5.30433495e-02)
( 4.77054875e-01, -5.29454011e-02)
( 4.78066152e-01, -5.28468296e-02)
( 4.79077369e-01, -5.27476395e-02)
( 4.80088525e-01, -5.26478355e-02)
( 4.81099621e-01, -5.25474223e-02)
( 4.82110656e-01, -5.24464047e-02)
( 4.83121632e-01, -5.23447871e-02)
( 4.84132547e-01, -5.22425744e-02)
( 4.85143402e-01, -5.21397712e-02)
( 4.86154198e-01, -5.20363821e-02)
( 4.87164934e-01, -5.19324118e-02)
( 4.88175610e-01, -5.18278651e-02)
( 4.89186228e-01, -5.17227465e-02)
( 4.90196786e-01, -5.16170608e-02)
( 4.91207285e-01, -5.15108126e-02)
( 4.92217726e-01, -5.14040066e-02)
( 4.93228108e-01, -5.12966474e-02)
( 4.94238431e-01, -5.11887398e-02)
( 4.95248696e-01, -5.10802884e-02)
( 4.96258903e-01, -5.09712978e-02)
( 4.97269052e-01, -5.08617728e-02)
( 4.98279143e-01, -5.07517180e-02)
( 4.99289177e-01, -5.06411381e-02)
( 5.00299152e-01, -5.05300377e-02)
( 5.01309071e-01, -5.04184217e-02)
( 5.02318932e-01, -5.03062950e-02)
( 5.03328737e-01, -5.01936626e-02)
( 5.04338486e-01, -5.00805296e-02)
( 5.05348179e-01, -4.99669008e-02)
( 5.06357816e-01, -4.98527814e-02)
( 5.07367398e-01, -4.97381764e-02)
( 5.08376926e-01, -4.96230906e-02)
( 5.09386399e-01, -4.95075292e-02)
( 5.10395819e-01, -4.93914971e-02)
( 5.11405184e-01, -4.92749993e-02)
( 5.12414497e-01, -4.91580408e-02)
( 5.13423757e-01, -4.90406267e-02)
( 5.14432964e-01, -4.89227619e-02)
( 5.15442119e-01, -4.88044514e-02)
( 5.16451222e-01, -4.86857002e-02)
( 5.17460275e-01, -4.85665134e-02)
( 5.18469276e-01, -4.84468959e-02)
( 5.19478226e-01, -4.83268527e-02)
( 5.20487127e-01, -4.82063888e-02)
( 5.21495977e-01, -4.80855093e-02)
( 5.22504778e-01, -4.79642190e-02)
( 5.23513531e-01, -4.78425232e-02)
( 5.24522234e-01, -4.77204266e-02)
( 5.25530889e-01, -4.75979341e-02)
( 5.26539496e-01, -4.74750497e-02)
( 5.27548055e-01, -4.73517769e-02)
( 5.28556568e-01, -4.72281195e-02)
( 5.29565033e-01, -4.71040811e-02)
( 5.30573451e-01, -4.69796654e-02)
( 5.31581824e-01, -4.68548760e-02)
( 5.32590150e-01, -4.67297167e-02)
( 5.33598431e-01, -4.66041911e-02)
( 5.34606667e-01, -4.64783028e-02)
( 5.35614857e-01, -4.63520556e-02)
( 5.36623003e-01, -4.62254531e-02)
( 5.37631105e-01, -4.60984990e-02)
( 5.38639163e-01, -4.59711969e-02)
( 5.39647178e-01, -4.58435505e-02)
( 5.40655149e-01, -4.57155635e-02)
( 5.41663078e-01, -4.55872396e-02)
( 5.42670964e-01, -4.54585824e-02)
( 5.43678808e-01, -4.53295956e-02)
( 5.44686610e-01, -4.52002829e-02)
( 5.45694370e-01, -4.50706479e-02)
( 5.46702090e-01, -4.49406943e-02)
( 5.47709769e-01, -4.48104258e-02)
( 5.48717407e-01, -4.46798461e-02)
( 5.49725005e-01, -4.45489587e-02)
( 5.50732563e-01, -4.44177673e-02)
( 5.51740082e-01, -4.42862755e-02)
( 5.52747563e-01, -4.41544866e-02)
( 5.53755004e-01, -4.40224043e-02)
( 5.54762408e-01, -4.38900320e-02)
( 5.55769774e-01, -4.37573734e-02)
( 5.56777102e-01, -4.36244318e-02)
( 5.57784394e-01, -4.34912108e-02)
( 5.58791649e-01, -4.33577140e-02)
( 5.59798868e-01, -4.32239448e-02)
( 5.60806051e-01, -4.30899068e-02)
( 5.61813199e-01, -4.29556035e-02)
( 5.62820312e-01, -4.28210384e-02)
( 5.63827390e-01, -4.26862151e-02)
( 5.64834435e-01, -4.25511370e-02)
( 5.65841445e-01, -4.24158076e-02)
( 5.66848423e-01, -4.22802306e-02)
( 5.67855367e-01, -4.21444094e-02)
( 5.68862279e-01, -4.20083475e-02)
( 5.69869159e-01, -4.18720484e-02)
( 5.70876007e-01, -4.17355158e-02)
( 5.71882824e-01, -4.15987530e-02)
( 5.72889610e-01, -4.14617636e-02)
( 5.73896365e-01, -4.13245512e-02)
( 5.74903091e-01, -4.11871187e-02)
( 5.75909786e-01, -4.10494691e-02)
( 5.76916452e-01, -4.09116050e-02)
( 5.77923089e-01, -4.07735293e-02)
( 5.78929698e-01, -4.06352446e-02)
( 5.79936277e-01, -4.04967538e-02)
( 5.80942829e-01, -4.03580595e-02)
( 5.81949353e-01, -4.02191646e-02)
( 5.82955850e-01, -4.00800718e-02)
( 5.83962320e-01, -3.99407838e-02)
( 5.84968763e-01, -3.98013035e-02)
( 5.85975180e-01, -3.96616335e-02)
( 5.86981571e-01, -3.95217766e-02)
( 5.87987936e-01, -3.93817357e-02)
( 5.88994276e-01, -3.92415133e-02)
( 5.90000591e-01, -3.91011124e-02)
( 5.91006882e-01, -3.89605356e-02)
( 5.92013148e-01, -3.88197857e-02)
( 5.93019391e-01, -3.86788655e-02)
( 5.94025610e-01, -3.85377777e-02)
( 5.95031806e-01, -3.83965251e-02)
( 5.96037979e-01, -3.82551104e-02)
( 5.97044130e-01, -3.81135364e-02)
( 5.98050258e-01, -3.79718059e-02)
( 5.99056365e-01, -3.78299214e-02)
( 6.00062450e-01, -3.76878857e-02)
( 6.01068515e-01, -3.75457012e-02)
( 6.02074558e-01, -3.74033706e-02)
( 6.03080582e-01, -3.72608964e-02)
( 6.04086585e-01, -3.71182811e-02)
( 6.05092568e-01, -3.69755275e-02)
( 6.06098533e-01, -3.68326380e-02)
( 6.07104478e-01, -3.66896152e-02)
( 6.08110405e-01, -3.65464617e-02)
( 6.09116314e-01, -3.64031801e-02)
( 6.10122204e-01, -3.62597729e-02)
( 6.11128077e-01, -3.61162428e-02)
( 6.12133933e-01, -3.59725922e-02)
( 6.13139773e-01, -3.58288238e-02)
( 6.14145595e-01, -3.56849402e-02)
( 6.15151402e-01, -3.55409439e-02)
( 6.16157193e-01, -3.53968376e-02)
( 6.17162968e-01, -3.52526237e-02)
( 6.18168728e-01, -3.51083048e-02)
( 6.19174474e-01, -3.49638836e-02)
( 6.20180205e-01, -3.48193626e-02)
( 6.21185922e-01, -3.46747443e-02)
( 6.22191626e-01, -3.45300315e-02)
( 6.23197316e-01, -3.43852264e-02)
( 6.24202993e-01, -3.42403317e-02)
( 6.25208658e-01, -3.40953496e-02)
( 6.26214310e-01, -3.39502828e-02)
( 6.27219951e-01, -3.38051335e-02)
( 6.28225580e-01, -3.36599042e-02)
( 6.29231198e-01, -3.35145974e-02)
( 6.30236805e-01, -3.33692156e-02)
( 6.31242401e-01, -3.32237611e-02)
( 6.32247987e-01, -3.30782363e-02)
( 6.33253564e-01, -3.29326438e-02)
( 6.34259131e-01, -3.27869860e-02)
( 6.35264688e-01, -3.26412653e-02)
( 6.36270238e-01, -3.24954841e-02)
( 6.37275778e-01, -3.23496450e-02)
( 6.38281311e-01, -3.22037502e-02)
( 6.39286836e-01, -3.20578023e-02)
( 6.40292353e-01, -3.19118037e-02)
( 6.41297864e-01, -3.17657569e-02)
( 6.42303368e-01, -3.16196642e-02)
( 6.43308865e-01, -3.14735282e-02)
( 6.44314357e-01, -3.13273512e-02)
( 6.45319843e-01, -3.11811357e-02)
( 6.46325324e-01, -3.10348843e-02)
( 6.47330800e-01, -3.08885996e-02)
( 6.48336271e-01, -3.07422847e-02)
( 6.49341739e-01, -3.05959421e-02)
( 6.50347203e-01, -3.04495748e-02)
( 6.51352663e-01, -3.03031856e-02)
( 6.52358121e-01, -3.01567773e-02)
( 6.53363577e-01, -3.00103527e-02)
( 6.54369030e-01, -2.98639146e-02)
( 6.55374482e-01, -2.97174658e-02)
( 6.56379933e-01, -2.95710092e-02)
( 6.57385383e-01, -2.94245475e-02)
( 6.58390833e-01, -2.92780836e-02)
( 6.59396283e-01, -2.91316203e-02)
( 6.60401733e-01, -2.89851604e-02)
( 6.61407184e-01, -2.88387067e-02)
( 6.62412637e-01, -2.86922621e-02)
( 6.63418091e-01, -2.85458292e-02)
( 6.64423548e-01, -2.83994111e-02)
( 6.65429007e-01, -2.82530104e-02)
( 6.66434469e-01, -2.81066300e-02)
( 6.67439934e-01, -2.79602727e-02)
( 6.68445403e-01, -2.78139413e-02)
( 6.69450877e-01, -2.76676386e-02)
( 6.70456355e-01, -2.75213674e-02)
( 6.71461837e-01, -2.73751302e-02)
( 6.72467326e-01, -2.72289298e-02)
( 6.73472820e-01, -2.70827689e-02)
( 6.74478320e-01, -2.69366502e-02)
( 6.75483826e-01, -2.67905763e-02)
( 6.76489340e-01, -2.66445499e-02)
( 6.77494861e-01, -2.64985738e-02)
( 6.78500389e-01, -2.63526505e-02)
( 6.79505926e-01, -2.62067828e-02)
( 6.80511471e-01, -2.60609735e-02)
( 6.81517024e-01, -2.59152250e-02)
( 6.82522587e-01, -2.57695403e-02)
( 6.83528160e-01, -2.56239218e-02)
( 6.84533743e-01, -2.54783724e-02)
( 6.85539336e-01, -2.53328946e-02)
( 6.86544940e-01, -2.51874913e-02)
( 6.87550554e-01, -2.50421651e-02)
( 6.88556181e-01, -2.48969186e-02)
( 6.89561819e-01, -2.47517545e-02)
( 6.90567470e-01, -2.46066756e-02)
( 6.91573134e-01, -2.44616845e-02)
( 6.92578810e-01, -2.43167840e-02)
( 6.93584500e-01, -2.41719768e-02)
( 6.94590204e-01, -2.40272658e-02)
( 6.95595922e-01, -2.38826538e-02)
( 6.96601655e-01, -2.37381436e-02)
( 6.97607403e-01, -2.35937381e-02)
( 6.98613166e-01, -2.34494400e-02)
( 6.99618945e-01, -2.33052523e-02)
( 7.00624740e-01, -2.31611776e-02)
( 7.01630552e-01, -2.30172189e-02)
( 7.02636381e-01, -2.28733790e-02)
( 7.03642227e-01, -2.27296607e-02)
( 7.04648091e-01, -2.25860667e-02)
( 7.05653973e-01, -2.24426000e-02)
( 7.06659874e-01, -2.22992634e-02)
( 7.07665793e-01, -2.21560596e-02)
( 7.08671732e-01, -2.20129915e-02)
( 7.09677691e-01, -2.18700619e-02)
( 7.10683670e-01, -2.17272737e-02)
( 7.11689669e-01, -2.15846296e-02)
( 7.12695689e-01, -2.14421325e-02)
( 7.13701730e-01, -2.12997853e-02)
( 7.14707793e-01, -2.11575907e-02)
( 7.15713878e-01, -2.10155519e-02)
( 7.16719986e-01, -2.08736721e-02)
( 7.17726116e-01, -2.07319544e-02)
( 7.18732270e-01, -2.05904021e-02)
( 7.19738447e-01, -2.04490183e-02)
( 7.20744649e-01, -2.03078062e-02)
( 7.21750875e-01, -2.01667689e-02)
( 7.22757126e-01, -2.00259098e-02)
( 7.23763402e-01, -1.98852319e-02)
( 7.24769705e-01, -1.97447385e-02)
( 7.25776033e-01, -1.96044327e-02)
( 7.26782388e-01, -1.94643177e-02)
( 7.27788770e-01, -1.93243967e-02)
( 7.28795179e-01, -1.91846729e-02)
( 7.29801616e-01, -1.90451494e-02)
( 7.30808081e-01, -1.89058295e-02)
( 7.31814575e-01, -1.87667163e-02)
( 7.32821098e-01, -1.86278130e-02)
( 7.33827650e-01, -1.84891229e-02)
( 7.34834232e-01, -1.83506490e-02)
( 7.35840845e-01, -1.82123945e-02)
( 7.36847488e-01, -1.80743628e-02)
( 7.37854162e-01, -1.79365568e-02)
( 7.38860868e-01, -1.77989799e-02)
( 7.39867605e-01, -1.76616352e-02)
( 7.40874374e-01, -1.75245258e-02)
( 7.41881176e-01, -1.73876551e-02)
( 7.42888011e-01, -1.72510261e-02)
( 7.43894879e-01, -1.71146420e-02)
( 7.44901780e-01, -1.69785061e-02)
( 7.45908716e-01, -1.68426215e-02)
( 7.46915686e-01, -1.67069914e-02)
( 7.47922690e-01, -1.65716190e-02)
( 7.48929729e-01, -1.64365074e-02)
( 7.49936804e-01, -1.63016599e-02)
( 7.50943914e-01, -1.61670797e-02)
( 7.51951061e-01, -1.60327698e-02)
( 7.52958244e-01, -1.58987336e-02)
( 7.53965464e-01, -1.57649742e-02)
( 7.54972721e-01, -1.56314948e-02)
( 7.55980015e-01, -1.54982985e-02)
( 7.56987348e-01, -1.53653886e-02)
( 7.57994718e-01, -1.52327680e-02)
( 7.59002128e-01, -1.51004390e-02)
( 7.60009575e-01, -1.49684036e-02)
( 7.61017062e-01, -1.48366638e-02)
( 7.62024587e-01, -1.47052215e-02)
( 7.63032151e-01, -1.45740786e-02)
( 7.64039755e-01, -1.44432373e-02)
( 7.65047398e-01, -1.43126994e-02)
( 7.66055081e-01, -1.41824669e-02)
( 7.67062803e-01, -1.40525418e-02)
( 7.68070565e-01, -1.39229261e-02)
( 7.69078367e-01, -1.37936218e-02)
( 7.70086209e-01, -1.36646308e-02)
( 7.71094091e-01, -1.35359552e-02)
( 7.72102014e-01, -1.34075968e-02)
( 7.73109978e-01, -1.32795577e-02)
( 7.74117982e-01, -1.31518398e-02)
( 7.75126027e-01, -1.30244452e-02)
( 7.76134113e-01, -1.28973758e-02)
( 7.77142241e-01, -1.27706336e-02)
( 7.78150410e-01, -1.26442205e-02)
( 7.79158620e-01, -1.25181385e-02)
( 7.80166872e-01, -1.23923896e-02)
( 7.81175166e-01, -1.22669758e-02)
( 7.82183502e-01, -1.21418991e-02)
( 7.83191879e-01, -1.20171612e-02)
( 7.84200299e-01, -1.18927644e-02)
( 7.85208761e-01, -1.17687104e-02)
( 7.86217266e-01, -1.16450013e-02)
( 7.87225812e-01, -1.15216391e-02)
( 7.88234402e-01, -1.13986256e-02)
( 7.89243034e-01, -1.12759629e-02)
( 7.90251709e-01, -1.11536530e-02)
( 7.91260427e-01, -1.10316977e-02)
( 7.92269188e-01, -1.09100991e-02)
( 7.93277992e-01, -1.07888590e-02)
( 7.94286840e-01, -1.06679796e-02)
( 7.95295730e-01, -1.05474627e-02)
( 7.96304665e-01, -1.04273103e-02)
( 7.97313643e-01, -1.03075244e-02)
( 7.98322665e-01, -1.01881069e-02)
( 7.99331731e-01, -1.00690604e-02)
( 8.00340841e-01, -9.95038786e-03)
( 8.01349995e-01, -9.83209252e-03)
( 8.02359194e-01, -9.71417744e-03)
( 8.03368437e-01, -9.59664573e-03)
( 8.04377725e-01, -9.47950049e-03)
( 8.05387059e-01, -9.36274484e-03)
( 8.06396438e-01, -9.24638190e-03)
( 8.07405862e-01, -9.13041476e-03)
( 8.08415332e-01, -9.01484653e-03)
( 8.09424848e-01, -8.89968034e-03)
( 8.10434410e-01, -8.78491929e-03)
( 8.11444019e-01, -8.67056648e-03)
( 8.12453674e-01, -8.55662503e-03)
( 8.13463375e-01, -8.44309805e-03)
( 8.14473124e-01, -8.32998864e-03)
( 8.15482919e-01, -8.21729993e-03)
( 8.16492762e-01, -8.10503501e-03)
( 8.17502653e-01, -7.99319700e-03)
( 8.18512591e-01, -7.88178920e-03)
( 8.19522577e-01, -7.77081521e-03)
( 8.20532611e-01, -7.66027866e-03)
( 8.21542693e-01, -7.55018318e-03)
( 8.22552823e-01, -7.44053242e-03)
( 8.23563003e-01, -7.33133000e-03)
( 8.24573231e-01, -7.22257956e-03)
( 8.25583507e-01, -7.11428473e-03)
( 8.26593833e-01, -7.00644915e-03)
( 8.27604209e-01, -6.89907644e-03)
( 8.28614633e-01, -6.79217025e-03)
( 8.29625107e-01, -6.68573420e-03)
( 8.30635632e-01, -6.57977193e-03)
( 8.31646206e-01, -6.47428707e-03)
( 8.32656830e-01, -6.36928326e-03)
( 8.33667504e-01, -6.26476412e-03)
( 8.34678229e-01, -6.16073330e-03)
( 8.35689005e-01, -6.05719443e-03)
( 8.36699831e-01, -5.95415125e-03)
( 8.37710709e-01, -5.85160810e-03)
( 8.38721638e-01, -5.74956948e-03)
( 8.39732618e-01, -5.64803993e-03)
( 8.40743649e-01, -5.54702396e-03)
( 8.41754732e-01, -5.44652609e-03)
( 8.42765867e-01, -5.34655085e-03)
( 8.43777054e-01, -5.24710275e-03)
( 8.44788292e-01, -5.14818632e-03)
( 8.45799584e-01, -5.04980607e-03)
( 8.46810927e-01, -4.95196653e-03)
( 8.47822323e-01, -4.85467221e-03)
( 8.48833772e-01, -4.75792764e-03)
( 8.49845273e-01, -4.66173733e-03)
( 8.50856828e-01, -4.56610581e-03)
( 8.51868436e-01, -4.47103760e-03)
( 8.52880097e-01, -4.37653722e-03)
( 8.53891811e-01, -4.28260918e-03)
( 8.54903579e-01, -4.18925797e-03)
( 8.55915401e-01, -4.09648798e-03)
( 8.56927276e-01, -4.00430362e-03)
( 8.57939205e-01, -3.91270928e-03)
( 8.58951188e-01, -3.82170937e-03)
( 8.59963224e-01, -3.73130828e-03)
( 8.60975314e-01, -3.64151042e-03)
( 8.61987458e-01, -3.55232018e-03)
( 8.62999655e-01, -3.46374197e-03)
( 8.64011906e-01, -3.37578017e-03)
( 8.65024211e-01, -3.28843920e-03)
( 8.66036570e-01, -3.20172345e-03)
( 8.67048982e-01, -3.11563732e-03)
( 8.68061448e-01, -3.03018521e-03)
( 8.69073968e-01, -2.94537152e-03)
( 8.70086542e-01, -2.86120064e-03)
( 8.71099170e-01, -2.77767708e-03)
( 8.72111852e-01, -2.69480666e-03)
( 8.73124587e-01, -2.61259620e-03)
( 8.74137377e-01, -2.53105254e-03)
( 8.75150220e-01, -2.45018251e-03)
( 8.76163118e-01, -2.36999296e-03)
( 8.77176070e-01, -2.29049073e-03)
( 8.78189075e-01, -2.21168265e-03)
( 8.79202135e-01, -2.13357557e-03)
( 8.80215250e-01, -2.05617632e-03)
( 8.81228418e-01, -1.97949174e-03)
( 8.82241641e-01, -1.90352867e-03)
( 8.83254918e-01, -1.82829396e-03)
( 8.84268249e-01, -1.75379444e-03)
( 8.85281635e-01, -1.68003695e-03)
( 8.86295075e-01, -1.60702833e-03)
( 8.87308570e-01, -1.53477536e-03)
( 8.88322119e-01, -1.46328437e-03)
( 8.89335722e-01, -1.39256147e-03)
( 8.90349378e-01, -1.32261279e-03)
( 8.91363089e-01, -1.25344444e-03)
( 8.92376853e-01, -1.18506255e-03)
( 8.93390670e-01, -1.11747323e-03)
( 8.94404539e-01, -1.05068261e-03)
( 8.95418462e-01, -9.84696793e-04)
( 8.96432437e-01, -9.19521909e-04)
( 8.97446464e-01, -8.55164075e-04)
( 8.98460542e-01, -7.91629409e-04)
( 8.99474673e-01, -7.28924031e-04)
( 9.00488855e-01, -6.67054059e-04)
( 9.01503089e-01, -6.06025613e-04)
( 9.02517373e-01, -5.45845053e-04)
( 9.03531708e-01, -4.86520032e-04)
( 9.04546093e-01, -4.28058641e-04)
( 9.05560528e-01, -3.70468973e-04)
( 9.06575013e-01, -3.13759116e-04)
( 9.07589546e-01, -2.57937164e-04)
( 9.08604129e-01, -2.03011205e-04)
( 9.09618760e-01, -1.48989332e-04)
( 9.10633438e-01, -9.58796350e-05)
( 9.11648165e-01, -4.36902053e-05)
( 9.12662938e-01,  7.57086631e-06)
( 9.13677759e-01,  5.78954888e-05)
( 9.14692626e-01,  1.07275571e-04)
( 9.15707539e-01,  1.55703023e-04)
( 9.16722498e-01,  2.03169977e-04)
( 9.17737502e-01,  2.49669538e-04)
( 9.18752550e-01,  2.95195077e-04)
( 9.19767641e-01,  3.39739962e-04)
( 9.20782776e-01,  3.83297562e-04)
( 9.21797953e-01,  4.25861247e-04)
( 9.22813170e-01,  4.67424386e-04)
( 9.23828429e-01,  5.07980349e-04)
( 9.24843728e-01,  5.47522504e-04)
( 9.25859065e-01,  5.86044220e-04)
( 9.26874442e-01,  6.23538868e-04)
( 9.27889856e-01,  6.59999815e-04)
( 9.28905307e-01,  6.95420432e-04)
( 9.29920794e-01,  7.29793386e-04)
( 9.30936316e-01,  7.63108858e-04)
( 9.31951873e-01,  7.95356480e-04)
( 9.32967464e-01,  8.26525884e-04)
( 9.33983087e-01,  8.56606702e-04)
( 9.34998743e-01,  8.85588565e-04)
( 9.36014429e-01,  9.13461105e-04)
( 9.37030145e-01,  9.40213955e-04)
( 9.38045890e-01,  9.65836745e-04)
( 9.39061663e-01,  9.90319108e-04)
( 9.40077464e-01,  1.01365068e-03)
( 9.41093291e-01,  1.03582108e-03)
( 9.42109143e-01,  1.05681897e-03)
( 9.43125019e-01,  1.07663034e-03)
( 9.44140918e-01,  1.09524075e-03)
( 9.45156839e-01,  1.11263575e-03)
( 9.46172780e-01,  1.12880087e-03)
( 9.47188739e-01,  1.14372168e-03)
( 9.48204716e-01,  1.15738373e-03)
( 9.49220709e-01,  1.16977255e-03)
( 9.50236717e-01,  1.18087370e-03)
( 9.51252738e-01,  1.19067273e-03)
( 9.52268771e-01,  1.19915521e-03)
( 9.53284815e-01,  1.20630835e-03)
( 9.54300867e-01,  1.21212243e-03)
( 9.55316927e-01,  1.21658805e-03)
( 9.56332991e-01,  1.21969579e-03)
( 9.57349058e-01,  1.22143627e-03)
( 9.58365127e-01,  1.22180007e-03)
( 9.59381195e-01,  1.22077780e-03)
( 9.60397261e-01,  1.21836006e-03)
( 9.61413322e-01,  1.21453743e-03)
( 9.62429377e-01,  1.20930060e-03)
( 9.63445424e-01,  1.20264191e-03)
( 9.64461460e-01,  1.19455552e-03)
( 9.65477484e-01,  1.18503564e-03)
( 9.66493493e-01,  1.17407651e-03)
( 9.67509485e-01,  1.16167236e-03)
( 9.68525458e-01,  1.14781740e-03)
( 9.69541410e-01,  1.13250587e-03)
( 9.70557338e-01,  1.11573199e-03)
( 9.71573241e-01,  1.09749071e-03)
( 9.72589117e-01,  1.07778248e-03)
( 9.73604963e-01,  1.05661028e-03)
( 9.74620778e-01,  1.03397712e-03)
( 9.75636558e-01,  1.00988601e-03)
( 9.76652303e-01,  9.84339942e-04)
( 9.77668011e-01,  9.57341930e-04)
( 9.78683678e-01,  9.28894977e-04)
( 9.79699304e-01,  8.99002031e-04)
( 9.80714886e-01,  8.67665919e-04)
( 9.81730422e-01,  8.34889451e-04)
( 9.82745910e-01,  8.00675438e-04)
( 9.83761350e-01,  7.65026691e-04)
( 9.84776737e-01,  7.27946021e-04)
( 9.85792071e-01,  6.89436044e-04)
( 9.86807350e-01,  6.49497758e-04)
( 9.87822572e-01,  6.08131359e-04)
( 9.88837734e-01,  5.65337039e-04)
( 9.89852834e-01,  5.21114989e-04)
( 9.90867871e-01,  4.75465503e-04)
( 9.91882843e-01,  4.28391627e-04)
( 9.92897748e-01,  3.79899401e-04)
( 9.93912585e-01,  3.29995014e-04)
( 9.94927351e-01,  2.78684250e-04)
( 9.95942044e-01,  2.25948656e-04)
( 9.96956659e-01,  1.71732323e-04)
( 9.97971190e-01,  1.15977665e-04)
( 9.98985635e-01,  5.86970070e-05)
( 1.00000000e+00,  0.00000000e+00)};\label{fig:rae_nd_exact}

\end{axis}
\end{tikzpicture}

==> _py/sphere_diff_demo.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 4 by 1, horizontal sep = 1cm, vertical sep = 1.5cm}]
\nextgroupplot[axis equal image, title={(a)}, xlabel={$r_1$}, ytick={-1,0,1}, xtick={0,0.5,1}, ylabel={$r_2$}, ymin=-1, ymax=1, xmin=0, xmax=1, width=0.45\textwidth]
\addplot []
graphics [xmin=0.0,xmax=1.0,ymin=-1.0,ymax=1.0] { ./_img/quart_sphere_errors-y_diff_nref1p1.png};

\nextgroupplot[axis equal image, title={(b)}, yticklabels={,,}, xtick={0,0.5,1}, xlabel={$r_1$}, ymin=-1, ymax=1, xmin=0, xmax=1, width=0.45\textwidth]
\addplot []
graphics [xmin=0.0,xmax=1.0,ymin=-1.0,ymax=1.0] { ./_img/quart_sphere_errors-y_diff_nref1p2.png};

\nextgroupplot[axis equal image, title={(c)}, yticklabels={,,}, xtick={0,0.5,1}, xlabel={$r_1$}, ymin=-1, ymax=1, xmin=0, xmax=1, width=0.45\textwidth]
\addplot []
graphics [xmin=0.0,xmax=1.0,ymin=-1.0,ymax=1.0] { ./_img/quart_sphere_errors-y_diff_nref4p1.png};

\nextgroupplot[axis equal image, title={(d)}, yticklabels={,,}, xtick={0,0.5,1}, xlabel={$r_1$}, ymin=-1, ymax=1, xmin=0, xmax=1, width=0.45\textwidth]
\addplot []
graphics [xmin=0.0,xmax=1.0,ymin=-1.0,ymax=1.0] { ./_img/quart_sphere_errors-y_diff_nref4p2.png};

\end{groupplot}\end{tikzpicture}

==> _py/sphere_exact_surr.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 1, horizontal sep = 1cm, vertical sep = 1cm}]
\nextgroupplot[axis equal image, view={135}{30}, xlabel=$x_2$, ylabel=$x_1$, zlabel=$x_3$, width=0.57\textwidth]
\addplot3 [surf, shader=flat, domain=0:1.5708, y domain=0:3.1416, samples=25, samples y=25, color=gray!50, opacity=0.7, forget plot]
(
{cos(\x r)*cos(\y r)}, {cos(\x r)*sin(\y r)}, {sin(\x r)});

\nextgroupplot[axis equal image, axis y line=none, axis x line=none, width=0.42\textwidth]
\addplot []
graphics [xmin=0.0,xmax=1.1155,ymin=0,ymax=0.917] { ./_img/quart_sphere_surr_resize.png};

\end{groupplot}\end{tikzpicture}

==> _py/sphere_prime_diff_demo.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 4 by 1, horizontal sep = 1cm, vertical sep = 1.5cm}]
\nextgroupplot[axis equal image, title={(a)}, xtick={0,0.5,1}, xlabel={$r_1$}, ytick={-1,0,1}, ylabel={$r_2$}, ymin=-1, ymax=1, xmin=0, xmax=1, width=0.45\textwidth]
\addplot []
graphics [xmin=0.0,xmax=1.0,ymin=-1.0,ymax=1.0] { ./_img/quart_sphere_errors-y_prime_diff_nref1p1.png};

\nextgroupplot[axis equal image, title={(b)}, yticklabels={,,}, xtick={0,0.5,1}, xlabel={$r_1$}, ymin=-1, ymax=1, xmin=0, xmax=1, width=0.45\textwidth]
\addplot []
graphics [xmin=0.0,xmax=1.0,ymin=-1.0,ymax=1.0] { ./_img/quart_sphere_errors-y_prime_diff_nref1p2.png};

\nextgroupplot[axis equal image, title={(c)}, yticklabels={,,}, xtick={0,0.5,1}, xlabel={$r_1$}, ymin=-1, ymax=1, xmin=0, xmax=1, width=0.45\textwidth]
\addplot []
graphics [xmin=0.0,xmax=1.0,ymin=-1.0,ymax=1.0] { ./_img/quart_sphere_errors-y_prime_diff_nref4p1.png};

\nextgroupplot[axis equal image, title={(d)}, yticklabels={,,}, xtick={0,0.5,1}, xlabel={$r_1$}, ymin=-1, ymax=1, xmin=0, xmax=1, width=0.45\textwidth]
\addplot []
graphics [xmin=0.0,xmax=1.0,ymin=-1.0,ymax=1.0] { ./_img/quart_sphere_errors-y_prime_diff_nref4p2.png};

\end{groupplot}\end{tikzpicture}

==> _py/surf_cone_motion.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 1 by 2, horizontal sep = 1.5cm, vertical sep = 1.50cm}]
\nextgroupplot[axis equal image, enlargelimits=false, legend style={font=\small}, legend cell align=left, legend pos=south east, scaled ticks=false, x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2, /tikz/.cd}, y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2, /tikz/.cd}, ytick={-0.04, 0.04}, xlabel=$r_1$, ylabel=$r_2$, width=0.7\textwidth]
\addplot []
graphics [xmin=-0.414,xmax=0.0,ymin=-0.0508328,ymax=0.0508328] { ./_img/flared_cone_30deg_top-slice-flare.png};

\addplot [blue, only marks, mark=o, mark size=0.15, mark options={solid, thick}, forget plot]
coordinates {
(-5.00000000e-02,  0.00000000e+00)
(-4.99539596e-02,  7.23983780e-07)
(-4.99079534e-02,  2.89557714e-06)
(-4.98620155e-02,  6.51370628e-06)
(-4.98161800e-02,  1.15765820e-05)
(-4.97704809e-02,  1.80817002e-05)
(-4.97249523e-02,  2.60258431e-05)
(-4.96796281e-02,  3.54050802e-05)
(-4.96345421e-02,  4.62147699e-05)
(-4.95897282e-02,  5.84495610e-05)
(-4.95452199e-02,  7.21033949e-05)
(-4.95010508e-02,  8.71695078e-05)
(-4.94572542e-02,  1.03640433e-04)
(-4.94138634e-02,  1.21508004e-04)
(-4.93709115e-02,  1.40763358e-04)
(-4.93284312e-02,  1.61396937e-04)
(-4.92864553e-02,  1.83398495e-04)
(-4.92450163e-02,  2.06757097e-04)
(-4.92041464e-02,  2.31461128e-04)
(-4.91638776e-02,  2.57498296e-04)
(-4.91242417e-02,  2.84855632e-04)
(-4.90852702e-02,  3.13519502e-04)
(-4.90469943e-02,  3.43475607e-04)
(-4.90094450e-02,  3.74708989e-04)
(-4.89726529e-02,  4.07204040e-04)
(-4.89366483e-02,  4.40944503e-04)
(-4.89014612e-02,  4.75913481e-04)
(-4.88671213e-02,  5.12093444e-04)
(-4.88336580e-02,  5.49466231e-04)
(-4.88011000e-02,  5.88013063e-04)
(-4.87694761e-02,  6.27714545e-04)
(-4.87388144e-02,  6.68550675e-04)
(-4.87091427e-02,  7.10500855e-04)
(-4.86804883e-02,  7.53543890e-04)
(-4.86528782e-02,  7.97658004e-04)
(-4.86263388e-02,  8.42820847e-04)
(-4.86008964e-02,  8.89009499e-04)
(-4.85765763e-02,  9.36200481e-04)
(-4.85534039e-02,  9.84369767e-04)
(-4.85314037e-02,  1.03349279e-03)
(-4.85105998e-02,  1.08354444e-03)
(-4.84910161e-02,  1.13449911e-03)
(-4.84726755e-02,  1.18633065e-03)
(-4.84556008e-02,  1.23901242e-03)
(-4.84398140e-02,  1.29251730e-03)
(-4.84253366e-02,  1.34681768e-03)
(-4.84121897e-02,  1.40188546e-03)
(-4.84003937e-02,  1.45769209e-03)
(-4.83899685e-02,  1.51420858e-03)
(-4.83809333e-02,  1.57140549e-03)
(-4.83733068e-02,  1.62925295e-03)
(-4.83671072e-02,  1.68772068e-03)
(-4.83623519e-02,  1.74677797e-03)
(-4.83590578e-02,  1.80639375e-03)
(-4.83572412e-02,  1.86653654e-03)
(-4.83569177e-02,  1.92717451e-03)
(-4.83581022e-02,  1.98827545e-03)
(-4.83608092e-02,  2.04980681e-03)
(-4.83650523e-02,  2.11173572e-03)
(-4.83708445e-02,  2.17402898e-03)
(-4.83781982e-02,  2.23665306e-03)
(-4.83871251e-02,  2.29957417e-03)
(-4.83976362e-02,  2.36275821e-03)
(-4.84097418e-02,  2.42617082e-03)
(-4.84234516e-02,  2.48977737e-03)
(-4.84387745e-02,  2.55354301e-03)
(-4.84557187e-02,  2.61743263e-03)
(-4.84742918e-02,  2.68141093e-03)
(-4.84945007e-02,  2.74544239e-03)
(-4.85163513e-02,  2.80949130e-03)
(-4.85398492e-02,  2.87352179e-03)
(-4.85649989e-02,  2.93749780e-03)
(-4.85918044e-02,  3.00138313e-03)
(-4.86202689e-02,  3.06514147e-03)
(-4.86503949e-02,  3.12873636e-03)
(-4.86821841e-02,  3.19213125e-03)
(-4.87156375e-02,  3.25528948e-03)
(-4.87507553e-02,  3.31817434e-03)
(-4.87875371e-02,  3.38074902e-03)
(-4.88259817e-02,  3.44297670e-03)
(-4.88660869e-02,  3.50482049e-03)
(-4.89078502e-02,  3.56624350e-03)
(-4.89512680e-02,  3.62720883e-03)
(-4.89963360e-02,  3.68767958e-03)
(-4.90430494e-02,  3.74761889e-03)
(-4.90914022e-02,  3.80698991e-03)
(-4.91413881e-02,  3.86575588e-03)
(-4.91929998e-02,  3.92388008e-03)
(-4.92462293e-02,  3.98132586e-03)
(-4.93010679e-02,  4.03805670e-03)
(-4.93575060e-02,  4.09403617e-03)
(-4.94155334e-02,  4.14922795e-03)
(-4.94751391e-02,  4.20359590e-03)
(-4.95363114e-02,  4.25710399e-03)
(-4.95990378e-02,  4.30971639e-03)
(-4.96633050e-02,  4.36139744e-03)
(-4.97290992e-02,  4.41211167e-03)
(-4.97964055e-02,  4.46182384e-03)
(-4.98652087e-02,  4.51049892e-03)
(-4.99354925e-02,  4.55810212e-03)
(-5.00072401e-02,  4.60459891e-03)
(-5.00804339e-02,  4.64995504e-03)
(-5.01550555e-02,  4.69413652e-03)
(-5.02310860e-02,  4.73710966e-03)
(-5.03085056e-02,  4.77884111e-03)
(-5.03872939e-02,  4.81929780e-03)
(-5.04674297e-02,  4.85844704e-03)
(-5.05488913e-02,  4.89625645e-03)
(-5.06316562e-02,  4.93269406e-03)
(-5.07157011e-02,  4.96772824e-03)
(-5.08010023e-02,  5.00132777e-03)
(-5.08875351e-02,  5.03346185e-03)
(-5.09752745e-02,  5.06410007e-03)
(-5.10641947e-02,  5.09321247e-03)
(-5.11542691e-02,  5.12076953e-03)
(-5.12454706e-02,  5.14674219e-03)
(-5.13377716e-02,  5.17110186e-03)
(-5.14311437e-02,  5.19382043e-03)
(-5.15255579e-02,  5.21487028e-03)
(-5.16209846e-02,  5.23422432e-03)
(-5.17173938e-02,  5.25185596e-03)
(-5.18147546e-02,  5.26773913e-03)
(-5.19130357e-02,  5.28184835e-03)
(-5.20122054e-02,  5.29415864e-03)
(-5.21122310e-02,  5.30464562e-03)
(-5.22130797e-02,  5.31328548e-03)
(-5.23147179e-02,  5.32005500e-03)
(-5.24171116e-02,  5.32493156e-03)
(-5.25202262e-02,  5.32789315e-03)
(-5.26240266e-02,  5.32891837e-03)
(-5.27284773e-02,  5.32798648e-03)
(-5.28335422e-02,  5.32507735e-03)
(-5.29391849e-02,  5.32017153e-03)
(-5.30453684e-02,  5.31325021e-03)
(-5.31520552e-02,  5.30429526e-03)
(-5.32592074e-02,  5.29328923e-03)
(-5.33667869e-02,  5.28021537e-03)
(-5.34747550e-02,  5.26505762e-03)
(-5.35830724e-02,  5.24780061e-03)
(-5.36916999e-02,  5.22842972e-03)
(-5.38005975e-02,  5.20693103e-03)
(-5.39097250e-02,  5.18329137e-03)
(-5.40190419e-02,  5.15749829e-03)
(-5.41285073e-02,  5.12954011e-03)
(-5.42380800e-02,  5.09940588e-03)
(-5.43477186e-02,  5.06708544e-03)
(-5.44573811e-02,  5.03256938e-03)
(-5.45670256e-02,  4.99584907e-03)
(-5.46766097e-02,  4.95691667e-03)
(-5.47860908e-02,  4.91576512e-03)
(-5.48954261e-02,  4.87238815e-03)
(-5.50045726e-02,  4.82678031e-03)
(-5.51134869e-02,  4.77893693e-03)
(-5.52221258e-02,  4.72885418e-03)
(-5.53304455e-02,  4.67652900e-03)
(-5.54384023e-02,  4.62195921e-03)
(-5.55459523e-02,  4.56514339e-03)
(-5.56530513e-02,  4.50608100e-03)
(-5.57596553e-02,  4.44477231e-03)
(-5.58657200e-02,  4.38121842e-03)
(-5.59712010e-02,  4.31542127e-03)
(-5.60760539e-02,  4.24738366e-03)
(-5.61802341e-02,  4.17710922e-03)
(-5.62836973e-02,  4.10460241e-03)
(-5.63863988e-02,  4.02986857e-03)
(-5.64882942e-02,  3.95291388e-03)
(-5.65893387e-02,  3.87374535e-03)
(-5.66894881e-02,  3.79237088e-03)
(-5.67886977e-02,  3.70879919e-03)
(-5.68869231e-02,  3.62303987e-03)
(-5.69841200e-02,  3.53510338e-03)
(-5.70802442e-02,  3.44500100e-03)
(-5.71752514e-02,  3.35274490e-03)
(-5.72690977e-02,  3.25834807e-03)
(-5.73617391e-02,  3.16182439e-03)
(-5.74531319e-02,  3.06318856e-03)
(-5.75432325e-02,  2.96245616e-03)
(-5.76319975e-02,  2.85964360e-03)
(-5.77193837e-02,  2.75476813e-03)
(-5.78053481e-02,  2.64784788e-03)
(-5.78898479e-02,  2.53890178e-03)
(-5.79728407e-02,  2.42794964e-03)
(-5.80542842e-02,  2.31501207e-03)
(-5.81341365e-02,  2.20011054e-03)
(-5.82123558e-02,  2.08326733e-03)
(-5.82889007e-02,  1.96450557e-03)
(-5.83637304e-02,  1.84384918e-03)
(-5.84368040e-02,  1.72132293e-03)
(-5.85080813e-02,  1.59695238e-03)
(-5.85775222e-02,  1.47076390e-03)
(-5.86450873e-02,  1.34278466e-03)
(-5.87107372e-02,  1.21304263e-03)
(-5.87744333e-02,  1.08156658e-03)
(-5.88361373e-02,  9.48386044e-04)
(-5.88958112e-02,  8.13531338e-04)
(-5.89534177e-02,  6.77033553e-04)
(-5.90089199e-02,  5.38924540e-04)
(-5.90622812e-02,  3.99236905e-04)
(-5.91134658e-02,  2.58004003e-04)
(-5.91624382e-02,  1.15259928e-04)
(-5.92091637e-02, -2.89604968e-05)
(-5.92536078e-02, -1.74621722e-04)
(-5.92957368e-02, -3.21687485e-04)
(-5.93355176e-02, -4.70120819e-04)
(-5.93729175e-02, -6.19884060e-04)
(-5.94079047e-02, -7.70938859e-04)
(-5.94404476e-02, -9.23246190e-04)
(-5.94705157e-02, -1.07676636e-03)
(-5.94980788e-02, -1.23145902e-03)
(-5.95231075e-02, -1.38728318e-03)
(-5.95455731e-02, -1.54419720e-03)
(-5.95654476e-02, -1.70215884e-03)
(-5.95827035e-02, -1.86112522e-03)
(-5.95973142e-02, -2.02105289e-03)
(-5.96092538e-02, -2.18189779e-03)
(-5.96184970e-02, -2.34361529e-03)
(-5.96250196e-02, -2.50616018e-03)
(-5.96287977e-02, -2.66948672e-03)
(-5.96298084e-02, -2.83354862e-03)
(-5.96280296e-02, -2.99829907e-03)
(-5.96234400e-02, -3.16369074e-03)
(-5.96160190e-02, -3.32967579e-03)
(-5.96057468e-02, -3.49620591e-03)
(-5.95926046e-02, -3.66323231e-03)
(-5.95765742e-02, -3.83070574e-03)
(-5.95576384e-02, -3.99857651e-03)
(-5.95357809e-02, -4.16679450e-03)
(-5.95109861e-02, -4.33530915e-03)
(-5.94832393e-02, -4.50406954e-03)
(-5.94525268e-02, -4.67302434e-03)
(-5.94188357e-02, -4.84212183e-03)
(-5.93821539e-02, -5.01130998e-03)
(-5.93424703e-02, -5.18053638e-03)
(-5.92997749e-02, -5.34974831e-03)
(-5.92540583e-02, -5.51889274e-03)
(-5.92053121e-02, -5.68791634e-03)
(-5.91535290e-02, -5.85676552e-03)
(-5.90987025e-02, -6.02538640e-03)
(-5.90408270e-02, -6.19372488e-03)
(-5.89798981e-02, -6.36172663e-03)
(-5.89159120e-02, -6.52933708e-03)
(-5.88488661e-02, -6.69650151e-03)
(-5.87787588e-02, -6.86316498e-03)
(-5.87055893e-02, -7.02927240e-03)
(-5.86293578e-02, -7.19476856e-03)
(-5.85500657e-02, -7.35959808e-03)
(-5.84677151e-02, -7.52370552e-03)
(-5.83823094e-02, -7.68703529e-03)
(-5.82938526e-02, -7.84953178e-03)
(-5.82023500e-02, -8.01113928e-03)
(-5.81078079e-02, -8.17180206e-03)
(-5.80102333e-02, -8.33146437e-03)
(-5.79096347e-02, -8.49007045e-03)
(-5.78060210e-02, -8.64756455e-03)
(-5.76994027e-02, -8.80389094e-03)
(-5.75897909e-02, -8.95899397e-03)
(-5.74771979e-02, -9.11281803e-03)
(-5.73616369e-02, -9.26530761e-03)
(-5.72431222e-02, -9.41640729e-03)
(-5.71216691e-02, -9.56606178e-03)
(-5.69972939e-02, -9.71421593e-03)
(-5.68700138e-02, -9.86081473e-03)
(-5.67398472e-02, -1.00058034e-02)
(-5.66068134e-02, -1.01491272e-02)
(-5.64709327e-02, -1.02907319e-02)
(-5.63322264e-02, -1.04305631e-02)
(-5.61907169e-02, -1.05685671e-02)
(-5.60464274e-02, -1.07046900e-02)
(-5.58993823e-02, -1.08388785e-02)
(-5.57496070e-02, -1.09710796e-02)
(-5.55971276e-02, -1.11012404e-02)
(-5.54419716e-02, -1.12293085e-02)
(-5.52841671e-02, -1.13552319e-02)
(-5.51237434e-02, -1.14789589e-02)
(-5.49607308e-02, -1.16004381e-02)
(-5.47951604e-02, -1.17196187e-02)
(-5.46270644e-02, -1.18364502e-02)
(-5.44564758e-02, -1.19508825e-02)
(-5.42834287e-02, -1.20628661e-02)
(-5.41079582e-02, -1.21723520e-02)
(-5.39301001e-02, -1.22792915e-02)
(-5.37498913e-02, -1.23836366e-02)
(-5.35673696e-02, -1.24853398e-02)
(-5.33825737e-02, -1.25843540e-02)
(-5.31955432e-02, -1.26806328e-02)
(-5.30063185e-02, -1.27741305e-02)
(-5.28149412e-02, -1.28648017e-02)
(-5.26214535e-02, -1.29526019e-02)
(-5.24258984e-02, -1.30374870e-02)
(-5.22283201e-02, -1.31194138e-02)
(-5.20287633e-02, -1.31983395e-02)
(-5.18272738e-02, -1.32742222e-02)
(-5.16238981e-02, -1.33470206e-02)
(-5.14186835e-02, -1.34166941e-02)
(-5.12116783e-02, -1.34832028e-02)
(-5.10029314e-02, -1.35465077e-02)
(-5.07924925e-02, -1.36065705e-02)
(-5.05804121e-02, -1.36633534e-02)
(-5.03667416e-02, -1.37168199e-02)
(-5.01515330e-02, -1.37669338e-02)
(-4.99348390e-02, -1.38136601e-02)
(-4.97167132e-02, -1.38569645e-02)
(-4.94972098e-02, -1.38968133e-02)
(-4.92763836e-02, -1.39331742e-02)
(-4.90542903e-02, -1.39660152e-02)
(-4.88309862e-02, -1.39953056e-02)
(-4.86065281e-02, -1.40210155e-02)
(-4.83809737e-02, -1.40431157e-02)
(-4.81543811e-02, -1.40615782e-02)
(-4.79268092e-02, -1.40763759e-02)
(-4.76983172e-02, -1.40874825e-02)
(-4.74689654e-02, -1.40948727e-02)
(-4.72388140e-02, -1.40985224e-02)
(-4.70079244e-02, -1.40984082e-02)
(-4.67763581e-02, -1.40945079e-02)
(-4.65441772e-02, -1.40868002e-02)
(-4.63114444e-02, -1.40752648e-02)
(-4.60782229e-02, -1.40598825e-02)
(-4.58445762e-02, -1.40406352e-02)
(-4.56105685e-02, -1.40175057e-02)
(-4.53762641e-02, -1.39904780e-02)
(-4.51417280e-02, -1.39595370e-02)
(-4.49070256e-02, -1.39246689e-02)
(-4.46722223e-02, -1.38858609e-02)
(-4.44373844e-02, -1.38431012e-02)
(-4.42025782e-02, -1.37963791e-02)
(-4.39678704e-02, -1.37456853e-02)
(-4.37333280e-02, -1.36910112e-02)
(-4.34990183e-02, -1.36323497e-02)
(-4.32650088e-02, -1.35696947e-02)
(-4.30313674e-02, -1.35030410e-02)
(-4.27981622e-02, -1.34323850e-02)
(-4.25654614e-02, -1.33577239e-02)
(-4.23333333e-02, -1.32790562e-02)
(-4.21018468e-02, -1.31963815e-02)
(-4.18710704e-02, -1.31097007e-02)
(-4.16410732e-02, -1.30190158e-02)
(-4.14119241e-02, -1.29243298e-02)
(-4.11836922e-02, -1.28256472e-02)
(-4.09564467e-02, -1.27229735e-02)
(-4.07302568e-02, -1.26163155e-02)
(-4.05051919e-02, -1.25056809e-02)
(-4.02813211e-02, -1.23910790e-02)
(-4.00587137e-02, -1.22725201e-02)
(-3.98374389e-02, -1.21500156e-02)
(-3.96175660e-02, -1.20235783e-02)
(-3.93991640e-02, -1.18932221e-02)
(-3.91823019e-02, -1.17589620e-02)
(-3.89670486e-02, -1.16208145e-02)
(-3.87534729e-02, -1.14787970e-02)
(-3.85416434e-02, -1.13329283e-02)
(-3.83316285e-02, -1.11832282e-02)
(-3.81234965e-02, -1.10297180e-02)
(-3.79173154e-02, -1.08724199e-02)
(-3.77131529e-02, -1.07113574e-02)
(-3.75110766e-02, -1.05465554e-02)
(-3.73111536e-02, -1.03780396e-02)
(-3.71134511e-02, -1.02058373e-02)
(-3.69180355e-02, -1.00299767e-02)
(-3.67249731e-02, -9.85048728e-03)
(-3.65343298e-02, -9.66739974e-03)
(-3.63461712e-02, -9.48074590e-03)
(-3.61605624e-02, -9.29055879e-03)
(-3.59775681e-02, -9.09687258e-03)
(-3.57972524e-02, -8.89972261e-03)
(-3.56196793e-02, -8.69914540e-03)
(-3.54449119e-02, -8.49517858e-03)
(-3.52730130e-02, -8.28786096e-03)
(-3.51040450e-02, -8.07723247e-03)
(-3.49380695e-02, -7.86333417e-03)
(-3.47751476e-02, -7.64620826e-03)
(-3.46153399e-02, -7.42589802e-03)
(-3.44587063e-02, -7.20244788e-03)
(-3.43053062e-02, -6.97590334e-03)
(-3.41551981e-02, -6.74631099e-03)
(-3.40084400e-02, -6.51371853e-03)
(-3.38650894e-02, -6.27817469e-03)
(-3.37252027e-02, -6.03972929e-03)
(-3.35888358e-02, -5.79843318e-03)
(-3.34560439e-02, -5.55433828e-03)
(-3.33268813e-02, -5.30749752e-03)
(-3.32014015e-02, -5.05796483e-03)
(-3.30796574e-02, -4.80579519e-03)
(-3.29617009e-02, -4.55104454e-03)
(-3.28475830e-02, -4.29376981e-03)
(-3.27373542e-02, -4.03402891e-03)
(-3.26310636e-02, -3.77188071e-03)
(-3.25287599e-02, -3.50738499e-03)
(-3.24304907e-02, -3.24060251e-03)
(-3.23363024e-02, -2.97159490e-03)
(-3.22462410e-02, -2.70042473e-03)
(-3.21603510e-02, -2.42715543e-03)
(-3.20786763e-02, -2.15185131e-03)
(-3.20012597e-02, -1.87457756e-03)
(-3.19281429e-02, -1.59540018e-03)
(-3.18593666e-02, -1.31438601e-03)
(-3.17949706e-02, -1.03160270e-03)
(-3.17349935e-02, -7.47118701e-04)
(-3.16794729e-02, -4.61003236e-04)
(-3.16284452e-02, -1.73326288e-04)
(-3.15819459e-02,  1.15841414e-04)
(-3.15400091e-02,  4.06428416e-04)
(-3.15026681e-02,  6.98362554e-04)
(-3.14699547e-02,  9.91570973e-04)
(-3.14418999e-02,  1.28598014e-03)
(-3.14185333e-02,  1.58151589e-03)
(-3.13998834e-02,  1.87810339e-03)
(-3.13859774e-02,  2.17566721e-03)
(-3.13768415e-02,  2.47413131e-03)
(-3.13725005e-02,  2.77341910e-03)
(-3.13729779e-02,  3.07345339e-03)
(-3.13782962e-02,  3.37415649e-03)
(-3.13884765e-02,  3.67545017e-03)
(-3.14035387e-02,  3.97725570e-03)
(-3.14235013e-02,  4.27949388e-03)
(-3.14483815e-02,  4.58208506e-03)
(-3.14781955e-02,  4.88494913e-03)
(-3.15129579e-02,  5.18800560e-03)
(-3.15526820e-02,  5.49117355e-03)
(-3.15973800e-02,  5.79437171e-03)
(-3.16470625e-02,  6.09751845e-03)
(-3.17017389e-02,  6.40053183e-03)
(-3.17614173e-02,  6.70332957e-03)
(-3.18261042e-02,  7.00582913e-03)
(-3.18958052e-02,  7.30794771e-03)
(-3.19705239e-02,  7.60960225e-03)
(-3.20502632e-02,  7.91070948e-03)
(-3.21350241e-02,  8.21118596e-03)
(-3.22248064e-02,  8.51094805e-03)
(-3.23196086e-02,  8.80991196e-03)
(-3.24194277e-02,  9.10799379e-03)
(-3.25242593e-02,  9.40510953e-03)
(-3.26340976e-02,  9.70117510e-03)
(-3.27489355e-02,  9.99610635e-03)
(-3.28687642e-02,  1.02898191e-02)
(-3.29935739e-02,  1.05822292e-02)
(-3.31233530e-02,  1.08732524e-02)
(-3.32580888e-02,  1.11628047e-02)
(-3.33977669e-02,  1.14508019e-02)
(-3.35423717e-02,  1.17371601e-02)
(-3.36918860e-02,  1.20217954e-02)
(-3.38462914e-02,  1.23046241e-02)
(-3.40055678e-02,  1.25855626e-02)
(-3.41696939e-02,  1.28645275e-02)
(-3.43386469e-02,  1.31414356e-02)
(-3.45124026e-02,  1.34162039e-02)
(-3.46909354e-02,  1.36887499e-02)
(-3.48742181e-02,  1.39589909e-02)
(-3.50622224e-02,  1.42268450e-02)
(-3.52549183e-02,  1.44922303e-02)
(-3.54522746e-02,  1.47550654e-02)
(-3.56542587e-02,  1.50152692e-02)
(-3.58608364e-02,  1.52727610e-02)
(-3.60719722e-02,  1.55274606e-02)
(-3.62876293e-02,  1.57792883e-02)
(-3.65077695e-02,  1.60281646e-02)
(-3.67323530e-02,  1.62740108e-02)
(-3.69613390e-02,  1.65167485e-02)
(-3.71946851e-02,  1.67563000e-02)
(-3.74323475e-02,  1.69925880e-02)
(-3.76742811e-02,  1.72255360e-02)
(-3.79204396e-02,  1.74550679e-02)
(-3.81707751e-02,  1.76811084e-02)
(-3.84252386e-02,  1.79035828e-02)
(-3.86837798e-02,  1.81224170e-02)
(-3.89463468e-02,  1.83375377e-02)
(-3.92128867e-02,  1.85488724e-02)
(-3.94833452e-02,  1.87563492e-02)
(-3.97576667e-02,  1.89598970e-02)
(-4.00357943e-02,  1.91594456e-02)
(-4.03176701e-02,  1.93549255e-02)
(-4.06032345e-02,  1.95462681e-02)
(-4.08924271e-02,  1.97334056e-02)
(-4.11851861e-02,  1.99162713e-02)
(-4.14814484e-02,  2.00947991e-02)
(-4.17811499e-02,  2.02689241e-02)
(-4.20842252e-02,  2.04385820e-02)
(-4.23906077e-02,  2.06037099e-02)
(-4.27002298e-02,  2.07642456e-02)
(-4.30130226e-02,  2.09201280e-02)
(-4.33289162e-02,  2.10712970e-02)
(-4.36478395e-02,  2.12176936e-02)
(-4.39697204e-02,  2.13592599e-02)
(-4.42944857e-02,  2.14959390e-02)
(-4.46220610e-02,  2.16276751e-02)
(-4.49523711e-02,  2.17544136e-02)
(-4.52853396e-02,  2.18761010e-02)
(-4.56208892e-02,  2.19926851e-02)
(-4.59589415e-02,  2.21041148e-02)
(-4.62994172e-02,  2.22103400e-02)
(-4.66422361e-02,  2.23113122e-02)
(-4.69873170e-02,  2.24069838e-02)
(-4.73345778e-02,  2.24973088e-02)
(-4.76839354e-02,  2.25822421e-02)
(-4.80353061e-02,  2.26617401e-02)
(-4.83886050e-02,  2.27357606e-02)
(-4.87437467e-02,  2.28042625e-02)
(-4.91006447e-02,  2.28672061e-02)
(-4.94592120e-02,  2.29245532e-02)
(-4.98193605e-02,  2.29762669e-02)
(-5.01810015e-02,  2.30223115e-02)
(-5.05440458e-02,  2.30626530e-02)
(-5.09084031e-02,  2.30972585e-02)
(-5.12739827e-02,  2.31260968e-02)
(-5.16406931e-02,  2.31491381e-02)
(-5.20084422e-02,  2.31663538e-02)
(-5.23771373e-02,  2.31777170e-02)
(-5.27466851e-02,  2.31832023e-02)
(-5.31169918e-02,  2.31827857e-02)
(-5.34879629e-02,  2.31764447e-02)
(-5.38595035e-02,  2.31641583e-02)
(-5.42315183e-02,  2.31459070e-02)
(-5.46039112e-02,  2.31216731e-02)
(-5.49765860e-02,  2.30914400e-02)
(-5.53494459e-02,  2.30551929e-02)
(-5.57223938e-02,  2.30129187e-02)
(-5.60953321e-02,  2.29646056e-02)
(-5.64681630e-02,  2.29102435e-02)
(-5.68407882e-02,  2.28498239e-02)
(-5.72131094e-02,  2.27833399e-02)
(-5.75850277e-02,  2.27107861e-02)
(-5.79564441e-02,  2.26321589e-02)
(-5.83272595e-02,  2.25474561e-02)
(-5.86973744e-02,  2.24566773e-02)
(-5.90666894e-02,  2.23598236e-02)
(-5.94351046e-02,  2.22568978e-02)
(-5.98025203e-02,  2.21479043e-02)
(-6.01688367e-02,  2.20328491e-02)
(-6.05339537e-02,  2.19117400e-02)
(-6.08977713e-02,  2.17845863e-02)
(-6.12601898e-02,  2.16513990e-02)
(-6.16211090e-02,  2.15121908e-02)
(-6.19804290e-02,  2.13669759e-02)
(-6.23380502e-02,  2.12157704e-02)
(-6.26938727e-02,  2.10585917e-02)
(-6.30477970e-02,  2.08954592e-02)
(-6.33997237e-02,  2.07263939e-02)
(-6.37495536e-02,  2.05514182e-02)
(-6.40971877e-02,  2.03705565e-02)
(-6.44425272e-02,  2.01838345e-02)
(-6.47854736e-02,  1.99912800e-02)
(-6.51259288e-02,  1.97929220e-02)
(-6.54637948e-02,  1.95887914e-02)
(-6.57989743e-02,  1.93789207e-02)
(-6.61313701e-02,  1.91633441e-02)
(-6.64608855e-02,  1.89420972e-02)
(-6.67874243e-02,  1.87152175e-02)
(-6.71108905e-02,  1.84827440e-02)
(-6.74311890e-02,  1.82447173e-02)
(-6.77482249e-02,  1.80011798e-02)
(-6.80619041e-02,  1.77521752e-02)
(-6.83721328e-02,  1.74977491e-02)
(-6.86788179e-02,  1.72379485e-02)
(-6.89818671e-02,  1.69728221e-02)
(-6.92811886e-02,  1.67024202e-02)
(-6.95766913e-02,  1.64267945e-02)
(-6.98682848e-02,  1.61459984e-02)
(-7.01558795e-02,  1.58600868e-02)
(-7.04393864e-02,  1.55691162e-02)
(-7.07187175e-02,  1.52731446e-02)
(-7.09937855e-02,  1.49722316e-02)
(-7.12645040e-02,  1.46664381e-02)
(-7.15307874e-02,  1.43558266e-02)
(-7.17925510e-02,  1.40404613e-02)
(-7.20497111e-02,  1.37204075e-02)
(-7.23021848e-02,  1.33957322e-02)
(-7.25498903e-02,  1.30665039e-02)
(-7.27927468e-02,  1.27327923e-02)
(-7.30306745e-02,  1.23946687e-02)
(-7.32635945e-02,  1.20522057e-02)
(-7.34914291e-02,  1.17054774e-02)
(-7.37141017e-02,  1.13545592e-02)
(-7.39315368e-02,  1.09995278e-02)
(-7.41436601e-02,  1.06404613e-02)
(-7.43503982e-02,  1.02774393e-02)
(-7.45516793e-02,  9.91054229e-03)
(-7.47474325e-02,  9.53985243e-03)
(-7.49375882e-02,  9.16545299e-03)
(-7.51220782e-02,  8.78742849e-03)
(-7.53008353e-02,  8.40586472e-03)
(-7.54737938e-02,  8.02084866e-03)
(-7.56408893e-02,  7.63246849e-03)
(-7.58020588e-02,  7.24081357e-03)
(-7.59572404e-02,  6.84597438e-03)
(-7.61063739e-02,  6.44804258e-03)
(-7.62494004e-02,  6.04711092e-03)
(-7.63862623e-02,  5.64327322e-03)
(-7.65169036e-02,  5.23662439e-03)
(-7.66412696e-02,  4.82726038e-03)
(-7.67593073e-02,  4.41527817e-03)
(-7.68709651e-02,  4.00077572e-03)
(-7.69761928e-02,  3.58385197e-03)
(-7.70749419e-02,  3.16460684e-03)
(-7.71671654e-02,  2.74314115e-03)
(-7.72528178e-02,  2.31955664e-03)
(-7.73318553e-02,  1.89395591e-03)
(-7.74042357e-02,  1.46644243e-03)
(-7.74699183e-02,  1.03712051e-03)
(-7.75288642e-02,  6.06095244e-04)
(-7.75810361e-02,  1.73472518e-04)
(-7.76263981e-02, -2.60641034e-04)
(-7.76649165e-02, -6.96138052e-04)
(-7.76965589e-02, -1.13291047e-03)
(-7.77212947e-02, -1.57084956e-03)
(-7.77390951e-02, -2.00984594e-03)
(-7.77499329e-02, -2.44978961e-03)
(-7.77537828e-02, -2.89056998e-03)
(-7.77506211e-02, -3.33207589e-03)
(-7.77404261e-02, -3.77419565e-03)
(-7.77231776e-02, -4.21681708e-03)
(-7.76988574e-02, -4.65982748e-03)
(-7.76674490e-02, -5.10311374e-03)
(-7.76289378e-02, -5.54656231e-03)
(-7.75833108e-02, -5.99005926e-03)
(-7.75305572e-02, -6.43349027e-03)
(-7.74706678e-02, -6.87674072e-03)
(-7.74036352e-02, -7.31969565e-03)
(-7.73294539e-02, -7.76223988e-03)
(-7.72481204e-02, -8.20425792e-03)
(-7.71596329e-02, -8.64563411e-03)
(-7.70639915e-02, -9.08625260e-03)
(-7.69611983e-02, -9.52599737e-03)
(-7.68512571e-02, -9.96475230e-03)
(-7.67341737e-02, -1.04024011e-02)
(-7.66099558e-02, -1.08388276e-02)
(-7.64786129e-02, -1.12739154e-02)
(-7.63401564e-02, -1.17075482e-02)
(-7.61945998e-02, -1.21396097e-02)
(-7.60419583e-02, -1.25699837e-02)
(-7.58822491e-02, -1.29985540e-02)
(-7.57154911e-02, -1.34252047e-02)
(-7.55417054e-02, -1.38498198e-02)
(-7.53609149e-02, -1.42722837e-02)
(-7.51731442e-02, -1.46924810e-02)
(-7.49784201e-02, -1.51102964e-02)
(-7.47767712e-02, -1.55256150e-02)
(-7.45682279e-02, -1.59383222e-02)
(-7.43528225e-02, -1.63483037e-02)
(-7.41305893e-02, -1.67554457e-02)
(-7.39015646e-02, -1.71596345e-02)
(-7.36657862e-02, -1.75607573e-02)
(-7.34232941e-02, -1.79587013e-02)
(-7.31741300e-02, -1.83533545e-02)
(-7.29183377e-02, -1.87446053e-02)
(-7.26559625e-02, -1.91323427e-02)
(-7.23870520e-02, -1.95164563e-02)
(-7.21116552e-02, -1.98968363e-02)
(-7.18298232e-02, -2.02733736e-02)
(-7.15416089e-02, -2.06459598e-02)
(-7.12470669e-02, -2.10144870e-02)
(-7.09462539e-02, -2.13788483e-02)
(-7.06392280e-02, -2.17389375e-02)
(-7.03260495e-02, -2.20946491e-02)
(-7.00067801e-02, -2.24458786e-02)
(-6.96814836e-02, -2.27925223e-02)
(-6.93502253e-02, -2.31344774e-02)
(-6.90130723e-02, -2.34716419e-02)
(-6.86700937e-02, -2.38039150e-02)
(-6.83213599e-02, -2.41311966e-02)
(-6.79669433e-02, -2.44533879e-02)
(-6.76069179e-02, -2.47703910e-02)
(-6.72413594e-02, -2.50821089e-02)
(-6.68703450e-02, -2.53884461e-02)
(-6.64939538e-02, -2.56893079e-02)
(-6.61122664e-02, -2.59846008e-02)
(-6.57253650e-02, -2.62742327e-02)
(-6.53333333e-02, -2.65581124e-02)
(-6.49362569e-02, -2.68361501e-02)
(-6.45342225e-02, -2.71082574e-02)
(-6.41273187e-02, -2.73743468e-02)
(-6.37156356e-02, -2.76343326e-02)
(-6.32992645e-02, -2.78881301e-02)
(-6.28782985e-02, -2.81356561e-02)
(-6.24528320e-02, -2.83768288e-02)
(-6.20229609e-02, -2.86115678e-02)
(-6.15887824e-02, -2.88397941e-02)
(-6.11503953e-02, -2.90614302e-02)
(-6.07078997e-02, -2.92764002e-02)
(-6.02613968e-02, -2.94846296e-02)
(-5.98109896e-02, -2.96860455e-02)
(-5.93567819e-02, -2.98805764e-02)
(-5.88988792e-02, -3.00681528e-02)
(-5.84373879e-02, -3.02487063e-02)
(-5.79724160e-02, -3.04221704e-02)
(-5.75040724e-02, -3.05884804e-02)
(-5.70324673e-02, -3.07475730e-02)
(-5.65577120e-02, -3.08993868e-02)
(-5.60799191e-02, -3.10438619e-02)
(-5.55992020e-02, -3.11809404e-02)
(-5.51156755e-02, -3.13105659e-02)
(-5.46294553e-02, -3.14326840e-02)
(-5.41406580e-02, -3.15472421e-02)
(-5.36494013e-02, -3.16541891e-02)
(-5.31558039e-02, -3.17534762e-02)
(-5.26599855e-02, -3.18450561e-02)
(-5.21620665e-02, -3.19288835e-02)
(-5.16621684e-02, -3.20049149e-02)
(-5.11604132e-02, -3.20731089e-02)
(-5.06569242e-02, -3.21334259e-02)
(-5.01518251e-02, -3.21858281e-02)
(-4.96452405e-02, -3.22302799e-02)
(-4.91372957e-02, -3.22667474e-02)
(-4.86281168e-02, -3.22951990e-02)
(-4.81178304e-02, -3.23156048e-02)
(-4.76065637e-02, -3.23279371e-02)
(-4.70944448e-02, -3.23321700e-02)
(-4.65816021e-02, -3.23282799e-02)
(-4.60681646e-02, -3.23162450e-02)
(-4.55542617e-02, -3.22960457e-02)
(-4.50400236e-02, -3.22676645e-02)
(-4.45255805e-02, -3.22310857e-02)
(-4.40110633e-02, -3.21862960e-02)
(-4.34966033e-02, -3.21332841e-02)
(-4.29823318e-02, -3.20720406e-02)
(-4.24683809e-02, -3.20025584e-02)
(-4.19548825e-02, -3.19248326e-02)
(-4.14419691e-02, -3.18388602e-02)
(-4.09297731e-02, -3.17446405e-02)
(-4.04184273e-02, -3.16421747e-02)
(-3.99080645e-02, -3.15314665e-02)
(-3.93988176e-02, -3.14125213e-02)
(-3.88908198e-02, -3.12853471e-02)
(-3.83842039e-02, -3.11499537e-02)
(-3.78791032e-02, -3.10063532e-02)
(-3.73756504e-02, -3.08545598e-02)
(-3.68739787e-02, -3.06945899e-02)
(-3.63742207e-02, -3.05264621e-02)
(-3.58765092e-02, -3.03501971e-02)
(-3.53809767e-02, -3.01658178e-02)
(-3.48877554e-02, -2.99733491e-02)
(-3.43969773e-02, -2.97728182e-02)
(-3.39087743e-02, -2.95642545e-02)
(-3.34232777e-02, -2.93476894e-02)
(-3.29406186e-02, -2.91231566e-02)
(-3.24609276e-02, -2.88906919e-02)
(-3.19843351e-02, -2.86503331e-02)
(-3.15109709e-02, -2.84021203e-02)
(-3.10409641e-02, -2.81460958e-02)
(-3.05744437e-02, -2.78823037e-02)
(-3.01115377e-02, -2.76107907e-02)
(-2.96523739e-02, -2.73316051e-02)
(-2.91970792e-02, -2.70447977e-02)
(-2.87457798e-02, -2.67504212e-02)
(-2.82986014e-02, -2.64485305e-02)
(-2.78556689e-02, -2.61391824e-02)
(-2.74171062e-02, -2.58224360e-02)
(-2.69830368e-02, -2.54983524e-02)
(-2.65535830e-02, -2.51669946e-02)
(-2.61288664e-02, -2.48284277e-02)
(-2.57090076e-02, -2.44827190e-02)
(-2.52941265e-02, -2.41299376e-02)
(-2.48843416e-02, -2.37701547e-02)
(-2.44797707e-02, -2.34034435e-02)
(-2.40805305e-02, -2.30298791e-02)
(-2.36867366e-02, -2.26495386e-02)
(-2.32985035e-02, -2.22625011e-02)
(-2.29159446e-02, -2.18688475e-02)
(-2.25391719e-02, -2.14686607e-02)
(-2.21682966e-02, -2.10620255e-02)
(-2.18034283e-02, -2.06490285e-02)
(-2.14446756e-02, -2.02297583e-02)
(-2.10921455e-02, -1.98043052e-02)
(-2.07459439e-02, -1.93727613e-02)
(-2.04061753e-02, -1.89352207e-02)
(-2.00729428e-02, -1.84917791e-02)
(-1.97463480e-02, -1.80425339e-02)
(-1.94264911e-02, -1.75875846e-02)
(-1.91134709e-02, -1.71270319e-02)
(-1.88073845e-02, -1.66609786e-02)
(-1.85083277e-02, -1.61895291e-02)
(-1.82163945e-02, -1.57127893e-02)
(-1.79316775e-02, -1.52308667e-02)
(-1.76542675e-02, -1.47438708e-02)
(-1.73842537e-02, -1.42519121e-02)
(-1.71217237e-02, -1.37551032e-02)
(-1.68667634e-02, -1.32535578e-02)
(-1.66194568e-02, -1.27473914e-02)
(-1.63798862e-02, -1.22367207e-02)
(-1.61481323e-02, -1.17216641e-02)
(-1.59242738e-02, -1.12023413e-02)
(-1.57083876e-02, -1.06788734e-02)
(-1.55005488e-02, -1.01513829e-02)
(-1.53008305e-02, -9.61999362e-03)
(-1.51093040e-02, -9.08483065e-03)
(-1.49260387e-02, -8.54602039e-03)
(-1.47511019e-02, -8.00369050e-03)
(-1.45845590e-02, -7.45796983e-03)
(-1.44264735e-02, -6.90898845e-03)
(-1.42769067e-02, -6.35687755e-03)
(-1.41359181e-02, -5.80176948e-03)
(-1.40035648e-02, -5.24379765e-03)
(-1.38799022e-02, -4.68309656e-03)
(-1.37649834e-02, -4.11980173e-03)
(-1.36588594e-02, -3.55404965e-03)
(-1.35615790e-02, -2.98597783e-03)
(-1.34731890e-02, -2.41572465e-03)
(-1.33937339e-02, -1.84342942e-03)
(-1.33232562e-02, -1.26923230e-03)
(-1.32617959e-02, -6.93274298e-04)
(-1.32093911e-02, -1.15697185e-04)
(-1.31660775e-02,  4.63356493e-04)
(-1.31318884e-02,  1.04374347e-03)
(-1.31068553e-02,  1.62531979e-03)
(-1.30910069e-02,  2.20794084e-03)
(-1.30843700e-02,  2.79146142e-03)
(-1.30869688e-02,  3.37573571e-03)
(-1.30988256e-02,  3.96061736e-03)
(-1.31199599e-02,  4.54595954e-03)
(-1.31503891e-02,  5.13161491e-03)
(-1.31901284e-02,  5.71743573e-03)
(-1.32391904e-02,  6.30327384e-03)
(-1.32975854e-02,  6.88898074e-03)
(-1.33653215e-02,  7.47440759e-03)
(-1.34424042e-02,  8.05940529e-03)
(-1.35288367e-02,  8.64382449e-03)
(-1.36246199e-02,  9.22751562e-03)
(-1.37297522e-02,  9.81032894e-03)
(-1.38442296e-02,  1.03921146e-02)
(-1.39680457e-02,  1.09727227e-02)
(-1.41011919e-02,  1.15520031e-02)
(-1.42436568e-02,  1.21298059e-02)
(-1.43954269e-02,  1.27059811e-02)
(-1.45564861e-02,  1.32803787e-02)
(-1.47268161e-02,  1.38528490e-02)
(-1.49063960e-02,  1.44232422e-02)
(-1.50952024e-02,  1.49914087e-02)
(-1.52932097e-02,  1.55571995e-02)
(-1.55003899e-02,  1.61204653e-02)
(-1.57167123e-02,  1.66810575e-02)
(-1.59421441e-02,  1.72388277e-02)
(-1.61766499e-02,  1.77936278e-02)
(-1.64201919e-02,  1.83453103e-02)
(-1.66727301e-02,  1.88937280e-02)
(-1.69342218e-02,  1.94387342e-02)
(-1.72046222e-02,  1.99801829e-02)
(-1.74838840e-02,  2.05179284e-02)
(-1.77719573e-02,  2.10518259e-02)
(-1.80687903e-02,  2.15817309e-02)
(-1.83743284e-02,  2.21075001e-02)
(-1.86885148e-02,  2.26289903e-02)
(-1.90112906e-02,  2.31460596e-02)
(-1.93425941e-02,  2.36585665e-02)
(-1.96823617e-02,  2.41663707e-02)
(-2.00305272e-02,  2.46693326e-02)
(-2.03870223e-02,  2.51673134e-02)
(-2.07517763e-02,  2.56601754e-02)
(-2.11247162e-02,  2.61477819e-02)
(-2.15057668e-02,  2.66299973e-02)
(-2.18948507e-02,  2.71066868e-02)
(-2.22918883e-02,  2.75777169e-02)
(-2.26967975e-02,  2.80429554e-02)
(-2.31094943e-02,  2.85022708e-02)
(-2.35298925e-02,  2.89555334e-02)
(-2.39579036e-02,  2.94026142e-02)
(-2.43934370e-02,  2.98433860e-02)
(-2.48363999e-02,  3.02777224e-02)
(-2.52866976e-02,  3.07054988e-02)
(-2.57442332e-02,  3.11265918e-02)
(-2.62089076e-02,  3.15408794e-02)
(-2.66806199e-02,  3.19482411e-02)
(-2.71592670e-02,  3.23485580e-02)
(-2.76447438e-02,  3.27417125e-02)
(-2.81369433e-02,  3.31275888e-02)
(-2.86357565e-02,  3.35060726e-02)
(-2.91410724e-02,  3.38770511e-02)
(-2.96527783e-02,  3.42404134e-02)
(-3.01707593e-02,  3.45960502e-02)
(-3.06948990e-02,  3.49438539e-02)
(-3.12250789e-02,  3.52837186e-02)
(-3.17611787e-02,  3.56155404e-02)
(-3.23030766e-02,  3.59392169e-02)
(-3.28506486e-02,  3.62546479e-02)
(-3.34037694e-02,  3.65617348e-02)
(-3.39623117e-02,  3.68603811e-02)
(-3.45261468e-02,  3.71504921e-02)
(-3.50951441e-02,  3.74319751e-02)
(-3.56691716e-02,  3.77047396e-02)
(-3.62480956e-02,  3.79686967e-02)
(-3.68317808e-02,  3.82237600e-02)
(-3.74200907e-02,  3.84698449e-02)
(-3.80128869e-02,  3.87068689e-02)
(-3.86100298e-02,  3.89347519e-02)
(-3.92113784e-02,  3.91534155e-02)
(-3.98167902e-02,  3.93627840e-02)
(-4.04261214e-02,  3.95627834e-02)
(-4.10392269e-02,  3.97533424e-02)
(-4.16559603e-02,  3.99343916e-02)
(-4.22761739e-02,  4.01058639e-02)
(-4.28997190e-02,  4.02676948e-02)
(-4.35264454e-02,  4.04198217e-02)
(-4.41562020e-02,  4.05621847e-02)
(-4.47888365e-02,  4.06947260e-02)
(-4.54241956e-02,  4.08173902e-02)
(-4.60621249e-02,  4.09301246e-02)
(-4.67024691e-02,  4.10328784e-02)
(-4.73450719e-02,  4.11256038e-02)
(-4.79897760e-02,  4.12082549e-02)
(-4.86364234e-02,  4.12807888e-02)
(-4.92848550e-02,  4.13431646e-02)
(-4.99349112e-02,  4.13953442e-02)
(-5.05864315e-02,  4.14372920e-02)
(-5.12392545e-02,  4.14689747e-02)
(-5.18932186e-02,  4.14903619e-02)
(-5.25481610e-02,  4.15014254e-02)
(-5.32039187e-02,  4.15021399e-02)
(-5.38603280e-02,  4.14924823e-02)
(-5.45172246e-02,  4.14724325e-02)
(-5.51744439e-02,  4.14419726e-02)
(-5.58318207e-02,  4.14010877e-02)
(-5.64891896e-02,  4.13497653e-02)
(-5.71463846e-02,  4.12879955e-02)
(-5.78032395e-02,  4.12157711e-02)
(-5.84595879e-02,  4.11330877e-02)
(-5.91152632e-02,  4.10399433e-02)
(-5.97700985e-02,  4.09363386e-02)
(-6.04239267e-02,  4.08222771e-02)
(-6.10765807e-02,  4.06977650e-02)
(-6.17278934e-02,  4.05628109e-02)
(-6.23776977e-02,  4.04174263e-02)
(-6.30258263e-02,  4.02616253e-02)
(-6.36721122e-02,  4.00954248e-02)
(-6.43163885e-02,  3.99188442e-02)
(-6.49584883e-02,  3.97319057e-02)
(-6.55982450e-02,  3.95346341e-02)
(-6.62354923e-02,  3.93270570e-02)
(-6.68700641e-02,  3.91092046e-02)
(-6.75017947e-02,  3.88811096e-02)
(-6.81305187e-02,  3.86428078e-02)
(-6.87560712e-02,  3.83943374e-02)
(-6.93782876e-02,  3.81357392e-02)
(-6.99970040e-02,  3.78670567e-02)
(-7.06120570e-02,  3.75883363e-02)
(-7.12232837e-02,  3.72996267e-02)
(-7.18305219e-02,  3.70009795e-02)
(-7.24336100e-02,  3.66924487e-02)
(-7.30323873e-02,  3.63740912e-02)
(-7.36266936e-02,  3.60459664e-02)
(-7.42163697e-02,  3.57081362e-02)
(-7.48012572e-02,  3.53606651e-02)
(-7.53811985e-02,  3.50036204e-02)
(-7.59560371e-02,  3.46370719e-02)
(-7.65256174e-02,  3.42610917e-02)
(-7.70897847e-02,  3.38757547e-02)
(-7.76483854e-02,  3.34811383e-02)
(-7.82012671e-02,  3.30773225e-02)
(-7.87482785e-02,  3.26643895e-02)
(-7.92892694e-02,  3.22424243e-02)
(-7.98240910e-02,  3.18115142e-02)
(-8.03525955e-02,  3.13717491e-02)
(-8.08746366e-02,  3.09232211e-02)
(-8.13900692e-02,  3.04660249e-02)
(-8.18987497e-02,  3.00002576e-02)
(-8.24005360e-02,  2.95260185e-02)
(-8.28952872e-02,  2.90434096e-02)
(-8.33828640e-02,  2.85525348e-02)
(-8.38631288e-02,  2.80535006e-02)
(-8.43359454e-02,  2.75464157e-02)
(-8.48011792e-02,  2.70313911e-02)
(-8.52586973e-02,  2.65085401e-02)
(-8.57083687e-02,  2.59779780e-02)
(-8.61500637e-02,  2.54398224e-02)
(-8.65836546e-02,  2.48941933e-02)
(-8.70090156e-02,  2.43412125e-02)
(-8.74260226e-02,  2.37810041e-02)
(-8.78345533e-02,  2.32136942e-02)
(-8.82344875e-02,  2.26394110e-02)
(-8.86257067e-02,  2.20582848e-02)
(-8.90080945e-02,  2.14704477e-02)
(-8.93815367e-02,  2.08760340e-02)
(-8.97459207e-02,  2.02751798e-02)
(-9.01011363e-02,  1.96680231e-02)
(-9.04470754e-02,  1.90547039e-02)
(-9.07836319e-02,  1.84353640e-02)
(-9.11107019e-02,  1.78101468e-02)
(-9.14281837e-02,  1.71791978e-02)
(-9.17359779e-02,  1.65426641e-02)
(-9.20339873e-02,  1.59006945e-02)
(-9.23221170e-02,  1.52534394e-02)
(-9.26002743e-02,  1.46010511e-02)
(-9.28683691e-02,  1.39436832e-02)
(-9.31263135e-02,  1.32814910e-02)
(-9.33740219e-02,  1.26146315e-02)
(-9.36114114e-02,  1.19432629e-02)
(-9.38384013e-02,  1.12675450e-02)
(-9.40549136e-02,  1.05876391e-02)
(-9.42608725e-02,  9.90370769e-03)
(-9.44562050e-02,  9.21591479e-03)
(-9.46408406e-02,  8.52442562e-03)
(-9.48147112e-02,  7.82940670e-03)
(-9.49777515e-02,  7.13102576e-03)
(-9.51298988e-02,  6.42945171e-03)
(-9.52710928e-02,  5.72485462e-03)
(-9.54012762e-02,  5.01740565e-03)
(-9.55203941e-02,  4.30727703e-03)
(-9.56283944e-02,  3.59464199e-03)
(-9.57252277e-02,  2.87967476e-03)
(-9.58108475e-02,  2.16255048e-03)
(-9.58852098e-02,  1.44344521e-03)
(-9.59482734e-02,  7.22535813e-04)
(-9.60000000e-02,  2.81668764e-17)
(-9.60000000e-02,  2.81668764e-17)
(-9.61694463e-02, -2.02972665e-03)
(-9.63388926e-02, -4.04871741e-03)
(-9.65083389e-02, -6.05178857e-03)
(-9.66777852e-02, -8.03381160e-03)
(-9.68472315e-02, -9.98972615e-03)
(-9.70166778e-02, -1.19145530e-02)
(-9.71861241e-02, -1.38034067e-02)
(-9.73555704e-02, -1.56515079e-02)
(-9.75250167e-02, -1.74541954e-02)
(-9.76944630e-02, -1.92069378e-02)
(-9.78639093e-02, -2.09053450e-02)
(-9.80333556e-02, -2.25451791e-02)
(-9.82028019e-02, -2.41223648e-02)
(-9.83722482e-02, -2.56329997e-02)
(-9.85416945e-02, -2.70733637e-02)
(-9.87111408e-02, -2.84399283e-02)
(-9.88805871e-02, -2.97293649e-02)
(-9.90500334e-02, -3.09385532e-02)
(-9.92194797e-02, -3.20645886e-02)
(-9.93889260e-02, -3.31047889e-02)
(-9.95583722e-02, -3.40567009e-02)
(-9.97278185e-02, -3.49181058e-02)
(-9.98972648e-02, -3.56870248e-02)
(-1.00066711e-01, -3.63617229e-02)
(-1.00236157e-01, -3.69407133e-02)
(-1.00405604e-01, -3.74227602e-02)
(-1.00575050e-01, -3.78068816e-02)
(-1.00744496e-01, -3.80923507e-02)
(-1.00913943e-01, -3.82786977e-02)
(-1.01083389e-01, -3.83657099e-02)
(-1.01252835e-01, -3.83534314e-02)
(-1.01422282e-01, -3.82421629e-02)
(-1.01591728e-01, -3.80324595e-02)
(-1.01761174e-01, -3.77251294e-02)
(-1.01930620e-01, -3.73212302e-02)
(-1.02100067e-01, -3.68220662e-02)
(-1.02269513e-01, -3.62291842e-02)
(-1.02438959e-01, -3.55443686e-02)
(-1.02608406e-01, -3.47696364e-02)
(-1.02777852e-01, -3.39072314e-02)
(-1.02947298e-01, -3.29596174e-02)
(-1.03116744e-01, -3.19294718e-02)
(-1.03286191e-01, -3.08196778e-02)
(-1.03455637e-01, -2.96333164e-02)
(-1.03625083e-01, -2.83736578e-02)
(-1.03794530e-01, -2.70441528e-02)
(-1.03963976e-01, -2.56484231e-02)
(-1.04133422e-01, -2.41902515e-02)
(-1.04302869e-01, -2.26735720e-02)
(-1.04472315e-01, -2.11024588e-02)
(-1.04641761e-01, -1.94811157e-02)
(-1.04811207e-01, -1.78138647e-02)
(-1.04980654e-01, -1.61051349e-02)
(-1.05150100e-01, -1.43594500e-02)
(-1.05319546e-01, -1.25814175e-02)
(-1.05488993e-01, -1.07757154e-02)
(-1.05658439e-01, -8.94708074e-03)
(-1.05827885e-01, -7.10029694e-03)
(-1.05997332e-01, -5.24018125e-03)
(-1.06166778e-01, -3.37157234e-03)
(-1.06336224e-01, -1.49931769e-03)
(-1.06505670e-01,  3.71738922e-04)
(-1.06675117e-01,  2.23676993e-03)
(-1.06844563e-01,  4.09097639e-03)
(-1.07014009e-01,  5.92960030e-03)
(-1.07183456e-01,  7.74793677e-03)
(-1.07352902e-01,  9.54134605e-03)
(-1.07522348e-01,  1.13052653e-02)
(-1.07691795e-01,  1.30352201e-02)
(-1.07861241e-01,  1.47268360e-02)
(-1.08030687e-01,  1.63758492e-02)
(-1.08200133e-01,  1.79781175e-02)
(-1.08369580e-01,  1.95296307e-02)
(-1.08539026e-01,  2.10265204e-02)
(-1.08708472e-01,  2.24650697e-02)
(-1.08877919e-01,  2.38417225e-02)
(-1.09047365e-01,  2.51530919e-02)
(-1.09216811e-01,  2.63959690e-02)
(-1.09386258e-01,  2.75673303e-02)
(-1.09555704e-01,  2.86643451e-02)
(-1.09725150e-01,  2.96843823e-02)
(-1.09894596e-01,  3.06250168e-02)
(-1.10064043e-01,  3.14840349e-02)
(-1.10233489e-01,  3.22594399e-02)
(-1.10402935e-01,  3.29494559e-02)
(-1.10572382e-01,  3.35525328e-02)
(-1.10741828e-01,  3.40673488e-02)
(-1.10911274e-01,  3.44928138e-02)
(-1.11080720e-01,  3.48280711e-02)
(-1.11250167e-01,  3.50724993e-02)
(-1.11419613e-01,  3.52257134e-02)
(-1.11589059e-01,  3.52875647e-02)
(-1.11758506e-01,  3.52581409e-02)
(-1.11927952e-01,  3.51377650e-02)
(-1.12097398e-01,  3.49269942e-02)
(-1.12266845e-01,  3.46266173e-02)
(-1.12436291e-01,  3.42376524e-02)
(-1.12605737e-01,  3.37613438e-02)
(-1.12775183e-01,  3.31991575e-02)
(-1.12944630e-01,  3.25527777e-02)
(-1.13114076e-01,  3.18241011e-02)
(-1.13283522e-01,  3.10152319e-02)
(-1.13452969e-01,  3.01284756e-02)
(-1.13622415e-01,  2.91663326e-02)
(-1.13791861e-01,  2.81314911e-02)
(-1.13961308e-01,  2.70268197e-02)
(-1.14130754e-01,  2.58553596e-02)
(-1.14300200e-01,  2.46203162e-02)
(-1.14469646e-01,  2.33250504e-02)
(-1.14639093e-01,  2.19730693e-02)
(-1.14808539e-01,  2.05680173e-02)
(-1.14977985e-01,  1.91136655e-02)
(-1.15147432e-01,  1.76139026e-02)
(-1.15316878e-01,  1.60727235e-02)
(-1.15486324e-01,  1.44942195e-02)
(-1.15655771e-01,  1.28825672e-02)
(-1.15825217e-01,  1.12420173e-02)
(-1.15994663e-01,  9.57688384e-03)
(-1.16164109e-01,  7.89153247e-03)
(-1.16333556e-01,  6.19036927e-03)
(-1.16503002e-01,  4.47782924e-03)
(-1.16672448e-01,  2.75836472e-03)
(-1.16841895e-01,  1.03643387e-03)
(-1.17011341e-01, -6.83510837e-04)
(-1.17180787e-01, -2.39703411e-03)
(-1.17350233e-01, -4.09972926e-03)
(-1.17519680e-01, -5.78722948e-03)
(-1.17689126e-01, -7.45521901e-03)
(-1.17858572e-01, -9.09944415e-03)
(-1.18028019e-01, -1.07157241e-02)
(-1.18197465e-01, -1.22999615e-02)
(-1.18366911e-01, -1.38481527e-02)
(-1.18536358e-01, -1.53563983e-02)
(-1.18705804e-01, -1.68209122e-02)
(-1.18875250e-01, -1.82380317e-02)
(-1.19044696e-01, -1.96042263e-02)
(-1.19214143e-01, -2.09161065e-02)
(-1.19383589e-01, -2.21704324e-02)
(-1.19553035e-01, -2.33641211e-02)
(-1.19722482e-01, -2.44942550e-02)
(-1.19891928e-01, -2.55580883e-02)
(-1.20061374e-01, -2.65530539e-02)
(-1.20230821e-01, -2.74767692e-02)
(-1.20400267e-01, -2.83270423e-02)
(-1.20569713e-01, -2.91018768e-02)
(-1.20739159e-01, -2.97994764e-02)
(-1.20908606e-01, -3.04182491e-02)
(-1.21078052e-01, -3.09568107e-02)
(-1.21247498e-01, -3.14139880e-02)
(-1.21416945e-01, -3.17888208e-02)
(-1.21586391e-01, -3.20805644e-02)
(-1.21755837e-01, -3.22886905e-02)
(-1.21925284e-01, -3.24128881e-02)
(-1.22094730e-01, -3.24530638e-02)
(-1.22264176e-01, -3.24093413e-02)
(-1.22433622e-01, -3.22820608e-02)
(-1.22603069e-01, -3.20717770e-02)
(-1.22772515e-01, -3.17792576e-02)
(-1.22941961e-01, -3.14054804e-02)
(-1.23111408e-01, -3.09516307e-02)
(-1.23280854e-01, -3.04190968e-02)
(-1.23450300e-01, -2.98094668e-02)
(-1.23619746e-01, -2.91245234e-02)
(-1.23789193e-01, -2.83662389e-02)
(-1.23958639e-01, -2.75367697e-02)
(-1.24128085e-01, -2.66384501e-02)
(-1.24297532e-01, -2.56737858e-02)
(-1.24466978e-01, -2.46454471e-02)
(-1.24636424e-01, -2.35562614e-02)
(-1.24805871e-01, -2.24092057e-02)
(-1.24975317e-01, -2.12073980e-02)
(-1.25144763e-01, -1.99540896e-02)
(-1.25314209e-01, -1.86526558e-02)
(-1.25483656e-01, -1.73065870e-02)
(-1.25653102e-01, -1.59194793e-02)
(-1.25822548e-01, -1.44950253e-02)
(-1.25991995e-01, -1.30370038e-02)
(-1.26161441e-01, -1.15492701e-02)
(-1.26330887e-01, -1.00357457e-02)
(-1.26500334e-01, -8.50040823e-03)
(-1.26669780e-01, -6.94728074e-03)
(-1.26839226e-01, -5.38042137e-03)
(-1.27008672e-01, -3.80391271e-03)
(-1.27178119e-01, -2.22185122e-03)
(-1.27347565e-01, -6.38336594e-04)
(-1.27517011e-01,  9.42538814e-04)
(-1.27686458e-01,  2.51670054e-03)
(-1.27855904e-01,  4.08010250e-03)
(-1.28025350e-01,  5.62873733e-03)
(-1.28194797e-01,  7.15864666e-03)
(-1.28364243e-01,  8.66593115e-03)
(-1.28533689e-01,  1.01467605e-02)
(-1.28703135e-01,  1.15973829e-02)
(-1.28872582e-01,  1.30141350e-02)
(-1.29042028e-01,  1.43934506e-02)
(-1.29211474e-01,  1.57318698e-02)
(-1.29380921e-01,  1.70260477e-02)
(-1.29550367e-01,  1.82727628e-02)
(-1.29719813e-01,  1.94689246e-02)
(-1.29889260e-01,  2.06115818e-02)
(-1.30058706e-01,  2.16979290e-02)
(-1.30228152e-01,  2.27253138e-02)
(-1.30397598e-01,  2.36912434e-02)
(-1.30567045e-01,  2.45933902e-02)
(-1.30736491e-01,  2.54295977e-02)
(-1.30905937e-01,  2.61978855e-02)
(-1.31075384e-01,  2.68964538e-02)
(-1.31244830e-01,  2.75236877e-02)
(-1.31414276e-01,  2.80781611e-02)
(-1.31583722e-01,  2.85586393e-02)
(-1.31753169e-01,  2.89640821e-02)
(-1.31922615e-01,  2.92936458e-02)
(-1.32092061e-01,  2.95466851e-02)
(-1.32261508e-01,  2.97227538e-02)
(-1.32430954e-01,  2.98216057e-02)
(-1.32600400e-01,  2.98431947e-02)
(-1.32769847e-01,  2.97876742e-02)
(-1.32939293e-01,  2.96553963e-02)
(-1.33108739e-01,  2.94469103e-02)
(-1.33278185e-01,  2.91629610e-02)
(-1.33447632e-01,  2.88044856e-02)
(-1.33617078e-01,  2.83726116e-02)
(-1.33786524e-01,  2.78686526e-02)
(-1.33955971e-01,  2.72941051e-02)
(-1.34125417e-01,  2.66506435e-02)
(-1.34294863e-01,  2.59401157e-02)
(-1.34464310e-01,  2.51645378e-02)
(-1.34633756e-01,  2.43260884e-02)
(-1.34803202e-01,  2.34271024e-02)
(-1.34972648e-01,  2.24700648e-02)
(-1.35142095e-01,  2.14576037e-02)
(-1.35311541e-01,  2.03924833e-02)
(-1.35480987e-01,  1.92775960e-02)
(-1.35650434e-01,  1.81159551e-02)
(-1.35819880e-01,  1.69106865e-02)
(-1.35989326e-01,  1.56650199e-02)
(-1.36158773e-01,  1.43822811e-02)
(-1.36328219e-01,  1.30658821e-02)
(-1.36497665e-01,  1.17193129e-02)
(-1.36667111e-01,  1.03461319e-02)
(-1.36836558e-01,  8.94995637e-03)
(-1.37006004e-01,  7.53445341e-03)
(-1.37175450e-01,  6.10332995e-03)
(-1.37344897e-01,  4.66032325e-03)
(-1.37514343e-01,  3.20919113e-03)
(-1.37683789e-01,  1.75370221e-03)
(-1.37853235e-01,  2.97626160e-04)
(-1.38022682e-01, -1.15527604e-03)
(-1.38192128e-01, -2.60126178e-03)
(-1.38361574e-01, -4.03661646e-03)
(-1.38531021e-01, -5.45766297e-03)
(-1.38700467e-01, -6.86077111e-03)
(-1.38869913e-01, -8.24236680e-03)
(-1.39039360e-01, -9.59894119e-03)
(-1.39208806e-01, -1.09270596e-02)
(-1.39378252e-01, -1.22233699e-02)
(-1.39547698e-01, -1.34846115e-02)
(-1.39717145e-01, -1.47076228e-02)
(-1.39886591e-01, -1.58893499e-02)
(-1.40056037e-01, -1.70268533e-02)
(-1.40225484e-01, -1.81173159e-02)
(-1.40394930e-01, -1.91580498e-02)
(-1.40564376e-01, -2.01465024e-02)
(-1.40733823e-01, -2.10802633e-02)
(-1.40903269e-01, -2.19570697e-02)
(-1.41072715e-01, -2.27748120e-02)
(-1.41242161e-01, -2.35315389e-02)
(-1.41411608e-01, -2.42254617e-02)
(-1.41581054e-01, -2.48549590e-02)
(-1.41750500e-01, -2.54185798e-02)
(-1.41919947e-01, -2.59150473e-02)
(-1.42089393e-01, -2.63432615e-02)
(-1.42258839e-01, -2.67023017e-02)
(-1.42428286e-01, -2.69914281e-02)
(-1.42597732e-01, -2.72100835e-02)
(-1.42767178e-01, -2.73578942e-02)
(-1.42936624e-01, -2.74346703e-02)
(-1.43106071e-01, -2.74404060e-02)
(-1.43275517e-01, -2.73752789e-02)
(-1.43444963e-01, -2.72396488e-02)
(-1.43614410e-01, -2.70340569e-02)
(-1.43783856e-01, -2.67592234e-02)
(-1.43953302e-01, -2.64160453e-02)
(-1.44122748e-01, -2.60055938e-02)
(-1.44292195e-01, -2.55291106e-02)
(-1.44461641e-01, -2.49880049e-02)
(-1.44631087e-01, -2.43838486e-02)
(-1.44800534e-01, -2.37183722e-02)
(-1.44969980e-01, -2.29934600e-02)
(-1.45139426e-01, -2.22111446e-02)
(-1.45308873e-01, -2.13736011e-02)
(-1.45478319e-01, -2.04831415e-02)
(-1.45647765e-01, -1.95422081e-02)
(-1.45817211e-01, -1.85533669e-02)
(-1.45986658e-01, -1.75193008e-02)
(-1.46156104e-01, -1.64428019e-02)
(-1.46325550e-01, -1.53267645e-02)
(-1.46494997e-01, -1.41741772e-02)
(-1.46664443e-01, -1.29881147e-02)
(-1.46833889e-01, -1.17717299e-02)
(-1.47003336e-01, -1.05282454e-02)
(-1.47172782e-01, -9.26094507e-03)
(-1.47342228e-01, -7.97316546e-03)
(-1.47511674e-01, -6.66828685e-03)
(-1.47681121e-01, -5.34972455e-03)
(-1.47850567e-01, -4.02091997e-03)
(-1.48020013e-01, -2.68533161e-03)
(-1.48189460e-01, -1.34642616e-03)
(-1.48358906e-01, -7.66946993e-06)
(-1.48528352e-01,  1.32748238e-03)
(-1.48697799e-01,  2.65559197e-03)
(-1.48867245e-01,  3.97324938e-03)
(-1.49036691e-01,  5.27708087e-03)
(-1.49206137e-01,  6.56375759e-03)
(-1.49375584e-01,  7.83000394e-03)
(-1.49545030e-01,  9.07260597e-03)
(-1.49714476e-01,  1.02884195e-02)
(-1.49883923e-01,  1.14743779e-02)
(-1.50053369e-01,  1.26275001e-02)
(-1.50222815e-01,  1.37448978e-02)
(-1.50392262e-01,  1.48237827e-02)
(-1.50561708e-01,  1.58614736e-02)
(-1.50731154e-01,  1.68554028e-02)
(-1.50900600e-01,  1.78031227e-02)
(-1.51070047e-01,  1.87023114e-02)
(-1.51239493e-01,  1.95507788e-02)
(-1.51408939e-01,  2.03464715e-02)
(-1.51578386e-01,  2.10874781e-02)
(-1.51747832e-01,  2.17720335e-02)
(-1.51917278e-01,  2.23985230e-02)
(-1.52086724e-01,  2.29654865e-02)
(-1.52256171e-01,  2.34716211e-02)
(-1.52425617e-01,  2.39157849e-02)
(-1.52595063e-01,  2.42969989e-02)
(-1.52764510e-01,  2.46144491e-02)
(-1.52933956e-01,  2.48674888e-02)
(-1.53103402e-01,  2.50556389e-02)
(-1.53272849e-01,  2.51785894e-02)
(-1.53442295e-01,  2.52361993e-02)
(-1.53611741e-01,  2.52284968e-02)
(-1.53781187e-01,  2.51556787e-02)
(-1.53950634e-01,  2.50181092e-02)
(-1.54120080e-01,  2.48163188e-02)
(-1.54289526e-01,  2.45510024e-02)
(-1.54458973e-01,  2.42230170e-02)
(-1.54628419e-01,  2.38333792e-02)
(-1.54797865e-01,  2.33832617e-02)
(-1.54967312e-01,  2.28739905e-02)
(-1.55136758e-01,  2.23070406e-02)
(-1.55306204e-01,  2.16840321e-02)
(-1.55475650e-01,  2.10067250e-02)
(-1.55645097e-01,  2.02770153e-02)
(-1.55814543e-01,  1.94969288e-02)
(-1.55983989e-01,  1.86686159e-02)
(-1.56153436e-01,  1.77943459e-02)
(-1.56322882e-01,  1.68765003e-02)
(-1.56492328e-01,  1.59175670e-02)
(-1.56661775e-01,  1.49201329e-02)
(-1.56831221e-01,  1.38868777e-02)
(-1.57000667e-01,  1.28205659e-02)
(-1.57170113e-01,  1.17240402e-02)
(-1.57339560e-01,  1.06002135e-02)
(-1.57509006e-01,  9.45206111e-03)
(-1.57678452e-01,  8.28261343e-03)
(-1.57847899e-01,  7.09494741e-03)
(-1.58017345e-01,  5.89217879e-03)
(-1.58186791e-01,  4.67745382e-03)
(-1.58356237e-01,  3.45394113e-03)
(-1.58525684e-01,  2.22482346e-03)
(-1.58695130e-01,  9.93289406e-04)
(-1.58864576e-01, -2.37474849e-04)
(-1.59034023e-01, -1.46429372e-03)
(-1.59203469e-01, -2.68401041e-03)
(-1.59372915e-01, -3.89349501e-03)
(-1.59542362e-01, -5.08965250e-03)
(-1.59711808e-01, -6.26943064e-03)
(-1.59881254e-01, -7.42982775e-03)
(-1.60050700e-01, -8.56790033e-03)
(-1.60220147e-01, -9.68077046e-03)
(-1.60389593e-01, -1.07656331e-02)
(-1.60559039e-01, -1.18197631e-02)
(-1.60728486e-01, -1.28405221e-02)
(-1.60897932e-01, -1.38253650e-02)
(-1.61067378e-01, -1.47718462e-02)
(-1.61236825e-01, -1.56776259e-02)
(-1.61406271e-01, -1.65404758e-02)
(-1.61575717e-01, -1.73582844e-02)
(-1.61745163e-01, -1.81290620e-02)
(-1.61914610e-01, -1.88509460e-02)
(-1.62084056e-01, -1.95222049e-02)
(-1.62253502e-01, -2.01412428e-02)
(-1.62422949e-01, -2.07066027e-02)
(-1.62592395e-01, -2.12169703e-02)
(-1.62761841e-01, -2.16711768e-02)
(-1.62931288e-01, -2.20682015e-02)
(-1.63100734e-01, -2.24071743e-02)
(-1.63270180e-01, -2.26873770e-02)
(-1.63439626e-01, -2.29082453e-02)
(-1.63609073e-01, -2.30693697e-02)
(-1.63778519e-01, -2.31704959e-02)
(-1.63947965e-01, -2.32115253e-02)
(-1.64117412e-01, -2.31925146e-02)
(-1.64286858e-01, -2.31136755e-02)
(-1.64456304e-01, -2.29753735e-02)
(-1.64625751e-01, -2.27781266e-02)
(-1.64795197e-01, -2.25226038e-02)
(-1.64964643e-01, -2.22096225e-02)
(-1.65134089e-01, -2.18401464e-02)
(-1.65303536e-01, -2.14152824e-02)
(-1.65472982e-01, -2.09362774e-02)
(-1.65642428e-01, -2.04045146e-02)
(-1.65811875e-01, -1.98215099e-02)
(-1.65981321e-01, -1.91889073e-02)
(-1.66150767e-01, -1.85084742e-02)
(-1.66320213e-01, -1.77820971e-02)
(-1.66489660e-01, -1.70117757e-02)
(-1.66659106e-01, -1.61996178e-02)
(-1.66828552e-01, -1.53478336e-02)
(-1.66997999e-01, -1.44587296e-02)
(-1.67167445e-01, -1.35347023e-02)
(-1.67336891e-01, -1.25782321e-02)
(-1.67506338e-01, -1.15918762e-02)
(-1.67675784e-01, -1.05782622e-02)
(-1.67845230e-01, -9.54008092e-03)
(-1.68014676e-01, -8.48007928e-03)
(-1.68184123e-01, -7.40105316e-03)
(-1.68353569e-01, -6.30583996e-03)
(-1.68523015e-01, -5.19731120e-03)
(-1.68692462e-01, -4.07836501e-03)
(-1.68861908e-01, -2.95191854e-03)
(-1.69031354e-01, -1.82090044e-03)
(-1.69200801e-01, -6.88243225e-04)
(-1.69370247e-01,  4.43124307e-04)
(-1.69539693e-01,  1.57028461e-03)
(-1.69709139e-01,  2.69033890e-03)
(-1.69878586e-01,  3.80041460e-03)
(-1.70048032e-01,  4.89767264e-03)
(-1.70217478e-01,  5.97931478e-03)
(-1.70386925e-01,  7.04259063e-03)
(-1.70556371e-01,  8.08480468e-03)
(-1.70725817e-01,  9.10332312e-03)
(-1.70895264e-01,  1.00955804e-02)
(-1.71064710e-01,  1.10590858e-02)
(-1.71234156e-01,  1.19914295e-02)
(-1.71403602e-01,  1.28902886e-02)
(-1.71573049e-01,  1.37534332e-02)
(-1.71742495e-01,  1.45787313e-02)
(-1.71911941e-01,  1.53641547e-02)
(-1.72081388e-01,  1.61077834e-02)
(-1.72250834e-01,  1.68078107e-02)
(-1.72420280e-01,  1.74625472e-02)
(-1.72589726e-01,  1.80704251e-02)
(-1.72759173e-01,  1.86300019e-02)
(-1.72928619e-01,  1.91399635e-02)
(-1.73098065e-01,  1.95991276e-02)
(-1.73267512e-01,  2.00064463e-02)
(-1.73436958e-01,  2.03610082e-02)
(-1.73606404e-01,  2.06620409e-02)
(-1.73775851e-01,  2.09089120e-02)
(-1.73945297e-01,  2.11011307e-02)
(-1.74114743e-01,  2.12383488e-02)
(-1.74284189e-01,  2.13203608e-02)
(-1.74453636e-01,  2.13471045e-02)
(-1.74623082e-01,  2.13186606e-02)
(-1.74792528e-01,  2.12352517e-02)
(-1.74961975e-01,  2.10972422e-02)
(-1.75131421e-01,  2.09051362e-02)
(-1.75300867e-01,  2.06595761e-02)
(-1.75470314e-01,  2.03613406e-02)
(-1.75639760e-01,  2.00113424e-02)
(-1.75809206e-01,  1.96106252e-02)
(-1.75978652e-01,  1.91603610e-02)
(-1.76148099e-01,  1.86618465e-02)
(-1.76317545e-01,  1.81164993e-02)
(-1.76486991e-01,  1.75258544e-02)
(-1.76656438e-01,  1.68915592e-02)
(-1.76825884e-01,  1.62153697e-02)
(-1.76995330e-01,  1.54991451e-02)
(-1.77164777e-01,  1.47448429e-02)
(-1.77334223e-01,  1.39545138e-02)
(-1.77503669e-01,  1.31302959e-02)
(-1.77673115e-01,  1.22744089e-02)
(-1.77842562e-01,  1.13891483e-02)
(-1.78012008e-01,  1.04768794e-02)
(-1.78181454e-01,  9.54003048e-03)
(-1.78350901e-01,  8.58108702e-03)
(-1.78520347e-01,  7.60258467e-03)
(-1.78689793e-01,  6.60710276e-03)
(-1.78859239e-01,  5.59725745e-03)
(-1.79028686e-01,  4.57569490e-03)
(-1.79198132e-01,  3.54508439e-03)
(-1.79367578e-01,  2.50811131e-03)
(-1.79537025e-01,  1.46747019e-03)
(-1.79706471e-01,  4.25857770e-04)
(-1.79875917e-01, -6.14034022e-04)
(-1.80045364e-01, -1.64952499e-03)
(-1.80214810e-01, -2.67795355e-03)
(-1.80384256e-01, -3.69668356e-03)
(-1.80553702e-01, -4.70311106e-03)
(-1.80723149e-01, -5.69467090e-03)
(-1.80892595e-01, -6.66884326e-03)
(-1.81062041e-01, -7.62316003e-03)
(-1.81231488e-01, -8.55521107e-03)
(-1.81400934e-01, -9.46265023e-03)
(-1.81570380e-01, -1.03432013e-02)
(-1.81739827e-01, -1.11946635e-02)
(-1.81909273e-01, -1.20149173e-02)
(-1.82078719e-01, -1.28019295e-02)
(-1.82248165e-01, -1.35537580e-02)
(-1.82417612e-01, -1.42685570e-02)
(-1.82587058e-01, -1.49445812e-02)
(-1.82756504e-01, -1.55801903e-02)
(-1.82925951e-01, -1.61738525e-02)
(-1.83095397e-01, -1.67241488e-02)
(-1.83264843e-01, -1.72297757e-02)
(-1.83434290e-01, -1.76895487e-02)
(-1.83603736e-01, -1.81024049e-02)
(-1.83773182e-01, -1.84674053e-02)
(-1.83942628e-01, -1.87837372e-02)
(-1.84112075e-01, -1.90507156e-02)
(-1.84281521e-01, -1.92677848e-02)
(-1.84450967e-01, -1.94345196e-02)
(-1.84620414e-01, -1.95506256e-02)
(-1.84789860e-01, -1.96159403e-02)
(-1.84959306e-01, -1.96304324e-02)
(-1.85128753e-01, -1.95942022e-02)
(-1.85298199e-01, -1.95074806e-02)
(-1.85467645e-01, -1.93706281e-02)
(-1.85637091e-01, -1.91841338e-02)
(-1.85806538e-01, -1.89486136e-02)
(-1.85975984e-01, -1.86648084e-02)
(-1.86145430e-01, -1.83335815e-02)
(-1.86314877e-01, -1.79559167e-02)
(-1.86484323e-01, -1.75329147e-02)
(-1.86653769e-01, -1.70657903e-02)
(-1.86823215e-01, -1.65558691e-02)
(-1.86992662e-01, -1.60045836e-02)
(-1.87162108e-01, -1.54134689e-02)
(-1.87331554e-01, -1.47841593e-02)
(-1.87501001e-01, -1.41183828e-02)
(-1.87670447e-01, -1.34179571e-02)
(-1.87839893e-01, -1.26847845e-02)
(-1.88009340e-01, -1.19208465e-02)
(-1.88178786e-01, -1.11281989e-02)
(-1.88348232e-01, -1.03089659e-02)
(-1.88517678e-01, -9.46533457e-03)
(-1.88687125e-01, -8.59954915e-03)
(-1.88856571e-01, -7.71390497e-03)
(-1.89026017e-01, -6.81074239e-03)
(-1.89195464e-01, -5.89244069e-03)
(-1.89364910e-01, -4.96141178e-03)
(-1.89534356e-01, -4.02009393e-03)
(-1.89703803e-01, -3.07094533e-03)
(-1.89873249e-01, -2.11643775e-03)
(-1.90042695e-01, -1.15905013e-03)
(-1.90212141e-01, -2.01262093e-04)
(-1.90381588e-01,  7.54452393e-04)
(-1.90551034e-01,  1.70563142e-03)
(-1.90720480e-01,  2.64983145e-03)
(-1.90889927e-01,  3.58463359e-03)
(-1.91059373e-01,  4.50764974e-03)
(-1.91228819e-01,  5.41652873e-03)
(-1.91398266e-01,  6.30896221e-03)
(-1.91567712e-01,  7.18269058e-03)
(-1.91737158e-01,  8.03550864e-03)
(-1.91906604e-01,  8.86527113e-03)
(-1.92076051e-01,  9.66989815e-03)
(-1.92245497e-01,  1.04473803e-02)
(-1.92414943e-01,  1.11957838e-02)
(-1.92584390e-01,  1.19132549e-02)
(-1.92753836e-01,  1.25980252e-02)
(-1.92923282e-01,  1.32484151e-02)
(-1.93092728e-01,  1.38628385e-02)
(-1.93262175e-01,  1.44398064e-02)
(-1.93431621e-01,  1.49779306e-02)
(-1.93601067e-01,  1.54759268e-02)
(-1.93770514e-01,  1.59326180e-02)
(-1.93939960e-01,  1.63469369e-02)
(-1.94109406e-01,  1.67179285e-02)
(-1.94278853e-01,  1.70447522e-02)
(-1.94448299e-01,  1.73266839e-02)
(-1.94617745e-01,  1.75631171e-02)
(-1.94787191e-01,  1.77535646e-02)
(-1.94956638e-01,  1.78976592e-02)
(-1.95126084e-01,  1.79951543e-02)
(-1.95295530e-01,  1.80459245e-02)
(-1.95464977e-01,  1.80499651e-02)
(-1.95634423e-01,  1.80073922e-02)
(-1.95803869e-01,  1.79184420e-02)
(-1.95973316e-01,  1.77834696e-02)
(-1.96142762e-01,  1.76029482e-02)
(-1.96312208e-01,  1.73774671e-02)
(-1.96481654e-01,  1.71077303e-02)
(-1.96651101e-01,  1.67945539e-02)
(-1.96820547e-01,  1.64388642e-02)
(-1.96989993e-01,  1.60416947e-02)
(-1.97159440e-01,  1.56041830e-02)
(-1.97328886e-01,  1.51275680e-02)
(-1.97498332e-01,  1.46131861e-02)
(-1.97667779e-01,  1.40624676e-02)
(-1.97837225e-01,  1.34769328e-02)
(-1.98006671e-01,  1.28581878e-02)
(-1.98176117e-01,  1.22079199e-02)
(-1.98345564e-01,  1.15278933e-02)
(-1.98515010e-01,  1.08199445e-02)
(-1.98684456e-01,  1.00859769e-02)
(-1.98853903e-01,  9.32795576e-03)
(-1.99023349e-01,  8.54790349e-03)
(-1.99192795e-01,  7.74789366e-03)
(-1.99362241e-01,  6.93004583e-03)
(-1.99531688e-01,  6.09651987e-03)
(-1.99701134e-01,  5.24951027e-03)
(-1.99870580e-01,  4.39124041e-03)
(-2.00040027e-01,  3.52395671e-03)
(-2.00209473e-01,  2.64992277e-03)
(-2.00378919e-01,  1.77141352e-03)
(-2.00548366e-01,  8.90709257e-04)
(-2.00717812e-01,  1.00897837e-05)
(-2.00887258e-01, -8.68171490e-04)
(-2.01056704e-01, -1.74181340e-03)
(-2.01226151e-01, -2.60859283e-03)
(-2.01395597e-01, -3.46629044e-03)
(-2.01565043e-01, -4.31271639e-03)
(-2.01734490e-01, -5.14571581e-03)
(-2.01903936e-01, -5.96317438e-03)
(-2.02073382e-01, -6.76302361e-03)
(-2.02242829e-01, -7.54324607e-03)
(-2.02412275e-01, -8.30188047e-03)
(-2.02581721e-01, -9.03702657e-03)
(-2.02751167e-01, -9.74684992e-03)
(-2.02920614e-01, -1.04295864e-02)
(-2.03090060e-01, -1.10835467e-02)
(-2.03259506e-01, -1.17071201e-02)
(-2.03428953e-01, -1.22987791e-02)
(-2.03598399e-01, -1.28570824e-02)
(-2.03767845e-01, -1.33806789e-02)
(-2.03937292e-01, -1.38683107e-02)
(-2.04106738e-01, -1.43188161e-02)
(-2.04276184e-01, -1.47311327e-02)
(-2.04445630e-01, -1.51042991e-02)
(-2.04615077e-01, -1.54374579e-02)
(-2.04784523e-01, -1.57298573e-02)
(-2.04953969e-01, -1.59808527e-02)
(-2.05123416e-01, -1.61899082e-02)
(-2.05292862e-01, -1.63565975e-02)
(-2.05462308e-01, -1.64806051e-02)
(-2.05631755e-01, -1.65617262e-02)
(-2.05801201e-01, -1.65998675e-02)
(-2.05970647e-01, -1.65950471e-02)
(-2.06140093e-01, -1.65473935e-02)
(-2.06309540e-01, -1.64571458e-02)
(-2.06478986e-01, -1.63246524e-02)
(-2.06648432e-01, -1.61503697e-02)
(-2.06817879e-01, -1.59348608e-02)
(-2.06987325e-01, -1.56787938e-02)
(-2.07156771e-01, -1.53829395e-02)
(-2.07326217e-01, -1.50481697e-02)
(-2.07495664e-01, -1.46754539e-02)
(-2.07665110e-01, -1.42658572e-02)
(-2.07834556e-01, -1.38205369e-02)
(-2.08004003e-01, -1.33407397e-02)
(-2.08173449e-01, -1.28277975e-02)
(-2.08342895e-01, -1.22831244e-02)
(-2.08512342e-01, -1.17082127e-02)
(-2.08681788e-01, -1.11046286e-02)
(-2.08851234e-01, -1.04740080e-02)
(-2.09020680e-01, -9.81805228e-03)
(-2.09190127e-01, -9.13852372e-03)
(-2.09359573e-01, -8.43724055e-03)
(-2.09529019e-01, -7.71607228e-03)
(-2.09698466e-01, -6.97693471e-03)
(-2.09867912e-01, -6.22178483e-03)
(-2.10037358e-01, -5.45261571e-03)
(-2.10206805e-01, -4.67145118e-03)
(-2.10376251e-01, -3.88034058e-03)
(-2.10545697e-01, -3.08135337e-03)
(-2.10715143e-01, -2.27657377e-03)
(-2.10884590e-01, -1.46809528e-03)
(-2.11054036e-01, -6.58015306e-04)
(-2.11223482e-01,  1.51570311e-04)
(-2.11392929e-01,  9.58572667e-04)
(-2.11562375e-01,  1.76091519e-03)
(-2.11731821e-01,  2.55653894e-03)
(-2.11901268e-01,  3.34340794e-03)
(-2.12070714e-01,  4.11951430e-03)
(-2.12240160e-01,  4.88288334e-03)
(-2.12409606e-01,  5.63157866e-03)
(-2.12579053e-01,  6.36370693e-03)
(-2.12748499e-01,  7.07742278e-03)
(-2.12917945e-01,  7.77093332e-03)
(-2.13087392e-01,  8.44250271e-03)
(-2.13256838e-01,  9.09045647e-03)
(-2.13426284e-01,  9.71318560e-03)
(-2.13595730e-01,  1.03091506e-02)
(-2.13765177e-01,  1.08768852e-02)
(-2.13934623e-01,  1.14150001e-02)
(-2.14104069e-01,  1.19221860e-02)
(-2.14273516e-01,  1.23972174e-02)
(-2.14442962e-01,  1.28389546e-02)
(-2.14612408e-01,  1.32463475e-02)
(-2.14781855e-01,  1.36184371e-02)
(-2.14951301e-01,  1.39543583e-02)
(-2.15120747e-01,  1.42533418e-02)
(-2.15290193e-01,  1.45147156e-02)
(-2.15459640e-01,  1.47379068e-02)
(-2.15629086e-01,  1.49224424e-02)
(-2.15798532e-01,  1.50679507e-02)
(-2.15967979e-01,  1.51741616e-02)
(-2.16137425e-01,  1.52409074e-02)
(-2.16306871e-01,  1.52681225e-02)
(-2.16476318e-01,  1.52558437e-02)
(-2.16645764e-01,  1.52042097e-02)
(-2.16815210e-01,  1.51134603e-02)
(-2.16984656e-01,  1.49839357e-02)
(-2.17154103e-01,  1.48160753e-02)
(-2.17323549e-01,  1.46104163e-02)
(-2.17492995e-01,  1.43675920e-02)
(-2.17662442e-01,  1.40883300e-02)
(-2.17831888e-01,  1.37734500e-02)
(-2.18001334e-01,  1.34238613e-02)
(-2.18170781e-01,  1.30405605e-02)
(-2.18340227e-01,  1.26246286e-02)
(-2.18509673e-01,  1.21772278e-02)
(-2.18679119e-01,  1.16995983e-02)
(-2.18848566e-01,  1.11930552e-02)
(-2.19018012e-01,  1.06589847e-02)
(-2.19187458e-01,  1.00988400e-02)
(-2.19356905e-01,  9.51413818e-03)
(-2.19526351e-01,  8.90645518e-03)
(-2.19695797e-01,  8.27742220e-03)
(-2.19865243e-01,  7.62872115e-03)
(-2.20034690e-01,  6.96208011e-03)
(-2.20204136e-01,  6.27926885e-03)
(-2.20373582e-01,  5.58209407e-03)
(-2.20543029e-01,  4.87239466e-03)
(-2.20712475e-01,  4.15203688e-03)
(-2.20881921e-01,  3.42290946e-03)
(-2.21051368e-01,  2.68691865e-03)
(-2.21220814e-01,  1.94598325e-03)
(-2.21390260e-01,  1.20202965e-03)
(-2.21559706e-01,  4.56986799e-04)
(-2.21729153e-01, -2.87218745e-04)
(-2.21898599e-01, -1.02866782e-03)
(-2.22068045e-01, -1.76545356e-03)
(-2.22237492e-01, -2.49568631e-03)
(-2.22406938e-01, -3.21749847e-03)
(-2.22576384e-01, -3.92904920e-03)
(-2.22745831e-01, -4.62852916e-03)
(-2.22915277e-01, -5.31416507e-03)
(-2.23084723e-01, -5.98422419e-03)
(-2.23254169e-01, -6.63701871e-03)
(-2.23423616e-01, -7.27090992e-03)
(-2.23593062e-01, -7.88431241e-03)
(-2.23762508e-01, -8.47569791e-03)
(-2.23931955e-01, -9.04359915e-03)
(-2.24101401e-01, -9.58661349e-03)
(-2.24270847e-01, -1.01034063e-02)
(-2.24440294e-01, -1.05927143e-02)
(-2.24609740e-01, -1.10533486e-02)
(-2.24779186e-01, -1.14841975e-02)
(-2.24948632e-01, -1.18842292e-02)
(-2.25118079e-01, -1.22524945e-02)
(-2.25287525e-01, -1.25881284e-02)
(-2.25456971e-01, -1.28903527e-02)
(-2.25626418e-01, -1.31584777e-02)
(-2.25795864e-01, -1.33919033e-02)
(-2.25965310e-01, -1.35901209e-02)
(-2.26134757e-01, -1.37527140e-02)
(-2.26304203e-01, -1.38793592e-02)
(-2.26473649e-01, -1.39698270e-02)
(-2.26643095e-01, -1.40239816e-02)
(-2.26812542e-01, -1.40417816e-02)
(-2.26981988e-01, -1.40232794e-02)
(-2.27151434e-01, -1.39686212e-02)
(-2.27320881e-01, -1.38780458e-02)
(-2.27490327e-01, -1.37518845e-02)
(-2.27659773e-01, -1.35905593e-02)
(-2.27829219e-01, -1.33945819e-02)
(-2.27998666e-01, -1.31645521e-02)
(-2.28168112e-01, -1.29011561e-02)
(-2.28337558e-01, -1.26051641e-02)
(-2.28507005e-01, -1.22774288e-02)
(-2.28676451e-01, -1.19188821e-02)
(-2.28845897e-01, -1.15305333e-02)
(-2.29015344e-01, -1.11134656e-02)
(-2.29184790e-01, -1.06688337e-02)
(-2.29354236e-01, -1.01978602e-02)
(-2.29523682e-01, -9.70183228e-03)
(-2.29693129e-01, -9.18209858e-03)
(-2.29862575e-01, -8.64006512e-03)
(-2.30032021e-01, -8.07719173e-03)
(-2.30201468e-01, -7.49498810e-03)
(-2.30370914e-01, -6.89500973e-03)
(-2.30540360e-01, -6.27885382e-03)
(-2.30709807e-01, -5.64815499e-03)
(-2.30879253e-01, -5.00458099e-03)
(-2.31048699e-01, -4.34982830e-03)
(-2.31218145e-01, -3.68561767e-03)
(-2.31387592e-01, -3.01368962e-03)
(-2.31557038e-01, -2.33579985e-03)
(-2.31726484e-01, -1.65371474e-03)
(-2.31895931e-01, -9.69206678e-04)
(-2.32065377e-01, -2.84049546e-04)
(-2.32234823e-01,  3.99985922e-04)
(-2.32404270e-01,  1.08113668e-03)
(-2.32573716e-01,  1.75765189e-03)
(-2.32743162e-01,  2.42779744e-03)
(-2.32912608e-01,  3.08986035e-03)
(-2.33082055e-01,  3.74215315e-03)
(-2.33251501e-01,  4.38301816e-03)
(-2.33420947e-01,  5.01083170e-03)
(-2.33590394e-01,  5.62400817e-03)
(-2.33759840e-01,  6.22100406e-03)
(-2.33929286e-01,  6.80032182e-03)
(-2.34098732e-01,  7.36051360e-03)
(-2.34268179e-01,  7.90018484e-03)
(-2.34437625e-01,  8.41799774e-03)
(-2.34607071e-01,  8.91267455e-03)
(-2.34776518e-01,  9.38300074e-03)
(-2.34945964e-01,  9.82782791e-03)
(-2.35115410e-01,  1.02460766e-02)
(-2.35284857e-01,  1.06367390e-02)
(-2.35454303e-01,  1.09988810e-02)
(-2.35623749e-01,  1.13316449e-02)
(-2.35793195e-01,  1.16342512e-02)
(-2.35962642e-01,  1.19060001e-02)
(-2.36132088e-01,  1.21462735e-02)
(-2.36301534e-01,  1.23545365e-02)
(-2.36470981e-01,  1.25303378e-02)
(-2.36640427e-01,  1.26733115e-02)
(-2.36809873e-01,  1.27831774e-02)
(-2.36979320e-01,  1.28597415e-02)
(-2.37148766e-01,  1.29028961e-02)
(-2.37318212e-01,  1.29126204e-02)
(-2.37487658e-01,  1.28889797e-02)
(-2.37657105e-01,  1.28321254e-02)
(-2.37826551e-01,  1.27422943e-02)
(-2.37995997e-01,  1.26198076e-02)
(-2.38165444e-01,  1.24650698e-02)
(-2.38334890e-01,  1.22785679e-02)
(-2.38504336e-01,  1.20608694e-02)
(-2.38673783e-01,  1.18126208e-02)
(-2.38843229e-01,  1.15345457e-02)
(-2.39012675e-01,  1.12274429e-02)
(-2.39182121e-01,  1.08921838e-02)
(-2.39351568e-01,  1.05297103e-02)
(-2.39521014e-01,  1.01410319e-02)
(-2.39690460e-01,  9.72722314e-03)
(-2.39859907e-01,  9.28942035e-03)
(-2.40029353e-01,  8.82881889e-03)
(-2.40198799e-01,  8.34666968e-03)
(-2.40368245e-01,  7.84427593e-03)
(-2.40537692e-01,  7.32298954e-03)
(-2.40707138e-01,  6.78420756e-03)
(-2.40876584e-01,  6.22936842e-03)
(-2.41046031e-01,  5.65994812e-03)
(-2.41215477e-01,  5.07745629e-03)
(-2.41384923e-01,  4.48343224e-03)
(-2.41554370e-01,  3.87944088e-03)
(-2.41723816e-01,  3.26706863e-03)
(-2.41893262e-01,  2.64791923e-03)
(-2.42062708e-01,  2.02360959e-03)
(-2.42232155e-01,  1.39576557e-03)
(-2.42401601e-01,  7.66017745e-04)
(-2.42571047e-01,  1.35997187e-04)
(-2.42740494e-01, -4.92668736e-04)
(-2.42909940e-01, -1.11836056e-03)
(-2.43079386e-01, -1.73947089e-03)
(-2.43248833e-01, -2.35440851e-03)
(-2.43418279e-01, -2.96160245e-03)
(-2.43587725e-01, -3.55950597e-03)
(-2.43757171e-01, -4.14660053e-03)
(-2.43926618e-01, -4.72139959e-03)
(-2.44096064e-01, -5.28245240e-03)
(-2.44265510e-01, -5.82834760e-03)
(-2.44434957e-01, -6.35771682e-03)
(-2.44604403e-01, -6.86923802e-03)
(-2.44773849e-01, -7.36163887e-03)
(-2.44943296e-01, -7.83369981e-03)
(-2.45112742e-01, -8.28425712e-03)
(-2.45282188e-01, -8.71220575e-03)
(-2.45451634e-01, -9.11650199e-03)
(-2.45621081e-01, -9.49616605e-03)
(-2.45790527e-01, -9.85028438e-03)
(-2.45959973e-01, -1.01780119e-02)
(-2.46129420e-01, -1.04785738e-02)
(-2.46298866e-01, -1.07512677e-02)
(-2.46468312e-01, -1.09954650e-02)
(-2.46637759e-01, -1.12106124e-02)
(-2.46807205e-01, -1.13962330e-02)
(-2.46976651e-01, -1.15519275e-02)
(-2.47146097e-01, -1.16773750e-02)
(-2.47315544e-01, -1.17723335e-02)
(-2.47484990e-01, -1.18366403e-02)
(-2.47654436e-01, -1.18702124e-02)
(-2.47823883e-01, -1.18730464e-02)
(-2.47993329e-01, -1.18452180e-02)
(-2.48162775e-01, -1.17868824e-02)
(-2.48332221e-01, -1.16982725e-02)
(-2.48501668e-01, -1.15796992e-02)
(-2.48671114e-01, -1.14315497e-02)
(-2.48840560e-01, -1.12542867e-02)
(-2.49010007e-01, -1.10484465e-02)
(-2.49179453e-01, -1.08146381e-02)
(-2.49348899e-01, -1.05535408e-02)
(-2.49518346e-01, -1.02659026e-02)
(-2.49687792e-01, -9.95253807e-03)
(-2.49857238e-01, -9.61432583e-03)
(-2.50026684e-01, -9.25220642e-03)
(-2.50196131e-01, -8.86717950e-03)
(-2.50365577e-01, -8.46030119e-03)
(-2.50535023e-01, -8.03268114e-03)
(-2.50704470e-01, -7.58547958e-03)
(-2.50873916e-01, -7.11990414e-03)
(-2.51043362e-01, -6.63720660e-03)
(-2.51212809e-01, -6.13867960e-03)
(-2.51382255e-01, -5.62565311e-03)
(-2.51551701e-01, -5.09949096e-03)
(-2.51721147e-01, -4.56158719e-03)
(-2.51890594e-01, -4.01336238e-03)
(-2.52060040e-01, -3.45625992e-03)
(-2.52229486e-01, -2.89174221e-03)
(-2.52398933e-01, -2.32128683e-03)
(-2.52568379e-01, -1.74638269e-03)
(-2.52737825e-01, -1.16852617e-03)
(-2.52907272e-01, -5.89217205e-04)
(-2.53076718e-01, -9.95542057e-06)
(-2.53246164e-01,  5.67763734e-04)
(-2.53415610e-01,  1.14245284e-03)
(-2.53585057e-01,  1.71263634e-03)
(-2.53754503e-01,  2.27685430e-03)
(-2.53923949e-01,  2.83366612e-03)
(-2.54093396e-01,  3.38165426e-03)
(-2.54262842e-01,  3.91942776e-03)
(-2.54432288e-01,  4.44562584e-03)
(-2.54601734e-01,  4.95892125e-03)
(-2.54771181e-01,  5.45802367e-03)
(-2.54940627e-01,  5.94168292e-03)
(-2.55110073e-01,  6.40869207e-03)
(-2.55279520e-01,  6.85789043e-03)
(-2.55448966e-01,  7.28816647e-03)
(-2.55618412e-01,  7.69846051e-03)
(-2.55787859e-01,  8.08776731e-03)
(-2.55957305e-01,  8.45513857e-03)
(-2.56126751e-01,  8.79968517e-03)
(-2.56296197e-01,  9.12057934e-03)
(-2.56465644e-01,  9.41705660e-03)
(-2.56635090e-01,  9.68841762e-03)
(-2.56804536e-01,  9.93402976e-03)
(-2.56973983e-01,  1.01533286e-02)
(-2.57143429e-01,  1.03458192e-02)
(-2.57312875e-01,  1.05110772e-02)
(-2.57482322e-01,  1.06487495e-02)
(-2.57651768e-01,  1.07585555e-02)
(-2.57821214e-01,  1.08402871e-02)
(-2.57990660e-01,  1.08938093e-02)
(-2.58160107e-01,  1.09190602e-02)
(-2.58329553e-01,  1.09160512e-02)
(-2.58498999e-01,  1.08848666e-02)
(-2.58668446e-01,  1.08256633e-02)
(-2.58837892e-01,  1.07386698e-02)
(-2.59007338e-01,  1.06241861e-02)
(-2.59176785e-01,  1.04825822e-02)
(-2.59346231e-01,  1.03142970e-02)
(-2.59515677e-01,  1.01198374e-02)
(-2.59685123e-01,  9.89977624e-03)
(-2.59854570e-01,  9.65475101e-03)
(-2.60024016e-01,  9.38546194e-03)
(-2.60193462e-01,  9.09266998e-03)
(-2.60362909e-01,  8.77719472e-03)
(-2.60532355e-01,  8.43991208e-03)
(-2.60701801e-01,  8.08175193e-03)
(-2.60871247e-01,  7.70369550e-03)
(-2.61040694e-01,  7.30677276e-03)
(-2.61210140e-01,  6.89205959e-03)
(-2.61379586e-01,  6.46067489e-03)
(-2.61549033e-01,  6.01377757e-03)
(-2.61718479e-01,  5.55256346e-03)
(-2.61887925e-01,  5.07826212e-03)
(-2.62057372e-01,  4.59213355e-03)
(-2.62226818e-01,  4.09546490e-03)
(-2.62396264e-01,  3.58956704e-03)
(-2.62565710e-01,  3.07577110e-03)
(-2.62735157e-01,  2.55542503e-03)
(-2.62904603e-01,  2.02989003e-03)
(-2.63074049e-01,  1.50053700e-03)
(-2.63243496e-01,  9.68742990e-04)
(-2.63412942e-01,  4.35887637e-04)
(-2.63582388e-01, -9.66504296e-05)
(-2.63751835e-01, -6.27497127e-04)
(-2.63921281e-01, -1.15528646e-03)
(-2.64090727e-01, -1.67866403e-03)
(-2.64260173e-01, -2.19629049e-03)
(-2.64429620e-01, -2.70684498e-03)
(-2.64599066e-01, -3.20902844e-03)
(-2.64768512e-01, -3.70156699e-03)
(-2.64937959e-01, -4.18321507e-03)
(-2.65107405e-01, -4.65275861e-03)
(-2.65276851e-01, -5.10901809e-03)
(-2.65446298e-01, -5.55085148e-03)
(-2.65615744e-01, -5.97715707e-03)
(-2.65785190e-01, -6.38687626e-03)
(-2.65954636e-01, -6.77899610e-03)
(-2.66124083e-01, -7.15255185e-03)
(-2.66293529e-01, -7.50662930e-03)
(-2.66462975e-01, -7.84036701e-03)
(-2.66632422e-01, -8.15295837e-03)
(-2.66801868e-01, -8.44365359e-03)
(-2.66971314e-01, -8.71176139e-03)
(-2.67140761e-01, -8.95665073e-03)
(-2.67310207e-01, -9.17775219e-03)
(-2.67479653e-01, -9.37455932e-03)
(-2.67649099e-01, -9.54662977e-03)
(-2.67818546e-01, -9.69358626e-03)
(-2.67987992e-01, -9.81511735e-03)
(-2.68157438e-01, -9.91097811e-03)
(-2.68326885e-01, -9.98099054e-03)
(-2.68496331e-01, -1.00250439e-02)
(-2.68665777e-01, -1.00430946e-02)
(-2.68835223e-01, -1.00351666e-02)
(-2.69004670e-01, -1.00013506e-02)
(-2.69174116e-01, -9.94180411e-03)
(-2.69343562e-01, -9.85675041e-03)
(-2.69513009e-01, -9.74647822e-03)
(-2.69682455e-01, -9.61134051e-03)
(-2.69851901e-01, -9.45175352e-03)
(-2.70021348e-01, -9.26819546e-03)
(-2.70190794e-01, -9.06120518e-03)
(-2.70360240e-01, -8.83138052e-03)
(-2.70529686e-01, -8.57937669e-03)
(-2.70699133e-01, -8.30590437e-03)
(-2.70868579e-01, -8.01172776e-03)
(-2.71038025e-01, -7.69766244e-03)
(-2.71207472e-01, -7.36457314e-03)
(-2.71376918e-01, -7.01337134e-03)
(-2.71546364e-01, -6.64501284e-03)
(-2.71715811e-01, -6.26049515e-03)
(-2.71885257e-01, -5.86085479e-03)
(-2.72054703e-01, -5.44716451e-03)
(-2.72224149e-01, -5.02053046e-03)
(-2.72393596e-01, -4.58208918e-03)
(-2.72563042e-01, -4.13300464e-03)
(-2.72732488e-01, -3.67446513e-03)
(-2.72901935e-01, -3.20768013e-03)
(-2.73071381e-01, -2.73387715e-03)
(-2.73240827e-01, -2.25429848e-03)
(-2.73410274e-01, -1.77019797e-03)
(-2.73579720e-01, -1.28283773e-03)
(-2.73749166e-01, -7.93484890e-04)
(-2.73918612e-01, -3.03408291e-04)
(-2.74088059e-01,  1.86124799e-04)
(-2.74257505e-01,  6.73851945e-04)
(-2.74426951e-01,  1.15851879e-03)
(-2.74596398e-01,  1.63888228e-03)
(-2.74765844e-01,  2.11371383e-03)
(-2.74935290e-01,  2.58180247e-03)
(-2.75104736e-01,  3.04195791e-03)
(-2.75274183e-01,  3.49301358e-03)
(-2.75443629e-01,  3.93382954e-03)
(-2.75613075e-01,  4.36329540e-03)
(-2.75782522e-01,  4.78033306e-03)
(-2.75951968e-01,  5.18389944e-03)
(-2.76121414e-01,  5.57298906e-03)
(-2.76290861e-01,  5.94663653e-03)
(-2.76460307e-01,  6.30391896e-03)
(-2.76629753e-01,  6.64395821e-03)
(-2.76799199e-01,  6.96592301e-03)
(-2.76968646e-01,  7.26903105e-03)
(-2.77138092e-01,  7.55255079e-03)
(-2.77307538e-01,  7.81580326e-03)
(-2.77476985e-01,  8.05816364e-03)
(-2.77646431e-01,  8.27906276e-03)
(-2.77815877e-01,  8.47798840e-03)
(-2.77985324e-01,  8.65448645e-03)
(-2.78154770e-01,  8.80816193e-03)
(-2.78324216e-01,  8.93867988e-03)
(-2.78493662e-01,  9.04576600e-03)
(-2.78663109e-01,  9.12920726e-03)
(-2.78832555e-01,  9.18885224e-03)
(-2.79002001e-01,  9.22461137e-03)
(-2.79171448e-01,  9.23645700e-03)
(-2.79340894e-01,  9.22442330e-03)
(-2.79510340e-01,  9.18860597e-03)
(-2.79679787e-01,  9.12916190e-03)
(-2.79849233e-01,  9.04630852e-03)
(-2.80018679e-01,  8.94032313e-03)
(-2.80188125e-01,  8.81154201e-03)
(-2.80357572e-01,  8.66035936e-03)
(-2.80527018e-01,  8.48722616e-03)
(-2.80696464e-01,  8.29264887e-03)
(-2.80865911e-01,  8.07718790e-03)
(-2.81035357e-01,  7.84145609e-03)
(-2.81204803e-01,  7.58611695e-03)
(-2.81374249e-01,  7.31188282e-03)
(-2.81543696e-01,  7.01951289e-03)
(-2.81713142e-01,  6.70981112e-03)
(-2.81882588e-01,  6.38362404e-03)
(-2.82052035e-01,  6.04183846e-03)
(-2.82221481e-01,  5.68537905e-03)
(-2.82390927e-01,  5.31520587e-03)
(-2.82560374e-01,  4.93231180e-03)
(-2.82729820e-01,  4.53771984e-03)
(-2.82899266e-01,  4.13248045e-03)
(-2.83068712e-01,  3.71766874e-03)
(-2.83238159e-01,  3.29438161e-03)
(-2.83407605e-01,  2.86373487e-03)
(-2.83577051e-01,  2.42686032e-03)
(-2.83746498e-01,  1.98490278e-03)
(-2.83915944e-01,  1.53901707e-03)
(-2.84085390e-01,  1.09036506e-03)
(-2.84254837e-01,  6.40112581e-04)
(-2.84424283e-01,  1.89426464e-04)
(-2.84593729e-01, -2.60528506e-04)
(-2.84763175e-01, -7.08592589e-04)
(-2.84932622e-01, -1.15361406e-03)
(-2.85102068e-01, -1.59445218e-03)
(-2.85271514e-01, -2.02998009e-03)
(-2.85440961e-01, -2.45908768e-03)
(-2.85610407e-01, -2.88068446e-03)
(-2.85779853e-01, -3.29370224e-03)
(-2.85949300e-01, -3.69709789e-03)
(-2.86118746e-01, -4.08985597e-03)
(-2.86288192e-01, -4.47099122e-03)
(-2.86457638e-01, -4.83955106e-03)
(-2.86627085e-01, -5.19461799e-03)
(-2.86796531e-01, -5.53531179e-03)
(-2.86965977e-01, -5.86079175e-03)
(-2.87135424e-01, -6.17025873e-03)
(-2.87304870e-01, -6.46295706e-03)
(-2.87474316e-01, -6.73817646e-03)
(-2.87643763e-01, -6.99525366e-03)
(-2.87813209e-01, -7.23357404e-03)
(-2.87982655e-01, -7.45257308e-03)
(-2.88152101e-01, -7.65173766e-03)
(-2.88321548e-01, -7.83060726e-03)
(-2.88490994e-01, -7.98877503e-03)
(-2.88660440e-01, -8.12588864e-03)
(-2.88829887e-01, -8.24165109e-03)
(-2.88999333e-01, -8.33582130e-03)
(-2.89168779e-01, -8.40821459e-03)
(-2.89338225e-01, -8.45870302e-03)
(-2.89507672e-01, -8.48721554e-03)
(-2.89677118e-01, -8.49373804e-03)
(-2.89846564e-01, -8.47831321e-03)
(-2.90016011e-01, -8.44104029e-03)
(-2.90185457e-01, -8.38207468e-03)
(-2.90354903e-01, -8.30162735e-03)
(-2.90524350e-01, -8.19996415e-03)
(-2.90693796e-01, -8.07740503e-03)
(-2.90863242e-01, -7.93432297e-03)
(-2.91032688e-01, -7.77114297e-03)
(-2.91202135e-01, -7.58834074e-03)
(-2.91371581e-01, -7.38644139e-03)
(-2.91541027e-01, -7.16601789e-03)
(-2.91710474e-01, -6.92768951e-03)
(-2.91879920e-01, -6.67212004e-03)
(-2.92049366e-01, -6.40001602e-03)
(-2.92218813e-01, -6.11212475e-03)
(-2.92388259e-01, -5.80923226e-03)
(-2.92557705e-01, -5.49216121e-03)
(-2.92727151e-01, -5.16176860e-03)
(-2.92896598e-01, -4.81894354e-03)
(-2.93066044e-01, -4.46460482e-03)
(-2.93235490e-01, -4.09969846e-03)
(-2.93404937e-01, -3.72519521e-03)
(-2.93574383e-01, -3.34208798e-03)
(-2.93743829e-01, -2.95138918e-03)
(-2.93913276e-01, -2.55412810e-03)
(-2.94082722e-01, -2.15134818e-03)
(-2.94252168e-01, -1.74410429e-03)
(-2.94421614e-01, -1.33345997e-03)
(-2.94591061e-01, -9.20484637e-04)
(-2.94760507e-01, -5.06250858e-04)
(-2.94929953e-01, -9.18315347e-05)
(-2.95099400e-01,  3.21702858e-04)
(-2.95268846e-01,  7.33287027e-04)
(-2.95438292e-01,  1.14186360e-03)
(-2.95607738e-01,  1.54638582e-03)
(-2.95777185e-01,  1.94582026e-03)
(-2.95946631e-01,  2.33914940e-03)
(-2.96116077e-01,  2.72537425e-03)
(-2.96285524e-01,  3.10351687e-03)
(-2.96454970e-01,  3.47262282e-03)
(-2.96624416e-01,  3.83176359e-03)
(-2.96793863e-01,  4.18003890e-03)
(-2.96963309e-01,  4.51657899e-03)
(-2.97132755e-01,  4.84054671e-03)
(-2.97302201e-01,  5.15113967e-03)
(-2.97471648e-01,  5.44759218e-03)
(-2.97641094e-01,  5.72917711e-03)
(-2.97810540e-01,  5.99520770e-03)
(-2.97979987e-01,  6.24503922e-03)
(-2.98149433e-01,  6.47807050e-03)
(-2.98318879e-01,  6.69374535e-03)
(-2.98488326e-01,  6.89155394e-03)
(-2.98657772e-01,  7.07103392e-03)
(-2.98827218e-01,  7.23177151e-03)
(-2.98996664e-01,  7.37340248e-03)
(-2.99166111e-01,  7.49561286e-03)
(-2.99335557e-01,  7.59813972e-03)
(-2.99505003e-01,  7.68077163e-03)
(-2.99674450e-01,  7.74334912e-03)
(-2.99843896e-01,  7.78576491e-03)
(-3.00013342e-01,  7.80796408e-03)
(-3.00182789e-01,  7.80994405e-03)
(-3.00352235e-01,  7.79175446e-03)
(-3.00521681e-01,  7.75349687e-03)
(-3.00691127e-01,  7.69532439e-03)
(-3.00860574e-01,  7.61744114e-03)
(-3.01030020e-01,  7.52010156e-03)
(-3.01199466e-01,  7.40360966e-03)
(-3.01368913e-01,  7.26831804e-03)
(-3.01538359e-01,  7.11462692e-03)
(-3.01707805e-01,  6.94298293e-03)
(-3.01877252e-01,  6.75387782e-03)
(-3.02046698e-01,  6.54784711e-03)
(-3.02216144e-01,  6.32546859e-03)
(-3.02385590e-01,  6.08736065e-03)
(-3.02555037e-01,  5.83418065e-03)
(-3.02724483e-01,  5.56662307e-03)
(-3.02893929e-01,  5.28541763e-03)
(-3.03063376e-01,  4.99132733e-03)
(-3.03232822e-01,  4.68514634e-03)
(-3.03402268e-01,  4.36769792e-03)
(-3.03571714e-01,  4.03983218e-03)
(-3.03741161e-01,  3.70242384e-03)
(-3.03910607e-01,  3.35636986e-03)
(-3.04080053e-01,  3.00258713e-03)
(-3.04249500e-01,  2.64200999e-03)
(-3.04418946e-01,  2.27558778e-03)
(-3.04588392e-01,  1.90428240e-03)
(-3.04757839e-01,  1.52906572e-03)
(-3.04927285e-01,  1.15091709e-03)
(-3.05096731e-01,  7.70820776e-04)
(-3.05266177e-01,  3.89763405e-04)
(-3.05435624e-01,  8.73141909e-06)
(-3.05605070e-01, -3.71291478e-04)
(-3.05774516e-01, -7.49326850e-04)
(-3.05943963e-01, -1.12440404e-03)
(-3.06113409e-01, -1.49556267e-03)
(-3.06282855e-01, -1.86185506e-03)
(-3.06452302e-01, -2.22234867e-03)
(-3.06621748e-01, -2.57612845e-03)
(-3.06791194e-01, -2.92229917e-03)
(-3.06960640e-01, -3.25998768e-03)
(-3.07130087e-01, -3.58834505e-03)
(-3.07299533e-01, -3.90654880e-03)
(-3.07468979e-01, -4.21380484e-03)
(-3.07638426e-01, -4.50934953e-03)
(-3.07807872e-01, -4.79245151e-03)
(-3.07977318e-01, -5.06241356e-03)
(-3.08146765e-01, -5.31857423e-03)
(-3.08316211e-01, -5.56030952e-03)
(-3.08485657e-01, -5.78703436e-03)
(-3.08655103e-01, -5.99820402e-03)
(-3.08824550e-01, -6.19331541e-03)
(-3.08993996e-01, -6.37190824e-03)
(-3.09163442e-01, -6.53356614e-03)
(-3.09332889e-01, -6.67791759e-03)
(-3.09502335e-01, -6.80463674e-03)
(-3.09671781e-01, -6.91344416e-03)
(-3.09841227e-01, -7.00410742e-03)
(-3.10010674e-01, -7.07644156e-03)
(-3.10180120e-01, -7.13030946e-03)
(-3.10349566e-01, -7.16562203e-03)
(-3.10519013e-01, -7.18233833e-03)
(-3.10688459e-01, -7.18046557e-03)
(-3.10857905e-01, -7.16005889e-03)
(-3.11027352e-01, -7.12122117e-03)
(-3.11196798e-01, -7.06410258e-03)
(-3.11366244e-01, -6.98890010e-03)
(-3.11535690e-01, -6.89585683e-03)
(-3.11705137e-01, -6.78526133e-03)
(-3.11874583e-01, -6.65744663e-03)
(-3.12044029e-01, -6.51278938e-03)
(-3.12213476e-01, -6.35170865e-03)
(-3.12382922e-01, -6.17466480e-03)
(-3.12552368e-01, -5.98215815e-03)
(-3.12721815e-01, -5.77472759e-03)
(-3.12891261e-01, -5.55294909e-03)
(-3.13060707e-01, -5.31743409e-03)
(-3.13230153e-01, -5.06882785e-03)
(-3.13399600e-01, -4.80780769e-03)
(-3.13569046e-01, -4.53508113e-03)
(-3.13738492e-01, -4.25138401e-03)
(-3.13907939e-01, -3.95747849e-03)
(-3.14077385e-01, -3.65415105e-03)
(-3.14246831e-01, -3.34221034e-03)
(-3.14416278e-01, -3.02248507e-03)
(-3.14585724e-01, -2.69582181e-03)
(-3.14755170e-01, -2.36308273e-03)
(-3.14924616e-01, -2.02514338e-03)
(-3.15094063e-01, -1.68289034e-03)
(-3.15263509e-01, -1.33721895e-03)
(-3.15432955e-01, -9.89030939e-04)
(-3.15602402e-01, -6.39232093e-04)
(-3.15771848e-01, -2.88729907e-04)
(-3.15941294e-01,  6.15687666e-05)
(-3.16110740e-01,  4.10760055e-04)
(-3.16280187e-01,  7.57945393e-04)
(-3.16449633e-01,  1.10223383e-03)
(-3.16619079e-01,  1.44274429e-03)
(-3.16788526e-01,  1.77860787e-03)
(-3.16957972e-01,  2.10896998e-03)
(-3.17127418e-01,  2.43299258e-03)
(-3.17296865e-01,  2.74985624e-03)
(-3.17466311e-01,  3.05876225e-03)
(-3.17635757e-01,  3.35893460e-03)
(-3.17805203e-01,  3.64962193e-03)
(-3.17974650e-01,  3.93009942e-03)
(-3.18144096e-01,  4.19967054e-03)
(-3.18313542e-01,  4.45766883e-03)
(-3.18482989e-01,  4.70345950e-03)
(-3.18652435e-01,  4.93644102e-03)
(-3.18821881e-01,  5.15604653e-03)
(-3.18991328e-01,  5.36174526e-03)
(-3.19160774e-01,  5.55304377e-03)
(-3.19330220e-01,  5.72948715e-03)
(-3.19499666e-01,  5.89066006e-03)
(-3.19669113e-01,  6.03618773e-03)
(-3.19838559e-01,  6.16573677e-03)
(-3.20008005e-01,  6.27901597e-03)
(-3.20177452e-01,  6.37577691e-03)
(-3.20346898e-01,  6.45581449e-03)
(-3.20516344e-01,  6.51896735e-03)
(-3.20685791e-01,  6.56511813e-03)
(-3.20855237e-01,  6.59419373e-03)
(-3.21024683e-01,  6.60616530e-03)
(-3.21194129e-01,  6.60104824e-03)
(-3.21363576e-01,  6.57890203e-03)
(-3.21533022e-01,  6.53982996e-03)
(-3.21702468e-01,  6.48397873e-03)
(-3.21871915e-01,  6.41153797e-03)
(-3.22041361e-01,  6.32273962e-03)
(-3.22210807e-01,  6.21785725e-03)
(-3.22380254e-01,  6.09720518e-03)
(-3.22549700e-01,  5.96113763e-03)
(-3.22719146e-01,  5.81004763e-03)
(-3.22888592e-01,  5.64436596e-03)
(-3.23058039e-01,  5.46455988e-03)
(-3.23227485e-01,  5.27113188e-03)
(-3.23396931e-01,  5.06461824e-03)
(-3.23566378e-01,  4.84558757e-03)
(-3.23735824e-01,  4.61463928e-03)
(-3.23905270e-01,  4.37240190e-03)
(-3.24074716e-01,  4.11953144e-03)
(-3.24244163e-01,  3.85670954e-03)
(-3.24413609e-01,  3.58464174e-03)
(-3.24583055e-01,  3.30405549e-03)
(-3.24752502e-01,  3.01569830e-03)
(-3.24921948e-01,  2.72033571e-03)
(-3.25091394e-01,  2.41874927e-03)
(-3.25260841e-01,  2.11173448e-03)
(-3.25430287e-01,  1.80009872e-03)
(-3.25599733e-01,  1.48465910e-03)
(-3.25769179e-01,  1.16624033e-03)
(-3.25938626e-01,  8.45672594e-04)
(-3.26108072e-01,  5.23789377e-04)
(-3.26277518e-01,  2.01425296e-04)
(-3.26446965e-01, -1.20586046e-04)
(-3.26616411e-01, -4.41414216e-04)
(-3.26785857e-01, -7.60234083e-04)
(-3.26955304e-01, -1.07622793e-03)
(-3.27124750e-01, -1.38858757e-03)
(-3.27294196e-01, -1.69651636e-03)
(-3.27463642e-01, -1.99923126e-03)
(-3.27633089e-01, -2.29596484e-03)
(-3.27802535e-01, -2.58596715e-03)
(-3.27971981e-01, -2.86850767e-03)
(-3.28141428e-01, -3.14287713e-03)
(-3.28310874e-01, -3.40838926e-03)
(-3.28480320e-01, -3.66438254e-03)
(-3.28649767e-01, -3.91022178e-03)
(-3.28819213e-01, -4.14529977e-03)
(-3.28988659e-01, -4.36903869e-03)
(-3.29158105e-01, -4.58089159e-03)
(-3.29327552e-01, -4.78034366e-03)
(-3.29496998e-01, -4.96691354e-03)
(-3.29666444e-01, -5.14015439e-03)
(-3.29835891e-01, -5.29965501e-03)
(-3.30005337e-01, -5.44504082e-03)
(-3.30174783e-01, -5.57597464e-03)
(-3.30344229e-01, -5.69215756e-03)
(-3.30513676e-01, -5.79332955e-03)
(-3.30683122e-01, -5.87927003e-03)
(-3.30852568e-01, -5.94979836e-03)
(-3.31022015e-01, -6.00477418e-03)
(-3.31191461e-01, -6.04409764e-03)
(-3.31360907e-01, -6.06770960e-03)
(-3.31530354e-01, -6.07559164e-03)
(-3.31699800e-01, -6.06776599e-03)
(-3.31869246e-01, -6.04429538e-03)
(-3.32038692e-01, -6.00528278e-03)
(-3.32208139e-01, -5.95087098e-03)
(-3.32377585e-01, -5.88124217e-03)
(-3.32547031e-01, -5.79661732e-03)
(-3.32716478e-01, -5.69725551e-03)
(-3.32885924e-01, -5.58345318e-03)
(-3.33055370e-01, -5.45554326e-03)
(-3.33224817e-01, -5.31389419e-03)
(-3.33394263e-01, -5.15890887e-03)
(-3.33563709e-01, -4.99102358e-03)
(-3.33733155e-01, -4.81070669e-03)
(-3.33902602e-01, -4.61845742e-03)
(-3.34072048e-01, -4.41480443e-03)
(-3.34241494e-01, -4.20030441e-03)
(-3.34410941e-01, -3.97554053e-03)
(-3.34580387e-01, -3.74112088e-03)
(-3.34749833e-01, -3.49767686e-03)
(-3.34919280e-01, -3.24586143e-03)
(-3.35088726e-01, -2.98634741e-03)
(-3.35258172e-01, -2.71982568e-03)
(-3.35427618e-01, -2.44700333e-03)
(-3.35597065e-01, -2.16860181e-03)
(-3.35766511e-01, -1.88535502e-03)
(-3.35935957e-01, -1.59800739e-03)
(-3.36105404e-01, -1.30731190e-03)
(-3.36274850e-01, -1.01402816e-03)
(-3.36444296e-01, -7.18920398e-04)
(-3.36613742e-01, -4.22755474e-04)
(-3.36783189e-01, -1.26300912e-04)
(-3.36952635e-01,  1.69677101e-04)
(-3.37122081e-01,  4.64415680e-04)
(-3.37291528e-01,  7.57157205e-04)
(-3.37460974e-01,  1.04715127e-03)
(-3.37630420e-01,  1.33365657e-03)
(-3.37799867e-01,  1.61594286e-03)
(-3.37969313e-01,  1.89329272e-03)
(-3.38138759e-01,  2.16500344e-03)
(-3.38308205e-01,  2.43038878e-03)
(-3.38477652e-01,  2.68878065e-03)
(-3.38647098e-01,  2.93953088e-03)
(-3.38816544e-01,  3.18201274e-03)
(-3.38985991e-01,  3.41562257e-03)
(-3.39155437e-01,  3.63978123e-03)
(-3.39324883e-01,  3.85393558e-03)
(-3.39494330e-01,  4.05755977e-03)
(-3.39663776e-01,  4.25015660e-03)
(-3.39833222e-01,  4.43125865e-03)
(-3.40002668e-01,  4.60042947e-03)
(-3.40172115e-01,  4.75726459e-03)
(-3.40341561e-01,  4.90139247e-03)
(-3.40511007e-01,  5.03247541e-03)
(-3.40680454e-01,  5.15021028e-03)
(-3.40849900e-01,  5.25432925e-03)
(-3.41019346e-01,  5.34460036e-03)
(-3.41188793e-01,  5.42082804e-03)
(-3.41358239e-01,  5.48285349e-03)
(-3.41527685e-01,  5.53055504e-03)
(-3.41697131e-01,  5.56384830e-03)
(-3.41866578e-01,  5.58268633e-03)
(-3.42036024e-01,  5.58705962e-03)
(-3.42205470e-01,  5.57699604e-03)
(-3.42374917e-01,  5.55256067e-03)
(-3.42544363e-01,  5.51385551e-03)
(-3.42713809e-01,  5.46101912e-03)
(-3.42883256e-01,  5.39422618e-03)
(-3.43052702e-01,  5.31368692e-03)
(-3.43222148e-01,  5.21964651e-03)
(-3.43391594e-01,  5.11238430e-03)
(-3.43561041e-01,  4.99221302e-03)
(-3.43730487e-01,  4.85947789e-03)
(-3.43899933e-01,  4.71455563e-03)
(-3.44069380e-01,  4.55785340e-03)
(-3.44238826e-01,  4.38980768e-03)
(-3.44408272e-01,  4.21088307e-03)
(-3.44577718e-01,  4.02157096e-03)
(-3.44747165e-01,  3.82238826e-03)
(-3.44916611e-01,  3.61387595e-03)
(-3.45086057e-01,  3.39659766e-03)
(-3.45255504e-01,  3.17113809e-03)
(-3.45424950e-01,  2.93810150e-03)
(-3.45594396e-01,  2.69811007e-03)
(-3.45763843e-01,  2.45180226e-03)
(-3.45933289e-01,  2.19983110e-03)
(-3.46102735e-01,  1.94286249e-03)
(-3.46272181e-01,  1.68157340e-03)
(-3.46441628e-01,  1.41665016e-03)
(-3.46611074e-01,  1.14878659e-03)
(-3.46780520e-01,  8.78682236e-04)
(-3.46949967e-01,  6.07040548e-04)
(-3.47119413e-01,  3.34567027e-04)
(-3.47288859e-01,  6.19674121e-05)
(-3.47458306e-01, -2.10054139e-04)
(-3.47627752e-01, -4.80796869e-04)
(-3.47797198e-01, -7.49565219e-04)
(-3.47966644e-01, -1.01567061e-03)
(-3.48136091e-01, -1.27843321e-03)
(-3.48305537e-01, -1.53718365e-03)
(-3.48474983e-01, -1.79126473e-03)
(-3.48644430e-01, -2.04003310e-03)
(-3.48813876e-01, -2.28286084e-03)
(-3.48983322e-01, -2.51913710e-03)
(-3.49152769e-01, -2.74826959e-03)
(-3.49322215e-01, -2.96968605e-03)
(-3.49491661e-01, -3.18283570e-03)
(-3.49661107e-01, -3.38719062e-03)
(-3.49830554e-01, -3.58224699e-03)
(-3.50000000e-01, -3.76752638e-03)};

\nextgroupplot[axis y line=none, axis x line=none, axis equal image, width=0.8\textwidth]
\addplot []
graphics [xmin=0.0,xmax=3.297,ymin=0.0,ymax=0.769] { ./_img/cone_surf_demo_resize.png};

\end{groupplot}\end{tikzpicture}

==> _py/surf_param_demo.tikz <==
\begin{tikzpicture}

%-----------------------------------------------------------------------
% USER-DEFINED VARIABLES
%-----------------------------------------------------------------------

% Origin O for the first axes
\def\Ox{-2}
\def\Oy{-0.5}

% Directions for x1, x2, x3 axes from O
\def\Xone{-1.4}       % endpoint of arrow for x1 (horizontal direction)
\def\Xthree{0.1}      % endpoint of arrow for x3 (vertical direction)
\def\XtwoA{-2.3}      % x-coordinate endpoint of arrow for x2 
\def\XtwoB{-0.8}      % y-coordinate endpoint of arrow for x2

% Origin O2 for the second axes
\def\OxTwo{10}
\def\OyTwo{-2.5}

% Directions for r1, r2 axes from O2
\def\rTwoY{-2.1}       % endpoint of arrow for r2 (vertical direction)
\def\rOneX{10.4}       % endpoint of arrow for r1 (horizontal direction)

% Lower-left corner of the right triangle
\def\TriX{4}
\def\TriY{-4}

% Offsets for triangle sides 
% (so the triangle is defined by one corner plus these two offsets)
\def\DeltaX{2}        % how far along the x-direction
\def\DeltaY{2}        % how far along the y-direction
%-----------------------------------------------------------------------


%-----------------------------------------------------------------------
% FIRST AXIS SYSTEM (x1, x2, x3)
%-----------------------------------------------------------------------
\coordinate (O) at (\Ox,\Oy);


%-----------------------------------------------------------------------
% SAMPLE IMAGES (unchanged)
%-----------------------------------------------------------------------
\node[anchor=south west, inner sep=0] (image1) at (-4.5,-1.3)
{
   \includegraphics[width=8cm]{./_img/sphere_patch_msh_resize.png}
};
\node[anchor=south west, inner sep=0] (image2) at (8,-1)
{
   \includegraphics[angle=270,width=5cm]{./_img/sphere_patch_msh_proj_mod.png}
};
% Draw the x1-axis
\draw[->] (O) -- (\Xone,\Oy)
    node[anchor=west] {$x_1$};

% Draw the x3-axis
\draw[->] (O) -- (\Ox,\Xthree)
    node[anchor=south] {$x_3$};

% Draw the x2-axis
\draw[->] (O) -- (\XtwoA,\XtwoB)
    node[anchor=north east] {$x_2$};


\node (label1) at (12.2,1.2) {$\mathcal{\hat{R}}_{h',q'}$};
\node (label2) at (2.5,3.5) {$\hat{\mathcal{S}}_{h',q'}$};


%-----------------------------------------------------------------------
% SECOND AXIS SYSTEM (r1, r2)
%-----------------------------------------------------------------------
\coordinate (O2) at (\OxTwo,\OyTwo);

% Draw the r2-axis
\draw[->] (O2) -- (\OxTwo,\rTwoY)
    node[anchor=south] {$r_2$};

% Draw the r1-axis
\draw[->] (O2) -- (\rOneX,\OyTwo)
    node[anchor=west] {$r_1$};


%-----------------------------------------------------------------------
% RIGHT TRIANGLE (defined by a single corner + horizontal & vertical offsets)
%-----------------------------------------------------------------------
\definecolor{mygreen}{RGB}{204,255,204}

% The anchor is the lower-right corner:
\coordinate (Anchor) at (\TriX + \DeltaX, \TriY);

% Fill the mirrored triangle
\fill[mygreen]
  (Anchor)
  -- ++(-\DeltaX, 0)  % move left
  -- ++(0, \DeltaY)    % then up
  -- cycle;

% Outline the same path
\draw
  (Anchor)
  -- ++(-\DeltaX, 0)
  -- ++(0, \DeltaY)
  -- cycle;

% Label
\node at ($(Anchor) + (-1.5, 0.5)$) {$\Omega_{\square}$};

% Draw local coordinate axes on the triangle
\draw[->] (\TriX,\TriY)
  -- ++(\DeltaX+0.5,0)
  node[anchor=west] {$\xi_1$};

\draw[->] (\TriX,\TriY)
  -- ++(0,\DeltaY+0.5)
  node[anchor=south] {$\xi_2$};


%-----------------------------------------------------------------------
% OTHER DECORATIVE ARROWS/LABELS (unchanged)
%-----------------------------------------------------------------------

\draw[->, thick] plot [smooth, tension=1] coordinates{(-0.2,0.7) (5,1) (8.3,-0.3)};
\node[above] (label7) at (5,1) {$\Pi_{h',q'}(K)$};
%\draw[->, thick] (5.5,1.5)--(-0.1,0.5);

\draw[->, thick] plot [smooth, tension=1] coordinates{(8.3,-0.4) (4,-0.5) (-0.1,0.4)};
\node[above] (label7) at (4,-0.5) {$\mathcal{M}_{h',q'} (\check{K})$};

\draw[->, thick] plot [smooth, tension=1] coordinates{(\TriX+1.5,\TriY+1.5)(7,-1.6) (8.3,-0.5)};
\node[below right] (label4) at (7,-1.6) {$\mathcal{G}_{h',q'}^{\check{K}}(\Omega_\square)$};

\draw [->, thick] plot [smooth, tension=1] 
    coordinates { (\TriX-0.5,\TriY+0.5) (0.5,-1.5) (-0.5,0.2)};
\node[left] (label5) at (0.5,-1.5) {$\mathcal{Q}_{h',q'}^{K}(\Omega_\square)$};

\node[above] (label8) at (-0.5,0.2) {$K$};
\node[right] (label9) at (8.3,-0.5) {$\check{K}$};
\end{tikzpicture}


==> _py/wavy_ist.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 1, horizontal sep = 1cm, vertical sep = 1.50cm}]
\nextgroupplot[axis equal image, axis line style={gray}, axis x line*=bottom, width=0.49\textwidth, xtick={-1.0, 0, 1.0}, ytick={0.0, 1.0}, xmin=-1, xmax=1, ymin=0, ymax=1.26]
\addplot []
graphics [xmin=-1,xmax=1,ymin=0,ymax=1.26] { ./_img/advec_wavy/wavy_adv_iter000.png};

\addplot [domain=0:0.31479, color=purple, thick]
{
(1/0.25)*x};\label{line:wavy:discont_surf}

\nextgroupplot[axis equal image, axis line style={gray}, axis x line*=bottom, yticklabels={,,}, width=0.49\textwidth, xtick={-1.0, 0, 1.0}, xmin=-1, xmax=1, ymin=0, ymax=1.26]
\addplot []
graphics [xmin=-1,xmax=1,ymin=0,ymax=1.26] { ./_img/advec_wavy/wavy_adv_iter033.png};

\addplot [domain=0:0.31479, color=purple, thick, forget plot]
{
(1/0.25)*x};

\end{groupplot}\end{tikzpicture}

==> _py/wavy_nd_motion.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal,
xlabel=$x_1$,
ylabel=$x_2$,
height=0.33\textwidth,
width=0.7\textwidth,
ymin=0.7,
ymax=1.3]
\addplot [blue, mark=o, mark size=1, mark options={solid, thin}, only marks]
coordinates {
(-3.33333333e-01,  9.54933699e-01)
( 4.16666667e-01,  1.22849006e+00)
(-9.16666667e-01,  9.07640834e-01)
(-8.33333333e-02,  1.14482524e+00)
( 1.00000000e+00,  1.00000000e+00)
(-7.50000000e-01,  8.05872192e-01)
( 9.16666667e-01,  9.68653673e-01)
(-6.66666667e-01,  7.96177412e-01)
( 8.33333333e-01,  9.82167124e-01)
( 8.33333333e-02,  1.23479850e+00)
(-8.33333333e-01,  8.42605724e-01)
(-5.00000000e-01,  8.45125000e-01)
( 0.00000000e+00,  1.19600000e+00)
(-1.00000000e+00,  1.00000000e+00)
( 5.00000000e-01,  1.18703125e+00)
( 6.66666667e-01,  1.07745770e+00)
( 5.83333333e-01,  1.13478397e+00)
(-1.66666667e-01,  1.08473687e+00)
( 1.66666667e-01,  1.25857610e+00)
( 2.50000000e-01,  1.26564026e+00)
( 3.33333333e-01,  1.25539278e+00)
( 7.50000000e-01,  1.02303455e+00)
(-5.83333333e-01,  8.10612248e-01)
(-2.50000000e-01,  1.01987976e+00)
(-4.16666667e-01,  8.94944681e-01)};\label{fig:wavy_nd_0}

\addplot [red, mark=triangle, mark size=1.5, mark options={solid, thin}, only marks]
coordinates {
(-2.13735308e-02,  1.18392974e+00)
( 6.48680124e-01,  1.08989695e+00)
(-8.24351426e-01,  8.37291519e-01)
( 1.22205350e-01,  1.24788584e+00)
( 1.00000000e+00,  1.00000000e+00)
(-5.48484559e-01,  8.22864771e-01)
( 9.41462655e-01,  9.72394420e-01)
(-4.09853474e-01,  8.99538351e-01)
( 8.83877412e-01,  9.69677829e-01)
( 4.10001797e-01,  1.23121497e+00)
(-6.80385590e-01,  7.96020126e-01)
(-1.49411153e-01,  1.09771645e+00)
( 3.14783948e-01,  1.25915919e+00)
(-1.00000000e+00,  1.00000000e+00)
( 6.68819265e-01,  1.07597557e+00)
( 7.67970363e-01,  1.01265406e+00)
( 7.13295826e-01,  1.04603189e+00)
( 2.21467452e-02,  1.20764299e+00)
( 4.81271674e-01,  1.19745128e+00)
( 5.55787644e-01,  1.15293936e+00)
( 6.16346768e-01,  1.11229139e+00)
( 8.25756679e-01,  9.84984475e-01)
(-2.70726296e-01,  1.00354356e+00)
(-3.83648499e-03,  1.19389220e+00)
(-6.36342387e-02,  1.15786797e+00)};\label{fig:wavy_nd_1}

\addplot [black]
coordinates {
(-1.00000000e+00,  1.00000000e+00)
(-9.97997998e-01,  9.97484336e-01)
(-9.95995996e-01,  9.94982440e-01)
(-9.93993994e-01,  9.92494387e-01)
(-9.91991992e-01,  9.90020251e-01)
(-9.89989990e-01,  9.87560105e-01)
(-9.87987988e-01,  9.85114021e-01)
(-9.85985986e-01,  9.82682070e-01)
(-9.83983984e-01,  9.80264320e-01)
(-9.81981982e-01,  9.77860839e-01)
(-9.79979980e-01,  9.75471695e-01)
(-9.77977978e-01,  9.73096954e-01)
(-9.75975976e-01,  9.70736679e-01)
(-9.73973974e-01,  9.68390934e-01)
(-9.71971972e-01,  9.66059782e-01)
(-9.69969970e-01,  9.63743283e-01)
(-9.67967968e-01,  9.61441497e-01)
(-9.65965966e-01,  9.59154484e-01)
(-9.63963964e-01,  9.56882300e-01)
(-9.61961962e-01,  9.54625003e-01)
(-9.59959960e-01,  9.52382647e-01)
(-9.57957958e-01,  9.50155288e-01)
(-9.55955956e-01,  9.47942978e-01)
(-9.53953954e-01,  9.45745769e-01)
(-9.51951952e-01,  9.43563712e-01)
(-9.49949950e-01,  9.41396858e-01)
(-9.47947948e-01,  9.39245255e-01)
(-9.45945946e-01,  9.37108951e-01)
(-9.43943944e-01,  9.34987992e-01)
(-9.41941942e-01,  9.32882425e-01)
(-9.39939940e-01,  9.30792294e-01)
(-9.37937938e-01,  9.28717641e-01)
(-9.35935936e-01,  9.26658511e-01)
(-9.33933934e-01,  9.24614944e-01)
(-9.31931932e-01,  9.22586981e-01)
(-9.29929930e-01,  9.20574660e-01)
(-9.27927928e-01,  9.18578022e-01)
(-9.25925926e-01,  9.16597102e-01)
(-9.23923924e-01,  9.14631937e-01)
(-9.21921922e-01,  9.12682563e-01)
(-9.19919920e-01,  9.10749014e-01)
(-9.17917918e-01,  9.08831323e-01)
(-9.15915916e-01,  9.06929524e-01)
(-9.13913914e-01,  9.05043646e-01)
(-9.11911912e-01,  9.03173721e-01)
(-9.09909910e-01,  9.01319778e-01)
(-9.07907908e-01,  8.99481846e-01)
(-9.05905906e-01,  8.97659952e-01)
(-9.03903904e-01,  8.95854123e-01)
(-9.01901902e-01,  8.94064385e-01)
(-8.99899900e-01,  8.92290762e-01)
(-8.97897898e-01,  8.90533278e-01)
(-8.95895896e-01,  8.88791957e-01)
(-8.93893894e-01,  8.87066820e-01)
(-8.91891892e-01,  8.85357888e-01)
(-8.89889890e-01,  8.83665182e-01)
(-8.87887888e-01,  8.81988720e-01)
(-8.85885886e-01,  8.80328521e-01)
(-8.83883884e-01,  8.78684604e-01)
(-8.81881882e-01,  8.77056983e-01)
(-8.79879880e-01,  8.75445676e-01)
(-8.77877878e-01,  8.73850696e-01)
(-8.75875876e-01,  8.72272059e-01)
(-8.73873874e-01,  8.70709776e-01)
(-8.71871872e-01,  8.69163861e-01)
(-8.69869870e-01,  8.67634325e-01)
(-8.67867868e-01,  8.66121178e-01)
(-8.65865866e-01,  8.64624431e-01)
(-8.63863864e-01,  8.63144091e-01)
(-8.61861862e-01,  8.61680168e-01)
(-8.59859860e-01,  8.60232669e-01)
(-8.57857858e-01,  8.58801599e-01)
(-8.55855856e-01,  8.57386966e-01)
(-8.53853854e-01,  8.55988773e-01)
(-8.51851852e-01,  8.54607024e-01)
(-8.49849850e-01,  8.53241724e-01)
(-8.47847848e-01,  8.51892874e-01)
(-8.45845846e-01,  8.50560475e-01)
(-8.43843844e-01,  8.49244530e-01)
(-8.41841842e-01,  8.47945038e-01)
(-8.39839840e-01,  8.46661999e-01)
(-8.37837838e-01,  8.45395411e-01)
(-8.35835836e-01,  8.44145271e-01)
(-8.33833834e-01,  8.42911578e-01)
(-8.31831832e-01,  8.41694327e-01)
(-8.29829830e-01,  8.40493515e-01)
(-8.27827828e-01,  8.39309135e-01)
(-8.25825826e-01,  8.38141182e-01)
(-8.23823824e-01,  8.36989650e-01)
(-8.21821822e-01,  8.35854531e-01)
(-8.19819820e-01,  8.34735817e-01)
(-8.17817818e-01,  8.33633499e-01)
(-8.15815816e-01,  8.32547569e-01)
(-8.13813814e-01,  8.31478015e-01)
(-8.11811812e-01,  8.30424828e-01)
(-8.09809810e-01,  8.29387994e-01)
(-8.07807808e-01,  8.28367504e-01)
(-8.05805806e-01,  8.27363342e-01)
(-8.03803804e-01,  8.26375496e-01)
(-8.01801802e-01,  8.25403952e-01)
(-7.99799800e-01,  8.24448695e-01)
(-7.97797798e-01,  8.23509708e-01)
(-7.95795796e-01,  8.22586977e-01)
(-7.93793794e-01,  8.21680483e-01)
(-7.91791792e-01,  8.20790210e-01)
(-7.89789790e-01,  8.19916139e-01)
(-7.87787788e-01,  8.19058251e-01)
(-7.85785786e-01,  8.18216528e-01)
(-7.83783784e-01,  8.17390948e-01)
(-7.81781782e-01,  8.16581491e-01)
(-7.79779780e-01,  8.15788137e-01)
(-7.77777778e-01,  8.15010862e-01)
(-7.75775776e-01,  8.14249645e-01)
(-7.73773774e-01,  8.13504462e-01)
(-7.71771772e-01,  8.12775289e-01)
(-7.69769770e-01,  8.12062103e-01)
(-7.67767768e-01,  8.11364877e-01)
(-7.65765766e-01,  8.10683588e-01)
(-7.63763764e-01,  8.10018208e-01)
(-7.61761762e-01,  8.09368711e-01)
(-7.59759760e-01,  8.08735069e-01)
(-7.57757758e-01,  8.08117255e-01)
(-7.55755756e-01,  8.07515241e-01)
(-7.53753754e-01,  8.06928997e-01)
(-7.51751752e-01,  8.06358494e-01)
(-7.49749750e-01,  8.05803701e-01)
(-7.47747748e-01,  8.05264589e-01)
(-7.45745746e-01,  8.04741126e-01)
(-7.43743744e-01,  8.04233281e-01)
(-7.41741742e-01,  8.03741020e-01)
(-7.39739740e-01,  8.03264312e-01)
(-7.37737738e-01,  8.02803123e-01)
(-7.35735736e-01,  8.02357419e-01)
(-7.33733734e-01,  8.01927167e-01)
(-7.31731732e-01,  8.01512330e-01)
(-7.29729730e-01,  8.01112874e-01)
(-7.27727728e-01,  8.00728763e-01)
(-7.25725726e-01,  8.00359961e-01)
(-7.23723724e-01,  8.00006430e-01)
(-7.21721722e-01,  7.99668134e-01)
(-7.19719720e-01,  7.99345034e-01)
(-7.17717718e-01,  7.99037093e-01)
(-7.15715716e-01,  7.98744271e-01)
(-7.13713714e-01,  7.98466530e-01)
(-7.11711712e-01,  7.98203829e-01)
(-7.09709710e-01,  7.97956128e-01)
(-7.07707708e-01,  7.97723387e-01)
(-7.05705706e-01,  7.97505564e-01)
(-7.03703704e-01,  7.97302619e-01)
(-7.01701702e-01,  7.97114508e-01)
(-6.99699700e-01,  7.96941190e-01)
(-6.97697698e-01,  7.96782621e-01)
(-6.95695696e-01,  7.96638758e-01)
(-6.93693694e-01,  7.96509558e-01)
(-6.91691692e-01,  7.96394976e-01)
(-6.89689690e-01,  7.96294967e-01)
(-6.87687688e-01,  7.96209487e-01)
(-6.85685686e-01,  7.96138490e-01)
(-6.83683684e-01,  7.96081930e-01)
(-6.81681682e-01,  7.96039761e-01)
(-6.79679680e-01,  7.96011935e-01)
(-6.77677678e-01,  7.95998407e-01)
(-6.75675676e-01,  7.95999127e-01)
(-6.73673674e-01,  7.96014050e-01)
(-6.71671672e-01,  7.96043125e-01)
(-6.69669670e-01,  7.96086304e-01)
(-6.67667668e-01,  7.96143539e-01)
(-6.65665666e-01,  7.96214780e-01)
(-6.63663664e-01,  7.96299976e-01)
(-6.61661662e-01,  7.96399079e-01)
(-6.59659660e-01,  7.96512036e-01)
(-6.57657658e-01,  7.96638798e-01)
(-6.55655656e-01,  7.96779312e-01)
(-6.53653654e-01,  7.96933527e-01)
(-6.51651652e-01,  7.97101392e-01)
(-6.49649650e-01,  7.97282853e-01)
(-6.47647648e-01,  7.97477858e-01)
(-6.45645646e-01,  7.97686354e-01)
(-6.43643644e-01,  7.97908287e-01)
(-6.41641642e-01,  7.98143604e-01)
(-6.39639640e-01,  7.98392250e-01)
(-6.37637638e-01,  7.98654171e-01)
(-6.35635636e-01,  7.98929313e-01)
(-6.33633634e-01,  7.99217620e-01)
(-6.31631632e-01,  7.99519037e-01)
(-6.29629630e-01,  7.99833507e-01)
(-6.27627628e-01,  8.00160976e-01)
(-6.25625626e-01,  8.00501386e-01)
(-6.23623624e-01,  8.00854682e-01)
(-6.21621622e-01,  8.01220805e-01)
(-6.19619620e-01,  8.01599699e-01)
(-6.17617618e-01,  8.01991307e-01)
(-6.15615616e-01,  8.02395569e-01)
(-6.13613614e-01,  8.02812429e-01)
(-6.11611612e-01,  8.03241828e-01)
(-6.09609610e-01,  8.03683706e-01)
(-6.07607608e-01,  8.04138006e-01)
(-6.05605606e-01,  8.04604667e-01)
(-6.03603604e-01,  8.05083631e-01)
(-6.01601602e-01,  8.05574837e-01)
(-5.99599600e-01,  8.06078225e-01)
(-5.97597598e-01,  8.06593736e-01)
(-5.95595596e-01,  8.07121307e-01)
(-5.93593594e-01,  8.07660879e-01)
(-5.91591592e-01,  8.08212391e-01)
(-5.89589590e-01,  8.08775780e-01)
(-5.87587588e-01,  8.09350985e-01)
(-5.85585586e-01,  8.09937946e-01)
(-5.83583584e-01,  8.10536598e-01)
(-5.81581582e-01,  8.11146880e-01)
(-5.79579580e-01,  8.11768730e-01)
(-5.77577578e-01,  8.12402084e-01)
(-5.75575576e-01,  8.13046880e-01)
(-5.73573574e-01,  8.13703054e-01)
(-5.71571572e-01,  8.14370543e-01)
(-5.69569570e-01,  8.15049283e-01)
(-5.67567568e-01,  8.15739210e-01)
(-5.65565566e-01,  8.16440259e-01)
(-5.63563564e-01,  8.17152368e-01)
(-5.61561562e-01,  8.17875470e-01)
(-5.59559560e-01,  8.18609501e-01)
(-5.57557558e-01,  8.19354397e-01)
(-5.55555556e-01,  8.20110091e-01)
(-5.53553554e-01,  8.20876520e-01)
(-5.51551552e-01,  8.21653616e-01)
(-5.49549550e-01,  8.22441314e-01)
(-5.47547548e-01,  8.23239549e-01)
(-5.45545546e-01,  8.24048254e-01)
(-5.43543544e-01,  8.24867363e-01)
(-5.41541542e-01,  8.25696809e-01)
(-5.39539540e-01,  8.26536526e-01)
(-5.37537538e-01,  8.27386446e-01)
(-5.35535536e-01,  8.28246503e-01)
(-5.33533534e-01,  8.29116630e-01)
(-5.31531532e-01,  8.29996759e-01)
(-5.29529530e-01,  8.30886823e-01)
(-5.27527528e-01,  8.31786753e-01)
(-5.25525526e-01,  8.32696483e-01)
(-5.23523524e-01,  8.33615944e-01)
(-5.21521522e-01,  8.34545068e-01)
(-5.19519520e-01,  8.35483786e-01)
(-5.17517518e-01,  8.36432031e-01)
(-5.15515516e-01,  8.37389734e-01)
(-5.13513514e-01,  8.38356825e-01)
(-5.11511512e-01,  8.39333236e-01)
(-5.09509510e-01,  8.40318898e-01)
(-5.07507508e-01,  8.41313743e-01)
(-5.05505506e-01,  8.42317699e-01)
(-5.03503504e-01,  8.43330699e-01)
(-5.01501502e-01,  8.44352673e-01)
(-4.99499499e-01,  8.45383550e-01)
(-4.97497497e-01,  8.46423262e-01)
(-4.95495495e-01,  8.47471738e-01)
(-4.93493493e-01,  8.48528909e-01)
(-4.91491491e-01,  8.49594703e-01)
(-4.89489489e-01,  8.50669052e-01)
(-4.87487487e-01,  8.51751884e-01)
(-4.85485485e-01,  8.52843130e-01)
(-4.83483483e-01,  8.53942718e-01)
(-4.81481481e-01,  8.55050578e-01)
(-4.79479479e-01,  8.56166640e-01)
(-4.77477477e-01,  8.57290832e-01)
(-4.75475475e-01,  8.58423083e-01)
(-4.73473473e-01,  8.59563323e-01)
(-4.71471471e-01,  8.60711480e-01)
(-4.69469469e-01,  8.61867483e-01)
(-4.67467467e-01,  8.63031261e-01)
(-4.65465465e-01,  8.64202743e-01)
(-4.63463463e-01,  8.65381857e-01)
(-4.61461461e-01,  8.66568531e-01)
(-4.59459459e-01,  8.67762694e-01)
(-4.57457457e-01,  8.68964275e-01)
(-4.55455455e-01,  8.70173201e-01)
(-4.53453453e-01,  8.71389401e-01)
(-4.51451451e-01,  8.72612802e-01)
(-4.49449449e-01,  8.73843334e-01)
(-4.47447447e-01,  8.75080923e-01)
(-4.45445445e-01,  8.76325499e-01)
(-4.43443443e-01,  8.77576988e-01)
(-4.41441441e-01,  8.78835319e-01)
(-4.39439439e-01,  8.80100419e-01)
(-4.37437437e-01,  8.81372217e-01)
(-4.35435435e-01,  8.82650639e-01)
(-4.33433433e-01,  8.83935615e-01)
(-4.31431431e-01,  8.85227070e-01)
(-4.29429429e-01,  8.86524933e-01)
(-4.27427427e-01,  8.87829131e-01)
(-4.25425425e-01,  8.89139592e-01)
(-4.23423423e-01,  8.90456243e-01)
(-4.21421421e-01,  8.91779012e-01)
(-4.19419419e-01,  8.93107825e-01)
(-4.17417417e-01,  8.94442612e-01)
(-4.15415415e-01,  8.95783298e-01)
(-4.13413413e-01,  8.97129811e-01)
(-4.11411411e-01,  8.98482079e-01)
(-4.09409409e-01,  8.99840028e-01)
(-4.07407407e-01,  9.01203586e-01)
(-4.05405405e-01,  9.02572681e-01)
(-4.03403403e-01,  9.03947239e-01)
(-4.01401401e-01,  9.05327187e-01)
(-3.99399399e-01,  9.06712454e-01)
(-3.97397397e-01,  9.08102966e-01)
(-3.95395395e-01,  9.09498650e-01)
(-3.93393393e-01,  9.10899434e-01)
(-3.91391391e-01,  9.12305245e-01)
(-3.89389389e-01,  9.13716009e-01)
(-3.87387387e-01,  9.15131655e-01)
(-3.85385385e-01,  9.16552110e-01)
(-3.83383383e-01,  9.17977300e-01)
(-3.81381381e-01,  9.19407153e-01)
(-3.79379379e-01,  9.20841596e-01)
(-3.77377377e-01,  9.22280557e-01)
(-3.75375375e-01,  9.23723962e-01)
(-3.73373373e-01,  9.25171740e-01)
(-3.71371371e-01,  9.26623816e-01)
(-3.69369369e-01,  9.28080120e-01)
(-3.67367367e-01,  9.29540578e-01)
(-3.65365365e-01,  9.31005117e-01)
(-3.63363363e-01,  9.32473665e-01)
(-3.61361361e-01,  9.33946149e-01)
(-3.59359359e-01,  9.35422498e-01)
(-3.57357357e-01,  9.36902637e-01)
(-3.55355355e-01,  9.38386495e-01)
(-3.53353353e-01,  9.39874000e-01)
(-3.51351351e-01,  9.41365079e-01)
(-3.49349349e-01,  9.42859660e-01)
(-3.47347347e-01,  9.44357670e-01)
(-3.45345345e-01,  9.45859037e-01)
(-3.43343343e-01,  9.47363689e-01)
(-3.41341341e-01,  9.48871554e-01)
(-3.39339339e-01,  9.50382559e-01)
(-3.37337337e-01,  9.51896633e-01)
(-3.35335335e-01,  9.53413704e-01)
(-3.33333333e-01,  9.54933699e-01)
(-3.31331331e-01,  9.56456547e-01)
(-3.29329329e-01,  9.57982176e-01)
(-3.27327327e-01,  9.59510514e-01)
(-3.25325325e-01,  9.61041489e-01)
(-3.23323323e-01,  9.62575030e-01)
(-3.21321321e-01,  9.64111066e-01)
(-3.19319319e-01,  9.65649523e-01)
(-3.17317317e-01,  9.67190332e-01)
(-3.15315315e-01,  9.68733421e-01)
(-3.13313313e-01,  9.70278718e-01)
(-3.11311311e-01,  9.71826152e-01)
(-3.09309309e-01,  9.73375652e-01)
(-3.07307307e-01,  9.74927147e-01)
(-3.05305305e-01,  9.76480566e-01)
(-3.03303303e-01,  9.78035837e-01)
(-3.01301301e-01,  9.79592891e-01)
(-2.99299299e-01,  9.81151656e-01)
(-2.97297297e-01,  9.82712062e-01)
(-2.95295295e-01,  9.84274037e-01)
(-2.93293293e-01,  9.85837512e-01)
(-2.91291291e-01,  9.87402416e-01)
(-2.89289289e-01,  9.88968679e-01)
(-2.87287287e-01,  9.90536230e-01)
(-2.85285285e-01,  9.92105000e-01)
(-2.83283283e-01,  9.93674917e-01)
(-2.81281281e-01,  9.95245914e-01)
(-2.79279279e-01,  9.96817918e-01)
(-2.77277277e-01,  9.98390861e-01)
(-2.75275275e-01,  9.99964673e-01)
(-2.73273273e-01,  1.00153928e+00)
(-2.71271271e-01,  1.00311463e+00)
(-2.69269269e-01,  1.00469063e+00)
(-2.67267267e-01,  1.00626722e+00)
(-2.65265265e-01,  1.00784434e+00)
(-2.63263263e-01,  1.00942191e+00)
(-2.61261261e-01,  1.01099986e+00)
(-2.59259259e-01,  1.01257813e+00)
(-2.57257257e-01,  1.01415665e+00)
(-2.55255255e-01,  1.01573534e+00)
(-2.53253253e-01,  1.01731415e+00)
(-2.51251251e-01,  1.01889299e+00)
(-2.49249249e-01,  1.02047181e+00)
(-2.47247247e-01,  1.02205054e+00)
(-2.45245245e-01,  1.02362910e+00)
(-2.43243243e-01,  1.02520743e+00)
(-2.41241241e-01,  1.02678546e+00)
(-2.39239239e-01,  1.02836313e+00)
(-2.37237237e-01,  1.02994037e+00)
(-2.35235235e-01,  1.03151710e+00)
(-2.33233233e-01,  1.03309327e+00)
(-2.31231231e-01,  1.03466880e+00)
(-2.29229229e-01,  1.03624363e+00)
(-2.27227227e-01,  1.03781769e+00)
(-2.25225225e-01,  1.03939092e+00)
(-2.23223223e-01,  1.04096325e+00)
(-2.21221221e-01,  1.04253460e+00)
(-2.19219219e-01,  1.04410493e+00)
(-2.17217217e-01,  1.04567415e+00)
(-2.15215215e-01,  1.04724221e+00)
(-2.13213213e-01,  1.04880904e+00)
(-2.11211211e-01,  1.05037456e+00)
(-2.09209209e-01,  1.05193873e+00)
(-2.07207207e-01,  1.05350147e+00)
(-2.05205205e-01,  1.05506271e+00)
(-2.03203203e-01,  1.05662240e+00)
(-2.01201201e-01,  1.05818046e+00)
(-1.99199199e-01,  1.05973684e+00)
(-1.97197197e-01,  1.06129146e+00)
(-1.95195195e-01,  1.06284427e+00)
(-1.93193193e-01,  1.06439519e+00)
(-1.91191191e-01,  1.06594417e+00)
(-1.89189189e-01,  1.06749115e+00)
(-1.87187187e-01,  1.06903604e+00)
(-1.85185185e-01,  1.07057881e+00)
(-1.83183183e-01,  1.07211937e+00)
(-1.81181181e-01,  1.07365767e+00)
(-1.79179179e-01,  1.07519364e+00)
(-1.77177177e-01,  1.07672722e+00)
(-1.75175175e-01,  1.07825836e+00)
(-1.73173173e-01,  1.07978698e+00)
(-1.71171171e-01,  1.08131302e+00)
(-1.69169169e-01,  1.08283642e+00)
(-1.67167167e-01,  1.08435712e+00)
(-1.65165165e-01,  1.08587506e+00)
(-1.63163163e-01,  1.08739018e+00)
(-1.61161161e-01,  1.08890241e+00)
(-1.59159159e-01,  1.09041169e+00)
(-1.57157157e-01,  1.09191796e+00)
(-1.55155155e-01,  1.09342117e+00)
(-1.53153153e-01,  1.09492124e+00)
(-1.51151151e-01,  1.09641812e+00)
(-1.49149149e-01,  1.09791176e+00)
(-1.47147147e-01,  1.09940208e+00)
(-1.45145145e-01,  1.10088903e+00)
(-1.43143143e-01,  1.10237255e+00)
(-1.41141141e-01,  1.10385258e+00)
(-1.39139139e-01,  1.10532905e+00)
(-1.37137137e-01,  1.10680192e+00)
(-1.35135135e-01,  1.10827113e+00)
(-1.33133133e-01,  1.10973660e+00)
(-1.31131131e-01,  1.11119829e+00)
(-1.29129129e-01,  1.11265613e+00)
(-1.27127127e-01,  1.11411007e+00)
(-1.25125125e-01,  1.11556005e+00)
(-1.23123123e-01,  1.11700602e+00)
(-1.21121121e-01,  1.11844790e+00)
(-1.19119119e-01,  1.11988565e+00)
(-1.17117117e-01,  1.12131922e+00)
(-1.15115115e-01,  1.12274853e+00)
(-1.13113113e-01,  1.12417354e+00)
(-1.11111111e-01,  1.12559419e+00)
(-1.09109109e-01,  1.12701042e+00)
(-1.07107107e-01,  1.12842218e+00)
(-1.05105105e-01,  1.12982941e+00)
(-1.03103103e-01,  1.13123205e+00)
(-1.01101101e-01,  1.13263005e+00)
(-9.90990991e-02,  1.13402336e+00)
(-9.70970971e-02,  1.13541191e+00)
(-9.50950951e-02,  1.13679566e+00)
(-9.30930931e-02,  1.13817455e+00)
(-9.10910911e-02,  1.13954852e+00)
(-8.90890891e-02,  1.14091752e+00)
(-8.70870871e-02,  1.14228150e+00)
(-8.50850851e-02,  1.14364041e+00)
(-8.30830831e-02,  1.14499418e+00)
(-8.10810811e-02,  1.14634277e+00)
(-7.90790791e-02,  1.14768612e+00)
(-7.70770771e-02,  1.14902418e+00)
(-7.50750751e-02,  1.15035689e+00)
(-7.30730731e-02,  1.15168422e+00)
(-7.10710711e-02,  1.15300609e+00)
(-6.90690691e-02,  1.15432247e+00)
(-6.70670671e-02,  1.15563330e+00)
(-6.50650651e-02,  1.15693852e+00)
(-6.30630631e-02,  1.15823809e+00)
(-6.10610611e-02,  1.15953196e+00)
(-5.90590591e-02,  1.16082007e+00)
(-5.70570571e-02,  1.16210237e+00)
(-5.50550551e-02,  1.16337882e+00)
(-5.30530531e-02,  1.16464936e+00)
(-5.10510511e-02,  1.16591395e+00)
(-4.90490490e-02,  1.16717253e+00)
(-4.70470470e-02,  1.16842506e+00)
(-4.50450450e-02,  1.16967148e+00)
(-4.30430430e-02,  1.17091176e+00)
(-4.10410410e-02,  1.17214583e+00)
(-3.90390390e-02,  1.17337365e+00)
(-3.70370370e-02,  1.17459517e+00)
(-3.50350350e-02,  1.17581035e+00)
(-3.30330330e-02,  1.17701914e+00)
(-3.10310310e-02,  1.17822149e+00)
(-2.90290290e-02,  1.17941735e+00)
(-2.70270270e-02,  1.18060667e+00)
(-2.50250250e-02,  1.18178942e+00)
(-2.30230230e-02,  1.18296554e+00)
(-2.10210210e-02,  1.18413499e+00)
(-1.90190190e-02,  1.18529772e+00)
(-1.70170170e-02,  1.18645369e+00)
(-1.50150150e-02,  1.18760284e+00)
(-1.30130130e-02,  1.18874515e+00)
(-1.10110110e-02,  1.18988055e+00)
(-9.00900901e-03,  1.19100901e+00)
(-7.00700701e-03,  1.19213049e+00)
(-5.00500501e-03,  1.19324493e+00)
(-3.00300300e-03,  1.19435230e+00)
(-1.00100100e-03,  1.19545256e+00)
( 1.00100100e-03,  1.19654565e+00)
( 3.00300300e-03,  1.19763154e+00)
( 5.00500501e-03,  1.19871018e+00)
( 7.00700701e-03,  1.19978153e+00)
( 9.00900901e-03,  1.20084555e+00)
( 1.10110110e-02,  1.20190220e+00)
( 1.30130130e-02,  1.20295144e+00)
( 1.50150150e-02,  1.20399322e+00)
( 1.70170170e-02,  1.20502751e+00)
( 1.90190190e-02,  1.20605426e+00)
( 2.10210210e-02,  1.20707343e+00)
( 2.30230230e-02,  1.20808499e+00)
( 2.50250250e-02,  1.20908889e+00)
( 2.70270270e-02,  1.21008509e+00)
( 2.90290290e-02,  1.21107357e+00)
( 3.10310310e-02,  1.21205426e+00)
( 3.30330330e-02,  1.21302715e+00)
( 3.50350350e-02,  1.21399218e+00)
( 3.70370370e-02,  1.21494932e+00)
( 3.90390390e-02,  1.21589854e+00)
( 4.10410410e-02,  1.21683980e+00)
( 4.30430430e-02,  1.21777305e+00)
( 4.50450450e-02,  1.21869827e+00)
( 4.70470470e-02,  1.21961541e+00)
( 4.90490490e-02,  1.22052444e+00)
( 5.10510511e-02,  1.22142533e+00)
( 5.30530531e-02,  1.22231803e+00)
( 5.50550551e-02,  1.22320251e+00)
( 5.70570571e-02,  1.22407874e+00)
( 5.90590591e-02,  1.22494669e+00)
( 6.10610611e-02,  1.22580631e+00)
( 6.30630631e-02,  1.22665758e+00)
( 6.50650651e-02,  1.22750046e+00)
( 6.70670671e-02,  1.22833491e+00)
( 6.90690691e-02,  1.22916091e+00)
( 7.10710711e-02,  1.22997842e+00)
( 7.30730731e-02,  1.23078740e+00)
( 7.50750751e-02,  1.23158783e+00)
( 7.70770771e-02,  1.23237968e+00)
( 7.90790791e-02,  1.23316290e+00)
( 8.10810811e-02,  1.23393748e+00)
( 8.30830831e-02,  1.23470338e+00)
( 8.50850851e-02,  1.23546056e+00)
( 8.70870871e-02,  1.23620901e+00)
( 8.90890891e-02,  1.23694868e+00)
( 9.10910911e-02,  1.23767955e+00)
( 9.30930931e-02,  1.23840159e+00)
( 9.50950951e-02,  1.23911477e+00)
( 9.70970971e-02,  1.23981906e+00)
( 9.90990991e-02,  1.24051443e+00)
( 1.01101101e-01,  1.24120086e+00)
( 1.03103103e-01,  1.24187831e+00)
( 1.05105105e-01,  1.24254676e+00)
( 1.07107107e-01,  1.24320619e+00)
( 1.09109109e-01,  1.24385655e+00)
( 1.11111111e-01,  1.24449784e+00)
( 1.13113113e-01,  1.24513002e+00)
( 1.15115115e-01,  1.24575307e+00)
( 1.17117117e-01,  1.24636695e+00)
( 1.19119119e-01,  1.24697166e+00)
( 1.21121121e-01,  1.24756715e+00)
( 1.23123123e-01,  1.24815341e+00)
( 1.25125125e-01,  1.24873041e+00)
( 1.27127127e-01,  1.24929813e+00)
( 1.29129129e-01,  1.24985654e+00)
( 1.31131131e-01,  1.25040562e+00)
( 1.33133133e-01,  1.25094536e+00)
( 1.35135135e-01,  1.25147572e+00)
( 1.37137137e-01,  1.25199668e+00)
( 1.39139139e-01,  1.25250823e+00)
( 1.41141141e-01,  1.25301033e+00)
( 1.43143143e-01,  1.25350298e+00)
( 1.45145145e-01,  1.25398614e+00)
( 1.47147147e-01,  1.25445980e+00)
( 1.49149149e-01,  1.25492394e+00)
( 1.51151151e-01,  1.25537854e+00)
( 1.53153153e-01,  1.25582358e+00)
( 1.55155155e-01,  1.25625904e+00)
( 1.57157157e-01,  1.25668490e+00)
( 1.59159159e-01,  1.25710114e+00)
( 1.61161161e-01,  1.25750775e+00)
( 1.63163163e-01,  1.25790471e+00)
( 1.65165165e-01,  1.25829199e+00)
( 1.67167167e-01,  1.25866959e+00)
( 1.69169169e-01,  1.25903749e+00)
( 1.71171171e-01,  1.25939567e+00)
( 1.73173173e-01,  1.25974411e+00)
( 1.75175175e-01,  1.26008281e+00)
( 1.77177177e-01,  1.26041174e+00)
( 1.79179179e-01,  1.26073089e+00)
( 1.81181181e-01,  1.26104024e+00)
( 1.83183183e-01,  1.26133979e+00)
( 1.85185185e-01,  1.26162951e+00)
( 1.87187187e-01,  1.26190941e+00)
( 1.89189189e-01,  1.26217945e+00)
( 1.91191191e-01,  1.26243963e+00)
( 1.93193193e-01,  1.26268994e+00)
( 1.95195195e-01,  1.26293037e+00)
( 1.97197197e-01,  1.26316091e+00)
( 1.99199199e-01,  1.26338153e+00)
( 2.01201201e-01,  1.26359224e+00)
( 2.03203203e-01,  1.26379303e+00)
( 2.05205205e-01,  1.26398388e+00)
( 2.07207207e-01,  1.26416478e+00)
( 2.09209209e-01,  1.26433573e+00)
( 2.11211211e-01,  1.26449671e+00)
( 2.13213213e-01,  1.26464773e+00)
( 2.15215215e-01,  1.26478876e+00)
( 2.17217217e-01,  1.26491981e+00)
( 2.19219219e-01,  1.26504086e+00)
( 2.21221221e-01,  1.26515192e+00)
( 2.23223223e-01,  1.26525297e+00)
( 2.25225225e-01,  1.26534400e+00)
( 2.27227227e-01,  1.26542502e+00)
( 2.29229229e-01,  1.26549601e+00)
( 2.31231231e-01,  1.26555698e+00)
( 2.33233233e-01,  1.26560792e+00)
( 2.35235235e-01,  1.26564882e+00)
( 2.37237237e-01,  1.26567968e+00)
( 2.39239239e-01,  1.26570050e+00)
( 2.41241241e-01,  1.26571127e+00)
( 2.43243243e-01,  1.26571200e+00)
( 2.45245245e-01,  1.26570268e+00)
( 2.47247247e-01,  1.26568331e+00)
( 2.49249249e-01,  1.26565388e+00)
( 2.51251251e-01,  1.26561441e+00)
( 2.53253253e-01,  1.26556488e+00)
( 2.55255255e-01,  1.26550531e+00)
( 2.57257257e-01,  1.26543568e+00)
( 2.59259259e-01,  1.26535600e+00)
( 2.61261261e-01,  1.26526628e+00)
( 2.63263263e-01,  1.26516651e+00)
( 2.65265265e-01,  1.26505670e+00)
( 2.67267267e-01,  1.26493684e+00)
( 2.69269269e-01,  1.26480695e+00)
( 2.71271271e-01,  1.26466702e+00)
( 2.73273273e-01,  1.26451706e+00)
( 2.75275275e-01,  1.26435708e+00)
( 2.77277277e-01,  1.26418708e+00)
( 2.79279279e-01,  1.26400706e+00)
( 2.81281281e-01,  1.26381704e+00)
( 2.83283283e-01,  1.26361701e+00)
( 2.85285285e-01,  1.26340698e+00)
( 2.87287287e-01,  1.26318697e+00)
( 2.89289289e-01,  1.26295697e+00)
( 2.91291291e-01,  1.26271700e+00)
( 2.93293293e-01,  1.26246706e+00)
( 2.95295295e-01,  1.26220717e+00)
( 2.97297297e-01,  1.26193734e+00)
( 2.99299299e-01,  1.26165756e+00)
( 3.01301301e-01,  1.26136786e+00)
( 3.03303303e-01,  1.26106825e+00)
( 3.05305305e-01,  1.26075872e+00)
( 3.07307307e-01,  1.26043931e+00)
( 3.09309309e-01,  1.26011001e+00)
( 3.11311311e-01,  1.25977085e+00)
( 3.13313313e-01,  1.25942183e+00)
( 3.15315315e-01,  1.25906297e+00)
( 3.17317317e-01,  1.25869428e+00)
( 3.19319319e-01,  1.25831578e+00)
( 3.21321321e-01,  1.25792747e+00)
( 3.23323323e-01,  1.25752939e+00)
( 3.25325325e-01,  1.25712153e+00)
( 3.27327327e-01,  1.25670393e+00)
( 3.29329329e-01,  1.25627659e+00)
( 3.31331331e-01,  1.25583953e+00)
( 3.33333333e-01,  1.25539278e+00)
( 3.35335335e-01,  1.25493634e+00)
( 3.37337337e-01,  1.25447023e+00)
( 3.39339339e-01,  1.25399449e+00)
( 3.41341341e-01,  1.25350912e+00)
( 3.43343343e-01,  1.25301414e+00)
( 3.45345345e-01,  1.25250958e+00)
( 3.47347347e-01,  1.25199546e+00)
( 3.49349349e-01,  1.25147180e+00)
( 3.51351351e-01,  1.25093862e+00)
( 3.53353353e-01,  1.25039594e+00)
( 3.55355355e-01,  1.24984379e+00)
( 3.57357357e-01,  1.24928219e+00)
( 3.59359359e-01,  1.24871116e+00)
( 3.61361361e-01,  1.24813073e+00)
( 3.63363363e-01,  1.24754093e+00)
( 3.65365365e-01,  1.24694177e+00)
( 3.67367367e-01,  1.24633329e+00)
( 3.69369369e-01,  1.24571551e+00)
( 3.71371371e-01,  1.24508845e+00)
( 3.73373373e-01,  1.24445216e+00)
( 3.75375375e-01,  1.24380665e+00)
( 3.77377377e-01,  1.24315195e+00)
( 3.79379379e-01,  1.24248809e+00)
( 3.81381381e-01,  1.24181510e+00)
( 3.83383383e-01,  1.24113302e+00)
( 3.85385385e-01,  1.24044186e+00)
( 3.87387387e-01,  1.23974167e+00)
( 3.89389389e-01,  1.23903248e+00)
( 3.91391391e-01,  1.23831431e+00)
( 3.93393393e-01,  1.23758720e+00)
( 3.95395395e-01,  1.23685119e+00)
( 3.97397397e-01,  1.23610630e+00)
( 3.99399399e-01,  1.23535257e+00)
( 4.01401401e-01,  1.23459004e+00)
( 4.03403403e-01,  1.23381874e+00)
( 4.05405405e-01,  1.23303871e+00)
( 4.07407407e-01,  1.23224998e+00)
( 4.09409409e-01,  1.23145259e+00)
( 4.11411411e-01,  1.23064658e+00)
( 4.13413413e-01,  1.22983199e+00)
( 4.15415415e-01,  1.22900885e+00)
( 4.17417417e-01,  1.22817720e+00)
( 4.19419419e-01,  1.22733709e+00)
( 4.21421421e-01,  1.22648856e+00)
( 4.23423423e-01,  1.22563164e+00)
( 4.25425425e-01,  1.22476637e+00)
( 4.27427427e-01,  1.22389281e+00)
( 4.29429429e-01,  1.22301098e+00)
( 4.31431431e-01,  1.22212094e+00)
( 4.33433433e-01,  1.22122273e+00)
( 4.35435435e-01,  1.22031639e+00)
( 4.37437437e-01,  1.21940196e+00)
( 4.39439439e-01,  1.21847950e+00)
( 4.41441441e-01,  1.21754905e+00)
( 4.43443443e-01,  1.21661065e+00)
( 4.45445445e-01,  1.21566435e+00)
( 4.47447447e-01,  1.21471020e+00)
( 4.49449449e-01,  1.21374825e+00)
( 4.51451451e-01,  1.21277855e+00)
( 4.53453453e-01,  1.21180114e+00)
( 4.55455455e-01,  1.21081608e+00)
( 4.57457457e-01,  1.20982341e+00)
( 4.59459459e-01,  1.20882320e+00)
( 4.61461461e-01,  1.20781548e+00)
( 4.63463463e-01,  1.20680032e+00)
( 4.65465465e-01,  1.20577776e+00)
( 4.67467467e-01,  1.20474786e+00)
( 4.69469469e-01,  1.20371067e+00)
( 4.71471471e-01,  1.20266625e+00)
( 4.73473473e-01,  1.20161465e+00)
( 4.75475475e-01,  1.20055593e+00)
( 4.77477477e-01,  1.19949015e+00)
( 4.79479479e-01,  1.19841736e+00)
( 4.81481481e-01,  1.19733762e+00)
( 4.83483483e-01,  1.19625099e+00)
( 4.85485485e-01,  1.19515753e+00)
( 4.87487487e-01,  1.19405730e+00)
( 4.89489489e-01,  1.19295036e+00)
( 4.91491491e-01,  1.19183677e+00)
( 4.93493493e-01,  1.19071659e+00)
( 4.95495495e-01,  1.18958988e+00)
( 4.97497497e-01,  1.18845671e+00)
( 4.99499499e-01,  1.18731714e+00)
( 5.01501502e-01,  1.18617123e+00)
( 5.03503504e-01,  1.18501905e+00)
( 5.05505506e-01,  1.18386067e+00)
( 5.07507508e-01,  1.18269614e+00)
( 5.09509510e-01,  1.18152555e+00)
( 5.11511512e-01,  1.18034895e+00)
( 5.13513514e-01,  1.17916641e+00)
( 5.15515516e-01,  1.17797801e+00)
( 5.17517518e-01,  1.17678380e+00)
( 5.19519520e-01,  1.17558387e+00)
( 5.21521522e-01,  1.17437828e+00)
( 5.23523524e-01,  1.17316710e+00)
( 5.25525526e-01,  1.17195040e+00)
( 5.27527528e-01,  1.17072827e+00)
( 5.29529530e-01,  1.16950077e+00)
( 5.31531532e-01,  1.16826797e+00)
( 5.33533534e-01,  1.16702995e+00)
( 5.35535536e-01,  1.16578679e+00)
( 5.37537538e-01,  1.16453856e+00)
( 5.39539540e-01,  1.16328534e+00)
( 5.41541542e-01,  1.16202720e+00)
( 5.43543544e-01,  1.16076423e+00)
( 5.45545546e-01,  1.15949650e+00)
( 5.47547548e-01,  1.15822410e+00)
( 5.49549550e-01,  1.15694710e+00)
( 5.51551552e-01,  1.15566558e+00)
( 5.53553554e-01,  1.15437963e+00)
( 5.55555556e-01,  1.15308933e+00)
( 5.57557558e-01,  1.15179476e+00)
( 5.59559560e-01,  1.15049600e+00)
( 5.61561562e-01,  1.14919314e+00)
( 5.63563564e-01,  1.14788627e+00)
( 5.65565566e-01,  1.14657547e+00)
( 5.67567568e-01,  1.14526083e+00)
( 5.69569570e-01,  1.14394243e+00)
( 5.71571572e-01,  1.14262037e+00)
( 5.73573574e-01,  1.14129473e+00)
( 5.75575576e-01,  1.13996560e+00)
( 5.77577578e-01,  1.13863308e+00)
( 5.79579580e-01,  1.13729724e+00)
( 5.81581582e-01,  1.13595820e+00)
( 5.83583584e-01,  1.13461603e+00)
( 5.85585586e-01,  1.13327083e+00)
( 5.87587588e-01,  1.13192270e+00)
( 5.89589590e-01,  1.13057173e+00)
( 5.91591592e-01,  1.12921801e+00)
( 5.93593594e-01,  1.12786165e+00)
( 5.95595596e-01,  1.12650274e+00)
( 5.97597598e-01,  1.12514138e+00)
( 5.99599600e-01,  1.12377766e+00)
( 6.01601602e-01,  1.12241169e+00)
( 6.03603604e-01,  1.12104356e+00)
( 6.05605606e-01,  1.11967338e+00)
( 6.07607608e-01,  1.11830125e+00)
( 6.09609610e-01,  1.11692728e+00)
( 6.11611612e-01,  1.11555155e+00)
( 6.13613614e-01,  1.11417419e+00)
( 6.15615616e-01,  1.11279529e+00)
( 6.17617618e-01,  1.11141496e+00)
( 6.19619620e-01,  1.11003331e+00)
( 6.21621622e-01,  1.10865045e+00)
( 6.23623624e-01,  1.10726647e+00)
( 6.25625626e-01,  1.10588150e+00)
( 6.27627628e-01,  1.10449564e+00)
( 6.29629630e-01,  1.10310900e+00)
( 6.31631632e-01,  1.10172169e+00)
( 6.33633634e-01,  1.10033383e+00)
( 6.35635636e-01,  1.09894553e+00)
( 6.37637638e-01,  1.09755690e+00)
( 6.39639640e-01,  1.09616805e+00)
( 6.41641642e-01,  1.09477912e+00)
( 6.43643644e-01,  1.09339020e+00)
( 6.45645646e-01,  1.09200141e+00)
( 6.47647648e-01,  1.09061289e+00)
( 6.49649650e-01,  1.08922473e+00)
( 6.51651652e-01,  1.08783708e+00)
( 6.53653654e-01,  1.08645003e+00)
( 6.55655656e-01,  1.08506372e+00)
( 6.57657658e-01,  1.08367827e+00)
( 6.59659660e-01,  1.08229381e+00)
( 6.61661662e-01,  1.08091045e+00)
( 6.63663664e-01,  1.07952832e+00)
( 6.65665666e-01,  1.07814754e+00)
( 6.67667668e-01,  1.07676825e+00)
( 6.69669670e-01,  1.07539058e+00)
( 6.71671672e-01,  1.07401464e+00)
( 6.73673674e-01,  1.07264057e+00)
( 6.75675676e-01,  1.07126850e+00)
( 6.77677678e-01,  1.06989857e+00)
( 6.79679680e-01,  1.06853090e+00)
( 6.81681682e-01,  1.06716562e+00)
( 6.83683684e-01,  1.06580287e+00)
( 6.85685686e-01,  1.06444279e+00)
( 6.87687688e-01,  1.06308551e+00)
( 6.89689690e-01,  1.06173117e+00)
( 6.91691692e-01,  1.06037991e+00)
( 6.93693694e-01,  1.05903185e+00)
( 6.95695696e-01,  1.05768715e+00)
( 6.97697698e-01,  1.05634595e+00)
( 6.99699700e-01,  1.05500838e+00)
( 7.01701702e-01,  1.05367459e+00)
( 7.03703704e-01,  1.05234472e+00)
( 7.05705706e-01,  1.05101891e+00)
( 7.07707708e-01,  1.04969732e+00)
( 7.09709710e-01,  1.04838008e+00)
( 7.11711712e-01,  1.04706734e+00)
( 7.13713714e-01,  1.04575926e+00)
( 7.15715716e-01,  1.04445597e+00)
( 7.17717718e-01,  1.04315764e+00)
( 7.19719720e-01,  1.04186441e+00)
( 7.21721722e-01,  1.04057643e+00)
( 7.23723724e-01,  1.03929386e+00)
( 7.25725726e-01,  1.03801684e+00)
( 7.27727728e-01,  1.03674555e+00)
( 7.29729730e-01,  1.03548012e+00)
( 7.31731732e-01,  1.03422072e+00)
( 7.33733734e-01,  1.03296751e+00)
( 7.35735736e-01,  1.03172064e+00)
( 7.37737738e-01,  1.03048027e+00)
( 7.39739740e-01,  1.02924657e+00)
( 7.41741742e-01,  1.02801970e+00)
( 7.43743744e-01,  1.02679982e+00)
( 7.45745746e-01,  1.02558709e+00)
( 7.47747748e-01,  1.02438168e+00)
( 7.49749750e-01,  1.02318375e+00)
( 7.51751752e-01,  1.02199348e+00)
( 7.53753754e-01,  1.02081103e+00)
( 7.55755756e-01,  1.01963656e+00)
( 7.57757758e-01,  1.01847026e+00)
( 7.59759760e-01,  1.01731229e+00)
( 7.61761762e-01,  1.01616282e+00)
( 7.63763764e-01,  1.01502203e+00)
( 7.65765766e-01,  1.01389009e+00)
( 7.67767768e-01,  1.01276717e+00)
( 7.69769770e-01,  1.01165346e+00)
( 7.71771772e-01,  1.01054913e+00)
( 7.73773774e-01,  1.00945436e+00)
( 7.75775776e-01,  1.00836933e+00)
( 7.77777778e-01,  1.00729421e+00)
( 7.79779780e-01,  1.00622921e+00)
( 7.81781782e-01,  1.00517448e+00)
( 7.83783784e-01,  1.00413023e+00)
( 7.85785786e-01,  1.00309663e+00)
( 7.87787788e-01,  1.00207388e+00)
( 7.89789790e-01,  1.00106215e+00)
( 7.91791792e-01,  1.00006164e+00)
( 7.93793794e-01,  9.99072540e-01)
( 7.95795796e-01,  9.98095039e-01)
( 7.97797798e-01,  9.97129328e-01)
( 7.99799800e-01,  9.96175602e-01)
( 8.01801802e-01,  9.95234055e-01)
( 8.03803804e-01,  9.94304881e-01)
( 8.05805806e-01,  9.93388279e-01)
( 8.07807808e-01,  9.92484446e-01)
( 8.09809810e-01,  9.91593581e-01)
( 8.11811812e-01,  9.90715884e-01)
( 8.13813814e-01,  9.89851556e-01)
( 8.15815816e-01,  9.89000801e-01)
( 8.17817818e-01,  9.88163822e-01)
( 8.19819820e-01,  9.87340823e-01)
( 8.21821822e-01,  9.86532011e-01)
( 8.23823824e-01,  9.85737594e-01)
( 8.25825826e-01,  9.84957779e-01)
( 8.27827828e-01,  9.84192777e-01)
( 8.29829830e-01,  9.83442798e-01)
( 8.31831832e-01,  9.82708055e-01)
( 8.33833834e-01,  9.81988760e-01)
( 8.35835836e-01,  9.81285130e-01)
( 8.37837838e-01,  9.80597379e-01)
( 8.39839840e-01,  9.79925724e-01)
( 8.41841842e-01,  9.79270385e-01)
( 8.43843844e-01,  9.78631579e-01)
( 8.45845846e-01,  9.78009529e-01)
( 8.47847848e-01,  9.77404457e-01)
( 8.49849850e-01,  9.76816584e-01)
( 8.51851852e-01,  9.76246137e-01)
( 8.53853854e-01,  9.75693342e-01)
( 8.55855856e-01,  9.75158424e-01)
( 8.57857858e-01,  9.74641613e-01)
( 8.59859860e-01,  9.74143138e-01)
( 8.61861862e-01,  9.73663231e-01)
( 8.63863864e-01,  9.73202123e-01)
( 8.65865866e-01,  9.72760049e-01)
( 8.67867868e-01,  9.72337243e-01)
( 8.69869870e-01,  9.71933941e-01)
( 8.71871872e-01,  9.71550381e-01)
( 8.73873874e-01,  9.71186801e-01)
( 8.75875876e-01,  9.70843443e-01)
( 8.77877878e-01,  9.70520547e-01)
( 8.79879880e-01,  9.70218356e-01)
( 8.81881882e-01,  9.69937114e-01)
( 8.83883884e-01,  9.69677068e-01)
( 8.85885886e-01,  9.69438463e-01)
( 8.87887888e-01,  9.69221548e-01)
( 8.89889890e-01,  9.69026573e-01)
( 8.91891892e-01,  9.68853789e-01)
( 8.93893894e-01,  9.68703448e-01)
( 8.95895896e-01,  9.68575803e-01)
( 8.97897898e-01,  9.68471111e-01)
( 8.99899900e-01,  9.68389626e-01)
( 9.01901902e-01,  9.68331608e-01)
( 9.03903904e-01,  9.68297316e-01)
( 9.05905906e-01,  9.68287010e-01)
( 9.07907908e-01,  9.68300952e-01)
( 9.09909910e-01,  9.68339406e-01)
( 9.11911912e-01,  9.68402638e-01)
( 9.13913914e-01,  9.68490912e-01)
( 9.15915916e-01,  9.68604498e-01)
( 9.17917918e-01,  9.68743664e-01)
( 9.19919920e-01,  9.68908681e-01)
( 9.21921922e-01,  9.69099822e-01)
( 9.23923924e-01,  9.69317360e-01)
( 9.25925926e-01,  9.69561569e-01)
( 9.27927928e-01,  9.69832728e-01)
( 9.29929930e-01,  9.70131113e-01)
( 9.31931932e-01,  9.70457004e-01)
( 9.33933934e-01,  9.70810682e-01)
( 9.35935936e-01,  9.71192430e-01)
( 9.37937938e-01,  9.71602531e-01)
( 9.39939940e-01,  9.72041272e-01)
( 9.41941942e-01,  9.72508939e-01)
( 9.43943944e-01,  9.73005821e-01)
( 9.45945946e-01,  9.73532207e-01)
( 9.47947948e-01,  9.74088390e-01)
( 9.49949950e-01,  9.74674662e-01)
( 9.51951952e-01,  9.75291319e-01)
( 9.53953954e-01,  9.75938655e-01)
( 9.55955956e-01,  9.76616970e-01)
( 9.57957958e-01,  9.77326562e-01)
( 9.59959960e-01,  9.78067732e-01)
( 9.61961962e-01,  9.78840782e-01)
( 9.63963964e-01,  9.79646018e-01)
( 9.65965966e-01,  9.80483743e-01)
( 9.67967968e-01,  9.81354266e-01)
( 9.69969970e-01,  9.82257896e-01)
( 9.71971972e-01,  9.83194942e-01)
( 9.73973974e-01,  9.84165716e-01)
( 9.75975976e-01,  9.85170533e-01)
( 9.77977978e-01,  9.86209706e-01)
( 9.79979980e-01,  9.87283555e-01)
( 9.81981982e-01,  9.88392396e-01)
( 9.83983984e-01,  9.89536549e-01)
( 9.85985986e-01,  9.90716338e-01)
( 9.87987988e-01,  9.91932084e-01)
( 9.89989990e-01,  9.93184113e-01)
( 9.91991992e-01,  9.94472752e-01)
( 9.93993994e-01,  9.95798330e-01)
( 9.95995996e-01,  9.97161175e-01)
( 9.97997998e-01,  9.98561621e-01)
( 1.00000000e+00,  1.00000000e+00)};\label{fig:wavy_nd_exact}

\end{axis}
\end{tikzpicture}
